The character tables of centralizers in Weyl Group of $E_8$ I

To classify the finite dimensional pointed Hopf algebras with Weyl group $G$ of $E_8$, we obtain the representatives of conjugacy classes of $G$ and all character tables of centralizers of these representatives by means of software GAP. In this paper we only list character table 1-- 28.

==> (inline-0) <==
\begin{array}{cccccccc} -1&0&1&0&0&0&0&0
\\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\ 0&0&0&
1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
  0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1
\end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 1&0&-1&1&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&-1&1&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&-1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&-1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $s_{2} := \left(\begin{array}   {cccccccc} 1&1&1&-2&0&0&1&0 \\ 1&1&1&-2&0&-1&2&0 \\ 2&1&2&-3&0&-1&2&0 \\
        2&2&3&-4&-1&-1&3&0 \\ 1&1&3&-3&-1&-1&3&0 \\ 1&1&2&-2&-1&-1&2&1 \\
        1&0&1&-1&-1&0&1&1 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $s_{3} := \left(\begin{array}   {cccccccc} 1&-1&-1&0&1&0&0&1 \\ 1&-2&-2&1&1&1&-1&1 \\ 2&-2&-2&0&2&1&-1&1 \\
        3&-3&-4&1&3&1&-2&2 \\ 3&-3&-3&1&2&1&-2&2 \\ 3&-2&-3&1&1&1&-1&1 \\
        2&-1&-2&1&0&1&-1&1 \\ 1&0&-1&0&0&1&-1&1
        \end{array}\right)$,\\
  $s_{4} := \left(\begin{array}   {cccccccc} 0&1&0&-1&0&0&0&2 \\ -1&1&1&-1&0&-1&0&3 \\ 0&2&1&-2&0&-1&0&4 \\
        -1&3&2&-3&0&-1&-1&6 \\ -1&2&2&-2&-1&0&-1&5 \\ -1&2&1&-1&-1&0&-1&4 \\ 0&1&0&0&-1&0&-1&3 \\
        0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $s_{5} := \left(\begin{array}   {cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 0&0&-1&0&-1&2&1&-2 \\
        1&1&-2&0&-2&3&1&-2 \\ 1&1&-2&0&-3&4&2&-4 \\ 1&0&-2&1&-3&3&2&-3 \\
        1&0&-2&1&-2&2&1&-2 \\ 0&0&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1
        \end{array}\right)$,  \\
  $s_{6} := \left(\begin{array}   {cccccccc} 0&0&1&0&-2&1&1&0 \\ -1&1&2&0&-3&1&1&0 \\ -1&1&3&-1&-3&1&2&0 \\
        -2&2&4&-1&-5&2&3&-1 \\ -1&2&3&-1&-4&2&2&-1 \\
        -1&2&2&-1&-3&2&1&0 \\ 0&2&1&-1&-2&1&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $s_{7} := \left(\begin{array}   {cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $s_{8} := \left(\begin{array}   {cccccccc} 1&1&-1&0&-1&1&1&-1 \\ 0&1&-1&0&-1&2&1&-2 \\ 1&1&-1&0&-2&3&1&-2 \\
        1&1&-2&1&-3&4&2&-4 \\ 1&0&-2&1&-2&3&2&-3 \\ 1&0&-2&1&-2&3&1&-2 \\
        0&0&-1&1&-2&2&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $s_{9} := \left(\begin{array}   {cccccccc} -1&-2&0&2&-1&0&1&-1 \\ -1&-3&1&2&-2&1&1&-1 \\
        -1&-4&0&4&-3&1&1&-1 \\ -2&-5&1&5&-5&2&2&-2 \\
        -1&-4&0&4&-4&2&2&-2 \\ -1&-3&0&3&-3&1&2&-1 \\
        -1&-2&0&2&-2&1&1&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $s_{10} := \left(\begin{array}   {cccccccc} -1&1&0&1&-2&1&-1&1 \\ -1&1&-1&2&-2&0&-1&2 \\ -2&2&0&2&-3&0&-1&2 \\
        -3&2&0&3&-4&0&-2&4 \\ -3&2&0&2&-3&0&-1&3 \\ -2&2&0&1&-2&0&-1&2 \\
        -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $s_{11} := \left(\begin{array}   {cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\ -3&-3&2&2&-2&2&-1&1 \\
        -5&-4&3&3&-3&2&0&1 \\ -4&-3&2&2&-2&2&0&1 \\ -3&-2&2&1&-2&2&0&1 \\
        -2&-2&1&1&-1&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
         \\
  $s_{12} := \left(\begin{array}   {cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&2&1&-2&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $s_{13} := \left(\begin{array}   {cccccccc} 0&0&2&-1&0&-1&0&1 \\ 0&1&3&-2&0&-1&0&0 \\ 0&0&4&-2&0&-1&-1&1 \\
        1&1&5&-3&0&-2&-1&1 \\ 1&1&4&-3&0&-1&-1&1 \\ 1&1&3&-3&1&-1&-1&1 \\
        1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $s_{14} := \left(\begin{array}   {cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&1&0&-1&1&0&-1 \\
        2&0&0&1&-2&2&0&-2 \\ 2&0&0&0&-1&2&0&-2 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $s_{15} := \left(\begin{array}   {cccccccc} 0&1&0&0&0&0&0&-1 \\ 1&1&-1&1&-1&0&1&-2 \\ 0&1&0&1&-1&0&1&-3 \\
        1&1&-1&2&-2&1&1&-4 \\ 1&1&-1&1&-1&1&1&-4 \\ 0&1&-1&1&-1&1&1&-3 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,\\
  $s_{16} := \left(\begin{array}   {cccccccc} -1&1&1&-1&-1&1&1&0 \\ -1&2&1&-1&-2&1&2&-1 \\ -2&2&2&-2&-2&2&2&-1 \\
        -2&3&2&-2&-4&3&3&-1 \\ -2&2&2&-1&-4&3&2&-1 \\
        -2&2&2&-1&-3&2&1&0 \\ -1&1&2&-1&-2&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $s_{17} := \left(\begin{array}   {cccccccc} 0&0&0&-1&2&-1&1&-2 \\1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        2&-1&-1&-1&3&-1&2&-5 \\ 1&-1&-1&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
        \\
  $s_{18} := \left(\begin{array}   {cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-1&-1&1&-1&2 \\
        1&-1&1&-1&0&0&-1&2 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $s_{19} := \left(\begin{array}   {cccccccc} 0&0&1&-1&1&0&0&-2 \\ -1&0&2&-2&2&0&0&-2 \\ -1&0&2&-2&2&1&-1&-3 \\
        -1&0&3&-3&3&1&-1&-4 \\ -1&0&2&-2&3&0&-1&-3 \\
        -1&0&1&-1&2&0&0&-3 \\ -1&-1&1&0&1&0&0&-2 \\ -1&0&1&0&0&0&0&-1
        \end{array}\right)$,  \\
  $s_{20} := \left(\begin{array}   {cccccccc} 1&0&-1&-1&2&0&-1&0 \\ 0&0&-1&-1&3&0&-2&0 \\
        1&1&-2&-2&4&0&-2&0 \\ 1&1&-2&-3&6&0&-3&-1 \\
        1&1&-1&-3&5&0&-3&0 \\ 1&0&-1&-2&4&0&-2&0 \\ 1&0&-1&-1&2&1&-2&0 \\
        0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $s_{21} := \left(\begin{array}   {cccccccc} 1&1&-1&-1&1&0&1&-1 \\ 0&2&-1&-1&1&0&1&-1 \\ 0&2&-1&-2&2&0&2&-2 \\
        0&3&-2&-2&2&1&2&-3 \\ 0&2&-1&-2&2&1&1&-2 \\ 0&1&-1&-1&1&1&1&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,\\
  $s_{22} := \left(\begin{array}   {cccccccc} -1&0&1&0&-1&1&-1&0 \\ -2&0&2&-1&0&1&-2&1 \\ -2&1&2&-1&-1&2&-3&1 \\
        -3&1&4&-2&-1&2&-4&2 \\ -3&1&3&-1&-1&1&-3&2 \\
        -2&1&2&-1&0&0&-2&1 \\ -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $s_{23} := \left(\begin{array}   {cccccccc} 0&0&-1&1&-1&2&-1&-1 \\ 1&-1&-2&2&-2&3&-1&-1 \\
        1&0&-2&2&-3&4&-1&-2 \\ 1&-1&-3&3&-4&6&-1&-3 \\
        1&-1&-3&3&-3&4&0&-3 \\ 0&-1&-2&3&-3&3&0&-2 \\
        0&0&-2&2&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1
        \end{array}\right)$,  \\
  $s_{24} := \left(\begin{array}   {cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $s_{25} := \left(\begin{array}   {cccccccc} 1&-1&1&-1&1&0&0&-1 \\ 1&-1&1&-1&1&0&1&-3 \\ 2&-2&1&-1&1&1&0&-3 \\
        3&-2&1&-2&2&1&1&-5 \\ 3&-2&0&-1&2&0&1&-4 \\ 2&-2&0&0&1&0&1&-3 \\
        1&-2&0&0&1&0&1&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
        \\
  $s_{26} := \left(\begin{array}   {cccccccc} 0&-1&1&0&-1&1&-1&1 \\ 0&-1&1&0&-1&1&-1&0 \\ 1&-1&1&0&-2&2&-2&1 \\
        1&-1&2&-1&-2&2&-2&1 \\ 1&-1&1&0&-2&1&-1&1 \\
        1&-1&1&0&-1&0&-1&1 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0
        \end{array}\right)$,
  $s_{27} := \left(\begin{array}   {cccccccc} 0&1&2&-2&0&0&0&0 \\ 0&1&3&-3&1&-1&0&1 \\ 0&1&4&-4&1&0&-1&1 \\
        1&2&5&-6&2&-1&-1&2 \\ 1&1&4&-4&1&-1&-1&2 \\ 1&1&3&-3&1&-1&-1&1 \\
        1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,\\
  $s_{28} := \left(\begin{array}   {cccccccc} 1&1&0&-1&0&1&0&-1 \\ 1&1&0&-1&0&1&0&0 \\ 1&1&1&-2&0&2&0&-1 \\
        2&1&0&-2&0&3&0&-1 \\ 2&0&0&-1&0&2&0&-1 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $s_{29} := \left(\begin{array}   {cccccccc} 0&0&-1&0&1&0&1&-2 \\ 1&-1&-1&0&1&0&2&-3 \\ 0&-1&-1&0&1&1&2&-4 \\
        1&-1&-2&0&1&1&4&-6 \\ 1&-1&-2&1&0&1&3&-5 \\ 0&-1&-1&1&0&0&3&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
        \\
  $s_{30} := \left(\begin{array}   {cccccccc} 0&1&1&-1&-1&2&-1&0 \\ 0&1&1&-1&-1&2&-1&1 \\ 0&1&1&-1&-2&4&-2&1 \\
        1&2&1&-2&-2&5&-3&2 \\ 1&1&1&-1&-2&4&-3&2 \\ 1&1&0&0&-2&3&-2&1 \\
        1&0&0&0&-1&2&-1&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $s_{31} := \left(\begin{array}   {cccccccc} 1&1&-1&1&-2&1&0&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 1&2&-2&2&-3&2&-1&0 \\
        2&2&-3&3&-4&3&-2&1 \\ 2&2&-3&2&-3&3&-2&1 \\ 1&2&-2&1&-2&2&-1&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
         \\
  $s_{32} := \left(\begin{array}   {cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&0&1&0&-1&0&1&0 \\
        2&1&1&0&-2&0&1&1 \\ 2&1&1&-1&-1&0&1&1 \\ 1&1&1&-1&-1&1&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $s_{33} := \left(\begin{array}   {cccccccc} 0&0&-1&1&0&-1&0&0 \\ -1&-1&0&1&0&-1&0&0 \\ -1&-1&-1&2&0&-2&0&1 \\
        -1&-2&-1&3&-1&-2&0&1 \\ -1&-1&-1&2&-1&-1&0&1 \\
        0&-1&-1&1&0&-1&0&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,\\
  $s_{34} := \left(\begin{array}   {cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&1&0&-1&1&0&0 \\ 0&-1&1&1&-2&2&0&-1 \\
        1&-1&1&1&-2&2&0&-1 \\ 1&-1&1&0&-1&2&0&-1 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $s_{35} := \left(\begin{array}   {cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $s_{36} := \left(\begin{array}   {cccccccc} 0&0&0&0&-1&2&0&-1 \\ 0&1&1&-1&-1&2&0&-1 \\ -1&1&1&-1&-1&3&0&-2 \\
        -1&1&2&-2&-1&4&0&-2 \\ -1&0&2&-1&-1&3&0&-2 \\
        -1&0&1&0&-1&2&0&-1 \\ -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $s_{37} := \left(\begin{array}   {cccccccc} 1&1&1&-2&1&0&0&-1 \\ 3&1&0&-2&1&0&0&-1 \\ 3&1&1&-3&1&1&0&-2 \\
        5&2&1&-4&1&1&0&-2 \\ 4&1&1&-3&1&0&1&-2 \\ 3&1&1&-3&1&0&1&-1 \\
        2&0&1&-2&1&0&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $s_{38} := \left(\begin{array}   {cccccccc} 0&0&0&-1&2&-1&1&-2 \\ -1&1&1&-2&3&-2&1&-2 \\ -1&1&1&-3&4&-2&2&-3 \\
        -1&2&2&-5&6&-3&2&-4 \\ -1&1&2&-4&5&-2&1&-3 \\
        -1&0&2&-3&4&-2&1&-2 \\ -1&0&2&-2&2&-1&1&-2 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $s_{39} := \left(\begin{array}   {cccccccc} 0&0&-1&2&-1&0&-1&0 \\ 1&-1&-2&3&-1&0&-1&-1 \\
        1&-1&-2&4&-2&0&-2&0 \\ 1&-2&-3&6&-2&-1&-2&-1 \\
        1&-1&-3&5&-2&-1&-1&-1 \\ 0&-1&-2&4&-2&0&-1&-1 \\
        0&-1&-2&3&-1&0&-1&0 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,\\
  $s_{40} := \left(\begin{array}   {cccccccc} 0&-1&-1&2&0&-1&0&-1 \\ -1&-2&0&3&-1&-1&0&-1 \\
        -1&-2&0&3&0&-2&0&-2 \\ -1&-4&0&5&-1&-2&0&-3 \\
        -1&-3&0&4&-1&-1&-1&-2 \\ 0&-2&0&3&-1&-1&-1&-1 \\
        0&-1&0&2&-1&0&-1&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $s_{41} := \left(\begin{array}   {cccccccc} 0&-2&0&0&1&0&1&-1 \\ 0&-2&1&-1&2&-1&2&-2 \\ -1&-3&1&-1&3&-1&2&-2 \\
        0&-4&1&-2&5&-2&3&-3 \\ 0&-3&1&-2&4&-2&3&-2 \\
        0&-2&0&-1&3&-2&3&-2 \\ 0&-2&0&0&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0
        \end{array}\right)$,  \\
  $s_{42} := \left(\begin{array}   {cccccccc} 0&0&-1&0&1&-1&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&0&-1&2&-2&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&0&1&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $s_{43} := \left(\begin{array}   {cccccccc} 1&1&-1&0&0&1&-2&0 \\ 2&1&-3&1&0&1&-2&0 \\ 2&2&-3&1&0&1&-3&0 \\
        3&2&-5&2&0&2&-5&1 \\ 2&2&-4&1&1&1&-4&1 \\ 1&2&-3&1&0&1&-3&1 \\
        1&2&-2&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
        \\
  $s_{44} := \left(\begin{array}   {cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-3&0&1&0&1&-1&0 \\ 1&-4&-1&2&0&1&-1&-1 \\
        0&-6&-1&3&0&2&-2&-1 \\ 0&-5&-1&2&1&1&-1&-1 \\
        0&-4&-1&2&0&1&0&-1 \\ 0&-2&-1&1&0&1&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,
  $s_{45} := \left(\begin{array}   {cccccccc} -2&0&1&0&1&-2&1&0 \\ -2&-1&2&0&1&-3&2&0 \\ -3&-1&2&0&2&-4&2&0 \\
        -4&-1&4&-1&3&-6&3&0 \\ -3&0&3&-1&2&-5&3&0 \\ -2&0&2&0&1&-4&2&0 \\
        -2&0&2&0&0&-2&1&0 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,\\
  $s_{46} := \left(\begin{array}   {cccccccc} -1&2&1&-1&-1&0&1&0 \\ 0&2&1&-1&-2&0&2&0 \\ -1&3&2&-1&-3&0&2&0 \\
        -1&4&2&-1&-4&-1&4&0 \\ -1&3&2&-1&-3&-1&3&0 \\
        0&3&1&-1&-2&-1&2&0 \\ 0&2&0&0&-2&0&1&0 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $s_{47} := \left(\begin{array}   {cccccccc} -2&-1&1&0&1&-1&1&0 \\ -2&-2&2&0&1&-2&2&0 \\ -3&-3&2&0&2&-2&2&0 \\
        -4&-4&4&-1&3&-3&3&0 \\ -3&-3&3&-1&2&-2&3&0 \\
        -2&-3&2&0&1&-1&2&0 \\ -2&-2&2&0&0&0&1&0 \\ -1&-1&1&0&0&0&0&1
        \end{array}\right)$,  \\
  $s_{48} := \left(\begin{array}   {cccccccc} 0&1&-1&1&-1&1&-1&0 \\ -1&1&0&1&-2&2&-1&0 \\
        -1&2&-1&2&-3&2&-1&0 \\ -2&3&0&2&-4&3&-2&0 \\
        -2&3&0&1&-3&3&-2&0 \\ -1&3&0&0&-2&2&-1&0 \\ 0&2&0&0&-2&2&-1&0 \\
        0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $s_{49} := \left(\begin{array}   {cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-1&0&1&0&0&-2&0 \\ -1&-1&0&1&1&-1&-2&0 \\
        -1&-2&1&1&1&-1&-3&0 \\ -1&-1&1&0&1&0&-3&0 \\
        -1&-1&1&0&1&0&-3&1 \\ -1&-1&1&0&1&0&-2&0 \\ -1&0&1&0&0&0&-1&0
        \end{array}\right)$,  \\
  $s_{50} := \left(\begin{array}   {cccccccc} 0&-1&1&0&0&1&-2&0 \\ 0&-2&0&1&0&2&-3&0 \\ 1&-2&0&1&0&2&-4&0 \\
        0&-3&0&2&0&3&-6&0 \\ 0&-3&0&2&0&2&-4&-1 \\ 0&-2&0&1&1&1&-3&-1 \\
        0&-1&0&1&0&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $s_{51} := \left(\begin{array}   {cccccccc} 0&1&-1&1&-1&0&0&1 \\ 0&1&0&1&-2&0&0&2 \\ -1&2&0&1&-2&0&0&2 \\
        0&3&0&1&-3&0&0&3 \\ 0&3&0&0&-2&0&0&3 \\ 0&3&0&0&-2&0&0&2 \\
        0&2&0&0&-1&-1&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,\\
  $s_{52} := \left(\begin{array}   {cccccccc} -1&-2&0&1&1&-1&1&-1 \\ -1&-3&1&0&2&-1&1&-1 \\
        -1&-4&0&1&2&-1&2&-2 \\ -1&-6&1&1&3&-2&3&-3 \\
        -1&-5&1&1&2&-1&2&-3 \\ -1&-3&1&0&2&-1&2&-3 \\
        -1&-2&1&0&1&0&1&-2 \\ -1&-1&1&0&0&0&1&-1 \end{array}\right)$,
  $s_{53} := \left(\begin{array}   {cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 1&1&-1&0&2&-3&1&-1 \\ 1&0&-2&1&3&-4&1&-1 \\
        2&0&-2&1&4&-6&2&-2 \\ 1&0&-1&1&3&-5&1&-1 \\ 1&0&-1&1&2&-4&1&-1 \\
        1&0&-1&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
         \\
  $s_{54} := \left(\begin{array}   {cccccccc} 0&0&-1&0&1&0&-1&2 \\ -1&0&-1&1&0&0&-1&3 \\ -1&0&-2&1&1&0&-1&3 \\
        -2&1&-2&1&1&0&-2&5 \\ -2&1&-1&0&1&0&-1&4 \\ -2&1&-1&0&1&0&-1&3 \\
        -1&1&-1&0&1&-1&0&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $s_{55} := \left(\begin{array}   {cccccccc} 0&2&0&-1&-1&1&0&1 \\ 0&3&-1&0&-2&1&0&1 \\ -1&4&0&-1&-2&1&0&2 \\
        -1&5&-1&0&-4&2&0&3 \\ -1&4&-1&0&-3&1&1&2 \\ -1&3&0&0&-3&1&1&1 \\
        0&2&0&0&-2&0&1&1 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
        \\
  $s_{56} := \left(\begin{array}   {cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\ 2&2&-1&1&-2&0&-1&-1 \\
        3&2&-1&2&-4&1&-2&-1 \\ 3&1&-1&2&-3&0&-1&-1 \\
        2&1&0&1&-2&0&-1&-1 \\ 2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0
        \end{array}\right)$,
  $s_{57} := \left(\begin{array}   {cccccccc} -1&-1&0&0&1&0&0&1 \\ -2&-1&1&-1&2&-1&1&1 \\
        -2&-2&1&-1&2&0&1&1 \\ -3&-2&1&-2&4&-1&2&1 \\
        -3&-1&1&-2&3&0&1&1 \\ -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\
        -1&0&0&0&0&0&1&0 \end{array}\right)$,\\
  $s_{58} := \left(\begin{array}   {cccccccc} -1&-1&2&-1&0&1&0&0 \\ 0&-1&2&-2&0&2&0&0 \\ 0&-2&3&-2&0&2&0&0 \\
        0&-3&4&-3&0&3&1&-1 \\ 0&-2&3&-2&-1&3&1&-1 \\
        0&-2&2&-1&-1&3&0&-1 \\ 0&-1&1&-1&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $s_{59} := \left(\begin{array}   {cccccccc} 0&1&-1&0&0&0&1&0 \\ 1&2&-1&-1&0&0&2&-1 \\ 0&3&-1&-1&0&0&2&-1 \\
        1&4&-1&-2&0&0&3&-1 \\ 1&3&-1&-1&0&-1&3&-1 \\
        0&2&0&-1&0&-1&3&-1 \\ 0&2&0&-1&0&-1&2&0 \\ 0&1&0&-1&1&-1&1&0
        \end{array}\right)$,  \\
  $s_{60} := \left(\begin{array}   {cccccccc} -1&0&1&-1&1&1&-2&1 \\ 0&0&0&-1&1&2&-3&2 \\ -1&1&1&-2&1&3&-4&2 \\
        -1&1&1&-3&2&4&-5&3 \\ -1&1&1&-3&2&3&-4&3 \\ -1&0&1&-2&1&3&-3&2 \\
        -1&0&0&-1&1&2&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $s_{61} := \left(\begin{array}   {cccccccc} 1&1&-1&1&-1&0&0&-1 \\ 1&0&-1&2&-1&-1&1&-2 \\ 2&0&-2&3&-2&0&0&-2 \\
        2&0&-3&5&-3&-1&1&-3 \\ 2&0&-3&4&-2&-1&1&-2 \\
        1&0&-2&3&-2&0&1&-2 \\ 1&0&-2&2&-1&0&1&-2 \\ 0&0&-1&1&0&0&0&-1
        \end{array}\right)$,  \\
  $s_{62} := \left(\begin{array}   {cccccccc} 1&0&1&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-2&0&-1&1&-2 \\ 0&0&2&-1&-1&0&1&-2 \\
        0&0&1&-1&0&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $s_{63} := \left(\begin{array}   {cccccccc} 0&-1&-1&0&1&1&-1&1 \\ -1&-1&0&-1&2&1&-1&1 \\ 0&-2&-1&-1&3&1&-1&1 \\
        0&-2&-1&-2&4&2&-2&2 \\ 0&-2&0&-2&3&2&-2&2 \\
        0&-1&0&-2&3&1&-2&2 \\ 0&-1&0&-1&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,\\
  $s_{64} := \left(\begin{array}   {cccccccc} -1&0&1&-1&0&1&0&1 \\ 0&0&0&-1&0&2&-1&2 \\ -1&1&1&-2&0&2&-1&3 \\
        -1&1&1&-3&1&3&-2&4 \\ -1&1&1&-3&1&3&-2&3 \\ -1&0&1&-2&1&2&-2&3 \\
        -1&0&1&-1&0&2&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $s_{65} := \left(\begin{array}   {cccccccc} 0&-2&0&1&0&0&0&-1 \\ 1&-2&-1&1&1&-1&0&-1 \\ 1&-3&0&1&1&-1&0&-2 \\
        2&-4&-1&1&2&-1&0&-3 \\ 2&-3&-1&1&1&0&-1&-2 \\
        2&-3&-1&1&1&0&-1&-1 \\ 1&-2&-1&1&1&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,  \\
  $s_{66} := \left(\begin{array}   {cccccccc} -1&1&2&-2&0&1&0&0 \\ -2&2&2&-2&-1&2&0&0 \\ -3&2&4&-3&-1&2&0&0 \\
        -4&3&5&-4&-2&4&-1&1 \\ -3&2&4&-3&-2&3&0&1 \\
        -2&1&3&-2&-2&3&0&0 \\ -1&1&2&-2&-1&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $s_{67} := \left(\begin{array}   {cccccccc} 0&-1&0&1&-1&1&0&-2 \\ 1&0&-1&1&-1&1&0&-3 \\
        1&-1&0&1&-1&1&0&-4 \\ 2&-1&-1&1&-1&2&0&-6 \\
        2&-1&-1&1&-1&2&-1&-4 \\ 2&-1&-1&1&-1&2&-1&-3 \\
        1&-1&-1&1&0&1&-1&-2 \\ 1&-1&-1&1&0&0&0&-1
        \end{array}\right)$,  \\
  $s_{68} := \left(\begin{array}   {cccccccc} 1&0&0&1&-1&0&-1&0 \\ 2&1&-1&1&-1&0&-1&0 \\ 2&1&0&1&-1&-1&-1&0 \\
        4&1&-1&2&-2&-1&-1&0 \\ 3&0&-1&2&-1&-1&-1&0 \\
        2&0&0&1&-1&0&-1&0 \\ 1&0&0&1&-1&0&-1&1 \\ 1&0&0&0&0&0&-1&1
        \end{array}\right)$,
  $s_{69} := \left(\begin{array}   {cccccccc} -1&0&2&-2&1&0&0&1 \\ -2&0&2&-2&1&0&0&2 \\ -3&0&4&-3&1&0&0&2 \\
        -4&0&5&-4&1&1&-1&4 \\ -3&0&4&-3&0&1&0&3 \\ -2&-1&3&-2&0&1&0&2 \\
        -1&0&2&-2&0&1&0&1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,\\
  $s_{70} := \left(\begin{array}   {cccccccc} 1&0&0&0&0&-1&0&0 \\ 2&-1&-1&1&0&-1&-1&1 \\ 2&0&-1&1&0&-2&-1&1 \\
        3&-1&-1&2&-1&-2&-2&2 \\ 3&-1&-1&2&-1&-2&-1&1 \\
        2&-1&0&1&0&-2&-1&1 \\ 2&0&0&0&0&-1&-1&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $s_{71} := \left(\begin{array}   {cccccccc} -1&1&0&0&0&0&-1&2 \\ -2&0&1&0&0&0&-1&3 \\ -2&1&0&0&0&0&-1&4 \\
        -3&1&1&0&0&-1&-1&6 \\ -3&1&1&0&0&-1&0&4 \\ -3&1&1&0&0&-1&0&3 \\
        -2&1&1&0&-1&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
        \\
  $s_{72} := \left(\begin{array}   {cccccccc} 0&-1&1&-1&1&0&1&-2 \\ 1&-1&0&-1&1&1&1&-3 \\ 0&-1&1&-2&2&1&1&-4 \\
        1&-2&1&-2&2&2&1&-6 \\ 1&-2&1&-2&2&2&0&-4 \\ 1&-1&1&-2&1&2&0&-3 \\
        1&-1&0&-1&1&1&0&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $s_{73} := \left(\begin{array}   {cccccccc} 1&0&-2&1&0&0&1&-2 \\ 2&1&-3&0&1&0&1&-2 \\ 2&1&-4&1&1&-1&2&-3 \\
        4&1&-6&1&2&-1&2&-4 \\ 3&1&-5&1&2&-1&1&-3 \\ 2&1&-3&0&2&-1&1&-3 \\
        1&1&-2&0&1&0&0&-2 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
        \\
  $s_{74} := \left(\begin{array}   {cccccccc} 0&-1&0&1&-1&0&2&-2 \\ 1&-1&-1&1&0&-1&3&-3 \\ 0&-2&0&1&0&-1&4&-4 \\
        1&-3&-1&2&0&-2&6&-6 \\ 1&-3&-1&2&0&-1&4&-5 \\
        1&-2&-1&1&0&0&3&-4 \\ 0&-1&-1&1&0&0&2&-3 \\ 0&-1&-1&1&0&0&1&-1
        \end{array}\right)$,
  $s_{75} := \left(\begin{array}   {cccccccc} 0&2&0&-1&0&-1&1&0 \\ 0&3&1&-2&0&-1&1&-1 \\ 0&4&1&-2&-1&-1&1&0 \\
        -1&6&2&-3&-1&-2&2&-1 \\ -1&4&2&-2&-1&-2&2&-1 \\
        0&3&1&-1&-1&-2&2&-1 \\ 0&2&1&-1&0&-2&1&0 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,\\
  $s_{76} := \left(\begin{array}   {cccccccc} -1&0&0&-1&2&0&-1&1 \\ -2&0&1&-2&3&-1&0&1 \\
        -2&1&1&-3&4&-1&-1&2 \\ -3&1&1&-4&6&-2&0&2 \\
        -3&1&1&-3&4&-1&0&2 \\ -2&1&0&-2&3&-1&0&2 \\ -2&1&0&-1&2&-1&0&1 \\
        -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $s_{77} := \left(\begin{array}   {cccccccc} -1&0&0&-1&1&0&1&0 \\ -1&0&0&-1&1&-1&3&-1 \\ -2&1&0&-2&2&-1&3&-1 \\
        -2&1&-1&-2&2&-1&5&-2 \\ -2&1&-1&-1&1&-1&4&-1 \\
        -1&1&-1&-1&1&-1&3&-1 \\ -1&0&-1&0&1&-1&2&-1 \\
        -1&0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $s_{78} := \left(\begin{array}   {cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&-1&-2&3&0&-2&0&0 \\ 0&-1&-2&4&-1&-3&1&0 \\
        1&-2&-4&6&-1&-4&1&0 \\ 1&-2&-3&5&-1&-3&1&-1 \\
        1&-2&-2&4&-1&-2&0&0 \\ 1&-1&-2&3&-1&-1&0&0 \\
        1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $s_{79} := \left(\begin{array}   {cccccccc} 1&-1&0&0&1&-1&-1&2 \\ 1&-1&0&0&1&-1&-2&3 \\ 2&-2&0&0&1&-1&-2&4 \\
        2&-2&1&-1&2&-2&-3&6 \\ 1&-2&1&-1&2&-1&-3&5 \\
        0&-2&1&0&1&-1&-2&4 \\ 0&-1&1&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2
        \end{array}\right)$,  \\
  $s_{80} := \left(\begin{array}   {cccccccc} -1&0&0&0&1&0&-2&2 \\ -2&0&1&0&1&0&-3&2 \\ -2&0&1&0&1&0&-4&4 \\
        -4&0&2&0&2&-1&-5&5 \\ -4&0&2&0&1&0&-4&4 \\ -3&0&1&1&0&0&-3&3 \\
        -2&1&1&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $s_{81} := \left(\begin{array}   {cccccccc} 1&-1&1&-1&1&-1&1&0 \\ 2&-1&1&-2&2&-1&0&1 \\ 2&-2&1&-2&3&-2&1&1 \\
        3&-3&2&-3&4&-2&0&2 \\ 3&-2&1&-2&3&-2&0&2 \\ 2&-1&1&-2&3&-2&0&1 \\
        1&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,\\
  $s_{82} := \left(\begin{array}   {cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&-2&6&-2&-1&-3&1 \\
        0&-2&-2&5&-2&0&-3&1 \\ 0&-2&-1&4&-2&0&-2&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $s_{83} := \left(\begin{array}   {cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
        \\
  $s_{84} := \left(\begin{array}   {cccccccc} 0&2&-1&-1&0&1&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        1&4&-2&-3&-1&4&1&-1 \\ 1&3&-2&-2&-1&3&1&-1 \\
        0&2&-1&-2&0&2&1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $s_{85} := \left(\begin{array}   {cccccccc} 0&-2&0&1&1&-2&1&0 \\ 0&-3&0&1&2&-2&0&1 \\ 0&-3&0&1&3&-4&1&1 \\
        0&-5&1&1&4&-5&1&2 \\ 0&-4&1&1&3&-4&1&1 \\ -1&-3&1&1&2&-3&1&1 \\
        -1&-2&1&1&1&-2&0&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
         \\
  $s_{86} := \left(\begin{array}   {cccccccc} 1&1&1&-1&0&-1&0&0 \\ 2&1&1&-1&0&-2&1&0 \\ 3&1&1&-1&0&-2&0&0 \\
        4&2&1&-1&0&-4&1&0 \\ 3&1&1&-1&1&-4&1&0 \\ 2&1&1&-1&1&-3&0&1 \\
        2&1&0&-1&1&-2&0&1 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $s_{87} := \left(\begin{array}   {cccccccc} -1&-1&-1&1&0&1&0&0 \\ -2&-1&-1&1&0&2&-1&0 \\ -3&-1&-1&1&0&2&0&0 \\
        -4&-2&-1&1&0&4&-1&0 \\ -3&-1&-1&1&-1&4&-1&0 \\
        -2&-1&-1&1&-1&3&0&-1 \\ -2&-1&0&1&-1&2&0&-1 \\
        -1&0&0&0&0&1&0&-1 \end{array}\right)$,\\
  $s_{88} := \left(\begin{array}   {cccccccc} 0&2&0&-1&-1&2&-1&0 \\ 0&3&0&-1&-2&2&0&-1 \\ 0&3&0&-1&-3&4&-1&-1 \\
        0&5&-1&-1&-4&5&-1&-2 \\ 0&4&-1&-1&-3&4&-1&-1 \\
        1&3&-1&-1&-2&3&-1&-1 \\ 1&2&-1&-1&-1&2&0&-1 \\
        0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $s_{89} := \left(\begin{array}   {cccccccc} 0&1&1&-1&-1&1&0&1 \\ 0&2&0&-1&-1&1&0&2 \\ 0&3&1&-2&-1&1&0&2 \\
        0&4&1&-3&-1&1&1&3 \\ 0&3&1&-2&-1&0&1&3 \\ 1&2&0&-1&-1&0&1&2 \\
        1&1&0&-1&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $s_{90} := \left(\begin{array}   {cccccccc} 0&0&0&1&-1&-1&2&-2 \\ 0&0&1&0&0&-2&3&-3 \\ 0&-1&1&1&-1&-2&4&-4 \\
        0&-1&1&1&0&-4&6&-6 \\ 0&-1&1&1&0&-3&4&-5 \\ 1&-1&0&1&0&-2&3&-4 \\
        0&-1&0&1&0&-1&2&-3 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $s_{91} := \left(\begin{array}   {cccccccc} 0&0&1&-1&0&-1&2&0 \\ 0&1&1&-1&-1&-1&3&-1 \\ -1&1&2&-2&0&-2&4&-1 \\
        0&2&2&-3&0&-3&6&-2 \\ 0&2&2&-3&0&-2&4&-1 \\ 0&2&1&-2&0&-2&3&0 \\
        0&1&1&-1&0&-2&2&0 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
        \\
  $s_{92} := \left(\begin{array}   {cccccccc} 0&-2&1&0&0&1&0&-1 \\ 1&-2&0&0&0&2&0&-2 \\ 0&-3&1&0&0&3&-1&-2 \\
        1&-4&1&0&0&4&-1&-3 \\ 0&-3&1&0&0&3&0&-3 \\ 0&-3&0&1&0&2&0&-2 \\
        0&-2&0&0&1&1&0&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $s_{93} := \left(\begin{array}   {cccccccc} -1&-1&-1&2&-1&1&0&-1 \\ -2&-1&-1&2&-1&2&-1&0 \\
        -2&-2&-2&3&-1&2&0&-1 \\ -3&-3&-3&5&-2&3&-1&0 \\
        -3&-2&-2&4&-2&2&0&0 \\ -2&-2&-1&3&-2&2&0&0 \\
        -2&-2&0&2&-1&1&0&0 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,\\
  $s_{94} := \left(\begin{array}   {cccccccc} 0&0&-2&2&-1&0&1&-1 \\ 0&-1&-2&3&-1&-1&2&-2 \\
        1&-1&-4&4&-1&-1&2&-2 \\ 1&-1&-5&6&-2&-2&3&-3 \\
        1&-1&-4&5&-2&-1&2&-2 \\ 0&-1&-3&4&-1&-1&1&-1 \\
        0&-1&-2&3&-1&0&0&-1 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $s_{95} := \left(\begin{array}   {cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ -1&2&1&-4&3&0&1&0 \\
        -1&4&1&-6&4&0&1&1 \\ -1&3&1&-5&4&-1&1&1 \\ -1&2&1&-4&3&0&0&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
        \\
  $s_{96} := \left(\begin{array}   {cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 1&-1&0&-2&4&-3&1&0 \\
        2&-1&0&-3&5&-4&2&-1 \\ 2&-1&0&-2&4&-4&2&-1 \\
        1&-1&0&-1&3&-3&1&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $s_{97} := \left(\begin{array}   {cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&2&-6&2&1&3&-1 \\ 0&2&2&-5&2&0&3&-1 \\ 0&2&1&-4&2&0&2&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $s_{98} := \left(\begin{array}   {cccccccc} 1&-1&0&0&1&-2&1&0 \\ 1&-1&0&0&1&-2&0&1 \\ 2&-1&0&0&1&-3&1&0 \\
        2&-1&0&0&2&-5&1&1 \\ 2&0&0&-1&2&-4&1&1 \\ 1&0&0&-1&2&-3&1&0 \\
        1&0&-1&0&1&-2&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $s_{99} := \left(\begin{array}   {cccccccc} 0&0&1&-2&2&0&-1&1 \\ 0&-1&1&-2&3&0&-2&1 \\ 0&0&2&-4&4&0&-2&1 \\
        0&0&2&-5&6&0&-4&2 \\ 0&0&1&-4&5&0&-3&2 \\ 1&0&0&-3&4&0&-2&1 \\
        1&0&0&-2&3&-1&-1&1 \\ 1&0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $s_{100} := \left(\begin{array}   {cccccccc} -1&1&1&-1&0&1&-2&1 \\ -1&1&1&-1&0&1&-3&3 \\ -1&2&1&-2&1&1&-4&3 \\
        -2&2&1&-2&1&2&-6&5 \\ -1&1&1&-2&1&2&-5&4 \\ 0&1&0&-1&0&2&-4&3 \\
        0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $s_{101} := \left(\begin{array}   {cccccccc} 1&1&-1&0&0&1&-2&0 \\ 2&1&-3&1&0&1&-2&0 \\ 2&2&-3&1&0&1&-3&0 \\
        3&2&-5&2&0&2&-5&1 \\ 2&2&-4&2&-1&2&-4&1 \\ 1&2&-3&1&0&1&-3&1 \\
        1&2&-2&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
        \\
  $s_{102} := \left(\begin{array}   {cccccccc} 0&0&1&-2&1&0&1&0 \\ 1&1&0&-3&2&0&1&0 \\ 1&0&1&-4&3&0&1&0 \\
        2&1&1&-6&4&0&2&-1 \\ 2&1&1&-5&3&0&2&-1 \\ 1&1&1&-4&2&1&1&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $s_{103} := \left(\begin{array}   {cccccccc} 1&0&0&1&-1&0&-1&0 \\ 1&0&0&1&-1&1&-3&1 \\ 2&-1&0&2&-2&1&-3&1 \\
        2&-1&1&2&-2&1&-5&2 \\ 2&-1&1&1&-1&1&-4&1 \\ 1&-1&1&1&-1&1&-3&1 \\
        1&0&1&0&-1&1&-2&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
        \\
  $s_{104} := \left(\begin{array}   {cccccccc} 0&1&0&0&-1&0&0&2 \\ 0&3&0&-1&-1&0&0&2 \\ 0&3&1&-1&-2&0&0&3 \\
        -1&5&1&-1&-3&0&0&4 \\ -1&4&1&-1&-2&0&-1&4 \\
        -1&3&1&-1&-2&1&-1&3 \\ -1&2&1&-1&-1&1&-1&2 \\
        -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $s_{105} := \left(\begin{array}   {cccccccc} 0&0&1&0&-2&1&1&0 \\ -1&1&2&0&-3&1&1&0 \\ -1&0&3&0&-4&2&1&0 \\
        -2&1&4&0&-6&3&1&1 \\ -2&0&3&1&-5&2&1&1 \\ -1&0&2&1&-4&1&1&1 \\
        -1&0&2&0&-2&0&1&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,\\
  $s_{106} := \left(\begin{array}   {cccccccc} -1&-1&1&0&0&0&-1&2 \\ -2&-1&1&0&1&-1&-1&2 \\ -2&-1&1&0&1&-1&-2&4 \\
        -3&-1&2&-1&2&-2&-2&5 \\ -2&-1&1&0&1&-2&-1&4 \\
        -1&-1&1&0&1&-2&-1&3 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $s_{107} := \left(\begin{array}   {cccccccc} 0&1&0&-2&2&0&-1&1 \\ -1&1&0&-2&2&0&-1&2 \\ 0&1&0&-3&3&0&-2&3 \\
        -1&1&0&-4&5&-1&-2&4 \\ -1&0&0&-3&4&0&-2&3 \\
        0&0&-1&-2&3&0&-1&2 \\ 0&0&-1&-1&2&0&-1&1 \\ 0&0&0&-1&1&0&0&0
        \end{array}\right)$,  \\
  $s_{108} := \left(\begin{array}   {cccccccc} 0&1&0&0&-1&-1&2&0 \\ 0&2&0&0&-1&-2&3&-1 \\ -1&2&1&0&-2&-2&4&-1 \\
        -1&3&0&1&-3&-3&6&-2 \\ -1&2&0&1&-2&-3&5&-2 \\
        0&1&0&1&-2&-2&4&-2 \\ 0&0&0&1&-1&-2&3&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $s_{109} := \left(\begin{array}   {cccccccc} 0&1&-1&0&-1&2&-1&0 \\ 0&3&-1&-1&-1&2&-1&0 \\
        0&3&-1&-1&-2&3&-1&0 \\ 1&5&-2&-2&-2&4&-2&0 \\
        1&4&-2&-1&-2&3&-2&1 \\ 1&3&-2&0&-2&2&-1&0 \\
        0&2&-1&0&-1&1&-1&0 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $s_{110} := \left(\begin{array}   {cccccccc} -2&0&1&0&1&-1&0&-1 \\ -3&1&1&-1&2&-1&0&-1 \\
        -4&1&2&-1&2&-1&-1&-1 \\ -6&1&2&-1&3&-1&-1&-2 \\
        -5&1&2&-1&2&-1&0&-2 \\ -4&0&2&-1&2&-1&0&-1 \\
        -2&0&1&-1&2&-1&0&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $s_{111} := \left(\begin{array}   {cccccccc} 0&-1&0&1&0&0&-2&1 \\ -1&-2&1&1&1&-1&-2&1 \\ -1&-3&1&2&0&0&-3&1 \\
        -2&-4&2&3&0&-1&-4&2 \\ -1&-4&1&3&0&-1&-3&2 \\
        0&-3&1&2&0&-1&-2&1 \\ 0&-2&0&2&0&-1&-1&0 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,\\
  $s_{112} := \left(\begin{array}   {cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 1&-2&-1&2&-1&0&-1&0 \\
        1&-4&-1&3&-1&0&-1&-1 \\ 1&-3&-1&2&-1&1&-1&-1 \\
        1&-2&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & &\\\hline

$\chi _{1}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{1}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1\\

$\chi _{1}^{(3)}$&8&-8&.&-2&2&.&-1&1&-4&4&.&4&-4&.&-2&2&1&-1&1&-1&-3&3\\

$\chi _{1}^{(4)}$&8&-8&.&-2&2&.&-1&1&-4&4&.&4&-4&.&2&-2&-1&1&1&-1&-3&3\\

$\chi _{1}^{(5)}$&28&28&-1&3&3&4&.&.&10&10&-2&8&8&-4&.&.&.&.&2&2&2&2\\

$\chi _{1}^{(6)}$&28&28&-1&3&3&4&.&.&10&10&-2&8&8&-4&.&.&.&.&2&2&2&2\\

$\chi _{1}^{(7)}$&35&35&.&.&.&-5&.&.&5&5&1&7&7&3&-3&-3&.&.&-2&-2&6&6\\

$\chi _{1}^{(8)}$&35&35&.&.&.&-5&.&.&5&5&1&7&7&3&3&3&.&.&-2&-2&6&6\\

$\chi _{1}^{(9)}$&50&50&.&.&.&10&.&.&5&5&.&-2&-2&18&2&2&-1&-1&1&1&-3&-3\\

$\chi _{1}^{({10})}$&50&50&.&.&.&10&.&.&5&5&.&-2&-2&18&-2&-2&1&1&1&1&-3&-3\\

$\chi _{1}^{({11})}$&56&-56&.&-4&4&.&1&-1&-16&16&.&12&-12&.&2&-2&-1&1&3&-3&3&-3\\

$\chi _{1}^{({12})}$&56&-56&.&-4&4&.&1&-1&-16&16&.&12&-12&.&-2&2&1&-1&3&-3&3&-3\\

$\chi _{1}^{({13})}$&70&70&1&5&5&6&-1&-1&19&19&2&14&14&6&.&.&.&.&2&2&-6&-6\\

$\chi _{1}^{({14})}$&84&84&-1&-1&-1&4&-1&-1&-6&-6&.&4&4&20&2&2&-1&-1&1&1&5&5\\

$\chi _{1}^{({15})}$&84&84&-1&-1&-1&4&-1&-1&-6&-6&.&4&4&20&-2&-2&1&1&1&1&5&5\\

$\chi _{1}^{({16})}$&112&-112&.&2&-2&.&1&-1&4&-4&.&8&-8&.&-4&4&-1&1&-1&1&-9&9\\

$\chi _{1}^{({17})}$&112&-112&.&2&-2&.&1&-1&4&-4&.&8&-8&.&4&-4&1&-1&-1&1&-9&9\\

$\chi _{1}^{({18})}$&160&-160&.&.&.&.&.&.&-20&20&.&16&-16&.&.&.&.&.&-2&2&-6&6\\

$\chi _{1}^{({19})}$&160&-160&.&.&.&.&.&.&-20&20&.&16&-16&.&.&.&.&.&-2&2&-6&6\\

$\chi _{1}^{({20})}$&168&168&-1&3&3&24&.&.&15&15&.&8&8&40&.&.&.&.&-4&-4&4&4\\

$\chi _{1}^{({21})}$&175&175&.&.&.&15&.&.&-5&-5&-1&-1&-1&-17&1&1&1&1&-1&-1&-5&-5\\

$\chi _{1}^{({22})}$&175&175&.&.&.&15&.&.&-5&-5&-1&-1&-1&-17&-1&-1&-1&-1&-1&-1&
-5&-5\\

$\chi _{1}^{({23})}$&210&210&.&.&.&10&.&.&-15&-15&.&6&6&-14&-2&-2&1&1&3&3&7&7\\

$\chi _{1}^{({24})}$&210&210&.&.&.&10&.&.&-15&-15&.&6&6&-14&2&2&-1&-1&3&3&7&7\\

$\chi _{1}^{({25})}$&300&300&.&.&.&20&.&.&30&30&2&8&8&12&.&.&.&.&2&2&6&6\\

$\chi _{1}^{({26})}$&300&300&.&.&.&20&.&.&30&30&2&8&8&12&.&.&.&.&2&2&6&6\\

$\chi _{1}^{({27})}$&350&350&.&.&.&-10&.&.&35&35&.&26&26&-2&4&4&1&1&-1&-1&-5&-5\\

$\chi _{1}^{({28})}$&350&350&.&.&.&-10&.&.&35&35&.&26&26&-2&-4&-4&-1&-1&-1&-1&-5&
-5\\

$\chi _{1}^{({29})}$&400&-400&.&.&.&.&.&.&-20&20&.&-8&8&.&-4&4&-1&1&1&-1&9&-9\\

$\chi _{1}^{({30})}$&400&-400&.&.&.&.&.&.&-20&20&.&-8&8&.&4&-4&1&-1&1&-1&9&-9\\

$\chi _{1}^{({31})}$&420&420&1&5&5&36&-1&-1&24&24&.&12&12&-28&.&.&.&.&-6&-6&2&2\\

$\chi _{1}^{({32})}$&448&-448&.&-2&2&.&-1&1&-44&44&.&32&-32&.&.&.&.&.&-4&4&12&
-12\\

$\chi _{1}^{({33})}$&448&-448&.&-2&2&.&-1&1&16&-16&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({34})}$&448&-448&.&-2&2&.&-1&1&16&-16&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({35})}$&525&525&.&.&.&5&.&.&30&30&-1&-7&-7&45&-3&-3&.&.&2&2&6&6\\

$\chi _{1}^{({36})}$&525&525&.&.&.&5&.&.&30&30&-1&-7&-7&45&3&3&.&.&2&2&6&6\\

$\chi _{1}^{({37})}$&560&-560&.&.&.&.&.&.&20&-20&.&8&-8&.&.&.&.&.&2&-2&-6&6\\

$\chi _{1}^{({38})}$&560&-560&.&.&.&.&.&.&20&-20&.&8&-8&.&.&.&.&.&2&-2&-6&6\\

$\chi _{1}^{({39})}$&567&567&1&-3&-3&-9&.&.&.&.&-1&15&15&-9&1&1&1&1&-3&-3&9&9\\

$\chi _{1}^{({40})}$&567&567&1&-3&-3&-9&.&.&.&.&-1&15&15&-9&-1&-1&-1&-1&-3&
-3&9&9\\

$\chi _{1}^{({41})}$&700&700&.&.&.&-20&.&.&10&10&.&-4&-4&-4&2&2&-1&-1&-1&-1&-1&
-1\\

$\chi _{1}^{({42})}$&700&700&.&.&.&-20&.&.&10&10&.&-4&-4&-4&-2&-2&1&1&-1&-1&-1&
-1\\

$\chi _{1}^{({43})}$&700&700&.&.&.&20&.&.&-20&-20&2&.&.&92&.&.&.&.&.&.&-4&-4\\

$\chi _{1}^{({44})}$&700&700&.&.&.&20&.&.&-20&-20&2&.&.&92&.&.&.&.&.&.&-4&-4\\

$\chi _{1}^{({45})}$&840&-840&.&.&.&.&.&.&-60&60&.&20&-20&.&-2&2&1&-1&5&-5&-3&3\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & &\\\hline

$\chi _{1}^{({46})}$&840&-840&.&.&.&.&.&.&-60&60&.&20&-20&.&2&-2&-1&1&5&-5&-3&3\\

$\chi _{1}^{({47})}$&840&840&.&.&.&-40&.&.&30&30&.&16&16&8&.&.&.&.&4&4&8&8\\

$\chi _{1}^{({48})}$&840&840&.&.&.&-40&.&.&30&30&.&16&16&8&.&.&.&.&4&4&8&8\\

$\chi _{1}^{({49})}$&972&972&1&-3&-3&36&.&.&.&.&-2&.&.&108&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({50})}$&972&972&1&-3&-3&36&.&.&.&.&-2&.&.&108&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({51})}$&1008&-1008&.&-2&2&.&-1&1&36&-36&.&8&-8&.&.&.&.&.&2&-2&-6&6\\

$\chi _{1}^{({52})}$&1008&-1008&.&-2&2&.&-1&1&36&-36&.&8&-8&.&.&.&.&.&2&-2&-6&6\\

$\chi _{1}^{({53})}$&1050&1050&.&.&.&-30&.&.&15&15&.&-10&-10&58&4&4&1&1&-1&-1&
-17&-17\\

$\chi _{1}^{({54})}$&1050&1050&.&.&.&-30&.&.&15&15&.&-10&-10&58&-4&-4&-1&-1&-1&
-1&-17&-17\\

$\chi _{1}^{({55})}$&1134&1134&.&4&4&30&1&1&81&81&-2&30&30&-18&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({56})}$&1296&-1296&.&6&-6&.&.&.&.&.&.&24&-24&.&4&-4&1&-1&-3&3&9&-9\\

$\chi _{1}^{({57})}$&1296&-1296&.&6&-6&.&.&.&.&.&.&24&-24&.&-4&4&-1&1&-3&3&9&-9\\

$\chi _{1}^{({58})}$&1344&1344&.&4&4&.&1&1&-24&-24&.&.&.&64&.&.&.&.&.&.&4&4\\

$\chi _{1}^{({59})}$&1344&1344&.&4&4&.&1&1&-24&-24&.&.&.&64&.&.&.&.&.&.&4&4\\

$\chi _{1}^{({60})}$&1344&-1344&.&-6&6&.&.&.&-60&60&.&32&-32&.&.&.&.&.&-4&4&-12&
12\\

$\chi _{1}^{({61})}$&1400&1400&.&.&.&40&.&.&50&50&.&-16&-16&-72&.&.&.&.&2&2&-6&
-6\\

$\chi _{1}^{({62})}$&1400&1400&.&.&.&40&.&.&50&50&.&-16&-16&-72&.&.&.&.&2&2&-6&
-6\\

$\chi _{1}^{({63})}$&1400&-1400&.&.&.&.&.&.&-40&40&.&-4&4&.&-2&2&1&-1&-1&1&-9&9\\

$\chi _{1}^{({64})}$&1400&-1400&.&.&.&.&.&.&20&-20&.&-4&4&.&-2&2&1&-1&-1&1&15&
-15\\

$\chi _{1}^{({65})}$&1400&-1400&.&.&.&.&.&.&-40&40&.&-4&4&.&2&-2&-1&1&-1&1&-9&9\\

$\chi _{1}^{({66})}$&1400&-1400&.&.&.&.&.&.&20&-20&.&-4&4&.&2&-2&-1&1&-1&1&15&
-15\\

$\chi _{1}^{({67})}$&1400&1400&.&.&.&40&.&.&65&65&.&-8&-8&-8&.&.&.&.&4&4&4&4\\

$\chi _{1}^{({68})}$&1575&1575&.&.&.&15&.&.&-45&-45&1&11&11&-57&3&3&.&.&2&2&-6&
-6\\

$\chi _{1}^{({69})}$&1575&1575&.&.&.&15&.&.&-45&-45&1&11&11&-57&-3&-3&.&.&2&2&-6&
-6\\

$\chi _{1}^{({70})}$&1680&1680&-1&-5&-5&-16&1&1&6&6&.&32&32&16&.&.&.&.&-4&-4&-20&
-20\\

$\chi _{1}^{({71})}$&2016&-2016&.&-4&4&.&1&-1&-36&36&.&16&-16&.&.&.&.&.&-2&2&6&
-6\\

$\chi _{1}^{({72})}$&2100&2100&.&.&.&20&.&.&-60&-60&.&12&12&52&2&2&-1&-1&3&3&-5&
-5\\

$\chi _{1}^{({73})}$&2100&2100&.&.&.&20&.&.&-60&-60&.&12&12&52&-2&-2&1&1&3&3&-5&
-5\\

$\chi _{1}^{({74})}$&2100&2100&.&.&.&20&.&.&30&30&.&-20&-20&116&.&.&.&.&-2&-2&14&
14\\

$\chi _{1}^{({75})}$&2240&2240&.&.&.&.&.&.&-40&-40&.&.&.&-64&.&.&.&.&.&.&-4&-4\\

$\chi _{1}^{({76})}$&2240&2240&.&.&.&.&.&.&-40&-40&.&.&.&-64&.&.&.&.&.&.&-4&-4\\

$\chi _{1}^{({77})}$&2268&2268&-1&3&3&-36&.&.&.&.&.&-12&-12&-36&2&2&-1&-1&-3&
-3&9&9\\

$\chi _{1}^{({78})}$&2268&2268&-1&3&3&-36&.&.&.&.&.&-12&-12&-36&-2&-2&1&1&-3&
-3&9&9\\

$\chi _{1}^{({79})}$&2400&-2400&.&.&.&.&.&.&60&-60&.&16&-16&.&.&.&.&.&4&-4&12&
-12\\

$\chi _{1}^{({80})}$&2400&-2400&.&.&.&.&.&.&60&-60&.&16&-16&.&.&.&.&.&4&-4&12&
-12\\

$\chi _{1}^{({81})}$&2688&2688&-1&3&3&64&.&.&60&60&.&.&.&128&.&.&.&.&.&.&-16&-16\\

$\chi _{1}^{({82})}$&2800&-2800&.&.&.&.&.&.&-80&80&.&-24&24&.&4&-4&1&-1&3&-3&
-9&9\\

$\chi _{1}^{({83})}$&2800&-2800&.&.&.&.&.&.&-80&80&.&-24&24&.&-4&4&-1&1&3&-3&
-9&9\\

$\chi _{1}^{({84})}$&2835&2835&.&.&.&-45&.&.&.&.&-1&3&3&-45&-1&-1&-1&-1&3&3&-9&
-9\\

$\chi _{1}^{({85})}$&2835&2835&.&.&.&-45&.&.&.&.&-1&3&3&-45&1&1&1&1&3&3&-9&-9\\

$\chi _{1}^{({86})}$&3150&3150&.&.&.&30&.&.&45&45&2&22&22&-114&.&.&.&.&-2&-2&6&6\\

$\chi _{1}^{({87})}$&3200&3200&.&.&.&.&.&.&-40&-40&.&.&.&128&.&.&.&.&.&.&8&8\\

$\chi _{1}^{({88})}$&3200&3200&.&.&.&.&.&.&-40&-40&.&.&.&128&.&.&.&.&.&.&8&8\\

$\chi _{1}^{({89})}$&3240&-3240&.&.&.&.&.&.&.&.&.&-12&12&.&-2&2&1&-1&-3&3&9&-9\\

$\chi _{1}^{({90})}$&3240&-3240&.&.&.&.&.&.&.&.&.&-12&12&.&2&-2&-1&1&-3&3&9&-9\\

\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & &\\\hline

$\chi _{1}^{({91})}$&3360&-3360&.&.&.&.&.&.&-60&60&.&-16&16&.&.&.&.&.&2&-2&18&
-18\\

$\chi _{1}^{({92})}$&3360&-3360&.&.&.&.&.&.&-60&60&.&-16&16&.&.&.&.&.&2&-2&18&
-18\\

$\chi _{1}^{({93})}$&4096&4096&.&-4&-4&.&-1&-1&64&64&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({94})}$&4096&4096&.&-4&-4&.&-1&-1&64&64&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({95})}$&4096&-4096&.&-4&4&.&1&-1&64&-64&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({96})}$&4096&-4096&.&-4&4&.&1&-1&64&-64&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({97})}$&4200&4200&.&.&.&40&.&.&-30&-30&.&-8&-8&-24&.&.&.&.&-2&-2&-6&
-6\\

$\chi _{1}^{({98})}$&4200&4200&.&.&.&40&.&.&-30&-30&.&-8&-8&-24&.&.&.&.&-2&-2&-6&
-6\\

$\chi _{1}^{({99})}$&4200&-4200&.&.&.&.&.&.&60&-60&.&4&-4&.&2&-2&-1&1&1&-1&-3&3\\

$\chi _{1}^{({100})}$&4200&-4200&.&.&.&.&.&.&60&-60&.&4&-4&.&-2&2&1&-1&1&-1&-3&3\\

$\chi _{1}^{({101})}$&4200&4200&.&.&.&-40&.&.&15&15&.&24&24&104&.&.&.&.&.&.&8&8\\

$\chi _{1}^{({102})}$&4480&4480&-1&-5&-5&64&1&1&-44&-44&.&.&.&-128&.&.&.&.&.&.&
16&16\\

$\chi _{1}^{({103})}$&4536&-4536&.&6&-6&.&.&.&.&.&.&12&-12&.&-2&2&1&-1&3&-3&-9&9\\

$\chi _{1}^{({104})}$&4536&-4536&.&6&-6&.&.&.&.&.&.&12&-12&.&2&-2&-1&1&3&-3&-9&9\\

$\chi _{1}^{({105})}$&4536&4536&1&1&1&-24&1&1&81&81&.&-24&-24&-72&.&.&.&.&.&
.&.&.\\

$\chi _{1}^{({106})}$&5600&-5600&.&.&.&.&.&.&-100&100&.&16&-16&.&.&.&.&.&-2&2&6&
-6\\

$\chi _{1}^{({107})}$&5600&-5600&.&.&.&.&.&.&20&-20&.&-16&16&.&.&.&.&.&-4&4&-12&
12\\

$\chi _{1}^{({108})}$&5600&-5600&.&.&.&.&.&.&20&-20&.&-16&16&.&.&.&.&.&-4&4&-12&
12\\

$\chi _{1}^{({109})}$&5670&5670&1&5&5&6&-1&-1&-81&-81&-2&6&6&-90&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({110})}$&6075&6075&.&.&.&-45&.&.&.&.&1&-9&-9&27&-3&-3&.&.&.&.&.&.\\

$\chi _{1}^{({111})}$&6075&6075&.&.&.&-45&.&.&.&.&1&-9&-9&27&3&3&.&.&.&.&.&.\\

$\chi _{1}^{({112})}$&7168&-7168&.&-2&2&.&-1&1&16&-16&.&.&.&.&.&.&.&.&.&.&.&.\\

\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &30 & & & & & & & & & &40 & & & & &\\\hline

$\chi _{1}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{1}^{(2)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1\\

$\chi _{1}^{(3)}$&5&-5&1&-1&-1&1&6&-6&1&-1&-1&1&1&-1&-2&2&-3&3&3&-3&-1&1&-1\\

$\chi _{1}^{(4)}$&5&-5&1&-1&1&-1&-6&6&1&-1&-1&1&-1&1&2&-2&-3&3&-3&3&1&-1&-1\\

$\chi _{1}^{(5)}$&10&10&.&.&.&.&14&14&1&1&1&1&1&1&-2&-2&5&5&2&2&.&.&-2\\

$\chi _{1}^{(6)}$&10&10&.&.&.&.&-14&-14&1&1&1&1&-1&-1&2&2&5&5&-2&-2&.&.&-2\\

$\chi _{1}^{(7)}$&14&14&.&.&.&.&-21&-21&-1&-1&-1&-1&1&1&-5&-5&3&3&-6&-6&.&.&2\\

$\chi _{1}^{(8)}$&14&14&.&.&.&.&21&21&-1&-1&-1&-1&-1&-1&5&5&3&3&6&6&.&.&2\\

$\chi _{1}^{(9)}$&5&5&1&1&1&1&-20&-20&-1&-1&-4&-4&2&2&-4&-4&.&.&-5&-5&-3&-3&1\\

$\chi _{1}^{({10})}$&5&5&1&1&-1&-1&20&20&-1&-1&-4&-4&-2&-2&4&4&.&.&5&5&3&3&1\\

$\chi _{1}^{({11})}$&11&-11&.&.&.&.&14&-14&1&-1&2&-2&.&.&6&-6&-6&6&-1&1&-1&1&1\\

$\chi _{1}^{({12})}$&11&-11&.&.&.&.&-14&14&1&-1&2&-2&.&.&-6&6&-6&6&1&-1&1&-1&1\\

$\chi _{1}^{({13})}$&10&10&.&.&.&.&.&.&1&1&-2&-2&.&.&.&.&6&6&.&.&.&.&2\\

$\chi _{1}^{({14})}$&21&21&.&.&.&.&42&42&.&.&3&3&1&1&10&10&-1&-1&9&9&1&1&5\\

$\chi _{1}^{({15})}$&21&21&.&.&.&.&-42&-42&.&.&3&3&-1&-1&-10&-10&-1&-1&-9&-9&-1&
-1&5\\

$\chi _{1}^{({16})}$&31&-31&.&.&.&.&56&-56&-1&1&4&-4&-2&2&-8&8&.&.&11&-11&-1&1&
-3\\

$\chi _{1}^{({17})}$&31&-31&.&.&.&.&-56&56&-1&1&4&-4&2&-2&8&-8&.&.&-11&11&1&-1&
-3\\

$\chi _{1}^{({18})}$&34&-34&-1&1&-1&1&-64&64&-1&1&-2&2&.&.&.&.&-6&6&-4&4&-2&2&2\\

$\chi _{1}^{({19})}$&34&-34&-1&1&1&-1&64&-64&-1&1&-2&2&.&.&.&.&-6&6&4&-4&2&-2&2\\

$\chi _{1}^{({20})}$&-12&-12&.&.&.&.&.&.&.&.&6&6&.&.&.&.&-2&-2&.&.&.&.&-4\\

$\chi _{1}^{({21})}$&-5&-5&.&.&.&.&-35&-35&1&1&13&13&-3&-3&-3&-3&1&1&-5&-5&-1&-1&
3\\

$\chi _{1}^{({22})}$&-5&-5&.&.&.&.&35&35&1&1&13&13&3&3&3&3&1&1&5&5&1&1&3\\

$\chi _{1}^{({23})}$&39&39&.&.&.&.&-84&-84&.&.&-6&-6&2&2&-4&-4&-2&-2&-9&-9&-1&-1&
-1\\

$\chi _{1}^{({24})}$&39&39&.&.&.&.&84&84&.&.&-6&-6&-2&-2&4&4&-2&-2&9&9&1&1&-1\\

$\chi _{1}^{({25})}$&30&30&-1&-1&1&1&-90&-90&.&.&3&3&-1&-1&-10&-10&3&3&.&.&2&2&2\\

$\chi _{1}^{({26})}$&30&30&-1&-1&-1&-1&90&90&.&.&3&3&1&1&10&10&3&3&.&.&-2&-2&2\\

$\chi _{1}^{({27})}$&35&35&.&.&.&.&-70&-70&-1&-1&-1&-1&1&1&10&10&7&7&5&5&-1&-1&
-1\\

$\chi _{1}^{({28})}$&35&35&.&.&.&.&70&70&-1&-1&-1&-1&-1&-1&-10&-10&7&7&-5&-5&1&1&
-1\\

$\chi _{1}^{({29})}$&25&-25&1&-1&-1&1&-120&120&-1&1&4&-4&2&-2&8&-8&.&.&-15&15&3&
-3&-1\\

$\chi _{1}^{({30})}$&25&-25&1&-1&1&-1&120&-120&-1&1&4&-4&-2&2&-8&8&.&.&15&-15&
-3&3&-1\\

$\chi _{1}^{({31})}$&-30&-30&.&.&.&.&.&.&.&.&-12&-12&.&.&.&.&-4&-4&.&.&.&.&2\\

$\chi _{1}^{({32})}$&28&-28&.&.&.&.&.&.&-1&1&-2&2&.&.&.&.&-6&6&.&.&.&.&-4\\

$\chi _{1}^{({33})}$&16&-16&.&.&.&.&112&-112&-1&1&16&-16&-4&4&-16&16&.&.&4&
-4&.&.&-8\\

$\chi _{1}^{({34})}$&16&-16&.&.&.&.&-112&112&-1&1&16&-16&4&-4&16&-16&.&.&
-4&4&.&.&-8\\

$\chi _{1}^{({35})}$&30&30&.&.&.&.&-105&-105&.&.&12&12&-2&-2&7&7&.&.&.&.&-2&-2&2\\

$\chi _{1}^{({36})}$&30&30&.&.&.&.&105&105&.&.&12&12&2&2&-7&-7&.&.&.&.&2&2&2\\

$\chi _{1}^{({37})}$&74&-74&.&.&.&.&-196&196&1&-1&-7&7&-3&3&12&-12&3&-3&-16&
16&.&.&-2\\

$\chi _{1}^{({38})}$&74&-74&.&.&.&.&196&-196&1&-1&-7&7&3&-3&-12&12&3&-3&16&
-16&.&.&-2\\

$\chi _{1}^{({39})}$&81&81&.&.&.&.&189&189&.&.&.&.&.&.&-3&-3&.&.&9&9&-1&-1&-3\\

$\chi _{1}^{({40})}$&81&81&.&.&.&.&-189&-189&.&.&.&.&.&.&3&3&.&.&-9&-9&1&1&-3\\

$\chi _{1}^{({41})}$&55&55&.&.&.&.&-210&-210&1&1&7&7&-3&-3&-18&-18&-1&-1&-15&-15&
-1&-1&3\\

$\chi _{1}^{({42})}$&55&55&.&.&.&.&210&210&1&1&7&7&3&3&18&18&-1&-1&15&15&1&1&3\\

$\chi _{1}^{({43})}$&-20&-20&.&.&.&.&-70&-70&1&1&-2&-2&-2&-2&10&10&2&2&-10&-10&
-2&-2&-4\\

$\chi _{1}^{({44})}$&-20&-20&.&.&.&.&70&70&1&1&-2&-2&2&2&-10&-10&2&2&10&10&2&2&
-4\\

$\chi _{1}^{({45})}$&21&-21&.&.&.&.&-126&126&.&.&3&-3&1&-1&10&-10&-3&3&9&-9&1&-1&
-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &30 & & & & & & & & & &40 & & & & &\\\hline

$\chi _{1}^{({46})}$&21&-21&.&.&.&.&126&-126&.&.&3&-3&-1&1&-10&10&-3&3&-9&9&-1&1&
-1\\

$\chi _{1}^{({47})}$&-24&-24&.&.&.&.&-84&-84&.&.&3&3&1&1&-20&-20&-1&-1&6&6&-2&-2&
.\\

$\chi _{1}^{({48})}$&-24&-24&.&.&.&.&84&84&.&.&3&3&-1&-1&20&20&-1&-1&-6&-6&2&2&.\\

$\chi _{1}^{({49})}$&.&.&-1&-1&1&1&162&162&.&.&.&.&.&.&18&18&.&.&.&.&.&.&.\\

$\chi _{1}^{({50})}$&.&.&-1&-1&-1&-1&-162&-162&.&.&.&.&.&.&-18&-18&.&.&.&.&.&.&.\\

$\chi _{1}^{({51})}$&90&-90&.&.&.&.&252&-252&.&.&9&-9&-3&3&12&-12&3&-3&.&.&.&.&6\\

$\chi _{1}^{({52})}$&90&-90&.&.&.&.&-252&252&.&.&9&-9&3&-3&-12&12&3&-3&.&.&.&.&6\\

$\chi _{1}^{({53})}$&15&15&.&.&.&.&-210&-210&.&.&-3&-3&1&1&-2&-2&1&1&-15&-15&1&1&
-1\\

$\chi _{1}^{({54})}$&15&15&.&.&.&.&210&210&.&.&-3&-3&-1&-1&2&2&1&1&15&15&-1&-1&
-1\\

$\chi _{1}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({56})}$&81&-81&1&-1&-1&1&216&-216&.&.&.&.&.&.&24&-24&.&.&-9&9&-1&1&
3\\

$\chi _{1}^{({57})}$&81&-81&1&-1&1&-1&-216&216&.&.&.&.&.&.&-24&24&.&.&9&-9&1&-1&
3\\

$\chi _{1}^{({58})}$&84&84&.&.&.&.&336&336&.&.&-6&-6&-2&-2&16&16&-2&-2&6&6&-2&-2&
4\\

$\chi _{1}^{({59})}$&84&84&.&.&.&.&-336&-336&.&.&-6&-6&2&2&-16&-16&-2&-2&-6&
-6&2&2&4\\

$\chi _{1}^{({60})}$&-60&60&.&.&.&.&.&.&.&.&-6&6&.&.&.&.&6&-6&.&.&.&.&4\\

$\chi _{1}^{({61})}$&50&50&.&.&.&.&-280&-280&-1&-1&-4&-4&2&2&8&8&.&.&-10&-10&.&.&
-2\\

$\chi _{1}^{({62})}$&50&50&.&.&.&.&280&280&-1&-1&-4&-4&-2&-2&-8&-8&.&.&10&10&.&.&
-2\\

$\chi _{1}^{({63})}$&95&-95&.&.&.&.&350&-350&1&-1&-4&4&2&-2&-10&10&.&.&5&-5&1&-1&
-3\\

$\chi _{1}^{({64})}$&-25&25&.&.&.&.&-210&210&1&-1&-13&13&-3&3&6&-6&-3&3&-15&15&1&
-1&-3\\

$\chi _{1}^{({65})}$&95&-95&.&.&.&.&-350&350&1&-1&-4&4&-2&2&10&-10&.&.&-5&5&-1&1&
-3\\

$\chi _{1}^{({66})}$&-25&25&.&.&.&.&210&-210&1&-1&-13&13&3&-3&-6&6&-3&3&15&-15&
-1&1&-3\\

$\chi _{1}^{({67})}$&20&20&.&.&.&.&.&.&-1&-1&14&14&.&.&.&.&-2&-2&.&.&.&.&-4\\

$\chi _{1}^{({68})}$&90&90&.&.&.&.&-315&-315&.&.&9&9&-3&-3&21&21&-3&-3&.&.&.&.&
-6\\

$\chi _{1}^{({69})}$&90&90&.&.&.&.&315&315&.&.&9&9&3&3&-21&-21&-3&-3&.&.&.&.&-6\\

$\chi _{1}^{({70})}$&60&60&.&.&.&.&.&.&.&.&6&6&.&.&.&.&-2&-2&.&.&.&.&4\\

$\chi _{1}^{({71})}$&-90&90&.&.&.&.&.&.&.&.&18&-18&.&.&.&.&6&-6&.&.&.&.&-6\\

$\chi _{1}^{({72})}$&75&75&.&.&.&.&-210&-210&.&.&-6&-6&2&2&14&14&-2&-2&15&15&-1&
-1&3\\

$\chi _{1}^{({73})}$&75&75&.&.&.&.&210&210&.&.&-6&-6&-2&-2&-14&-14&-2&-2&-15&
-15&1&1&3\\

$\chi _{1}^{({74})}$&30&30&.&.&.&.&.&.&.&.&-6&-6&.&.&.&.&2&2&.&.&.&.&6\\

$\chi _{1}^{({75})}$&-4&-4&.&.&.&.&-336&-336&-1&-1&-10&-10&2&2&-16&-16&2&2&-6&-6&
-2&-2&4\\

$\chi _{1}^{({76})}$&-4&-4&.&.&.&.&336&336&-1&-1&-10&-10&-2&-2&16&16&2&2&6&6&2&2&
4\\

$\chi _{1}^{({77})}$&81&81&.&.&.&.&378&378&.&.&.&.&.&.&-6&-6&.&.&-9&-9&1&1&-3\\

$\chi _{1}^{({78})}$&81&81&.&.&.&.&-378&-378&.&.&.&.&.&.&6&6&.&.&9&9&-1&-1&-3\\

$\chi _{1}^{({79})}$&60&-60&-1&1&-1&1&-120&120&.&.&-3&3&-3&3&-24&24&3&-3&.&.&.&.&
-4\\

$\chi _{1}^{({80})}$&60&-60&-1&1&1&-1&120&-120&.&.&-3&3&3&-3&24&-24&3&-3&.&.&.&.&
-4\\

$\chi _{1}^{({81})}$&-48&-48&.&.&.&.&.&.&.&.&-12&-12&.&.&.&.&-4&-4&.&.&.&.&.\\

$\chi _{1}^{({82})}$&55&-55&.&.&.&.&-280&280&-1&1&-8&8&.&.&-24&24&.&.&5&-5&3&-3&
1\\

$\chi _{1}^{({83})}$&55&-55&.&.&.&.&280&-280&-1&1&-8&8&.&.&24&-24&.&.&-5&5&-3&3&
1\\

$\chi _{1}^{({84})}$&-81&-81&.&.&.&.&-189&-189&.&.&.&.&.&.&3&3&.&.&-9&-9&1&1&3\\

$\chi _{1}^{({85})}$&-81&-81&.&.&.&.&189&189&.&.&.&.&.&.&-3&-3&.&.&9&9&-1&-1&3\\

$\chi _{1}^{({86})}$&-90&-90&.&.&.&.&.&.&.&.&18&18&.&.&.&.&-6&-6&.&.&.&.&6\\

$\chi _{1}^{({87})}$&-40&-40&1&1&1&1&-160&-160&-1&-1&14&14&-2&-2&-32&-32&2&2&20&
20&.&.&.\\

$\chi _{1}^{({88})}$&-40&-40&1&1&-1&-1&160&160&-1&-1&14&14&2&2&32&32&2&2&-20&
-20&.&.&.\\

$\chi _{1}^{({89})}$&81&-81&-1&1&1&-1&-594&594&.&.&.&.&.&.&6&-6&.&.&-9&9&-1&1&3\\

$\chi _{1}^{({90})}$&81&-81&-1&1&-1&1&594&-594&.&.&.&.&.&.&-6&6&.&.&9&-9&1&-1&3\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &30 & & & & & & & & & &40 & & & & &\\\hline

$\chi _{1}^{({91})}$&-6&6&.&.&.&.&-336&336&.&.&12&-12&2&-2&-16&16&.&.&-6&6&-4&4&
2\\

$\chi _{1}^{({92})}$&-6&6&.&.&.&.&336&-336&.&.&12&-12&-2&2&16&-16&.&.&6&-6&4&-4&
2\\

$\chi _{1}^{({93})}$&64&64&1&1&1&1&512&512&1&1&-8&-8&.&.&.&.&.&.&-16&-16&.&.&.\\

$\chi _{1}^{({94})}$&64&64&1&1&-1&-1&-512&-512&1&1&-8&-8&.&.&.&.&.&.&16&16&.&.&.\\

$\chi _{1}^{({95})}$&64&-64&1&-1&1&-1&512&-512&-1&1&-8&8&.&.&.&.&.&.&-16&16&.&.&
.\\

$\chi _{1}^{({96})}$&64&-64&1&-1&-1&1&-512&512&-1&1&-8&8&.&.&.&.&.&.&16&-16&.&.&
.\\

$\chi _{1}^{({97})}$&-30&-30&.&.&.&.&-420&-420&.&.&15&15&-1&-1&-4&-4&3&3&.&.&2&2&
-2\\

$\chi _{1}^{({98})}$&-30&-30&.&.&.&.&420&420&.&.&15&15&1&1&4&4&3&3&.&.&-2&-2&-2\\

$\chi _{1}^{({99})}$&-75&75&.&.&.&.&-210&210&.&.&15&-15&1&-1&-26&26&-3&3&-15&
15&1&-1&7\\

$\chi _{1}^{({100})}$&-75&75&.&.&.&.&210&-210&.&.&15&-15&-1&1&26&-26&-3&3&15&-15&
-1&1&7\\

$\chi _{1}^{({101})}$&-120&-120&.&.&.&.&.&.&.&.&-12&-12&.&.&.&.&-4&-4&.&.&.&.&-8\\

$\chi _{1}^{({102})}$&-80&-80&.&.&.&.&.&.&1&1&-20&-20&.&.&.&.&4&4&.&.&.&.&.\\

$\chi _{1}^{({103})}$&-81&81&.&.&.&.&378&-378&.&.&.&.&.&.&-30&30&.&.&-9&9&-1&1&
-3\\

$\chi _{1}^{({104})}$&-81&81&.&.&.&.&-378&378&.&.&.&.&.&.&30&-30&.&.&9&-9&1&-1&
-3\\

$\chi _{1}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({106})}$&-10&10&.&.&.&.&.&.&1&-1&2&-2&.&.&.&.&6&-6&.&.&.&.&2\\

$\chi _{1}^{({107})}$&20&-20&.&.&.&.&-280&280&1&-1&11&-11&-1&1&8&-8&-3&3&20&
-20&.&.&-4\\

$\chi _{1}^{({108})}$&20&-20&.&.&.&.&280&-280&1&-1&11&-11&1&-1&-8&8&-3&3&-20&
20&.&.&-4\\

$\chi _{1}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({110})}$&.&.&-1&-1&1&1&-405&-405&.&.&.&.&.&.&27&27&.&.&.&.&.&.&.\\

$\chi _{1}^{({111})}$&.&.&-1&-1&-1&-1&405&405&.&.&.&.&.&.&-27&-27&.&.&.&.&.&.&.\\

$\chi _{1}^{({112})}$&-128&128&.&.&.&.&.&.&-1&1&-32&32&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & 50& & & & & & & & & & 60& & & & & & & & & &70\\\hline

$\chi _{1}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{1}^{(2)}$&1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1\\

$\chi _{1}^{(3)}$&1&4&-4&-4&4&-1&1&-2&2&1&-1&.&2&-2&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi _{1}^{(4)}$&1&4&-4&4&-4&-1&1&-2&2&-1&1&.&-2&2&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi _{1}^{(5)}$&-2&4&4&6&6&.&.&.&.&-2&-2&-2&2&2&-4&.&-1&1&1&2&-1&1&-1&2&-2\\

$\chi _{1}^{(6)}$&-2&4&4&-6&-6&.&.&.&.&2&2&2&-2&-2&-4&.&-1&1&1&2&-1&1&-1&-2&2\\

$\chi _{1}^{(7)}$&2&11&11&-9&-9&.&.&3&3&-2&-2&-1&-1&-1&3&-1&.&2&2&-3&.&-2&.&3&-1\\

$\chi _{1}^{(8)}$&2&11&11&9&9&.&.&3&3&2&2&1&1&1&3&-1&.&2&2&-3&.&-2&.&-3&1\\

$\chi _{1}^{(9)}$&1&10&10&.&.&-1&-1&2&2&-1&-1&-8&.&.&2&6&3&5&5&-3&3&1&-1&-4&.\\

$\chi _{1}^{({10})}$&1&10&10&.&.&-1&-1&2&2&1&1&8&.&.&2&6&3&5&5&-3&3&1&-1&4&.\\

$\chi _{1}^{({11})}$&-1&-4&4&-4&4&1&-1&2&-2&-3&3&.&2&-2&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi _{1}^{({12})}$&-1&-4&4&4&-4&1&-1&2&-2&3&-3&.&-2&2&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi _{1}^{({13})}$&2&-10&-10&.&.&-2&-2&-2&-2&.&.&.&.&.&6&-2&.&4&4&3&.&.&.&.&.\\

$\chi _{1}^{({14})}$&5&20&20&10&10&1&1&4&4&1&1&10&2&2&4&4&-1&3&3&2&5&1&1&2&2\\

$\chi _{1}^{({15})}$&5&20&20&-10&-10&1&1&4&4&-1&-1&-10&-2&-2&4&4&-1&3&3&2&5&1&1&
-2&-2\\

$\chi _{1}^{({16})}$&3&24&-24&-16&16&1&-1&-4&4&1&-1&.&.&.&.&.&.&4&-4&.&.&.&.&.&.\\

$\chi _{1}^{({17})}$&3&24&-24&16&-16&1&-1&-4&4&-1&1&.&.&.&.&.&.&4&-4&.&.&.&.&.&.\\

$\chi _{1}^{({18})}$&-2&16&-16&16&-16&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.\\

$\chi _{1}^{({19})}$&-2&16&-16&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.\\

$\chi _{1}^{({20})}$&-4&8&8&.&.&.&.&.&.&.&.&.&.&.&8&8&4&6&6&7&-2&.&2&.&.\\

$\chi _{1}^{({21})}$&3&15&15&5&5&-1&-1&-1&-1&3&3&5&5&5&-1&-1&-2&4&4&-5&-2&.&2&-3&
-3\\

$\chi _{1}^{({22})}$&3&15&15&-5&-5&-1&-1&-1&-1&-3&-3&-5&-5&-5&-1&-1&-2&4&4&-5&
-2&.&2&3&3\\

$\chi _{1}^{({23})}$&-1&26&26&-16&-16&-1&-1&2&2&-1&-1&8&.&.&2&-2&1&3&3&1&-5&1&-1&
-4&.\\

$\chi _{1}^{({24})}$&-1&26&26&16&16&-1&-1&2&2&1&1&-8&.&.&2&-2&1&3&3&1&-5&1&-1&4&
.\\

$\chi _{1}^{({25})}$&2&20&20&-10&-10&.&.&.&.&-4&-4&-2&2&2&12&.&.&-6&-6&6&.&2&.&
-6&-2\\

$\chi _{1}^{({26})}$&2&20&20&10&10&.&.&.&.&4&4&2&-2&-2&12&.&.&-6&-6&6&.&2&.&6&2\\

$\chi _{1}^{({27})}$&-1&-10&-10&-10&-10&1&1&-2&-2&1&1&-2&-2&-2&-2&2&1&-1&-1&-5&1&
-1&1&2&-2\\

$\chi _{1}^{({28})}$&-1&-10&-10&10&10&1&1&-2&-2&-1&-1&2&2&2&-2&2&1&-1&-1&-5&1&-1&
1&-2&2\\

$\chi _{1}^{({29})}$&1&40&-40&.&.&1&-1&-4&4&-1&1&.&.&.&.&.&.&10&-10&.&.&.&.&.&.\\

$\chi _{1}^{({30})}$&1&40&-40&.&.&1&-1&-4&4&1&-1&.&.&.&.&.&.&10&-10&.&.&.&.&.&.\\

$\chi _{1}^{({31})}$&2&20&20&.&.&2&2&-4&-4&.&.&.&.&.&4&-4&-4&6&6&8&2&.&-2&.&.\\

$\chi _{1}^{({32})}$&4&-32&32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.\\

$\chi _{1}^{({33})}$&8&32&-32&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&-2&2&.&.&.&.&.&.\\

$\chi _{1}^{({34})}$&8&32&-32&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&-2&2&.&.&.&.&.&.\\

$\chi _{1}^{({35})}$&2&5&5&-5&-5&.&.&-3&-3&4&4&-13&3&3&-19&1&3&3&3&6&3&-1&-1&-1&
3\\

$\chi _{1}^{({36})}$&2&5&5&5&5&.&.&-3&-3&-4&-4&13&-3&-3&-19&1&3&3&3&6&3&-1&-1&1&
-3\\

$\chi _{1}^{({37})}$&2&56&-56&24&-24&-2&2&-4&4&.&.&.&-4&4&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi _{1}^{({38})}$&2&56&-56&-24&24&-2&2&-4&4&.&.&.&4&-4&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi _{1}^{({39})}$&-3&39&39&29&29&-1&-1&-1&-1&-3&-3&-3&-3&-3&-9&-1&.&.&.&.&.&.&
.&-3&-3\\

$\chi _{1}^{({40})}$&-3&39&39&-29&-29&-1&-1&-1&-1&3&3&3&3&3&-9&-1&.&.&.&.&.&.&.&
3&3\\

$\chi _{1}^{({41})}$&3&60&60&-10&-10&1&1&4&4&-3&-3&6&-2&-2&12&-4&2&4&4&2&-4&-2&.&
6&-2\\

$\chi _{1}^{({42})}$&3&60&60&10&10&1&1&4&4&3&3&-6&2&2&12&-4&2&4&4&2&-4&-2&.&-6&2\\

$\chi _{1}^{({43})}$&-4&20&20&10&10&.&.&.&.&-2&-2&-14&6&6&-4&8&-1&7&7&-4&-1&-1&
-1&-2&2\\

$\chi _{1}^{({44})}$&-4&20&20&-10&-10&.&.&.&.&2&2&14&-6&-6&-4&8&-1&7&7&-4&-1&-1&
-1&2&-2\\

$\chi _{1}^{({45})}$&1&4&-4&4&-4&-1&1&-2&2&-5&5&.&-2&2&.&.&.&-6&6&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & 50& & & & & & & & & & 60& & & & & & & & & &70\\\hline

$\chi _{1}^{({46})}$&1&4&-4&-4&4&-1&1&-2&2&5&-5&.&2&-2&.&.&.&-6&6&.&.&.&.&.&.\\

$\chi _{1}^{({47})}$&.&24&24&4&4&.&.&.&.&-2&-2&4&-4&-4&8&.&-1&3&3&-10&-1&-1&-1&4&
4\\

$\chi _{1}^{({48})}$&.&24&24&-4&-4&.&.&.&.&2&2&-4&4&4&8&.&-1&3&3&-10&-1&-1&-1&-4&
-4\\

$\chi _{1}^{({49})}$&.&36&36&-6&-6&.&.&.&.&.&.&18&6&6&12&8&.&.&.&.&.&.&.&6&2\\

$\chi _{1}^{({50})}$&.&36&36&6&6&.&.&.&.&.&.&-18&-6&-6&12&8&.&.&.&.&.&.&.&-6&-2\\

$\chi _{1}^{({51})}$&-6&24&-24&-24&24&2&-2&4&-4&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({52})}$&-6&24&-24&24&-24&2&-2&4&-4&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({53})}$&-1&50&50&10&10&-1&-1&2&2&1&1&-14&2&2&-6&-2&-2&6&6&7&4&.&.&6&
2\\

$\chi _{1}^{({54})}$&-1&50&50&-10&-10&-1&-1&2&2&-1&-1&14&-2&-2&-6&-2&-2&6&6&7&
4&.&.&-6&-2\\

$\chi _{1}^{({55})}$&.&-18&-18&.&.&.&.&6&6&.&.&.&.&.&-18&-2&.&.&.&9&.&.&.&.&.\\

$\chi _{1}^{({56})}$&-3&-24&24&-16&16&-1&1&4&-4&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({57})}$&-3&-24&24&16&-16&-1&1&4&-4&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({58})}$&4&64&64&16&16&.&.&.&.&-2&-2&16&.&.&.&.&-2&-6&-6&-8&4&.&.&.&
.\\

$\chi _{1}^{({59})}$&4&64&64&-16&-16&.&.&.&.&2&2&-16&.&.&.&.&-2&-6&-6&-8&4&.&.&.&
.\\

$\chi _{1}^{({60})}$&-4&32&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12&.&.&.&.&.&.\\

$\chi _{1}^{({61})}$&-2&40&40&.&.&.&.&.&.&2&2&16&.&.&-8&.&-3&5&5&-6&-3&1&1&-8&.\\

$\chi _{1}^{({62})}$&-2&40&40&.&.&.&.&.&.&-2&-2&-16&.&.&-8&.&-3&5&5&-6&-3&1&1&8&
.\\

$\chi _{1}^{({63})}$&3&60&-60&-20&20&1&-1&2&-2&-1&1&.&-6&6&.&.&.&-4&4&.&.&.&.&.&
.\\

$\chi _{1}^{({64})}$&3&60&-60&-20&20&1&-1&2&-2&3&-3&.&10&-10&.&.&.&8&-8&.&.&.&.&
.&.\\

$\chi _{1}^{({65})}$&3&60&-60&20&-20&1&-1&2&-2&1&-1&.&6&-6&.&.&.&-4&4&.&.&.&.&.&
.\\

$\chi _{1}^{({66})}$&3&60&-60&20&-20&1&-1&2&-2&-3&3&.&-10&10&.&.&.&8&-8&.&.&.&.&
.&.\\

$\chi _{1}^{({67})}$&-4&-40&-40&.&.&.&.&.&.&.&.&.&.&.&24&-8&-2&8&8&1&4&-2&.&.&.\\

$\chi _{1}^{({68})}$&-6&15&15&-15&-15&2&2&-1&-1&.&.&9&-7&-7&-9&3&.&.&.&3&.&.&.&
-3&1\\

$\chi _{1}^{({69})}$&-6&15&15&15&15&2&2&-1&-1&.&.&-9&7&7&-9&3&.&.&.&3&.&.&.&3&-1\\

$\chi _{1}^{({70})}$&4&-80&-80&.&.&.&.&.&.&.&.&.&.&.&16&.&-2&6&6&-2&-2&2&-2&.&.\\

$\chi _{1}^{({71})}$&6&48&-48&.&.&-2&2&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({72})}$&3&-60&-60&-10&-10&-1&-1&-4&-4&-1&-1&-10&6&6&4&-4&1&3&3&4&1&
-1&1&-2&-2\\

$\chi _{1}^{({73})}$&3&-60&-60&10&10&-1&-1&-4&-4&1&1&10&-6&-6&4&-4&1&3&3&4&1&-1&
1&2&2\\

$\chi _{1}^{({74})}$&6&-60&-60&.&.&2&2&-4&-4&.&.&.&.&.&-12&-4&2&12&12&-10&-4&2&.&
.&.\\

$\chi _{1}^{({75})}$&4&64&64&16&16&.&.&.&.&2&2&16&.&.&.&.&2&2&2&8&-4&.&.&.&.\\

$\chi _{1}^{({76})}$&4&64&64&-16&-16&.&.&.&.&-2&-2&-16&.&.&.&.&2&2&2&8&-4&.&.&.&
.\\

$\chi _{1}^{({77})}$&-3&12&12&10&10&-1&-1&-4&-4&3&3&-6&-6&-6&12&4&.&.&.&.&.&.&.&
-6&2\\

$\chi _{1}^{({78})}$&-3&12&12&-10&-10&-1&-1&-4&-4&-3&-3&6&6&6&12&4&.&.&.&.&.&.&.&
6&-2\\

$\chi _{1}^{({79})}$&4&-80&80&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&6&-6&.&.&.&.&.&.\\

$\chi _{1}^{({80})}$&4&-80&80&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&6&-6&.&.&.&.&.&.\\

$\chi _{1}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-12&-12&-4&-4&-2&.&.&.\\

$\chi _{1}^{({82})}$&-1&-40&40&.&.&-1&1&4&-4&3&-3&.&.&.&.&.&.&10&-10&.&.&.&.&.&.\\

$\chi _{1}^{({83})}$&-1&-40&40&.&.&-1&1&4&-4&-3&3&.&.&.&.&.&.&10&-10&.&.&.&.&.&.\\

$\chi _{1}^{({84})}$&3&51&51&19&19&1&1&-5&-5&3&3&3&3&3&3&3&.&.&.&.&.&.&.&3&-5\\

$\chi _{1}^{({85})}$&3&51&51&-19&-19&1&1&-5&-5&-3&-3&-3&-3&-3&3&3&.&.&.&.&.&.&.&
-3&5\\

$\chi _{1}^{({86})}$&6&30&30&.&.&-2&-2&-2&-2&.&.&.&.&.&-18&6&.&.&.&-3&.&.&.&.&.\\

$\chi _{1}^{({87})}$&.&.&.&.&.&.&.&.&.&4&4&.&.&.&.&.&-4&-4&-4&8&-4&.&.&.&.\\

$\chi _{1}^{({88})}$&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&-4&-4&-4&8&-4&.&.&.&.\\

$\chi _{1}^{({89})}$&-3&84&-84&-4&4&-1&1&-2&2&-3&3&.&-6&6&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({90})}$&-3&84&-84&4&-4&-1&1&-2&2&3&-3&.&6&-6&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & 50& & & & & & & & & & 60& & & & & & & & & &70\\\hline

$\chi _{1}^{({91})}$&-2&16&-16&-16&16&.&.&.&.&2&-2&.&.&.&.&.&.&-6&6&.&.&.&.&.&.\\

$\chi _{1}^{({92})}$&-2&16&-16&16&-16&.&.&.&.&-2&2&.&.&.&.&.&.&-6&6&.&.&.&.&.&.\\

$\chi _{1}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.\\

$\chi _{1}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.\\

$\chi _{1}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.\\

$\chi _{1}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.\\

$\chi _{1}^{({97})}$&-2&40&40&20&20&.&.&.&.&-4&-4&4&4&4&8&-8&3&-3&-3&-6&3&1&-1&
-4&4\\

$\chi _{1}^{({98})}$&-2&40&40&-20&-20&.&.&.&.&4&4&-4&-4&-4&8&-8&3&-3&-3&-6&3&1&
-1&4&-4\\

$\chi _{1}^{({99})}$&-7&20&-20&-20&20&-1&1&-2&2&-5&5&.&2&-2&.&.&.&6&-6&.&.&.&.&.&
.\\

$\chi _{1}^{({100})}$&-7&20&-20&20&-20&-1&1&-2&2&5&-5&.&-2&2&.&.&.&6&-6&.&.&.&.
.&.\\

$\chi _{1}^{({101})}$&-8&40&40&.&.&.&.&.&.&.&.&.&.&.&8&-8&2&6&6&-1&2&2&2&.&.\\

$\chi _{1}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&4&4&4&4&-2&.&.&.\\

$\chi _{1}^{({103})}$&3&60&-60&20&-20&1&-1&2&-2&-3&3&.&6&-6&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi _{1}^{({104})}$&3&60&-60&-20&20&1&-1&2&-2&3&-3&.&-6&6&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi _{1}^{({105})}$&.&-72&-72&.&.&.&.&.&.&.&.&.&.&.&24&8&.&.&.&9&.&.&.&.&.\\

$\chi _{1}^{({106})}$&-2&-80&80&.&.&2&-2&-8&8&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.\\

$\chi _{1}^{({107})}$&4&-80&80&.&.&.&.&.&.&-4&4&.&8&-8&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi _{1}^{({108})}$&4&-80&80&.&.&.&.&.&.&4&-4&.&-8&8&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi _{1}^{({109})}$&.&-90&-90&.&.&.&.&6&6&.&.&.&.&.&6&6&.&.&.&-9&.&.&.&.&.\\

$\chi _{1}^{({110})}$&.&-45&-45&15&15&.&.&3&3&.&.&-9&-9&-9&-21&-1&.&.&.&.&.&.&.&
3&-1\\

$\chi _{1}^{({111})}$&.&-45&-45&-15&-15&.&.&3&3&.&.&9&9&9&-21&-1&.&.&.&.&.&.&.&
-3&1\\

$\chi _{1}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline

$\chi _{1}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{1}^{(2)}$&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1\\

$\chi _{1}^{(3)}$&3&-3&-1&1&.&2&-2&.&.&-2&2&.&.&.&-3&3&1&-1&1&-1&.&.&-2&2\\

$\chi _{1}^{(4)}$&-3&3&1&-1&.&2&-2&.&.&-2&2&.&.&.&-3&3&-1&1&1&-1&.&.&-2&2\\

$\chi _{1}^{(5)}$&5&5&-1&-1&-1&1&1&1&.&2&2&.&.&-2&3&3&1&1&-1&-1&.&.&2&2\\

$\chi _{1}^{(6)}$&-5&-5&1&1&1&1&1&-1&.&2&2&.&.&-2&3&3&-1&-1&-1&-1&.&.&2&2\\

$\chi _{1}^{(7)}$&-3&-3&-1&-1&.&2&2&2&1&1&1&1&-1&1&5&5&1&1&1&1&-1&-1&1&1\\

$\chi _{1}^{(8)}$&3&3&1&1&.&2&2&-2&-1&1&1&-1&-1&1&5&5&-1&-1&1&1&-1&-1&1&1\\

$\chi _{1}^{(9)}$&-2&-2&.&.&-1&1&1&1&-2&.&.&.&2&1&.&.&.&.&.&.&.&.&1&1\\

$\chi _{1}^{({10})}$&2&2&.&.&1&1&1&-1&2&.&.&.&2&1&.&.&.&.&.&.&.&.&1&1\\

$\chi _{1}^{({11})}$&4&-4&2&-2&.&-2&2&.&.&-2&2&.&.&.&-1&1&1&-1&-1&1&1&-1&.&.\\

$\chi _{1}^{({12})}$&-4&4&-2&2&.&-2&2&.&.&-2&2&.&.&.&-1&1&-1&1&-1&1&1&-1&.&.\\

$\chi _{1}^{({13})}$&.&.&.&.&.&-4&-4&.&.&2&2&.&-2&3&.&.&.&.&.&.&.&.&-1&-1\\

$\chi _{1}^{({14})}$&-3&-3&-1&-1&-1&-1&-1&1&2&.&.&.&.&-2&4&4&.&.&.&.&1&1&-2&-2\\

$\chi _{1}^{({15})}$&3&3&1&1&1&-1&-1&-1&-2&.&.&.&.&-2&4&4&.&.&.&.&1&1&-2&-2\\

$\chi _{1}^{({16})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&-7&7&-1&1&1&-1&1&-1&2&-2\\

$\chi _{1}^{({17})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-7&7&1&-1&1&-1&1&-1&2&-2\\

$\chi _{1}^{({18})}$&-8&8&.&.&.&2&-2&.&.&.&.&.&.&.&-5&5&1&-1&-1&1&-1&1&-2&2\\

$\chi _{1}^{({19})}$&8&-8&.&.&.&2&-2&.&.&.&.&.&.&.&-5&5&-1&1&-1&1&-1&1&-2&2\\

$\chi _{1}^{({20})}$&.&.&.&.&.&2&2&.&.&.&.&.&.&3&-2&-2&.&.&-2&-2&-2&-2&-1&-1\\

$\chi _{1}^{({21})}$&1&1&-1&-1&.&.&.&2&1&-1&-1&-1&3&3&.&.&.&.&.&.&.&.&-1&-1\\

$\chi _{1}^{({22})}$&-1&-1&1&1&.&.&.&-2&-1&-1&-1&1&3&3&.&.&.&.&.&.&.&.&-1&-1\\

$\chi _{1}^{({23})}$&6&6&.&.&-1&-1&-1&-1&2&.&.&.&2&1&5&5&-1&-1&1&1&-1&-1&-3&-3\\

$\chi _{1}^{({24})}$&-6&-6&.&.&1&-1&-1&1&-2&.&.&.&2&1&5&5&1&1&1&1&-1&-1&-3&-3\\

$\chi _{1}^{({25})}$&-9&-9&-1&-1&.&2&2&-2&.&-2&-2&.&.&2&.&.&.&.&.&.&.&.&2&2\\

$\chi _{1}^{({26})}$&9&9&1&1&.&2&2&2&.&-2&-2&.&.&2&.&.&.&.&.&.&.&.&2&2\\

$\chi _{1}^{({27})}$&-7&-7&1&1&-1&-1&-1&1&.&.&.&.&2&-1&.&.&.&.&.&.&.&.&-1&-1\\

$\chi _{1}^{({28})}$&7&7&-1&-1&1&-1&-1&-1&.&.&.&.&2&-1&.&.&.&.&.&.&.&.&-1&-1\\

$\chi _{1}^{({29})}$&-6&6&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi _{1}^{({30})}$&6&-6&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi _{1}^{({31})}$&.&.&.&.&.&2&2&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({32})}$&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&2&-2&.&.&2&-2&-2&2&2&-2\\

$\chi _{1}^{({33})}$&-4&4&.&.&.&-2&2&.&.&.&.&.&.&.&2&-2&.&.&-2&2&1&-1&.&.\\

$\chi _{1}^{({34})}$&4&-4&.&.&.&-2&2&.&.&.&.&.&.&.&2&-2&.&.&-2&2&1&-1&.&.\\

$\chi _{1}^{({35})}$&-6&-6&.&.&-1&-1&-1&-1&1&-1&-1&1&1&2&.&.&.&.&.&.&.&.&2&2\\

$\chi _{1}^{({36})}$&6&6&.&.&1&-1&-1&1&-1&-1&-1&-1&1&2&.&.&.&.&.&.&.&.&2&2\\

$\chi _{1}^{({37})}$&7&-7&-1&1&.&-2&2&.&.&.&.&.&.&.&-5&5&-1&1&-1&1&-1&1&2&-2\\

$\chi _{1}^{({38})}$&-7&7&1&-1&.&-2&2&.&.&.&.&.&.&.&-5&5&1&-1&-1&1&-1&1&2&-2\\

$\chi _{1}^{({39})}$&.&.&.&.&.&.&.&.&1&-1&-1&1&-1&.&7&7&-1&-1&-1&-1&1&1&.&.\\

$\chi _{1}^{({40})}$&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&.&7&7&1&1&-1&-1&1&1&.&.\\

$\chi _{1}^{({41})}$&-3&-3&1&1&.&.&.&.&2&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&2\\

$\chi _{1}^{({42})}$&3&3&-1&-1&.&.&.&.&-2&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&2\\

$\chi _{1}^{({43})}$&2&2&.&.&1&-1&-1&1&.&-2&-2&.&.&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({44})}$&-2&-2&.&.&-1&-1&-1&-1&.&-2&-2&.&.&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({45})}$&-9&9&1&-1&.&2&-2&.&.&2&-2&.&.&.&5&-5&-1&1&1&-1&1&-1&2&-2\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline

$\chi _{1}^{({46})}$&9&-9&-1&1&.&2&-2&.&.&2&-2&.&.&.&5&-5&1&-1&1&-1&1&-1&2&-2\\

$\chi _{1}^{({47})}$&-3&-3&-1&-1&1&3&3&1&.&.&.&.&.&2&-5&-5&-1&-1&-1&-1&1&1&-2&-2\\

$\chi _{1}^{({48})}$&3&3&1&1&-1&3&3&-1&.&.&.&.&.&2&-5&-5&1&1&-1&-1&1&1&-2&-2\\

$\chi _{1}^{({49})}$&.&.&.&.&.&.&.&.&.&2&2&.&.&.&-3&-3&-1&-1&1&1&.&.&.&.\\

$\chi _{1}^{({50})}$&.&.&.&.&.&.&.&.&.&2&2&.&.&.&-3&-3&1&1&1&1&.&.&.&.\\

$\chi _{1}^{({51})}$&-9&9&-1&1&.&.&.&.&.&.&.&.&.&.&-3&3&1&-1&1&-1&.&.&2&-2\\

$\chi _{1}^{({52})}$&9&-9&1&-1&.&.&.&.&.&.&.&.&.&.&-3&3&-1&1&1&-1&.&.&2&-2\\

$\chi _{1}^{({53})}$&-3&-3&-1&-1&.&2&2&-2&.&.&.&.&-2&3&.&.&.&.&.&.&.&.&-1&-1\\

$\chi _{1}^{({54})}$&3&3&1&1&.&2&2&2&.&.&.&.&-2&3&.&.&.&.&.&.&.&.&-1&-1\\

$\chi _{1}^{({55})}$&.&.&.&.&.&.&.&.&.&-2&-2&.&-2&-3&-6&-6&.&.&2&2&.&.&-3&-3\\

$\chi _{1}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&1&-1&.&.\\

$\chi _{1}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1&-1&.&.\\

$\chi _{1}^{({58})}$&-6&-6&.&.&.&-2&-2&-2&.&.&.&.&.&.&-1&-1&1&1&-1&-1&-1&-1&.&.\\

$\chi _{1}^{({59})}$&6&6&.&.&.&-2&-2&2&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&.&.\\

$\chi _{1}^{({60})}$&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&6&-6&.&.&-2&2&.&.&2&-2\\

$\chi _{1}^{({61})}$&-10&-10&.&.&1&1&1&1&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&2\\

$\chi _{1}^{({62})}$&10&10&.&.&-1&1&1&-1&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&2\\

$\chi _{1}^{({63})}$&10&-10&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&-4&4\\

$\chi _{1}^{({64})}$&3&-3&1&-1&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&2&-2\\

$\chi _{1}^{({65})}$&-10&10&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&-4&4\\

$\chi _{1}^{({66})}$&-3&3&-1&1&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&2&-2\\

$\chi _{1}^{({67})}$&.&.&.&.&.&-4&-4&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&1&1\\

$\chi _{1}^{({68})}$&9&9&-1&-1&.&.&.&.&-1&1&1&1&-1&3&.&.&.&.&.&.&.&.&-1&-1\\

$\chi _{1}^{({69})}$&-9&-9&1&1&.&.&.&.&1&1&1&-1&-1&3&.&.&.&.&.&.&.&.&-1&-1\\

$\chi _{1}^{({70})}$&.&.&.&.&.&-2&-2&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&2&2\\

$\chi _{1}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&2&-2&.&.&-2&2\\

$\chi _{1}^{({72})}$&6&6&.&.&1&3&3&-1&2&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({73})}$&-6&-6&.&.&-1&3&3&1&-2&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&-4&2&.&.&.&.&.&.&.&.&-2&-2\\

$\chi _{1}^{({75})}$&6&6&.&.&.&-2&-2&-2&.&.&.&.&.&.&-5&-5&1&1&-1&-1&1&1&.&.\\

$\chi _{1}^{({76})}$&-6&-6&.&.&.&-2&-2&2&.&.&.&.&.&.&-5&-5&-1&-1&-1&-1&1&1&.&.\\

$\chi _{1}^{({77})}$&.&.&.&.&.&.&.&.&2&.&.&.&.&.&-2&-2&.&.&2&2&1&1&.&.\\

$\chi _{1}^{({78})}$&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&-2&-2&.&.&2&2&1&1&.&.\\

$\chi _{1}^{({79})}$&3&-3&1&-1&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi _{1}^{({80})}$&-3&3&-1&1&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi _{1}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&4&8&8&.&.&.&.&2&2&.&.\\

$\chi _{1}^{({82})}$&-8&8&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({83})}$&8&-8&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({84})}$&.&.&.&.&.&.&.&.&-1&-1&-1&1&-1&.&5&5&-1&-1&1&1&-1&-1&.&.\\

$\chi _{1}^{({85})}$&.&.&.&.&.&.&.&.&1&-1&-1&-1&-1&.&5&5&1&1&1&1&-1&-1&.&.\\

$\chi _{1}^{({86})}$&.&.&.&.&.&.&.&.&.&2&2&.&-2&-3&.&.&.&.&.&.&.&.&1&1\\

$\chi _{1}^{({87})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({88})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({89})}$&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&5&-5&1&-1&1&-1&1&-1&.&.\\

$\chi _{1}^{({90})}$&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&5&-5&-1&1&1&-1&1&-1&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline

$\chi _{1}^{({91})}$&-6&6&.&.&.&2&-2&.&.&.&.&.&.&.&-5&5&-1&1&-1&1&-1&1&2&-2\\

$\chi _{1}^{({92})}$&6&-6&.&.&.&2&-2&.&.&.&.&.&.&.&-5&5&1&-1&-1&1&-1&1&2&-2\\

$\chi _{1}^{({93})}$&8&8&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&-1&-1&.&.\\

$\chi _{1}^{({94})}$&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&-1&-1&.&.\\

$\chi _{1}^{({95})}$&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&-1&1&.&.\\

$\chi _{1}^{({96})}$&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&-1&1&.&.\\

$\chi _{1}^{({97})}$&3&3&1&1&-1&1&1&1&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&-2&-2\\

$\chi _{1}^{({98})}$&-3&-3&-1&-1&1&1&1&-1&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&-2&-2\\

$\chi _{1}^{({99})}$&3&-3&-1&1&.&-2&2&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi _{1}^{({100})}$&-3&3&1&-1&.&-2&2&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi _{1}^{({101})}$&.&.&.&.&.&-2&-2&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&3&3\\

$\chi _{1}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({103})}$&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&4&-4&.&.&.&.&-1&1&.&.\\

$\chi _{1}^{({104})}$&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&4&-4&.&.&.&.&-1&1&.&.\\

$\chi _{1}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&6&6&.&.&-2&-2&.&.&-3&-3\\

$\chi _{1}^{({106})}$&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi _{1}^{({107})}$&1&-1&-1&1&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\

$\chi _{1}^{({108})}$&-1&1&1&-1&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\

$\chi _{1}^{({109})}$&.&.&.&.&.&.&.&.&.&-2&-2&.&-2&3&.&.&.&.&.&.&.&.&3&3\\

$\chi _{1}^{({110})}$&.&.&.&.&.&.&.&.&1&1&1&-1&3&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({111})}$&.&.&.&.&.&.&.&.&-1&1&1&1&3&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&2&-2&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & & & & 100& & & & & & & & & &110 & &\\\hline

$\chi _{1}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{1}^{(2)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1\\

$\chi _{1}^{(3)}$&.&.&-2&2&.&.&1&-1&2&-2&-3&3&.&.&-2&2&1&-1\\

$\chi _{1}^{(4)}$&.&.&-2&2&.&.&-1&1&-2&2&3&-3&.&.&2&-2&1&-1\\

$\chi _{1}^{(5)}$&.&.&1&1&-1&-1&-1&-1&2&2&4&4&-1&-1&1&1&-1&-1\\

$\chi _{1}^{(6)}$&.&.&1&1&1&1&1&1&-2&-2&-4&-4&1&1&-1&-1&-1&-1\\

$\chi _{1}^{(7)}$&-1&-1&2&2&.&.&-1&-1&-1&-1&-4&-4&.&.&-2&-2&1&1\\

$\chi _{1}^{(8)}$&-1&-1&2&2&.&.&1&1&1&1&4&4&.&.&2&2&1&1\\

$\chi _{1}^{(9)}$&-1&2&-1&-1&1&1&.&.&.&.&1&1&1&1&-1&-1&-2&-2\\

$\chi _{1}^{({10})}$&-1&2&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&-2&-2\\

$\chi _{1}^{({11})}$&.&.&1&-1&-1&1&-1&1&1&-1&-3&3&2&-2&.&.&.&.\\

$\chi _{1}^{({12})}$&.&.&1&-1&1&-1&1&-1&-1&1&3&-3&-2&2&.&.&.&.\\

$\chi _{1}^{({13})}$&-1&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\

$\chi _{1}^{({14})}$&.&.&.&.&.&.&2&2&-1&-1&1&1&3&3&1&1&1&1\\

$\chi _{1}^{({15})}$&.&.&.&.&.&.&-2&-2&1&1&-1&-1&-3&-3&-1&-1&1&1\\

$\chi _{1}^{({16})}$&.&.&-1&1&-1&1&1&-1&-1&1&-3&3&2&-2&-2&2&2&-2\\

$\chi _{1}^{({17})}$&.&.&-1&1&1&-1&-1&1&1&-1&3&-3&-2&2&2&-2&2&-2\\

$\chi _{1}^{({18})}$&.&.&-1&1&-1&1&1&-1&-1&1&6&-6&2&-2&.&.&-2&2\\

$\chi _{1}^{({19})}$&.&.&-1&1&1&-1&-1&1&1&-1&-6&6&-2&2&.&.&-2&2\\

$\chi _{1}^{({20})}$&1&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\

$\chi _{1}^{({21})}$&-1&-1&1&1&1&1&.&.&.&.&-1&-1&-2&-2&.&.&-1&-1\\

$\chi _{1}^{({22})}$&-1&-1&1&1&-1&-1&.&.&.&.&1&1&2&2&.&.&-1&-1\\

$\chi _{1}^{({23})}$&1&-2&.&.&.&.&1&1&1&1&-1&-1&3&3&-1&-1&.&.\\

$\chi _{1}^{({24})}$&1&-2&.&.&.&.&-1&-1&-1&-1&1&1&-3&-3&1&1&.&.\\

$\chi _{1}^{({25})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&2&2&-1&-1\\

$\chi _{1}^{({26})}$&.&.&.&.&.&.&.&.&.&.&2&2&.&.&-2&-2&-1&-1\\

$\chi _{1}^{({27})}$&1&-2&-1&-1&-1&-1&.&.&.&.&-5&-5&-1&-1&1&1&-1&-1\\

$\chi _{1}^{({28})}$&1&-2&-1&-1&1&1&.&.&.&.&5&5&1&1&-1&-1&-1&-1\\

$\chi _{1}^{({29})}$&.&.&2&-2&.&.&.&.&.&.&-3&3&.&.&2&-2&-2&2\\

$\chi _{1}^{({30})}$&.&.&2&-2&.&.&.&.&.&.&3&-3&.&.&-2&2&-2&2\\

$\chi _{1}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({32})}$&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\

$\chi _{1}^{({33})}$&.&.&-1&1&1&-1&2&-2&1&-1&.&.&4&-4&2&-2&.&.\\

$\chi _{1}^{({34})}$&.&.&-1&1&-1&1&-2&2&-1&1&.&.&-4&4&-2&2&.&.\\

$\chi _{1}^{({35})}$&.&-3&.&.&.&.&.&.&.&.&2&2&-3&-3&1&1&2&2\\

$\chi _{1}^{({36})}$&.&-3&.&.&.&.&.&.&.&.&-2&-2&3&3&-1&-1&2&2\\

$\chi _{1}^{({37})}$&.&.&1&-1&-1&1&-1&1&1&-1&.&.&2&-2&.&.&-1&1\\

$\chi _{1}^{({38})}$&.&.&1&-1&1&-1&1&-1&-1&1&.&.&-2&2&.&.&-1&1\\

$\chi _{1}^{({39})}$&.&3&.&.&.&.&-1&-1&-1&-1&3&3&.&.&.&.&.&.\\

$\chi _{1}^{({40})}$&.&3&.&.&.&.&1&1&1&1&-3&-3&.&.&.&.&.&.\\

$\chi _{1}^{({41})}$&.&.&-2&-2&.&.&.&.&.&.&3&3&.&.&.&.&-1&-1\\

$\chi _{1}^{({42})}$&.&.&-2&-2&.&.&.&.&.&.&-3&-3&.&.&.&.&-1&-1\\

$\chi _{1}^{({43})}$&.&.&1&1&-1&-1&.&.&.&.&-2&-2&5&5&1&1&.&.\\

$\chi _{1}^{({44})}$&.&.&1&1&1&1&.&.&.&.&2&2&-5&-5&-1&-1&.&.\\

$\chi _{1}^{({45})}$&.&.&.&.&.&.&-1&1&1&-1&3&-3&.&.&-2&2&-1&1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & & & & 100& & & & & & & & & &110 & &\\\hline

$\chi _{1}^{({46})}$&.&.&.&.&.&.&1&-1&-1&1&-3&3&.&.&2&-2&-1&1\\

$\chi _{1}^{({47})}$&.&.&.&.&.&.&1&1&1&1&-2&-2&-3&-3&1&1&1&1\\

$\chi _{1}^{({48})}$&.&.&.&.&.&.&-1&-1&-1&-1&2&2&3&3&-1&-1&1&1\\

$\chi _{1}^{({49})}$&.&.&.&.&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({50})}$&.&.&.&.&.&.&3&3&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({51})}$&.&.&.&.&.&.&-3&3&.&.&.&.&.&.&.&.&-1&1\\

$\chi _{1}^{({52})}$&.&.&.&.&.&.&3&-3&.&.&.&.&.&.&.&.&-1&1\\

$\chi _{1}^{({53})}$&1&-2&.&.&.&.&.&.&.&.&1&1&.&.&-2&-2&-1&-1\\

$\chi _{1}^{({54})}$&1&-2&.&.&.&.&.&.&.&.&-1&-1&.&.&2&2&-1&-1\\

$\chi _{1}^{({55})}$&-1&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({56})}$&.&.&.&.&.&.&1&-1&-1&1&-3&3&.&.&.&.&.&.\\

$\chi _{1}^{({57})}$&.&.&.&.&.&.&-1&1&1&-1&3&-3&.&.&.&.&.&.\\

$\chi _{1}^{({58})}$&.&.&.&.&.&.&1&1&1&1&-2&-2&.&.&-2&-2&.&.\\

$\chi _{1}^{({59})}$&.&.&.&.&.&.&-1&-1&-1&-1&2&2&.&.&2&2&.&.\\

$\chi _{1}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\

$\chi _{1}^{({61})}$&.&.&-1&-1&-1&-1&.&.&.&.&4&4&-1&-1&-1&-1&2&2\\

$\chi _{1}^{({62})}$&.&.&-1&-1&1&1&.&.&.&.&-4&-4&1&1&1&1&2&2\\

$\chi _{1}^{({63})}$&.&.&1&-1&-1&1&.&.&.&.&3&-3&2&-2&2&-2&2&-2\\

$\chi _{1}^{({64})}$&.&.&-2&2&.&.&.&.&.&.&3&-3&.&.&.&.&-1&1\\

$\chi _{1}^{({65})}$&.&.&1&-1&1&-1&.&.&.&.&-3&3&-2&2&-2&2&2&-2\\

$\chi _{1}^{({66})}$&.&.&-2&2&.&.&.&.&.&.&-3&3&.&.&.&.&-1&1\\

$\chi _{1}^{({67})}$&1&4&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2\\

$\chi _{1}^{({68})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\

$\chi _{1}^{({69})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\

$\chi _{1}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\

$\chi _{1}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi _{1}^{({72})}$&.&.&.&.&.&.&.&.&.&.&-1&-1&-3&-3&-1&-1&.&.\\

$\chi _{1}^{({73})}$&.&.&.&.&.&.&.&.&.&.&1&1&3&3&1&1&.&.\\

$\chi _{1}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2\\

$\chi _{1}^{({75})}$&.&.&2&2&.&.&-1&-1&-1&-1&-2&-2&.&.&2&2&.&.\\

$\chi _{1}^{({76})}$&.&.&2&2&.&.&1&1&1&1&2&2&.&.&-2&-2&.&.\\

$\chi _{1}^{({77})}$&.&.&.&.&.&.&-2&-2&1&1&-3&-3&.&.&.&.&.&.\\

$\chi _{1}^{({78})}$&.&.&.&.&.&.&2&2&-1&-1&3&3&.&.&.&.&.&.\\

$\chi _{1}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&1&-1\\

$\chi _{1}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&.&1&-1\\

$\chi _{1}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({82})}$&.&.&-1&1&-1&1&.&.&.&.&-3&3&2&-2&.&.&.&.\\

$\chi _{1}^{({83})}$&.&.&-1&1&1&-1&.&.&.&.&3&-3&-2&2&.&.&.&.\\

$\chi _{1}^{({84})}$&.&3&.&.&.&.&1&1&1&1&-3&-3&.&.&.&.&.&.\\

$\chi _{1}^{({85})}$&.&3&.&.&.&.&-1&-1&-1&-1&3&3&.&.&.&.&.&.\\

$\chi _{1}^{({86})}$&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2\\

$\chi _{1}^{({87})}$&.&.&-1&-1&-1&-1&.&.&.&.&.&.&2&2&-2&-2&.&.\\

$\chi _{1}^{({88})}$&.&.&-1&-1&1&1&.&.&.&.&.&.&-2&-2&2&2&.&.\\

$\chi _{1}^{({89})}$&.&.&.&.&.&.&1&-1&-1&1&-3&3&.&.&.&.&.&.\\

$\chi _{1}^{({90})}$&.&.&.&.&.&.&-1&1&1&-1&3&-3&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & & & & 100& & & & & & & & & &110 & &\\\hline

$\chi _{1}^{({91})}$&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.&2&-2&2&-2\\

$\chi _{1}^{({92})}$&.&.&.&.&.&.&1&-1&-1&1&.&.&.&.&-2&2&2&-2\\

$\chi _{1}^{({93})}$&.&.&1&1&-1&-1&2&2&-1&-1&.&.&-4&-4&.&.&.&.\\

$\chi _{1}^{({94})}$&.&.&1&1&1&1&-2&-2&1&1&.&.&4&4&.&.&.&.\\

$\chi _{1}^{({95})}$&.&.&-1&1&-1&1&2&-2&1&-1&.&.&-4&4&.&.&.&.\\

$\chi _{1}^{({96})}$&.&.&-1&1&1&-1&-2&2&-1&1&.&.&4&-4&.&.&.&.\\

$\chi _{1}^{({97})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-3&-3&-1&-1&1&1\\

$\chi _{1}^{({98})}$&.&.&.&.&.&.&.&.&.&.&2&2&3&3&1&1&1&1\\

$\chi _{1}^{({99})}$&.&.&.&.&.&.&.&.&.&.&3&-3&.&.&-2&2&1&-1\\

$\chi _{1}^{({100})}$&.&.&.&.&.&.&.&.&.&.&-3&3&.&.&2&-2&1&-1\\

$\chi _{1}^{({101})}$&-1&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({102})}$&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({103})}$&.&.&.&.&.&.&-2&2&-1&1&-3&3&.&.&.&.&.&.\\

$\chi _{1}^{({104})}$&.&.&.&.&.&.&2&-2&1&-1&3&-3&.&.&.&.&.&.\\

$\chi _{1}^{({105})}$&-1&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({106})}$&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi _{1}^{({107})}$&.&.&1&-1&-1&1&.&.&.&.&.&.&-4&4&2&-2&-1&1\\

$\chi _{1}^{({108})}$&.&.&1&-1&1&-1&.&.&.&.&.&.&4&-4&-2&2&-1&1\\

$\chi _{1}^{({109})}$&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({110})}$&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({111})}$&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{1}^{({112})}$&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

\end{tabular}
\begin{array}   {cccccccc} 1&1&1&-2&0&0& 1&0 \\
1&1&1&-2&0&-1&2&0 \\ 2&1&2&-3&0&-1&2&0
\\
        2&2&3&-4&-1&-1&3&0 \\ 1&1&3&-3&-1&-1&3&0 \\ 1&1&2&-2&-1&-1&2&1 \\
        1&0&1&-1&-1&0&1&1 \\ 1&0&0&0&-1&0&1&0 \end{array}
\begin{array}   {cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&0&0&-1&0 \\ -1&-1&-1&2&0&1&-2&0 \\
        -2&-1&-2&3&0&1&-2&0 \\ -2&-2&-3&4&1&1&-3&0 \\
        -1&-1&-3&3&1&1&-3&0 \\ -1&-1&-2&2&1&1&-2&-1 \\
        -1&0&-1&1&1&0&-1&-1 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-1&-1&1 \\ 0&-1&1&0&1&-2&-1&2 \\ -1&-1&1&0&2&-3&-1&2 \\
        -1&-1&2&-1&3&-4&-2&4 \\ -1&0&2&-1&2&-3&-2&3 \\
        -1&0&2&-1&2&-3&-1&2 \\ 0&0&1&-1&2&-2&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&-1 \\ -1&-1&2&-1&-1&3&-1&-1 \\
        -2&-1&3&-2&0&3&-1&-2 \\ -2&-1&4&-3&-1&5&-1&-3 \\
        -1&-1&3&-2&-1&4&-1&-3 \\ 0&-1&2&-2&0&3&-1&-2 \\
        0&0&2&-2&0&2&-1&-1 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&-1&2 \\ -2&0&0&1&0&0&-2&3 \\ -2&1&-1&1&0&0&-2&4 \\
        -3&1&-1&1&1&0&-4&6 \\ -2&1&-1&1&0&1&-4&5 \\ -2&1&-1&1&0&1&-3&3 \\
        -1&1&-1&1&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&1&-1 \\ -2&1&0&1&0&-2&2&-1 \\
        -2&2&-1&2&-1&-2&2&-1 \\ -3&2&-1&3&-1&-3&3&-2 \\
        -3&1&-1&3&-1&-2&2&-1 \\ -3&1&0&2&-1&-1&1&-1 \\
        -2&0&0&2&-1&-1&1&-1 \\ -1&0&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&0&-1 \\ -1&2&2&-1&-1&-1&1&-1 \\
        -2&2&2&0&-2&-1&1&-1 \\ -3&3&4&-1&-3&-1&2&-2 \\
        -3&3&3&-1&-2&-1&2&-2 \\ -3&2&3&-1&-1&-1&1&-1 \\
        -2&1&2&-1&0&-1&1&-1 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&1&0&-1&0 \\ -2&2&3&-3&1&0&-1&1 \\ -3&2&4&-3&1&0&-2&1 \\
        -4&3&6&-5&1&1&-3&2 \\ -4&2&5&-4&1&1&-2&1 \\ -3&1&4&-3&1&1&-2&1 \\
        -2&0&3&-2&1&0&-1&1 \\ -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 1&-2&-1&1&2&-3&2&-1 \\ 1&-2&-1&1&3&-4&2&-2 \\
        2&-3&-2&2&4&-6&3&-2 \\ 1&-3&-1&2&3&-5&2&-1 \\
        1&-2&0&1&2&-4&2&-1 \\ 1&-2&0&1&1&-2&1&-1 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-2 \\ 1&-1&-1&1&0&1&0&-3 \\ 0&-2&-1&2&0&1&0&-4 \\
        1&-3&-2&3&0&1&1&-6 \\ 1&-2&-2&2&1&0&1&-5 \\ 1&-2&-1&1&1&0&1&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-1 \\ 0&-1&1&1&-1&-2&3&-1 \\ 0&-1&2&0&0&-3&4&-2 \\
        0&-1&2&1&-1&-4&6&-3 \\ 0&-1&2&1&-1&-3&4&-2 \\
        0&0&2&0&-1&-2&3&-1 \\ 1&0&1&0&-1&-1&2&-1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ 0&0&1&0&1&-2&-1&2 \\ -1&-1&2&0&2&-3&-1&2 \\
        -1&-1&2&0&3&-4&-2&4 \\ -1&0&2&-1&3&-3&-2&3 \\
        -1&0&2&-1&2&-2&-1&2 \\ 0&0&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ 1&-1&-2&0&3&-1&-1&0 \\
        1&-1&-3&1&3&-1&-2&0 \\ 2&-2&-4&1&5&-2&-3&1 \\
        1&-2&-3&1&4&-2&-2&1 \\ 1&-2&-2&1&3&-2&-1&0 \\
        0&-2&-1&1&2&-1&-1&0 \\ 0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&1&-1 \\ 1&0&-1&2&-2&-1&2&-2 \\ 1&0&-2&3&-3&-1&3&-2 \\
        1&0&-2&4&-4&-2&5&-4 \\ 1&1&-2&3&-3&-2&4&-3 \\
        0&1&-1&2&-2&-2&3&-2 \\ 0&1&-1&1&-1&-1&2&-2 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&-1&1 \\ -1&0&1&-2&2&1&-2&2 \\ -1&0&2&-3&3&1&-3&2 \\
        -1&0&2&-4&4&2&-5&4 \\ -1&-1&2&-3&3&2&-4&3 \\
        0&-1&1&-2&2&2&-3&2 \\ 0&-1&1&-1&1&1&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&0 \\ -1&1&2&0&-3&1&1&0 \\ -1&1&3&-1&-3&1&2&0 \\
        -2&2&4&-1&-5&2&3&-1 \\ -1&2&3&-1&-4&2&2&-1 \\
        -1&2&2&-1&-3&2&1&0 \\ 0&2&1&-1&-2&1&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 0&0&-1&0&-1&2&1&-2 \\
        1&1&-2&0&-2&3&1&-2 \\ 1&1&-2&0&-3&4&2&-4 \\ 1&0&-2&1&-3&3&2&-3 \\
        1&0&-2&1&-2&2&1&-2 \\ 0&0&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&1 \\ 0&1&-1&-1&1&2&-3&1 \\ 0&1&-2&0&0&3&-4&2 \\
        0&1&-2&-1&1&4&-6&3 \\ 0&1&-2&-1&1&3&-4&2 \\ 0&0&-2&0&1&2&-3&1 \\
        -1&0&-1&0&1&1&-2&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&2 \\ -1&1&1&-1&0&-1&0&3 \\ 0&2&1&-2&0&-1&0&4 \\
        -1&3&2&-3&0&-1&-1&6 \\ -1&2&2&-2&-1&0&-1&5 \\
        -1&2&1&-1&-1&0&-1&4 \\ 0&1&0&0&-1&0&-1&3 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ -1&2&1&-1&-2&3&-2&1 \\
        -1&2&1&-1&-3&4&-2&2 \\ -2&3&2&-2&-4&6&-3&2 \\
        -1&3&1&-2&-3&5&-2&1 \\ -1&2&0&-1&-2&4&-2&1 \\
        -1&2&0&-1&-1&2&-1&1 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&0&1&0 \\ 2&-2&-3&3&-1&0&1&-1 \\ 3&-2&-4&3&-1&0&2&-1 \\
        4&-3&-6&5&-1&-1&3&-2 \\ 4&-2&-5&4&-1&-1&2&-1 \\
        3&-1&-4&3&-1&-1&2&-1 \\ 2&0&-3&2&-1&0&1&-1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&0&1 \\ 1&-2&-2&1&1&1&-1&1 \\ 2&-2&-2&0&2&1&-1&1 \\
        3&-3&-4&1&3&1&-2&2 \\ 3&-3&-3&1&2&1&-2&2 \\ 3&-2&-3&1&1&1&-1&1 \\
        2&-1&-2&1&0&1&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&0&1&-1&1 \\ 2&-1&0&-1&0&2&-2&1 \\ 2&-2&1&-2&1&2&-2&1 \\
        3&-2&1&-3&1&3&-3&2 \\ 3&-1&1&-3&1&2&-2&1 \\ 3&-1&0&-2&1&1&-1&1 \\
        2&0&0&-2&1&1&-1&1 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&1&-2 \\ -3&0&2&0&-1&1&1&-2 \\ -4&1&2&0&-1&1&1&-3 \\
        -5&1&3&0&-2&2&2&-5 \\ -4&0&2&1&-2&2&1&-4 \\ -3&0&2&0&-1&2&0&-3 \\
        -2&0&2&0&-1&1&0&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&1&-2 \\ 2&0&0&-1&0&0&2&-3 \\ 2&-1&1&-1&0&0&2&-4 \\
        3&-1&1&-1&-1&0&4&-6 \\ 2&-1&1&-1&0&-1&4&-5 \\
        2&-1&1&-1&0&-1&3&-3 \\ 1&-1&1&-1&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&0&1 \\ 1&1&-2&1&1&-3&1&1 \\ 2&1&-3&2&0&-3&1&2 \\
        2&1&-4&3&1&-5&1&3 \\ 1&1&-3&2&1&-4&1&3 \\ 0&1&-2&2&0&-3&1&2 \\
        0&0&-2&2&0&-2&1&1 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&1&1&-1 \\ 0&1&-1&0&-1&2&1&-2 \\ 1&1&-1&0&-2&3&1&-2 \\
        1&1&-2&1&-3&4&2&-4 \\ 1&0&-2&1&-2&3&2&-3 \\ 1&0&-2&1&-2&3&1&-2 \\
        0&0&-1&1&-2&2&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&0&0&1&0 \\ 1&1&1&-2&0&-1&2&0 \\ 2&1&2&-3&0&-1&2&0 \\
        2&2&3&-4&-1&-1&3&0 \\ 1&1&3&-3&-1&-1&3&0 \\ 1&1&2&-2&-1&-1&2&1 \\
        1&0&1&-1&-1&0&1&1 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&-1&2 \\ 3&0&-2&0&1&-1&-1&2 \\ 4&-1&-2&0&1&-1&-1&3 \\
        5&-1&-3&0&2&-2&-2&5 \\ 4&0&-2&-1&2&-2&-1&4 \\
        3&0&-2&0&1&-2&0&3 \\ 2&0&-2&0&1&-1&0&2 \\ 1&0&-1&0&0&0&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20
 & & & &\\\hline
$\chi _{2}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{2}^{(2)}$&1&1&1&1&-1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&1 &-1\\

$\chi _{2}^{(3)}$&1&A&/A&1&/A&1&/A&/A&A&/A&1&A&A&1&1&1&1&A&A&1&/A&A&/A &/A\\

$\chi _{2}^{(4)}$&1&A&/A&1&-/A&-1&/A&-/A&A&-/A&-1&A&-A&1&1&-1&-1&A&-A&1&/A&-A&/A&
-/A\\

$\chi _{2}^{(5)}$&1&/A&A&1&A&1&A&A&/A&A&1&/A&/A&1&1&1&1&/A&/A&1&A&/A&A&A\\

$\chi _{2}^{(6)}$&1&/A&A&1&-A&-1&A&-A&/A&-A&-1&/A&-/A&1&1&-1&-1&/A&-/A&1&A&-/A&A
&-A\\

$\chi _{2}^{(7)}$&1&B&1&/B&B&1&/B&E&E&/E&B&/E&1&/E&E&E&/E&1&/E&B&/E&E&E &/B\\

$\chi _{2}^{(8)}$&1&B&1&/B&-B&-1&/B&-E&E&-/E&-B&/E&-1&/E&E&-E&-/E&1&-/E&B&/E&
-E&E&-/B\\

$\chi _{2}^{(9)}$&1&C&/A&/B&D&1&/C&G&F&/F&B&/G&A&/E&E&E&/E&A&/G&B&/F&F&G&/C\\

$\chi _{2}^{({10})}$&1&C&/A&/B&-D&-1&/C&-G&F&-/F&-B&/G&-A&/E&E&-E&-/E&A&-/G&B&/F&
-F&G&-/C\\

$\chi _{2}^{({11})}$&1&D&A&/B&C&1&/D&F&G&/G&B&/F&/A&/E&E&E&/E&/A&/F&B&/G&G&F&/D\\

$\chi _{2}^{({12})}$&1&D&A&/B&-C&-1&/D&-F&G&-/G&-B&/F&-/A&/E&E&-E&-/E&/A&-/F&B&
/G&-G&F&-/D\\

$\chi _{2}^{({13})}$&1&E&1&/E&E&1&/E&/B&/B&B&E&B&1&B&/B&/B&B&1&B&E&B&/B&/B&/E\\

$\chi _{2}^{({14})}$&1&E&1&/E&-E&-1&/E&-/B&/B&-B&-E&B&-1&B&/B&-/B&-B&1&-B&E&B&
-/B&/B&-/E\\

$\chi _{2}^{({15})}$&1&F&/A&/E&G&1&/F&/C&/D&D&E&C&A&B&/B&/B&B&A&C&E&D&/D&/C&/F\\

$\chi _{2}^{({16})}$&1&F&/A&/E&-G&-1&/F&-/C&/D&-D&-E&C&-A&B&/B&-/B&-B&A&-C&E&D&
-/D&/C&-/F\\

$\chi _{2}^{({17})}$&1&G&A&/E&F&1&/G&/D&/C&C&E&D&/A&B&/B&/B&B&/A&D&E&C&/C&/D&/G\\

$\chi _{2}^{({18})}$&1&G&A&/E&-F&-1&/G&-/D&/C&-C&-E&D&-/A&B&/B&-/B&-B&/A&-D&E&C&
-/C&/D&-/G\\

$\chi _{2}^{({19})}$&1&/E&1&E&/E&1&E&B&B&/B&/E&/B&1&/B&B&B&/B&1&/B&/E&/B&B&B&E\\

$\chi _{2}^{({20})}$&1&/E&1&E&-/E&-1&E&-B&B&-/B&-/E&/B&-1&/B&B&-B&-/B&1&-/B&/E&
/B&-B&B&-E\\

$\chi _{2}^{({21})}$&1&/G&/A&E&/F&1&G&D&C&/C&/E&/D&A&/B&B&B&/B&A&/D&/E&/C&C&D&G\\

$\chi _{2}^{({22})}$&1&/G&/A&E&-/F&-1&G&-D&C&-/C&-/E&/D&-A&/B&B&-B&-/B&A&-/D&/E&
/C&-C&D&-G\\

$\chi _{2}^{({23})}$&1&/F&A&E&/G&1&F&C&D&/D&/E&/C&/A&/B&B&B&/B&/A&/C&/E&/D&D&C&F\\

$\chi _{2}^{({24})}$&1&/F&A&E&-/G&-1&F&-C&D&-/D&-/E&/C&-/A&/B&B&-B&-/B&/A&-/C&/E&
/D&-D&C&-F\\

$\chi _{2}^{({25})}$&1&/B&1&B&/B&1&B&/E&/E&E&/B&E&1&E&/E&/E&E&1&E&/B&E&/E&/E&B\\

$\chi _{2}^{({26})}$&1&/B&1&B&-/B&-1&B&-/E&/E&-E&-/B&E&-1&E&/E&-/E&-E&1&-E&/B&E&
-/E&/E&-B\\

$\chi _{2}^{({27})}$&1&/D&/A&B&/C&1&D&/F&/G&G&/B&F&A&E&/E&/E&E&A&F&/B&G&/G&/F&D\\

$\chi _{2}^{({28})}$&1&/D&/A&B&-/C&-1&D&-/F&/G&-G&-/B&F&-A&E&/E&-/E&-E&A&-F&/B&G&
-/G&/F&-D\\

$\chi _{2}^{({29})}$&1&/C&A&B&/D&1&C&/G&/F&F&/B&G&/A&E&/E&/E&E&/A&G&/B&F&/F&/G&C\\

$\chi _{2}^{({30})}$&1&/C&A&B&-/D&-1&C&-/G&/F&-F&-/B&G&-/A&E&/E&-/E&-E&/A&-G&
/B&F&-/F&/G&-C\\
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & & & & & &30\\\hline

$\chi _{2}^{(1)}$&1&1&1&1&1&1\\

$\chi _{2}^{(2)}$&-1&1&-1&-1&-1&1\\

$\chi _{2}^{(3)}$&A&/A&1&/A&A&A\\

$\chi _{2}^{(4)}$&-A&/A&-1&-/A&-A&A\\

$\chi _{2}^{(5)}$&/A&A&1&A&/A&/A\\

$\chi _{2}^{(6)}$&-/A&A&-1&-A&-/A&/A\\

$\chi _{2}^{(7)}$&/B&B&/B&1&B&/B\\

$\chi _{2}^{(8)}$&-/B&B&-/B&-1&-B&/B\\

$\chi _{2}^{(9)}$&/D&D&/B&/A&C&/D\\

$\chi _{2}^{({10})}$&-/D&D&-/B&-/A&-C&/D\\

$\chi _{2}^{({11})}$&/C&C&/B&A&D&/C\\

$\chi _{2}^{({12})}$&-/C&C&-/B&-A&-D&/C\\

$\chi _{2}^{({13})}$&/E&E&/E&1&E&/E\\

$\chi _{2}^{({14})}$&-/E&E&-/E&-1&-E&/E\\

$\chi _{2}^{({15})}$&/G&G&/E&/A&F&/G\\

$\chi _{2}^{({16})}$&-/G&G&-/E&-/A&-F&/G\\

$\chi _{2}^{({17})}$&/F&F&/E&A&G&/F\\

$\chi _{2}^{({18})}$&-/F&F&-/E&-A&-G&/F\\

$\chi _{2}^{({19})}$&E&/E&E&1&/E&E\\

$\chi _{2}^{({20})}$&-E&/E&-E&-1&-/E&E\\

$\chi _{2}^{({21})}$&F&/F&E&/A&/G&F\\

$\chi _{2}^{({22})}$&-F&/F&-E&-/A&-/G&F\\

$\chi _{2}^{({23})}$&G&/G&E&A&/F&G\\

$\chi _{2}^{({24})}$&-G&/G&-E&-A&-/F&G\\

$\chi _{2}^{({25})}$&B&/B&B&1&/B&B\\

$\chi _{2}^{({26})}$&-B&/B&-B&-1&-/B&B\\

$\chi _{2}^{({27})}$&C&/C&B&/A&/D&C\\

$\chi _{2}^{({28})}$&-C&/C&-B&-/A&-/D&C\\

$\chi _{2}^{({29})}$&D&/D&B&A&/C&D\\

$\chi _{2}^{({30})}$&-D&/D&-B&-A&-/C&D\\

\end{tabular}
\begin{array}{cccccccc} 1&-1&-1&0&1& 0&0&1 \\
1&-2&-2&1&1&1&-1&1 \\ 2&-2&-2&0&2&1&-1&1
\\
        3&-3&-4&1&3&1&-2&2 \\ 3&-3&-3&1&2&1&-2&2 \\ 3&-2&-3&1&1&1&-1&1 \\
        2&-1&-2&1&0&1&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&1 \\ 0&1&-1&-1&1&2&-3&1 \\ 0&1&-2&0&0&3&-4&2 \\
        0&1&-2&-1&1&4&-6&3 \\ 0&1&-2&-1&1&3&-4&2 \\ 0&0&-2&0&1&2&-3&1 \\
        -1&0&-1&0&1&1&-2&1 \\ -1&0&0&0&0&1&-1&0 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&0&0&-1&0 \\ -1&-1&-1&2&0&1&-2&0 \\
        -2&-1&-2&3&0&1&-2&0 \\ -2&-2&-3&4&1&1&-3&0 \\
        -1&-1&-3&3&1&1&-3&0 \\ -1&-1&-2&2&1&1&-2&-1 \\
        -1&0&-1&1&1&0&-1&-1 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-1&-1&1 \\ 0&-1&1&0&1&-2&-1&2 \\ -1&-1&1&0&2&-3&-1&2 \\
        -1&-1&2&-1&3&-4&-2&4 \\ -1&0&2&-1&2&-3&-2&3 \\
        -1&0&2&-1&2&-3&-1&2 \\ 0&0&1&-1&2&-2&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&-1 \\ -1&-1&2&-1&-1&3&-1&-1 \\
        -2&-1&3&-2&0&3&-1&-2 \\ -2&-1&4&-3&-1&5&-1&-3 \\
        -1&-1&3&-2&-1&4&-1&-3 \\ 0&-1&2&-2&0&3&-1&-2 \\
        0&0&2&-2&0&2&-1&-1 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&-1&2 \\ -2&0&0&1&0&0&-2&3 \\ -2&1&-1&1&0&0&-2&4 \\
        -3&1&-1&1&1&0&-4&6 \\ -2&1&-1&1&0&1&-4&5 \\ -2&1&-1&1&0&1&-3&3 \\
        -1&1&-1&1&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&1&-1 \\ -2&1&0&1&0&-2&2&-1 \\
        -2&2&-1&2&-1&-2&2&-1 \\ -3&2&-1&3&-1&-3&3&-2 \\
        -3&1&-1&3&-1&-2&2&-1 \\ -3&1&0&2&-1&-1&1&-1 \\
        -2&0&0&2&-1&-1&1&-1 \\ -1&0&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&0&-1 \\ -1&2&2&-1&-1&-1&1&-1 \\
        -2&2&2&0&-2&-1&1&-1 \\ -3&3&4&-1&-3&-1&2&-2 \\
        -3&3&3&-1&-2&-1&2&-2 \\ -3&2&3&-1&-1&-1&1&-1 \\
        -2&1&2&-1&0&-1&1&-1 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&1&0&-1&0 \\ -2&2&3&-3&1&0&-1&1 \\ -3&2&4&-3&1&0&-2&1 \\
        -4&3&6&-5&1&1&-3&2 \\ -4&2&5&-4&1&1&-2&1 \\ -3&1&4&-3&1&1&-2&1 \\
        -2&0&3&-2&1&0&-1&1 \\ -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 1&-2&-1&1&2&-3&2&-1 \\ 1&-2&-1&1&3&-4&2&-2 \\
        2&-3&-2&2&4&-6&3&-2 \\ 1&-3&-1&2&3&-5&2&-1 \\
        1&-2&0&1&2&-4&2&-1 \\ 1&-2&0&1&1&-2&1&-1 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-2 \\ 1&-1&-1&1&0&1&0&-3 \\ 0&-2&-1&2&0&1&0&-4 \\
        1&-3&-2&3&0&1&1&-6 \\ 1&-2&-2&2&1&0&1&-5 \\ 1&-2&-1&1&1&0&1&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-1 \\ 0&-1&1&1&-1&-2&3&-1 \\ 0&-1&2&0&0&-3&4&-2 \\
        0&-1&2&1&-1&-4&6&-3 \\ 0&-1&2&1&-1&-3&4&-2 \\
        0&0&2&0&-1&-2&3&-1 \\ 1&0&1&0&-1&-1&2&-1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ 0&0&1&0&1&-2&-1&2 \\ -1&-1&2&0&2&-3&-1&2 \\
        -1&-1&2&0&3&-4&-2&4 \\ -1&0&2&-1&3&-3&-2&3 \\
        -1&0&2&-1&2&-2&-1&2 \\ 0&0&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ 1&-1&-2&0&3&-1&-1&0 \\
        1&-1&-3&1&3&-1&-2&0 \\ 2&-2&-4&1&5&-2&-3&1 \\
        1&-2&-3&1&4&-2&-2&1 \\ 1&-2&-2&1&3&-2&-1&0 \\
        0&-2&-1&1&2&-1&-1&0 \\ 0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&1&-1 \\ 1&0&-1&2&-2&-1&2&-2 \\ 1&0&-2&3&-3&-1&3&-2 \\
        1&0&-2&4&-4&-2&5&-4 \\ 1&1&-2&3&-3&-2&4&-3 \\
        0&1&-1&2&-2&-2&3&-2 \\ 0&1&-1&1&-1&-1&2&-2 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&-1&1 \\ -1&0&1&-2&2&1&-2&2 \\ -1&0&2&-3&3&1&-3&2 \\
        -1&0&2&-4&4&2&-5&4 \\ -1&-1&2&-3&3&2&-4&3 \\
        0&-1&1&-2&2&2&-3&2 \\ 0&-1&1&-1&1&1&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&0 \\ -1&1&2&0&-3&1&1&0 \\ -1&1&3&-1&-3&1&2&0 \\
        -2&2&4&-1&-5&2&3&-1 \\ -1&2&3&-1&-4&2&2&-1 \\
        -1&2&2&-1&-3&2&1&0 \\ 0&2&1&-1&-2&1&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
    $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 0&0&-1&0&-1&2&1&-2 \\
        1&1&-2&0&-2&3&1&-2 \\ 1&1&-2&0&-3&4&2&-4 \\ 1&0&-2&1&-3&3&2&-3 \\
        1&0&-2&1&-2&2&1&-2 \\ 0&0&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&1 \\ 0&1&-1&-1&1&2&-3&1 \\ 0&1&-2&0&0&3&-4&2 \\
        0&1&-2&-1&1&4&-6&3 \\ 0&1&-2&-1&1&3&-4&2 \\ 0&0&-2&0&1&2&-3&1 \\
        -1&0&-1&0&1&1&-2&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&2 \\ -1&1&1&-1&0&-1&0&3 \\ 0&2&1&-2&0&-1&0&4 \\
        -1&3&2&-3&0&-1&-1&6 \\ -1&2&2&-2&-1&0&-1&5 \\
        -1&2&1&-1&-1&0&-1&4 \\ 0&1&0&0&-1&0&-1&3 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ -1&2&1&-1&-2&3&-2&1 \\
        -1&2&1&-1&-3&4&-2&2 \\ -2&3&2&-2&-4&6&-3&2 \\
        -1&3&1&-2&-3&5&-2&1 \\ -1&2&0&-1&-2&4&-2&1 \\
        -1&2&0&-1&-1&2&-1&1 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&0&1&0 \\ 2&-2&-3&3&-1&0&1&-1 \\ 3&-2&-4&3&-1&0&2&-1 \\
        4&-3&-6&5&-1&-1&3&-2 \\ 4&-2&-5&4&-1&-1&2&-1 \\
        3&-1&-4&3&-1&-1&2&-1 \\ 2&0&-3&2&-1&0&1&-1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&0&1 \\ 1&-2&-2&1&1&1&-1&1 \\ 2&-2&-2&0&2&1&-1&1 \\
        3&-3&-4&1&3&1&-2&2 \\ 3&-3&-3&1&2&1&-2&2 \\ 3&-2&-3&1&1&1&-1&1 \\
        2&-1&-2&1&0&1&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&0&1&-1&1 \\ 2&-1&0&-1&0&2&-2&1 \\ 2&-2&1&-2&1&2&-2&1 \\
        3&-2&1&-3&1&3&-3&2 \\ 3&-1&1&-3&1&2&-2&1 \\ 3&-1&0&-2&1&1&-1&1 \\
        2&0&0&-2&1&1&-1&1 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&1&-2 \\ -3&0&2&0&-1&1&1&-2 \\ -4&1&2&0&-1&1&1&-3 \\
        -5&1&3&0&-2&2&2&-5 \\ -4&0&2&1&-2&2&1&-4 \\ -3&0&2&0&-1&2&0&-3 \\
        -2&0&2&0&-1&1&0&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&1&-2 \\ 2&0&0&-1&0&0&2&-3 \\ 2&-1&1&-1&0&0&2&-4 \\
        3&-1&1&-1&-1&0&4&-6 \\ 2&-1&1&-1&0&-1&4&-5 \\
        2&-1&1&-1&0&-1&3&-3 \\ 1&-1&1&-1&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&0&1 \\ 1&1&-2&1&1&-3&1&1 \\ 2&1&-3&2&0&-3&1&2 \\
        2&1&-4&3&1&-5&1&3 \\ 1&1&-3&2&1&-4&1&3 \\ 0&1&-2&2&0&-3&1&2 \\
        0&0&-2&2&0&-2&1&1 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&1&1&-1 \\ 0&1&-1&0&-1&2&1&-2 \\ 1&1&-1&0&-2&3&1&-2 \\
        1&1&-2&1&-3&4&2&-4 \\ 1&0&-2&1&-2&3&2&-3 \\ 1&0&-2&1&-2&3&1&-2 \\
        0&0&-1&1&-2&2&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&0&0&1&0 \\ 1&1&1&-2&0&-1&2&0 \\ 2&1&2&-3&0&-1&2&0 \\
        2&2&3&-4&-1&-1&3&0 \\ 1&1&3&-3&-1&-1&3&0 \\ 1&1&2&-2&-1&-1&2&1 \\
        1&0&1&-1&-1&0&1&1 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&-1&2 \\ 3&0&-2&0&1&-1&-1&2 \\ 4&-1&-2&0&1&-1&-1&3 \\
        5&-1&-3&0&2&-2&-2&5 \\ 4&0&-2&-1&2&-2&-1&4 \\
        3&0&-2&0&1&-2&0&3 \\ 2&0&-2&0&1&-1&0&2 \\ 1&0&-1&0&0&0&0&1
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi _{3}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{3}^{(2)}$&1&1&1&1&-1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1\\

$\chi _{3}^{(3)}$&1&A&/A&1&-/A&-1&/A&-/A&A&-/A&-1&A&-A&1&1&-1&-1&A&-A&1&/A&-A&/A&
-/A\\

$\chi _{3}^{(4)}$&1&/A&A&1&-A&-1&A&-A&/A&-A&-1&/A&-/A&1&1&-1&-1&/A&-/A&1&A&-/A&A&
-A\\

$\chi _{3}^{(5)}$&1&/A&A&1&A&1&A&A&/A&A&1&/A&/A&1&1&1&1&/A&/A&1&A&/A&A&A\\

$\chi _{3}^{(6)}$&1&A&/A&1&/A&1&/A&/A&A&/A&1&A&A&1&1&1&1&A&A&1&/A&A&/A&/A\\

$\chi _{3}^{(7)}$&1&B&1&/B&-B&-1&/B&-C&C&-/C&-B&/C&-1&/C&C&-C&-/C&1&-/C&B&/C&
-C&C&-/B\\

$\chi _{3}^{(8)}$&1&C&1&/C&-C&-1&/C&-/B&/B&-B&-C&B&-1&B&/B&-/B&-B&1&-B&C&B&-/B&
/B&-/C\\

$\chi _{3}^{(9)}$&1&/C&1&C&-/C&-1&C&-B&B&-/B&-/C&/B&-1&/B&B&-B&-/B&1&-/B&/C&/B&
-B&B&-C\\

$\chi _{3}^{({10})}$&1&/B&1&B&-/B&-1&B&-/C&/C&-C&-/B&C&-1&C&/C&-/C&-C&1&-C&/B&C&
-/C&/C&-B\\

$\chi _{3}^{({11})}$&1&/B&1&B&/B&1&B&/C&/C&C&/B&C&1&C&/C&/C&C&1&C&/B&C&/C&/C&B\\

$\chi _{3}^{({12})}$&1&/C&1&C&/C&1&C&B&B&/B&/C&/B&1&/B&B&B&/B&1&/B&/C&/B&B&B&C\\

$\chi _{3}^{({13})}$&1&C&1&/C&C&1&/C&/B&/B&B&C&B&1&B&/B&/B&B&1&B&C&B&/B&/B&/C\\

$\chi _{3}^{({14})}$&1&B&1&/B&B&1&/B&C&C&/C&B&/C&1&/C&C&C&/C&1&/C&B&/C&C&C&/B\\

$\chi _{3}^{({15})}$&1&D&A&/C&-/F&-1&/D&-E&G&-/G&-C&/E&-/A&B&/B&-/B&-B&/A&-/E&C&
/G&-G&E&-/D\\

$\chi _{3}^{({16})}$&1&E&/A&B&-G&-1&/E&-F&/D&-D&-/B&/F&-A&C&/C&-/C&-C&A&-/F&/B&D&
-/D&F&-/E\\

$\chi _{3}^{({17})}$&1&F&A&C&-/D&-1&/F&-/G&/E&-E&-/C&G&-/A&/B&B&-B&-/B&/A&-G&
/C&E&-/E&/G&-/F\\

$\chi _{3}^{({18})}$&1&G&A&B&-E&-1&/G&-/D&F&-/F&-/B&D&-/A&C&/C&-/C&-C&/A&-D&/B&
/F&-F&/D&-/G\\

$\chi _{3}^{({19})}$&1&/G&/A&/B&-/E&-1&G&-D&/F&-F&-B&/D&-A&/C&C&-C&-/C&A&-/D&B&F&
-/F&D&-G\\

$\chi _{3}^{({20})}$&1&/F&/A&/C&-D&-1&F&-G&E&-/E&-C&/G&-A&B&/B&-/B&-B&A&-/G&C&/E&
-E&G&-F\\

$\chi _{3}^{({21})}$&1&/E&A&/B&-/G&-1&E&-/F&D&-/D&-B&F&-/A&/C&C&-C&-/C&/A&-F&B&
/D&-D&/F&-E\\

$\chi _{3}^{({22})}$&1&/D&/A&C&-F&-1&D&-/E&/G&-G&-/C&E&-A&/B&B&-B&-/B&A&-E&/C&G&
-/G&/E&-D\\

$\chi _{3}^{({23})}$&1&/D&/A&C&F&1&D&/E&/G&G&/C&E&A&/B&B&B&/B&A&E&/C&G&/G&/E&D\\

$\chi _{3}^{({24})}$&1&/E&A&/B&/G&1&E&/F&D&/D&B&F&/A&/C&C&C&/C&/A&F&B&/D&D&/F&E\\

$\chi _{3}^{({25})}$&1&/F&/A&/C&D&1&F&G&E&/E&C&/G&A&B&/B&/B&B&A&/G&C&/E&E&G&F\\

$\chi _{3}^{({26})}$&1&/G&/A&/B&/E&1&G&D&/F&F&B&/D&A&/C&C&C&/C&A&/D&B&F&/F&D&G\\

$\chi _{3}^{({27})}$&1&G&A&B&E&1&/G&/D&F&/F&/B&D&/A&C&/C&/C&C&/A&D&/B&/F&F&/D&/G\\

$\chi _{3}^{({28})}$&1&F&A&C&/D&1&/F&/G&/E&E&/C&G&/A&/B&B&B&/B&/A&G&/C&E&/E&/G&
/F\\

$\chi _{3}^{({29})}$&1&E&/A&B&G&1&/E&F&/D&D&/B&/F&A&C&/C&/C&C&A&/F&/B&D&/D&F&/E\\

$\chi _{3}^{({30})}$&1&D&A&/C&/F&1&/D&E&G&/G&C&/E&/A&B&/B&/B&B&/A&/E&C&/G&G&E&/D\\
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & & & & & &\\\hline
$\chi _{3}^{(1)}$&1&1&1&1&1&1\\

$\chi _{3}^{(2)}$&-1&1&-1&-1&-1&1\\

$\chi _{3}^{(3)}$&-A&/A&-1&-/A&-A&A\\

$\chi _{3}^{(4)}$&-/A&A&-1&-A&-/A&/A\\

$\chi _{3}^{(5)}$&/A&A&1&A&/A&/A\\

$\chi _{3}^{(6)}$&A&/A&1&/A&A&A\\

$\chi _{3}^{(7)}$&-/B&B&-/B&-1&-B&/B\\

$\chi _{3}^{(8)}$&-/C&C&-/C&-1&-C&/C\\

$\chi _{3}^{(9)}$&-C&/C&-C&-1&-/C&C\\

$\chi _{3}^{({10})}$&-B&/B&-B&-1&-/B&B\\

$\chi _{3}^{({11})}$&B&/B&B&1&/B&B\\

$\chi _{3}^{({12})}$&C&/C&C&1&/C&C\\

$\chi _{3}^{({13})}$&/C&C&/C&1&C&/C\\

$\chi _{3}^{({14})}$&/B&B&/B&1&B&/B\\

$\chi _{3}^{({15})}$&-F&/F&-/C&-A&-D&F\\

$\chi _{3}^{({16})}$&-/G&G&-B&-/A&-E&/G\\

$\chi _{3}^{({17})}$&-D&/D&-C&-A&-F&D\\

$\chi _{3}^{({18})}$&-/E&E&-B&-A&-G&/E\\

$\chi _{3}^{({19})}$&-E&/E&-/B&-/A&-/G&E\\

$\chi _{3}^{({20})}$&-/D&D&-/C&-/A&-/F&/D\\

$\chi _{3}^{({21})}$&-G&/G&-/B&-A&-/E&G\\

$\chi _{3}^{({22})}$&-/F&F&-C&-/A&-/D&/F\\

$\chi _{3}^{({23})}$&/F&F&C&/A&/D&/F\\

$\chi _{3}^{({24})}$&G&/G&/B&A&/E&G\\

$\chi _{3}^{({25})}$&/D&D&/C&/A&/F&/D\\

$\chi _{3}^{({26})}$&E&/E&/B&/A&/G&E\\

$\chi _{3}^{({27})}$&/E&E&B&A&G&/E\\

$\chi _{3}^{({28})}$&D&/D&C&A&F&D\\

$\chi _{3}^{({29})}$&/G&G&B&/A&E&/G\\

$\chi _{3}^{({30})}$&F&/F&/C&A&D&F\\

\end{tabular}
\begin{array}{cccccccc} 0&1&0&-1&0&0& 0&2 \\
-1&1&1&-1&0&-1&0&3 \\ 0&2&1&-2&0&-1&0&4
\\
        -1&3&2&-3&0&-1&-1&6 \\ -1&2&2&-2&-1&0&-1&5 \\
        -1&2&1&-1&-1&0&-1&4 \\ 0&1&0&0&-1&0&-1&3 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&1&0&-1 \\ -2&-3&1&1&1&0&0&-1 \\ -2&-4&1&1&1&1&0&-2 \\
        -4&-6&2&2&1&1&0&-2 \\ -3&-5&1&2&1&1&-1&-1 \\
        -3&-3&1&1&1&1&-1&-1 \\ -2&-2&1&0&1&1&-1&0 \\
        -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&2 \\ -3&0&1&0&0&0&0&2 \\ -3&0&1&0&0&0&0&3 \\
        -5&-1&1&1&0&0&0&4 \\ -4&-1&1&1&-1&1&0&3 \\ -3&0&0&1&-1&1&0&2 \\
        -2&0&0&1&-1&0&1&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&1&1&-1&1&-1 \\ -3&-1&0&1&1&-1&1&-1 \\
        -3&-1&-1&2&1&-2&2&-2 \\ -5&-2&-1&3&1&-2&3&-3 \\
        -4&-2&-1&3&0&-1&2&-2 \\ -3&-1&-1&2&0&0&1&-2 \\
        -2&-1&0&1&0&0&1&-2 \\ -1&-1&0&1&0&0&0&-1
        \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&2 \\ -1&1&1&-1&0&-1&0&3 \\ 0&2&1&-2&0&-1&0&4 \\
        -1&3&2&-3&0&-1&-1&6 \\ -1&2&2&-2&-1&0&-1&5 \\
        -1&2&1&-1&-1&0&-1&4 \\ 0&1&0&0&-1&0&-1&3 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
       $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&1&-1 \\ 1&0&-1&2&-2&-1&2&-2 \\
        1&0&-2&3&-3&-1&3&-2 \\ 1&0&-2&4&-4&-2&5&-4 \\
        1&1&-2&3&-3&-2&4&-3 \\ 0&1&-1&2&-2&-2&3&-2 \\
        0&1&-1&1&-1&-1&2&-2 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&-1 \\ -1&-1&2&-1&-1&3&-1&-1 \\
        -2&-1&3&-2&0&3&-1&-2 \\ -2&-1&4&-3&-1&5&-1&-3 \\
        -1&-1&3&-2&-1&4&-1&-3 \\ 0&-1&2&-2&0&3&-1&-2 \\
        0&0&2&-2&0&2&-1&-1 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ 1&-1&-2&0&3&-1&-1&0 \\ 1&-1&-3&1&3&-1&-2&0 \\
        2&-2&-4&1&5&-2&-3&1 \\ 1&-2&-3&1&4&-2&-2&1 \\
        1&-2&-2&1&3&-2&-1&0 \\ 0&-2&-1&1&2&-1&-1&0 \\
        0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-2 \\ 1&-1&-1&1&0&1&0&-3 \\ 0&-2&-1&2&0&1&0&-4 \\
        1&-3&-2&3&0&1&1&-6 \\ 1&-2&-2&2&1&0&1&-5 \\ 1&-2&-1&1&1&0&1&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&-1&1 \\ -1&0&1&-2&2&1&-2&2 \\ -1&0&2&-3&3&1&-3&2 \\
        -1&0&2&-4&4&2&-5&4 \\ -1&-1&2&-3&3&2&-4&3 \\
        0&-1&1&-2&2&2&-3&2 \\ 0&-1&1&-1&1&1&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&0&1 \\ 1&1&-2&1&1&-3&1&1 \\ 2&1&-3&2&0&-3&1&2 \\
        2&1&-4&3&1&-5&1&3 \\ 1&1&-3&2&1&-4&1&3 \\ 0&1&-2&2&0&-3&1&2 \\
        0&0&-2&2&0&-2&1&1 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&0 \\ -1&1&2&0&-3&1&1&0 \\ -1&1&3&-1&-3&1&2&0 \\
        -2&2&4&-1&-5&2&3&-1 \\ -1&2&3&-1&-4&2&2&-1 \\
        -1&2&2&-1&-3&2&1&0 \\ 0&2&1&-1&-2&1&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&1&-1&0&-1 \\ -1&2&0&0&1&-2&0&0 \\ -2&3&0&0&1&-2&0&-1 \\
        -2&5&0&-1&2&-3&0&-1 \\ -2&4&0&-1&2&-2&-1&0 \\
        -2&3&1&-1&1&-1&-1&0 \\ -1&2&1&-1&1&-1&-1&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&0&1 \\ -1&-1&2&-1&1&-2&1&1 \\
        -2&-2&3&-1&2&-3&1&1 \\ -3&-3&4&-1&2&-4&2&2 \\
        -3&-2&4&-1&1&-3&2&1 \\ -2&-1&3&-1&1&-3&2&1 \\
        -1&-1&2&-1&1&-2&2&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&0&-1&0&1&-1 \\ 3&-1&-1&1&-1&0&1&-2 \\ 4&-1&0&0&-1&0&1&-2 \\
        6&-1&-1&1&-2&0&1&-3 \\ 5&-1&-1&1&-1&-1&1&-2 \\
        4&-1&-1&1&-1&-1&1&-1 \\ 3&-1&-1&1&-1&0&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&0 \\ -2&0&1&1&-3&3&-1&0 \\
        -2&0&0&2&-4&4&-2&1 \\ -3&-1&1&3&-6&6&-3&1 \\
        -2&-1&0&3&-5&5&-2&0 \\ -2&-1&0&2&-3&4&-2&0 \\
        -2&-1&0&2&-2&2&-1&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&1&0&0&1 \\ 1&0&-2&-1&2&1&-1&1 \\ 2&0&-3&-1&2&1&0&1 \\
        2&0&-4&-2&4&1&0&1 \\ 2&0&-3&-2&3&1&0&1 \\ 2&0&-3&-1&2&1&0&0 \\
        1&1&-2&-1&1&1&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-2&1&1 \\ -1&1&-2&1&1&-2&1&1 \\ -1&2&-2&1&1&-3&1&2 \\
        -1&2&-4&2&2&-4&1&3 \\ -1&1&-3&2&1&-3&1&3 \\ 0&1&-3&2&0&-2&1&2 \\
        0&0&-2&2&0&-2&1&1 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ -1&-1&1&1&-1&0&-1&0 \\ -1&-1&1&1&-1&-1&0&0 \\
        -2&-1&2&1&-2&0&-1&0 \\ -1&0&1&1&-2&0&-1&0 \\
        -1&0&0&1&-1&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&0&-2 \\ 1&0&0&-1&2&-1&1&-3 \\ 2&-1&-1&0&2&-1&1&-4 \\
        2&-1&-1&0&3&-2&2&-6 \\ 1&-1&-1&0&3&-2&2&-5 \\
        0&-1&0&0&2&-1&1&-4 \\ 0&-1&0&0&1&0&1&-3 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&1&0&0 \\ 1&2&0&0&-3&2&0&0 \\ 0&2&1&0&-4&3&0&0 \\
        1&3&1&0&-6&4&1&-1 \\ 1&3&1&-1&-4&3&1&-1 \\ 1&2&1&-1&-3&2&1&0 \\
        0&2&1&-1&-2&1&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&1 \\ 0&-2&1&-1&1&1&-1&2 \\ 0&-2&1&-2&2&2&-2&2 \\
        0&-3&2&-3&3&2&-3&4 \\ 0&-3&2&-2&2&2&-3&3 \\ 0&-2&2&-2&2&1&-2&2 \\
        0&-1&1&-1&1&1&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&2&-1&-1 \\ 1&-1&2&-1&-1&2&-1&-1 \\
        1&-2&2&-1&-1&3&-1&-2 \\ 1&-2&4&-2&-2&4&-1&-3 \\
        1&-1&3&-2&-1&3&-1&-3 \\ 0&-1&3&-2&0&2&-1&-2 \\
        0&0&2&-2&0&2&-1&-1 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 1&1&-1&-1&1&0&1&0 \\ 1&1&-1&-1&1&1&0&0 \\
        2&1&-2&-1&2&0&1&0 \\ 1&0&-1&-1&2&0&1&0 \\ 1&0&0&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&2 \\ -1&0&0&1&-2&1&-1&3 \\ -2&1&1&0&-2&1&-1&4 \\
        -2&1&1&0&-3&2&-2&6 \\ -1&1&1&0&-3&2&-2&5 \\ 0&1&0&0&-2&1&-1&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&0&0 \\ -1&-2&0&0&3&-2&0&0 \\ 0&-2&-1&0&4&-3&0&0 \\
        -1&-3&-1&0&6&-4&-1&1 \\ -1&-3&-1&1&4&-3&-1&1 \\
        -1&-2&-1&1&3&-2&-1&0 \\ 0&-2&-1&1&2&-1&-1&0 \\
        0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&-1 \\ 0&2&-1&1&-1&-1&1&-2 \\
        0&2&-1&2&-2&-2&2&-2 \\ 0&3&-2&3&-3&-2&3&-4 \\
        0&3&-2&2&-2&-2&3&-3 \\ 0&2&-2&2&-2&-1&2&-2 \\
        0&1&-1&1&-1&-1&2&-2 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&0&0 \\ -1&-3&-1&2&1&0&-1&0 \\
        -2&-3&-1&2&2&-1&-1&0 \\ -2&-5&-2&3&3&-1&-2&1 \\
        -1&-4&-2&3&2&-1&-2&1 \\ 0&-3&-2&2&2&-1&-1&0 \\
        0&-2&-1&1&2&-1&-1&0 \\ 0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&1&-1&-1 \\ 0&1&2&-2&0&2&-2&-1 \\ 0&0&3&-2&0&2&-2&-2 \\
        0&1&4&-3&-1&4&-3&-3 \\ 0&1&3&-3&0&3&-2&-3 \\
        0&0&2&-2&0&3&-2&-2 \\ 0&0&2&-2&0&2&-1&-1 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ -1&0&1&-1&1&-1&2&0 \\ 0&0&1&-2&2&-1&2&0 \\
        -1&0&1&-2&3&-2&3&0 \\ -1&-1&1&-1&2&-1&2&0 \\ -1&0&1&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&1&-1 \\ 1&2&-2&0&0&-1&2&-2 \\ 1&3&-3&1&-1&-1&2&-2 \\
        2&4&-4&1&-1&-2&4&-4 \\ 1&3&-3&1&-1&-2&4&-3 \\
        1&2&-2&1&-1&-2&3&-2 \\ 0&1&-1&1&-1&-1&2&-2 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 1&0&0&1&-2&0&-1&3 \\ 1&0&0&1&-3&1&-1&4 \\
        1&0&1&1&-4&1&-2&6 \\ 1&1&1&0&-3&1&-2&5 \\ 0&1&1&0&-2&0&-1&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&0&0 \\ 1&3&1&-2&-1&0&1&0 \\ 2&3&1&-2&-2&1&1&0 \\
        2&5&2&-3&-3&1&2&-1 \\ 1&4&2&-3&-2&1&2&-1 \\ 0&3&2&-2&-2&1&1&0 \\
        0&2&1&-1&-2&1&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&-1&1&1 \\ 0&-1&-2&2&0&-2&2&1 \\ 0&0&-3&2&0&-2&2&2 \\
        0&-1&-4&3&1&-4&3&3 \\ 0&-1&-3&3&0&-3&2&3 \\ 0&0&-2&2&0&-3&2&2 \\
        0&0&-2&2&0&-2&1&1 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&0&-1&1&-1&1&-2&0 \\ 0&0&-1&2&-2&1&-2&0 \\
        1&0&-1&2&-3&2&-3&0 \\ 1&1&-1&1&-2&1&-2&0 \\ 1&0&-1&1&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&1 \\ -1&-2&2&0&0&1&-2&2 \\ -1&-3&3&-1&1&1&-2&2 \\
        -2&-4&4&-1&1&2&-4&4 \\ -1&-3&3&-1&1&2&-4&3 \\
        -1&-2&2&-1&1&2&-3&2 \\ 0&-1&1&-1&1&1&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ -1&0&0&-1&2&0&1&-3 \\
        -1&0&0&-1&3&-1&1&-4 \\ -1&0&-1&-1&4&-1&2&-6 \\
        -1&-1&-1&0&3&-1&2&-5 \\ 0&-1&-1&0&2&0&1&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-1&-1&1 \\ 0&-1&1&0&1&-2&-1&2 \\ -1&-1&1&0&2&-3&-1&2 \\
        -1&-1&2&-1&3&-4&-2&4 \\ -1&0&2&-1&2&-3&-2&3 \\
        -1&0&2&-1&2&-3&-1&2 \\ 0&0&1&-1&2&-2&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&1&-2 \\ 2&0&0&-1&0&0&2&-3 \\ 2&-1&1&-1&0&0&2&-4 \\
        3&-1&1&-1&-1&0&4&-6 \\ 2&-1&1&-1&0&-1&4&-5 \\
        2&-1&1&-1&0&-1&3&-3 \\ 1&-1&1&-1&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&0&1 \\ 1&-2&-2&1&1&1&-1&1 \\ 2&-2&-2&0&2&1&-1&1 \\
        3&-3&-4&1&3&1&-2&2 \\ 3&-3&-3&1&2&1&-2&2 \\ 3&-2&-3&1&1&1&-1&1 \\
        2&-1&-2&1&0&1&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&1&-1 \\ -2&1&0&1&0&-2&2&-1 \\
        -2&2&-1&2&-1&-2&2&-1 \\ -3&2&-1&3&-1&-3&3&-2 \\
        -3&1&-1&3&-1&-2&2&-1 \\ -3&1&0&2&-1&-1&1&-1 \\
        -2&0&0&2&-1&-1&1&-1 \\ -1&0&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ -1&2&1&-1&-2&3&-2&1 \\ -1&2&1&-1&-3&4&-2&2 \\
        -2&3&2&-2&-4&6&-3&2 \\ -1&3&1&-2&-3&5&-2&1 \\
        -1&2&0&-1&-2&4&-2&1 \\ -1&2&0&-1&-1&2&-1&1 \\
        -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&1&1&-1 \\ 0&1&-1&0&-1&2&1&-2 \\ 1&1&-1&0&-2&3&1&-2 \\
        1&1&-2&1&-3&4&2&-4 \\ 1&0&-2&1&-2&3&2&-3 \\ 1&0&-2&1&-2&3&1&-2 \\
        0&0&-1&1&-2&2&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&-1&2 \\ -2&0&0&1&0&0&-2&3 \\ -2&1&-1&1&0&0&-2&4 \\
        -3&1&-1&1&1&0&-4&6 \\ -2&1&-1&1&0&1&-4&5 \\ -2&1&-1&1&0&1&-3&3 \\
        -1&1&-1&1&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&0&-1 \\ -1&2&2&-1&-1&-1&1&-1 \\
        -2&2&2&0&-2&-1&1&-1 \\ -3&3&4&-1&-3&-1&2&-2 \\
        -3&3&3&-1&-2&-1&2&-2 \\ -3&2&3&-1&-1&-1&1&-1 \\
        -2&1&2&-1&0&-1&1&-1 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&0&1&-1&1 \\ 2&-1&0&-1&0&2&-2&1 \\ 2&-2&1&-2&1&2&-2&1 \\
        3&-2&1&-3&1&3&-3&2 \\ 3&-1&1&-3&1&2&-2&1 \\ 3&-1&0&-2&1&1&-1&1 \\
        2&0&0&-2&1&1&-1&1 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 1&-2&-1&1&2&-3&2&-1 \\ 1&-2&-1&1&3&-4&2&-2 \\
        2&-3&-2&2&4&-6&3&-2 \\ 1&-3&-1&2&3&-5&2&-1 \\
        1&-2&0&1&2&-4&2&-1 \\ 1&-2&0&1&1&-2&1&-1 \\ 1&-1&0&0&1&-1&0&0
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi _{4}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{4}^{(2)}$&1&A&B&/A&/B&1&A&B&/A&/B&1&A&B&/A&/B&/B&/A&1&B&A&/B&/A&1&B\\

$\chi _{4}^{(3)}$&1&B&/A&/B&A&1&B&/A&/B&A&1&B&/A&/B&A&A&/B&1&/A&B&A&/B&1&/A\\

$\chi _{4}^{(4)}$&1&/B&A&B&/A&1&/B&A&B&/A&1&/B&A&B&/A&/A&B&1&A&/B&/A&B&1&A\\

$\chi _{4}^{(5)}$&1&/A&/B&A&B&1&/A&/B&A&B&1&/A&/B&A&B&B&A&1&/B&/A&B&A&1&/B\\

$\chi _{4}^{(6)}$&2&2&2&2&2&-2&-2&-2&-2&-2&.&.&.&.&.&M&M&M&M&M&-M&-M&-M&-M\\

$\chi _{4}^{(7)}$&2&2&2&2&2&-2&-2&-2&-2&-2&.&.&.&.&.&*M&
*M&*M&*M&*M&-*M&-*M&-*M&-*M\\

$\chi _{4}^{(8)}$&2&C&D&/C&/D&-2&-C&-D&-/C&-/D&.&.&.&.&.&N&/Q&M&/N&Q&-N&-/Q&-M&
-/N\\

$\chi _{4}^{(9)}$&2&D&/C&/D&C&-2&-D&-/C&-/D&-C&.&.&.&.&.&O&P&*M&/O&/P&-O&-P&-*M&
-/O\\

$\chi _{4}^{({10})}$&2&/D&C&D&/C&-2&-/D&-C&-D&-/C&.&.&.&.&.&/O&/P&
*M&O&P&-/O&-/P&-*M&-O\\

$\chi _{4}^{({11})}$&2&/C&/D&C&D&-2&-/C&-/D&-C&-D&.&.&.&.&.&/N&Q&M&N&/Q&-/N&-Q&
-M&-N\\

$\chi _{4}^{({12})}$&2&C&D&/C&/D&-2&-C&-D&-/C&-/D&.&.&.&.&.&P&/O&
*M&/P&O&-P&-/O&-*M&-/P\\

$\chi _{4}^{({13})}$&2&D&/C&/D&C&-2&-D&-/C&-/D&-C&.&.&.&.&.&Q&N&M&/Q&/N&-Q&-N&-M&
-/Q\\

$\chi _{4}^{({14})}$&2&/D&C&D&/C&-2&-/D&-C&-D&-/C&.&.&.&.&.&/Q&/N&M&Q&N&-/Q&-/N&
-M&-Q\\

$\chi _{4}^{({15})}$&2&/C&/D&C&D&-2&-/C&-/D&-C&-D&.&.&.&.&.&/P&O&
*M&P&/O&-/P&-O&-*M&-P\\

$\chi _{4}^{({16})}$&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&*M&
*M&*M&*M&*M&*M&*M&
*M&*M\\

$\chi _{4}^{({17})}$&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&M&M&M&M&M&M&M&M&M\\

$\chi _{4}^{({18})}$&3&E&F&/E&/F&3&E&F&/E&/F&-1&-A&-B&-/A&-/B&N&/Q&M&/N&Q&N&/Q&M&
/N\\

$\chi _{4}^{({19})}$&3&F&/E&/F&E&3&F&/E&/F&E&-1&-B&-/A&-/B&-A&O&P&
*M&/O&/P&O&P&*M&/O\\

$\chi _{4}^{({20})}$&3&/F&E&F&/E&3&/F&E&F&/E&-1&-/B&-A&-B&-/A&/O&/P&
*M&O&P&/O&/P&*M&O\\

$\chi _{4}^{({21})}$&3&/E&/F&E&F&3&/E&/F&E&F&-1&-/A&-/B&-A&-B&/N&Q&M&N&/Q&
/N&Q&M&N\\

$\chi _{4}^{({22})}$&3&E&F&/E&/F&3&E&F&/E&/F&-1&-A&-B&-/A&-/B&P&/O&
*M&/P&O&P&/O&*M&/P\\

$\chi _{4}^{({23})}$&3&F&/E&/F&E&3&F&/E&/F&E&-1&-B&-/A&-/B&-A&Q&N&M&/Q&/N&Q&N&M&
/Q\\

$\chi _{4}^{({24})}$&3&/F&E&F&/E&3&/F&E&F&/E&-1&-/B&-A&-B&-/A&/Q&/N&M&Q&N&/Q&
/N&M&Q\\

$\chi _{4}^{({25})}$&3&/E&/F&E&F&3&/E&/F&E&F&-1&-/A&-/B&-A&-B&/P&O&
*M&P&/O&/P&O&*M&P\\

$\chi _{4}^{({26})}$&4&4&4&4&4&4&4&4&4&4&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi _{4}^{({27})}$&4&4&4&4&4&-4&-4&-4&-4&-4&.&.&.&.&.&1&1&1&1&1&-1&-1&-1&-1\\

$\chi _{4}^{({28})}$&4&G&H&/G&/H&4&G&H&/G&/H&.&.&.&.&.&-/B&-/A&-1&-B&-A&-/B&-/A&
-1&-B\\

$\chi _{4}^{({29})}$&4&H&/G&/H&G&4&H&/G&/H&G&.&.&.&.&.&-A&-/B&-1&-/A&-B&-A&-/B&
-1&-/A\\

$\chi _{4}^{({30})}$&4&/H&G&H&/G&4&/H&G&H&/G&.&.&.&.&.&-/A&-B&-1&-A&-/B&-/A&-B&
-1&-A\\

$\chi _{4}^{({31})}$&4&/G&/H&G&H&4&/G&/H&G&H&.&.&.&.&.&-B&-A&-1&-/B&-/A&-B&-A&-1&
-/B\\

$\chi _{4}^{({32})}$&4&G&H&/G&/H&-4&-G&-H&-/G&-/H&.&.&.&.&.&/B&/A&1&B&A&-/B&-/A&
-1&-B\\

$\chi _{4}^{({33})}$&4&H&/G&/H&G&-4&-H&-/G&-/H&-G&.&.&.&.&.&A&/B&1&/A&B&-A&-/B&
-1&-/A\\

$\chi _{4}^{({34})}$&4&/H&G&H&/G&-4&-/H&-G&-H&-/G&.&.&.&.&.&/A&B&1&A&/B&-/A&-B&
-1&-A\\

$\chi _{4}^{({35})}$&4&/G&/H&G&H&-4&-/G&-/H&-G&-H&.&.&.&.&.&B&A&1&/B&/A&-B&-A&-1&
-/B\\

$\chi _{4}^{({36})}$&5&5&5&5&5&5&5&5&5&5&1&1&1&1&1&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({37})}$&5&I&J&/I&/J&5&I&J&/I&/J&1&A&B&/A&/B&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({38})}$&5&J&/I&/J&I&5&J&/I&/J&I&1&B&/A&/B&A&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({39})}$&5&/J&I&J&/I&5&/J&I&J&/I&1&/B&A&B&/A&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({40})}$&5&/I&/J&I&J&5&/I&/J&I&J&1&/A&/B&A&B&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({41})}$&6&6&6&6&6&-6&-6&-6&-6&-6&.&.&.&.&.&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi _{4}^{({42})}$&6&K&L&/K&/L&-6&-K&-L&-/K&-/L&.&.&.&.&.&-/B&-/A&-1&-B&-A&/B&
/A&1&B\\

$\chi _{4}^{({43})}$&6&L&/K&/L&K&-6&-L&-/K&-/L&-K&.&.&.&.&.&-A&-/B&-1&-/A&-B&A&
/B&1&/A\\

$\chi _{4}^{({44})}$&6&/L&K&L&/K&-6&-/L&-K&-L&-/K&.&.&.&.&.&-/A&-B&-1&-A&-/B&
/A&B&1&A\\

$\chi _{4}^{({45})}$&6&/K&/L&K&L&-6&-/K&-/L&-K&-L&.&.&.&.&.&-B&-A&-1&-/B&
-/A&B&A&1&/B\\
\end{tabular}
    }}}}$
%%%\end {document}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{ \small
   \noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & &\\\hline
$\chi _{4}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{4}^{(2)}$&A&A&B&/B&1&/A&A&B&/B&1&/A&/B&/A&1&B&A&/B&/A&1&B&A\\

$\chi _{4}^{(3)}$&B&B&/A&A&1&/B&B&/A&A&1&/B&A&/B&1&/A&B&A&/B&1&/A&B\\

$\chi _{4}^{(4)}$&/B&/B&A&/A&1&B&/B&A&/A&1&B&/A&B&1&A&/B&/A&B&1&A&/B\\

$\chi _{4}^{(5)}$&/A&/A&/B&B&1&A&/A&/B&B&1&A&B&A&1&/B&/A&B&A&1&/B&/A\\

$\chi _{4}^{(6)}$&-M&-*M&-*M&-*M&-*M&-*M&*M&*M&*M&*M&*M&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi _{4}^{(7)}$&-*M&-M&-M&-M&-M&-M&M&M&M&M&M&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi _{4}^{(8)}$&-Q&-O&-/P&-P&-*M&-/O&O&/P&P&*M&/O&-/B&-/A&-1&-B&-A&/B&/A&1&B&A\\

$\chi _{4}^{(9)}$&-/P&-/N&-/Q&-Q&-M&-N&/N&/Q&Q&M&N&-A&-/B&-1&-/A&-B&A&/B&1&/A&B\\

$\chi _{4}^{({10})}$&-P&-N&-Q&-/Q&-M&-/N&N&Q&/Q&M&/N&-/A&-B&-1&-A&-/B&/A&B&1&A&
/B\\

$\chi _{4}^{({11})}$&-/Q&-/O&-P&-/P&-*M&-O&/O&P&/P&*M&O&-B&-A&-1&-/B&-/A&B&A&1&
/B&/A\\

$\chi _{4}^{({12})}$&-O&-Q&-/N&-N&-M&-/Q&Q&/N&N&M&/Q&-/B&-/A&-1&-B&-A&/B&/A&
1&B&A\\

$\chi _{4}^{({13})}$&-/N&-/P&-/O&-O&-*M&-P&/P&/O&O&*M&P&-A&-/B&-1&-/A&-B&A&/B&1&
/A&B\\

$\chi _{4}^{({14})}$&-N&-P&-O&-/O&-*M&-/P&P&O&/O&*M&/P&-/A&-B&-1&-A&-/B&/A&B&1&A&
/B\\

$\chi _{4}^{({15})}$&-/O&-/Q&-N&-/N&-M&-Q&/Q&N&/N&M&Q&-B&-A&-1&-/B&-/A&B&A&1&/B&
/A\\

$\chi _{4}^{({16})}$&*M&M&M&M&M&M&M&M&M&M&M&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({17})}$&M&*M&*M&*M&*M&*M&*M&*M&*M&*M&*M&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({18})}$&Q&O&/P&P&*M&/O&O&/P&P&*M&/O&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({19})}$&/P&/N&/Q&Q&M&N&/N&/Q&Q&M&N&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({20})}$&P&N&Q&/Q&M&/N&N&Q&/Q&M&/N&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({21})}$&/Q&/O&P&/P&*M&O&/O&P&/P&*M&O&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({22})}$&O&Q&/N&N&M&/Q&Q&/N&N&M&/Q&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({23})}$&/N&/P&/O&O&*M&P&/P&/O&O&*M&P&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({24})}$&N&P&O&/O&*M&/P&P&O&/O&*M&/P&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({25})}$&/O&/Q&N&/N&M&Q&/Q&N&/N&M&Q&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{4}^{({27})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi _{4}^{({28})}$&-A&-A&-B&-/B&-1&-/A&-A&-B&-/B&-1&-/A&/B&/A&1&B&A&/B&/A&
1&B&A\\

$\chi _{4}^{({29})}$&-B&-B&-/A&-A&-1&-/B&-B&-/A&-A&-1&-/B&A&/B&1&/A&B&A&/B&1&
/A&B\\

$\chi _{4}^{({30})}$&-/B&-/B&-A&-/A&-1&-B&-/B&-A&-/A&-1&-B&/A&B&1&A&/B&/A&B&1&A&
/B\\

$\chi _{4}^{({31})}$&-/A&-/A&-/B&-B&-1&-A&-/A&-/B&-B&-1&-A&B&A&1&/B&/A&B&A&1&/B&
/A\\

$\chi _{4}^{({32})}$&-A&-A&-B&-/B&-1&-/A&A&B&/B&1&/A&/B&/A&1&B&A&-/B&-/A&-1&-B&
-A\\

$\chi _{4}^{({33})}$&-B&-B&-/A&-A&-1&-/B&B&/A&A&1&/B&A&/B&1&/A&B&-A&-/B&-1&-/A&
-B\\

$\chi _{4}^{({34})}$&-/B&-/B&-A&-/A&-1&-B&/B&A&/A&1&B&/A&B&1&A&/B&-/A&-B&-1&-A&
-/B\\

$\chi _{4}^{({35})}$&-/A&-/A&-/B&-B&-1&-A&/A&/B&B&1&A&B&A&1&/B&/A&-B&-A&-1&-/B&
-/A\\

$\chi _{4}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi _{4}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&-/B&-/A&-1&-B&-A&-/B&-/A&-1&-B&-A\\

$\chi _{4}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&-A&-/B&-1&-/A&-B&-A&-/B&-1&-/A&-B\\

$\chi _{4}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&-/A&-B&-1&-A&-/B&-/A&-B&-1&-A&-/B\\

$\chi _{4}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&-B&-A&-1&-/B&-/A&-B&-A&-1&-/B&-/A\\

$\chi _{4}^{({41})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({42})}$&A&A&B&/B&1&/A&-A&-B&-/B&-1&-/A&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({43})}$&B&B&/A&A&1&/B&-B&-/A&-A&-1&-/B&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({44})}$&/B&/B&A&/A&1&B&-/B&-A&-/A&-1&-B&.&.&.&.&.&.&.&.&.&.\\

$\chi _{4}^{({45})}$&/A&/A&/B&B&1&A&-/A&-/B&-B&-1&-A&.&.&.&.&.&.&.&.&.&.\\

\end{tabular}
\begin{array}{cccccccc} 0&1&-1&0&-1& 1&1&-1 \\
0&0&-1&0&-1&2&1&-2 \\ 1&1&-2&0&-2&3&1&
-2 \\
        1&1&-2&0&-3&4&2&-4 \\ 1&0&-2&1&-3&3&2&-3 \\ 1&0&-2&1&-2&2&1&-2 \\
        0&0&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&0&1&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&1&-1 \\ 0&1&2&-2&0&0&2&-2 \\ 0&0&3&-2&0&0&2&-2 \\
        0&0&4&-3&0&0&4&-4 \\ 0&0&3&-3&1&0&3&-3 \\ 0&0&2&-2&0&1&2&-2 \\
        0&0&1&-1&0&0&2&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&2&-1&0 \\ 0&-1&1&0&-1&3&-3&1 \\ 0&-2&2&0&-1&3&-3&1 \\
        0&-2&3&-1&-1&5&-5&1 \\ 0&-2&2&0&-1&4&-4&0 \\
        1&-1&1&0&-1&3&-3&0 \\ 1&-1&1&0&-1&2&-2&0 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-3&1&0&0&-2 \\ 0&0&3&-3&1&0&0&-1 \\
        0&0&2&-2&1&-1&1&-1 \\ 0&0&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-1&-1 \\ 1&2&-1&-1&0&1&-1&-1 \\ 1&3&-2&-1&0&2&-2&-1 \\
        1&4&-2&-2&0&3&-3&-1 \\ 0&4&-1&-2&0&2&-2&-1 \\
        0&3&-1&-2&1&1&-1&-1 \\ 0&2&0&-2&1&1&-1&-1 \\ 0&1&0&-1&0&1&0&-1
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_5}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-1&-1&1 \\ 0&-1&1&0&1&-2&-1&2 \\ -1&-1&1&0&2&-3&-1&2 \\
        -1&-1&2&-1&3&-4&-2&4 \\ -1&0&2&-1&2&-3&-2&3 \\
        -1&0&2&-1&2&-3&-1&2 \\ 0&0&1&-1&2&-2&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 0&0&-1&0&-1&2&1&-2 \\
        1&1&-2&0&-2&3&1&-2 \\ 1&1&-2&0&-3&4&2&-4 \\ 1&0&-2&1&-3&3&2&-3 \\
        1&0&-2&1&-2&2&1&-2 \\ 0&0&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&1&1&-1 \\ 0&1&-1&0&-1&2&1&-2 \\
        1&1&-1&0&-2&3&1&-2 \\ 1&1&-2&1&-3&4&2&-4 \\ 1&0&-2&1&-2&3&2&-3 \\
        1&0&-2&1&-2&3&1&-2 \\ 0&0&-1&1&-2&2&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ 0&0&1&0&1&-2&-1&2 \\ -1&-1&2&0&2&-3&-1&2 \\
        -1&-1&2&0&3&-4&-2&4 \\ -1&0&2&-1&3&-3&-2&3 \\
        -1&0&2&-1&2&-2&-1&2 \\ 0&0&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&-1&0 \\ 1&0&1&-3&2&1&-1&0 \\ 1&1&1&-4&3&1&-2&0 \\
        1&1&2&-6&4&2&-3&1 \\ 1&1&2&-5&3&1&-2&1 \\ 1&1&1&-4&3&0&-1&1 \\
        1&1&1&-3&2&0&-1&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&-1 \\ -2&1&1&1&-2&1&0&-2 \\ -2&1&1&2&-4&2&0&-2 \\
        -3&2&2&2&-5&2&1&-4 \\ -2&1&1&2&-4&2&1&-4 \\ -1&1&1&1&-3&2&0&-3 \\
        -1&0&1&1&-2&1&0&-2 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&1&1 \\ 1&-1&-2&2&0&-2&1&2 \\ 1&-2&-2&2&1&-3&2&2 \\
        2&-3&-4&4&1&-4&2&3 \\ 1&-2&-3&3&1&-3&1&3 \\ 0&-2&-2&3&0&-2&1&2 \\
        0&-1&-2&2&0&-1&1&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&1 \\ 2&-1&-1&-1&2&-1&0&2 \\ 2&-1&-1&-2&4&-2&0&2 \\
        3&-2&-2&-2&5&-2&-1&4 \\ 2&-1&-1&-2&4&-2&-1&4 \\
        1&-1&-1&-1&3&-2&0&3 \\ 1&0&-1&-1&2&-1&0&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-1&-1 \\ -1&1&2&-2&0&2&-1&-2 \\
        -1&2&2&-2&-1&3&-2&-2 \\ -2&3&4&-4&-1&4&-2&-3 \\
        -1&2&3&-3&-1&3&-1&-3 \\ 0&2&2&-3&0&2&-1&-2 \\
        0&1&2&-2&0&1&-1&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&1&0 \\ -1&0&-1&3&-2&-1&1&0 \\ -1&-1&-1&4&-3&-1&2&0 \\
        -1&-1&-2&6&-4&-2&3&-1 \\ -1&-1&-2&5&-3&-1&2&-1 \\
        -1&-1&-1&4&-3&0&1&-1 \\ -1&-1&-1&3&-2&0&1&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&0&0 \\ 2&-1&-3&1&0&2&-1&0 \\ 2&-1&-4&1&1&2&-1&0 \\
        4&-2&-6&2&1&3&-2&0 \\ 3&-2&-5&2&1&2&-2&1 \\ 2&-2&-4&2&1&1&-1&0 \\
        1&-1&-3&2&0&1&-1&0 \\ 0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&1&0&-1&1 \\ -2&1&3&-2&0&1&-1&1 \\ -2&2&4&-3&0&1&-2&2 \\
        -4&2&6&-4&0&2&-3&3 \\ -3&2&5&-4&0&2&-2&2 \\ -2&2&3&-3&0&2&-2&2 \\
        -1&1&2&-2&0&1&-1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&1&-1 \\ 0&0&0&1&0&-3&2&-1 \\ 0&-1&0&2&-1&-3&3&-2 \\
        0&0&0&2&-1&-5&5&-3 \\ 0&0&0&2&-1&-4&4&-3 \\ 0&0&1&1&-1&-3&3&-2 \\
        0&0&1&0&0&-2&2&-2 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&0&1&-1 \\ 2&-1&-3&2&0&-1&1&-1 \\
        2&-2&-4&3&0&-1&2&-2 \\ 4&-2&-6&4&0&-2&3&-3 \\
        3&-2&-5&4&0&-2&2&-2 \\ 2&-2&-3&3&0&-2&2&-2 \\
        1&-1&-2&2&0&-1&1&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-1&1 \\ 0&0&0&-1&0&3&-2&1 \\ 0&1&0&-2&1&3&-3&2 \\
        0&0&0&-2&1&5&-5&3 \\ 0&0&0&-2&1&4&-4&3 \\ 0&0&-1&-1&1&3&-3&2 \\
        0&0&-1&0&0&2&-2&2 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ -2&1&3&-1&0&-2&1&0 \\ -2&1&4&-1&-1&-2&1&0 \\
        -4&2&6&-2&-1&-3&2&0 \\ -3&2&5&-2&-1&-2&2&-1 \\
        -2&2&4&-2&-1&-1&1&0 \\ -1&1&3&-2&0&-1&1&0 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&-2 \\ 2&2&-1&-2&1&0&1&-2 \\ 2&2&-1&-2&1&0&2&-4 \\
        3&4&-2&-3&1&0&3&-5 \\ 3&3&-2&-2&1&-1&3&-4 \\
        2&2&-1&-2&1&-1&3&-3 \\ 1&2&0&-2&1&-1&2&-2 \\ 1&1&0&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&1&-1&0 \\ 0&-1&0&2&-2&2&-2&0 \\
        0&-1&-1&3&-2&2&-3&1 \\ 1&-2&-1&4&-3&3&-4&1 \\
        1&-2&-1&3&-2&3&-4&1 \\ 1&-1&-1&2&-1&2&-3&0 \\
        1&-1&-1&2&-1&1&-2&0 \\ 0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&2 \\ -2&-1&1&0&1&-2&1&2 \\ -2&-1&2&-1&1&-2&1&3 \\
        -4&-2&3&-1&2&-3&1&4 \\ -4&-1&3&-1&1&-2&1&3 \\
        -3&-1&2&0&0&-1&0&3 \\ -2&-1&1&0&0&0&0&2 \\ -1&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&0&0 \\ 1&-1&-3&1&1&1&0&-1 \\ 1&-2&-3&1&1&2&0&-1 \\
        2&-3&-5&2&2&2&0&-2 \\ 1&-3&-4&2&2&1&0&-1 \\ 1&-3&-3&2&1&1&0&-1 \\
        0&-2&-2&2&0&1&0&-1 \\ 0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&1&0&-1&1 \\ -1&2&2&-2&0&1&-2&2 \\ -2&3&3&-3&1&0&-2&2 \\
        -3&4&4&-4&1&1&-4&4 \\ -2&4&3&-4&1&1&-3&3 \\ -2&3&2&-3&1&1&-2&2 \\
        -1&2&1&-2&1&0&-1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&1&-1 \\ 0&-1&1&1&-1&-2&2&-1 \\ 1&-1&0&2&-2&-2&2&-1 \\
        1&-1&1&2&-3&-3&4&-2 \\ 1&-1&1&2&-3&-2&3&-2 \\
        1&0&1&1&-2&-2&2&-1 \\ 1&0&1&0&-1&-1&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&0&1&-1 \\ 1&-2&-2&2&0&-1&2&-2 \\
        2&-3&-3&3&-1&0&2&-2 \\ 3&-4&-4&4&-1&-1&4&-4 \\
        2&-4&-3&4&-1&-1&3&-3 \\ 2&-3&-2&3&-1&-1&2&-2 \\
        1&-2&-1&2&-1&0&1&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-1&1 \\ 0&1&-1&-1&1&2&-2&1 \\ -1&1&0&-2&2&2&-2&1 \\
        -1&1&-1&-2&3&3&-4&2 \\ -1&1&-1&-2&3&2&-3&2 \\
        -1&0&-1&-1&2&2&-2&1 \\ -1&0&-1&0&1&1&-1&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ -1&1&3&-1&-1&-1&0&1 \\
        -1&2&3&-1&-1&-2&0&1 \\ -2&3&5&-2&-2&-2&0&2 \\
        -1&3&4&-2&-2&-1&0&1 \\ -1&3&3&-2&-1&-1&0&1 \\
        0&2&2&-2&0&-1&0&1 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&1&-1&0&0 \\ 0&0&-2&1&1&-2&1&0 \\ 0&0&-3&1&2&-2&0&1 \\
        0&1&-4&1&3&-4&1&1 \\ 0&1&-3&1&2&-3&0&1 \\ 0&0&-2&1&2&-3&0&1 \\
        0&0&-1&0&2&-2&0&0 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&2&-1&1 \\ 2&1&-1&-1&-1&3&-1&0 \\ 2&2&0&-2&-2&4&-1&0 \\
        4&2&-1&-2&-3&6&-2&0 \\ 3&1&-1&-1&-3&5&-1&0 \\
        2&1&-1&-1&-2&4&-1&0 \\ 1&1&-1&0&-2&3&-1&0 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&0&0&-1&1&-1 \\ -2&-1&3&0&0&-1&0&0 \\
        -2&-2&3&1&0&-2&1&-1 \\ -4&-3&5&1&0&-2&1&-1 \\
        -3&-2&4&0&1&-2&1&-1 \\ -2&-1&3&0&0&-1&1&-1 \\
        -1&-1&2&0&0&-1&1&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-2&1&-1 \\ -2&-1&1&1&1&-3&1&0 \\ -2&-2&0&2&2&-4&1&0 \\
        -4&-2&1&2&3&-6&2&0 \\ -3&-1&1&1&3&-5&1&0 \\ -2&-1&1&1&2&-4&1&0 \\
        -1&-1&1&0&2&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&0&1&-1&1 \\ 2&1&-3&0&0&1&0&0 \\ 2&2&-3&-1&0&2&-1&1 \\
        4&3&-5&-1&0&2&-1&1 \\ 3&2&-4&0&-1&2&-1&1 \\ 2&1&-3&0&0&1&-1&1 \\
        1&1&-2&0&0&1&-1&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&-1&1&0&0 \\ 0&0&2&-1&-1&2&-1&0 \\ 0&0&3&-1&-2&2&0&-1 \\
        0&-1&4&-1&-3&4&-1&-1 \\ 0&-1&3&-1&-2&3&0&-1 \\
        0&0&2&-1&-2&3&0&-1 \\ 0&0&1&0&-2&2&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&1&-1 \\ -2&0&1&-1&0&2&0&0 \\ -2&0&1&-1&0&2&1&-1 \\
        -4&-1&2&-1&0&3&1&-1 \\ -3&-1&1&-1&1&2&1&-1 \\
        -2&-1&0&0&0&2&1&-1 \\ -1&-1&0&0&0&1&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&1&-2&0&0 \\ 0&2&1&-1&1&-3&1&0 \\ 0&2&1&-1&2&-4&0&1 \\
        0&4&1&-2&3&-6&1&1 \\ 0&4&1&-2&2&-4&0&1 \\ 0&3&1&-2&2&-3&0&1 \\
        0&2&1&-2&2&-2&0&0 \\ 1&1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&1&-1&1 \\ 2&-2&-2&2&-1&1&-1&0 \\
        2&-2&-2&2&-2&2&-1&0 \\ 4&-3&-3&3&-3&3&-2&0 \\
        3&-3&-2&3&-3&2&-1&0 \\ 2&-2&-1&2&-2&1&-1&0 \\
        1&-1&-1&2&-2&1&-1&0 \\ 0&-1&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&-1&2&0&0 \\ 0&-2&-1&1&-1&3&-1&0 \\ 0&-2&-1&1&-2&4&0&-1 \\
        0&-4&-1&2&-3&6&-1&-1 \\ 0&-4&-1&2&-2&4&0&-1 \\
        0&-3&-1&2&-2&3&0&-1 \\ 0&-2&-1&2&-2&2&0&0 \\
        -1&-1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-1&1&-1 \\ -2&2&2&-2&1&-1&1&0 \\ -2&2&2&-2&2&-2&1&0 \\
        -4&3&3&-3&3&-3&2&0 \\ -3&3&2&-3&3&-2&1&0 \\ -2&2&1&-2&2&-1&1&0 \\
        -1&1&1&-2&2&-1&1&0 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&-1&1 \\ 2&0&-1&1&0&-2&0&0 \\ 2&0&-1&1&0&-2&-1&1 \\
        4&1&-2&1&0&-3&-1&1 \\ 3&1&-1&1&-1&-2&-1&1 \\ 2&1&0&0&0&-2&-1&1 \\
        1&1&0&0&0&-1&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-1&-1&0&1&-1 \\ 0&2&2&-2&-1&1&1&-2 \\ 1&3&2&-2&-2&1&1&-2 \\
        1&4&3&-3&-3&2&2&-4 \\ 1&3&2&-2&-3&2&2&-3 \\ 1&3&1&-2&-2&2&1&-2 \\
        0&2&1&-1&-2&2&0&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&2&0&-1&0&0 \\ 0&-2&-1&3&0&-2&0&0 \\ 0&-4&-1&4&0&-2&0&0 \\
        0&-5&-2&6&0&-3&0&0 \\ 0&-4&-1&4&1&-3&0&0 \\ 0&-3&0&3&0&-2&0&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&-1&1 \\ 0&0&-1&-1&1&1&-1&2 \\ -1&1&-1&-2&2&1&-1&2 \\
        -1&1&-1&-3&3&1&-2&4 \\ -1&1&-1&-2&2&1&-2&3 \\
        -1&0&-1&-1&2&0&-1&2 \\ 0&0&-1&-1&2&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-2&0&1&0&0 \\ 0&2&1&-3&0&2&0&0 \\ 0&4&1&-4&0&2&0&0 \\
        0&5&2&-6&0&3&0&0 \\ 0&4&1&-4&-1&3&0&0 \\ 0&3&0&-3&0&2&0&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&-1&1&-1 \\ 0&0&1&1&-1&-1&1&-2 \\ 1&-1&1&2&-2&-1&1&-2 \\
        1&-1&1&3&-3&-1&2&-4 \\ 1&-1&1&2&-2&-1&2&-3 \\
        1&0&1&1&-2&0&1&-2 \\ 0&0&1&1&-2&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&-1&1 \\ 0&-2&-2&2&1&-1&-1&2 \\
        -1&-3&-2&2&2&-1&-1&2 \\ -1&-4&-3&3&3&-2&-2&4 \\
        -1&-3&-2&2&3&-2&-2&3 \\ -1&-3&-1&2&2&-2&-1&2 \\
        0&-2&-1&1&2&-2&0&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&1&-1 \\ 0&-1&1&1&-1&-1&1&-2 \\ 1&-1&0&2&-2&-1&1&-2 \\
        1&-1&1&2&-3&-1&2&-4 \\ 1&-1&1&2&-3&-1&2&-3 \\
        1&0&1&1&-2&-1&1&-2 \\ 0&0&1&1&-2&0&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&0&0 \\ 0&-1&-3&2&0&1&0&0 \\ 0&-2&-3&2&0&2&0&0 \\
        0&-3&-5&4&0&2&0&0 \\ 0&-3&-4&3&1&1&0&0 \\ 0&-3&-3&3&0&1&0&0 \\
        0&-2&-2&2&0&0&1&0 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&1&0&-1&1 \\ 0&2&2&-3&1&0&-1&2 \\ -1&3&3&-4&2&-1&-1&2 \\
        -1&4&4&-6&3&-1&-2&4 \\ -1&4&3&-5&2&0&-2&3 \\
        -1&3&2&-4&2&0&-1&2 \\ 0&2&1&-3&2&0&-1&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ 0&1&3&-2&0&-1&0&0 \\ 0&2&3&-2&0&-2&0&0 \\
        0&3&5&-4&0&-2&0&0 \\ 0&3&4&-3&-1&-1&0&0 \\ 0&3&3&-3&0&-1&0&0 \\
        0&2&2&-2&0&0&-1&0 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&0&1&-1 \\ 0&-2&-2&3&-1&0&1&-2 \\
        1&-3&-3&4&-2&1&1&-2 \\ 1&-4&-4&6&-3&1&2&-4 \\
        1&-4&-3&5&-2&0&2&-3 \\ 1&-3&-2&4&-2&0&1&-2 \\
        0&-2&-1&3&-2&0&1&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-1&1 \\ 0&1&-1&-1&1&1&-1&2 \\ -1&1&0&-2&2&1&-1&2 \\
        -1&1&-1&-2&3&1&-2&4 \\ -1&1&-1&-2&3&1&-2&3 \\
        -1&0&-1&-1&2&1&-1&2 \\ 0&0&-1&-1&2&0&0&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&0&0&1 \\ 2&-3&-2&2&0&0&0&0 \\ 2&-4&-2&2&0&0&1&0 \\
        4&-6&-3&3&0&0&1&0 \\ 3&-5&-2&2&1&-1&1&0 \\ 2&-4&-1&2&0&-1&1&0 \\
        1&-3&-1&2&0&-1&1&0 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&1&0&-1 \\ -2&1&1&-2&1&2&-1&0 \\ -2&2&1&-3&2&2&-1&-1 \\
        -4&2&2&-4&3&3&-2&-1 \\ -3&2&1&-3&2&3&-2&-1 \\
        -2&1&0&-2&2&2&-1&-1 \\ -1&1&0&-2&2&1&-1&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-1&-1&0&0 \\ 0&2&1&0&-1&-2&1&0 \\ 0&2&1&1&-2&-2&0&1 \\
        0&4&1&1&-3&-3&1&1 \\ 0&3&1&1&-3&-2&1&1 \\ 0&3&1&0&-2&-1&0&1 \\
        0&2&1&0&-2&0&0&0 \\ 1&1&0&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&1&-1&0 \\ 0&1&2&-2&0&2&-2&0 \\ 0&2&3&-3&0&2&-2&-1 \\
        0&2&4&-4&0&4&-4&-1 \\ 0&2&3&-3&-1&4&-3&-1 \\
        0&2&2&-3&0&3&-2&-1 \\ 0&2&1&-2&0&2&-2&0 \\ -1&1&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&1&-1 \\ -2&-1&1&2&-1&-2&1&0 \\
        -2&-2&0&4&-2&-2&1&0 \\ -4&-2&1&5&-3&-3&2&0 \\
        -3&-2&1&4&-2&-3&2&0 \\ -2&-1&1&3&-2&-2&1&0 \\
        -1&-1&1&2&-2&-1&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&1&0&0&1 \\ 2&0&-3&0&1&0&1&0 \\ 2&0&-3&-1&2&0&1&1 \\
        4&0&-5&-1&3&-1&2&1 \\ 3&0&-4&-1&3&-1&1&1 \\ 2&-1&-3&0&2&-1&1&1 \\
        1&-1&-2&0&2&-1&1&0 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&0&2&-1 \\ 0&0&-1&-1&1&0&2&-1 \\ 1&0&-2&-1&1&0&3&-1 \\
        1&0&-2&-2&2&-1&5&-2 \\ 1&-1&-2&-1&2&-1&4&-2 \\
        1&-1&-2&0&1&-1&3&-1 \\ 1&-1&-1&0&0&0&2&-1 \\ 1&0&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&0&-1&0 \\ 1&2&0&-1&0&1&-1&-1 \\ 1&2&1&-2&1&1&-2&-1 \\
        2&3&0&-2&1&2&-3&-2 \\ 1&3&0&-2&1&2&-3&-1 \\ 1&2&0&-2&1&2&-2&-1 \\
        0&1&0&-1&1&1&-1&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&-1&1 \\ -1&-2&1&2&-1&-1&-1&2 \\
        -2&-2&1&3&-2&-1&-1&2 \\ -3&-3&2&4&-3&-1&-2&4 \\
        -2&-2&2&3&-3&-1&-1&3 \\ -2&-1&2&2&-2&-1&-1&2 \\
        -1&0&1&1&-1&-1&-1&2 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ -1&-2&0&1&0&-1&1&1 \\ -1&-2&-1&2&-1&-1&2&1 \\
        -2&-3&0&2&-1&-2&3&2 \\ -1&-3&0&2&-1&-2&3&1 \\
        -1&-2&0&2&-1&-2&2&1 \\ 0&-1&0&1&-1&-1&1&1 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&1&-1 \\ 1&2&-1&-2&1&1&1&-2 \\
        2&2&-1&-3&2&1&1&-2 \\ 3&3&-2&-4&3&1&2&-4 \\ 2&2&-2&-3&3&1&1&-3 \\
        2&1&-2&-2&2&1&1&-2 \\ 1&0&-1&-1&1&1&1&-2 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&0&-2&1 \\ 0&0&1&1&-1&0&-2&1 \\ -1&0&2&1&-1&0&-3&1 \\
        -1&0&2&2&-2&1&-5&2 \\ -1&1&2&1&-2&1&-4&2 \\ -1&1&2&0&-1&1&-3&1 \\
        -1&1&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&0&-1&-1&1&0 \\ -1&0&3&-1&0&-2&1&1 \\ -1&0&3&0&-1&-3&2&1 \\
        -2&0&5&-1&-1&-4&3&2 \\ -1&0&4&-1&-1&-3&3&1 \\
        -1&1&3&-1&-1&-2&2&1 \\ 0&1&2&-1&-1&-1&1&1 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&1&-1&1&-1 \\ 1&-1&-2&1&1&-1&1&-2 \\
        2&-2&-3&1&2&-1&1&-2 \\ 3&-2&-4&1&3&-2&2&-4 \\
        2&-2&-3&1&3&-2&1&-3 \\ 2&-2&-2&1&2&-2&1&-2 \\
        1&-2&-1&1&1&-1&1&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&2&-2&1 \\ 0&1&-1&0&-1&3&-2&1 \\ -1&2&0&-1&-1&4&-3&1 \\
        -1&2&-1&0&-2&6&-5&2 \\ -1&2&-1&0&-2&5&-4&2 \\
        -1&1&-1&0&-1&4&-3&1 \\ -1&1&-1&0&0&2&-2&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&-1&1&-1&1 \\ -1&1&2&-1&-1&1&-1&2 \\
        -2&2&3&-1&-2&1&-1&2 \\ -3&2&4&-1&-3&2&-2&4 \\
        -2&2&3&-1&-3&2&-1&3 \\ -2&2&2&-1&-2&2&-1&2 \\
        -1&2&1&-1&-1&1&-1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-2&2&-1 \\ 0&-1&1&0&1&-3&2&-1 \\ 1&-2&0&1&1&-4&3&-1 \\
        1&-2&1&0&2&-6&5&-2 \\ 1&-2&1&0&2&-5&4&-2 \\ 1&-1&1&0&1&-4&3&-1 \\
        1&-1&1&0&0&-2&2&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&1&1&-1&0 \\ 1&0&-3&1&0&2&-1&-1 \\ 1&0&-3&0&1&3&-2&-1 \\
        2&0&-5&1&1&4&-3&-2 \\ 1&0&-4&1&1&3&-3&-1 \\
        1&-1&-3&1&1&2&-2&-1 \\ 0&-1&-2&1&1&1&-1&-1 \\
        0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&-1&2&-1 \\ 0&2&2&-3&1&-1&2&-1 \\ 1&2&2&-3&1&-2&3&-1 \\
        1&3&3&-5&2&-3&5&-2 \\ 1&2&2&-4&2&-2&4&-2 \\ 1&2&1&-3&1&-1&3&-1 \\
        1&1&1&-2&0&0&2&-1 \\ 1&1&0&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 1&-1&-1&2&0&-1&-1&-1 \\
        1&-2&-1&2&1&-1&-2&-1 \\ 2&-2&-2&3&1&-1&-3&-2 \\
        1&-1&-1&2&1&-1&-3&-1 \\ 1&-1&0&1&1&-1&-2&-1 \\
        0&-1&0&1&1&-1&-1&-1 \\ 0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&-1&1 \\ -1&-1&-1&1&-1&2&-1&2 \\
        -2&0&-1&1&-2&3&-1&2 \\ -3&-1&-1&2&-3&4&-2&4 \\
        -2&-1&-1&2&-3&3&-1&3 \\ -2&-1&-1&2&-2&2&-1&2 \\
        -1&0&-1&1&-1&1&-1&2 \\ -1&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -1&1&1&-2&0&1&1&1 \\ -1&2&1&-2&-1&1&2&1 \\
        -2&2&2&-3&-1&1&3&2 \\ -1&1&1&-2&-1&1&3&1 \\ -1&1&0&-1&-1&1&2&1 \\
        0&1&0&-1&-1&1&1&1 \\ 0&1&0&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&1&-1 \\ 1&1&1&-1&1&-2&1&-2 \\ 2&0&1&-1&2&-3&1&-2 \\
        3&1&1&-2&3&-4&2&-4 \\ 2&1&1&-2&3&-3&1&-3 \\ 2&1&1&-2&2&-2&1&-2 \\
        1&0&1&-1&1&-1&1&-2 \\ 1&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&1&-2&1 \\ 0&-2&-2&3&-1&1&-2&1 \\
        -1&-2&-2&3&-1&2&-3&1 \\ -1&-3&-3&5&-2&3&-5&2 \\
        -1&-2&-2&4&-2&2&-4&2 \\ -1&-2&-1&3&-1&1&-3&1 \\
        -1&-1&-1&2&0&0&-2&1 \\ -1&-1&0&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-2&2&0 \\ 0&-1&-1&1&1&-3&3&0 \\ 0&-2&-1&1&2&-4&4&-1 \\
        0&-2&-2&2&2&-6&6&-1 \\ 0&-2&-2&2&1&-4&5&-1 \\
        0&-2&-1&2&0&-3&4&-1 \\ 0&-2&-1&2&0&-2&2&0 \\
        1&-1&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-1&-1 \\ 2&1&-1&-2&2&1&-2&0 \\ 2&2&-2&-2&2&2&-3&0 \\
        4&2&-3&-3&3&3&-4&0 \\ 3&2&-2&-3&3&2&-3&0 \\ 2&1&-2&-2&3&1&-2&0 \\
        1&1&-1&-2&2&1&-1&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&1&-1&1 \\ -2&0&2&1&-3&2&-1&0 \\ -2&0&3&1&-4&2&-1&1 \\
        -4&0&5&1&-5&3&-2&1 \\ -3&0&4&1&-4&2&-2&1 \\ -2&1&3&0&-3&2&-2&1 \\
        -1&1&2&0&-2&1&-1&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&0&1 \\ -2&-3&1&1&1&-1&1&0 \\ -2&-4&1&1&2&-2&1&1 \\
        -4&-6&2&2&2&-2&1&1 \\ -3&-5&1&2&1&-1&1&1 \\ -2&-4&1&2&0&-1&1&1 \\
        -1&-3&0&2&0&-1&1&0 \\ -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&1&0&0&0 \\ 0&3&-1&-2&2&-1&0&0 \\ 0&4&-1&-3&2&0&0&-1 \\
        0&6&-2&-4&3&-1&1&-1 \\ 0&5&-1&-4&3&-1&1&-1 \\
        0&3&-1&-3&3&-1&1&-1 \\ 0&2&-1&-2&2&0&0&0 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&1&0&-1 \\ 2&0&0&1&-3&2&-1&0 \\ 2&0&0&2&-4&2&-1&0 \\
        4&0&0&2&-5&3&-2&0 \\ 3&0&0&2&-4&2&-2&0 \\ 2&1&0&1&-3&2&-2&0 \\
        1&1&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&-1 \\ 0&1&0&-2&1&0&2&-2 \\ 1&1&0&-3&2&0&2&-3 \\
        1&2&0&-4&2&0&3&-4 \\ 1&1&0&-3&1&1&2&-3 \\ 1&0&0&-2&1&0&2&-2 \\
        1&0&-1&-1&1&0&1&-1 \\ 1&0&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&1&-1&-1 \\ 1&1&-1&1&-1&1&-1&-1 \\ 0&1&-1&2&-2&2&-2&-1 \\
        1&1&-2&3&-3&3&-2&-2 \\ 0&1&-1&2&-2&2&-1&-2 \\
        0&1&-1&1&-1&2&-1&-2 \\ 0&1&0&0&-1&2&-1&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&2 \\ -1&-2&1&1&0&-1&-1&3 \\
        -1&-2&1&1&0&-2&0&4 \\ -2&-3&2&1&1&-3&-1&6 \\
        -1&-2&1&1&1&-3&-1&5 \\ -1&-1&1&1&0&-2&-1&4 \\
        -1&-1&1&1&0&-2&0&2 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&-1&1&1 \\ -1&-1&1&-1&1&-1&1&1 \\ 0&-1&1&-2&2&-2&2&1 \\
        -1&-1&2&-3&3&-3&2&2 \\ 0&-1&1&-2&2&-2&1&2 \\
        0&-1&1&-1&1&-2&1&2 \\ 0&-1&0&0&1&-2&1&1 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-2 \\ 1&2&-1&-1&0&1&1&-3 \\ 1&2&-1&-1&0&2&0&-4 \\
        2&3&-2&-1&-1&3&1&-6 \\ 1&2&-1&-1&-1&3&1&-5 \\
        1&1&-1&-1&0&2&1&-4 \\ 1&1&-1&-1&0&2&0&-2 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&1 \\ 0&-1&0&2&-1&0&-2&2 \\
        -1&-1&0&3&-2&0&-2&3 \\ -1&-2&0&4&-2&0&-3&4 \\
        -1&-1&0&3&-1&-1&-2&3 \\ -1&0&0&2&-1&0&-2&2 \\
        -1&0&1&1&-1&0&-1&1 \\ -1&0&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&-1&1 \\ 0&-2&-2&3&-1&1&-2&1 \\ 0&-2&-3&3&0&1&-3&2 \\
        0&-3&-4&5&-1&2&-5&3 \\ 0&-2&-3&4&-1&1&-4&3 \\
        0&-2&-2&3&0&0&-3&2 \\ -1&-1&-1&2&0&0&-2&1 \\
        -1&-1&0&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&0&1 \\ -1&1&1&-2&0&1&1&1 \\ -1&2&2&-3&-1&2&1&1 \\
        -2&2&3&-4&-1&2&2&2 \\ -1&1&2&-3&-1&2&2&1 \\ -1&1&1&-2&-1&2&1&1 \\
        0&1&0&-1&-1&1&1&1 \\ 0&1&0&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-2 \\ 1&1&1&-1&1&-2&1&-2 \\ 1&0&1&0&1&-3&2&-3 \\
        2&1&1&-1&2&-4&3&-5 \\ 1&1&1&-1&2&-3&2&-4 \\ 1&1&1&-1&1&-2&2&-3 \\
        1&0&1&-1&1&-1&1&-2 \\ 1&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&0&-1 \\ 1&-1&-1&2&0&-1&-1&-1 \\
        1&-2&-2&3&1&-2&-1&-1 \\ 2&-2&-3&4&1&-2&-2&-2 \\
        1&-1&-2&3&1&-2&-2&-1 \\ 1&-1&-1&2&1&-2&-1&-1 \\
        0&-1&0&1&1&-1&-1&-1 \\ 0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&2 \\ -1&-1&-1&1&-1&2&-1&2 \\ -1&0&-1&0&-1&3&-2&3 \\
        -2&-1&-1&1&-2&4&-3&5 \\ -1&-1&-1&1&-2&3&-2&4 \\
        -1&-1&-1&1&-1&2&-2&3 \\ -1&0&-1&1&-1&1&-1&2 \\
        -1&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&0&1&-1 \\ 0&2&2&-3&1&-1&2&-1 \\ 0&2&3&-3&0&-1&3&-2 \\
        0&3&4&-5&1&-2&5&-3 \\ 0&2&3&-4&1&-1&4&-3 \\ 0&2&2&-3&0&0&3&-2 \\
        1&1&1&-2&0&0&2&-1 \\ 1&1&0&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&0&1&0&-1 \\ 1&1&-3&1&-1&1&1&-1 \\ 1&2&-4&1&-1&2&0&-1 \\
        2&3&-6&2&-2&2&1&-2 \\ 2&2&-5&2&-2&2&0&-1 \\ 1&1&-4&2&-1&1&0&-1 \\
        1&1&-3&1&0&0&0&0 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&-1&1 \\ 1&0&1&-1&0&1&-1&1 \\ 1&0&2&-1&-1&1&-1&2 \\
        2&-1&2&-1&-1&2&-2&3 \\ 1&-1&2&-1&-1&2&-1&2 \\
        1&0&1&-1&-1&2&-1&2 \\ 1&0&1&-1&-1&2&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -2&-1&2&0&1&-2&0&0 \\
        -2&-2&2&0&2&-3&1&-1 \\ -4&-2&4&-1&3&-4&1&-1 \\
        -3&-1&3&-1&3&-4&1&-1 \\ -2&-1&3&-1&2&-3&1&-1 \\
        -2&-1&2&0&1&-2&1&-1 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&1&-1 \\ -1&0&-1&1&0&-1&1&-1 \\ -1&0&-2&1&1&-1&1&-2 \\
        -2&1&-2&1&1&-2&2&-3 \\ -1&1&-2&1&1&-2&1&-2 \\
        -1&0&-1&1&1&-2&1&-2 \\ -1&0&-1&1&1&-2&1&-1 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-1&0 \\ 2&1&-2&0&-1&2&0&0 \\ 2&2&-2&0&-2&3&-1&1 \\
        4&2&-4&1&-3&4&-1&1 \\ 3&1&-3&1&-3&4&-1&1 \\ 2&1&-3&1&-2&3&-1&1 \\
        2&1&-2&0&-1&2&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&0&0&-1&0&1 \\ -1&-1&3&-1&1&-1&-1&1 \\
        -1&-2&4&-1&1&-2&0&1 \\ -2&-3&6&-2&2&-2&-1&2 \\
        -2&-2&5&-2&2&-2&0&1 \\ -1&-1&4&-2&1&-1&0&1 \\
        -1&-1&3&-1&0&0&0&0 \\ -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&1 \\ -1&-1&0&1&-1&2&-1&1 \\ -2&-1&0&2&-2&2&-1&2 \\
        -2&-1&0&2&-3&4&-2&3 \\ -1&-1&0&2&-3&3&-1&2 \\
        -1&-1&0&2&-3&3&-1&1 \\ -1&0&0&1&-2&2&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-2&1&1 \\ -1&1&2&-2&2&-3&1&1 \\ 0&1&2&-3&3&-4&2&1 \\
        -1&1&4&-4&4&-6&3&1 \\ -1&0&3&-3&4&-5&2&1 \\ -1&0&2&-2&3&-4&2&1 \\
        0&0&1&-1&2&-3&1&1 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&1&0&-2 \\ 2&0&-2&1&-1&1&0&-2 \\ 2&0&-2&1&-1&2&-1&-3 \\
        3&0&-4&2&-1&2&-1&-4 \\ 2&1&-3&1&-1&2&-1&-3 \\
        2&1&-2&0&0&1&-1&-2 \\ 1&0&-1&0&0&1&-1&-1 \\ 1&0&-1&0&0&1&-1&0
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi _{5}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{5}^{(2)}$&1&A&/A&A&/A&1&/A&1&A&1&A&/A&A&/A&1&/A&1&A&1&A&/A&1&A&/A\\

$\chi _{5}^{(3)}$&1&/A&A&/A&A&1&A&1&/A&1&/A&A&/A&A&1&A&1&/A&1&/A&A&1&/A&A\\

$\chi _{5}^{(4)}$&4&4&4&-4&-4&-4&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{(5)}$&4&4&4&-4&-4&-4&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{(6)}$&4&B&/B&-B&-/B&-4&.&.&.&-2&Q&/Q&-Q&-/Q&2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{(7)}$&4&/B&B&-/B&-B&-4&.&.&.&-2&/Q&Q&-/Q&-Q&2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{(8)}$&4&B&/B&-B&-/B&-4&.&.&.&-2&Q&/Q&-Q&-/Q&2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{(9)}$&4&/B&B&-/B&-B&-4&.&.&.&-2&/Q&Q&-/Q&-Q&2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({10})}$&5&5&5&5&5&5&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&S&S&S&-S&-S&-S\\

$\chi _{5}^{({11})}$&5&5&5&5&5&5&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-S&-S&-S&S&S&S\\

$\chi _{5}^{({12})}$&5&C&/C&C&/C&5&/A&1&A&-1&-A&-/A&-A&-/A&-1&/A&1&A&S&T&-/T&-S&
-T&/T\\

$\chi _{5}^{({13})}$&5&/C&C&/C&C&5&A&1&/A&-1&-/A&-A&-/A&-A&-1&A&1&/A&-S&/T&-T&S&
-/T&T\\

$\chi _{5}^{({14})}$&5&C&/C&C&/C&5&/A&1&A&-1&-A&-/A&-A&-/A&-1&/A&1&A&-S&-T&/T&
S&T&-/T\\

$\chi _{5}^{({15})}$&5&/C&C&/C&C&5&A&1&/A&-1&-/A&-A&-/A&-A&-1&A&1&/A&S&-/T&T&-S&
/T&-T\\

$\chi _{5}^{({16})}$&6&6&6&6&6&6&-1&-1&-1&3&3&3&3&3&3&2&2&2&1&1&1&1&1&1\\

$\chi _{5}^{({17})}$&6&D&/D&D&/D&6&-/A&-1&-A&3&R&/R&R&/R&3&-/Q&2&-Q&1&A&/A&1&A&
/A\\

$\chi _{5}^{({18})}$&6&/D&D&/D&D&6&-A&-1&-/A&3&/R&R&/R&R&3&-Q&2&-/Q&1&/A&A&1&
/A&A\\

$\chi _{5}^{({19})}$&10&10&10&10&10&10&1&1&1&1&1&1&1&1&1&-2&-2&-2&-1&-1&-1&-1&-1&
-1\\

$\chi _{5}^{({20})}$&10&10&10&10&10&10&1&1&1&1&1&1&1&1&1&-2&-2&-2&-1&-1&-1&-1&-1&
-1\\

$\chi _{5}^{({21})}$&10&E&/E&E&/E&10&/A&1&A&1&A&/A&A&/A&1&/Q&-2&Q&-1&-A&-/A&-1&
-A&-/A\\

$\chi _{5}^{({22})}$&10&/E&E&/E&E&10&A&1&/A&1&/A&A&/A&A&1&Q&-2&/Q&-1&-/A&-A&-1&
-/A&-A\\

$\chi _{5}^{({23})}$&10&E&/E&E&/E&10&/A&1&A&1&A&/A&A&/A&1&/Q&-2&Q&-1&-A&-/A&-1&
-A&-/A\\

$\chi _{5}^{({24})}$&10&/E&E&/E&E&10&A&1&/A&1&/A&A&/A&A&1&Q&-2&/Q&-1&-/A&-A&-1&
-/A&-A\\

$\chi _{5}^{({25})}$&15&15&15&15&15&15&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi _{5}^{({26})}$&15&15&15&15&15&15&.&.&.&.&.&.&.&.&.&3&3&3&-2&-2&-2&-2&-2&-2\\

$\chi _{5}^{({27})}$&15&F&/F&F&/F&15&.&.&.&.&.&.&.&.&.&/R&3&R&-2&Q&/Q&-2&Q&/Q\\

$\chi _{5}^{({28})}$&15&/F&F&/F&F&15&.&.&.&.&.&.&.&.&.&R&3&/R&-2&/Q&Q&-2&/Q&Q\\

$\chi _{5}^{({29})}$&15&F&/F&F&/F&15&-/A&-1&-A&3&R&/R&R&/R&3&-/A&-1&-A&-1&-A&-/A&
-1&-A&-/A\\

$\chi _{5}^{({30})}$&15&/F&F&/F&F&15&-A&-1&-/A&3&/R&R&/R&R&3&-A&-1&-/A&-1&-/A&-A&
-1&-/A&-A\\

$\chi _{5}^{({31})}$&20&20&20&-20&-20&-20&.&.&.&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({32})}$&20&20&20&20&20&20&1&1&1&5&5&5&5&5&5&4&4&4&1&1&1&1&1&1\\

$\chi _{5}^{({33})}$&20&20&20&-20&-20&-20&.&.&.&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({34})}$&20&20&20&-20&-20&-20&.&.&.&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({35})}$&20&20&20&-20&-20&-20&.&.&.&-4&-4&-4&4&4&4&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({36})}$&20&20&20&-20&-20&-20&.&.&.&-4&-4&-4&4&4&4&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({37})}$&20&G&/G&-G&-/G&-20&.&.&.&2&-Q&-/Q&Q&/Q&-2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({38})}$&20&/G&G&-/G&-G&-20&.&.&.&2&-/Q&-Q&/Q&Q&-2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({39})}$&20&G&/G&-G&-/G&-20&.&.&.&-4&-B&-/B&B&/B&4&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({40})}$&20&/G&G&-/G&-G&-20&.&.&.&-4&-/B&-B&/B&B&4&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({41})}$&20&G&/G&-G&-/G&-20&.&.&.&2&-Q&-/Q&Q&/Q&-2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({42})}$&20&/G&G&-/G&-G&-20&.&.&.&2&-/Q&-Q&/Q&Q&-2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({43})}$&20&G&/G&-G&-/G&-20&.&.&.&-4&-B&-/B&B&/B&4&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({44})}$&20&/G&G&-/G&-G&-20&.&.&.&-4&-/B&-B&/B&B&4&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({45})}$&20&G&/G&-G&-/G&-20&.&.&.&2&-Q&-/Q&Q&/Q&-2&.&.&.&.&.&.&.&.&.\\

\end{tabular}
    }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{ \small
   \noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

$\chi _{5}^{({46})}$&20&/G&G&-/G&-G&-20&.&.&.&2&-/Q&-Q&/Q&Q&-2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({47})}$&20&G&/G&G&/G&20&/A&1&A&5&C&/C&C&/C&5&/B&4&B&1&A&/A&1&A&/A\\

$\chi _{5}^{({48})}$&20&/G&G&/G&G&20&A&1&/A&5&/C&C&/C&C&5&B&4&/B&1&/A&A&1&/A&A\\

$\chi _{5}^{({49})}$&24&24&24&24&24&24&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2\\

$\chi _{5}^{({50})}$&24&H&/H&H&/H&24&.&.&.&.&.&.&.&.&.&.&.&.&2&-Q&-/Q&2&-Q&-/Q\\

$\chi _{5}^{({51})}$&24&/H&H&/H&H&24&.&.&.&.&.&.&.&.&.&.&.&.&2&-/Q&-Q&2&-/Q&-Q\\

$\chi _{5}^{({52})}$&30&30&30&30&30&30&-1&-1&-1&3&3&3&3&3&3&2&2&2&-1&-1&-1&-1&-1&
-1\\

$\chi _{5}^{({53})}$&30&30&30&30&30&30&-1&-1&-1&-3&-3&-3&-3&-3&-3&2&2&2&-S&-S&-S&
S&S&S\\

$\chi _{5}^{({54})}$&30&30&30&30&30&30&-1&-1&-1&-3&-3&-3&-3&-3&-3&2&2&2&S&S&S&-S&
-S&-S\\

$\chi _{5}^{({55})}$&30&I&/I&I&/I&30&-/A&-1&-A&-3&-R&-/R&-R&-/R&-3&-/Q&2&-Q&S&T&
-/T&-S&-T&/T\\

$\chi _{5}^{({56})}$&30&/I&I&/I&I&30&-A&-1&-/A&-3&-/R&-R&-/R&-R&-3&-Q&2&-/Q&-S&
/T&-T&S&-/T&T\\

$\chi _{5}^{({57})}$&30&I&/I&I&/I&30&-/A&-1&-A&-3&-R&-/R&-R&-/R&-3&-/Q&2&-Q&-S&
-T&/T&S&T&-/T\\

$\chi _{5}^{({58})}$&30&/I&I&/I&I&30&-A&-1&-/A&-3&-/R&-R&-/R&-R&-3&-Q&2&-/Q&S&
-/T&T&-S&/T&-T\\

$\chi _{5}^{({59})}$&30&I&/I&I&/I&30&-/A&-1&-A&3&R&/R&R&/R&3&-/Q&2&-Q&-1&-A&-/A&
-1&-A&-/A\\

$\chi _{5}^{({60})}$&30&/I&I&/I&I&30&-A&-1&-/A&3&/R&R&/R&R&3&-Q&2&-/Q&-1&-/A&-A&
-1&-/A&-A\\

$\chi _{5}^{({61})}$&36&36&36&-36&-36&-36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({62})}$&36&36&36&-36&-36&-36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({63})}$&36&J&/J&-J&-/J&-36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({64})}$&36&/J&J&-/J&-J&-36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({65})}$&36&J&/J&-J&-/J&-36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({66})}$&36&/J&J&-/J&-J&-36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({67})}$&40&40&40&40&40&40&.&.&.&-2&-2&-2&-2&-2&-2&.&.&.&Q&Q&Q&/Q&/Q&
/Q\\

$\chi _{5}^{({68})}$&40&40&40&40&40&40&.&.&.&-2&-2&-2&-2&-2&-2&.&.&.&/Q&/Q&/Q&
Q&Q&Q\\

$\chi _{5}^{({69})}$&40&K&/K&K&/K&40&.&.&.&-2&Q&/Q&Q&/Q&-2&.&.&.&Q&/Q&-2&/Q&-2&Q\\

$\chi _{5}^{({70})}$&40&/K&K&/K&K&40&.&.&.&-2&/Q&Q&/Q&Q&-2&.&.&.&/Q&Q&-2&Q&-2&/Q\\

$\chi _{5}^{({71})}$&40&K&/K&K&/K&40&.&.&.&-2&Q&/Q&Q&/Q&-2&.&.&.&/Q&-2&Q&Q&/Q&-2\\

$\chi _{5}^{({72})}$&40&/K&K&/K&K&40&.&.&.&-2&/Q&Q&/Q&Q&-2&.&.&.&Q&-2&/Q&/Q&Q&-2\\

$\chi _{5}^{({73})}$&45&45&45&45&45&45&.&.&.&.&.&.&.&.&.&-3&-3&-3&.&.&.&.&.&.\\

$\chi _{5}^{({74})}$&45&45&45&45&45&45&.&.&.&.&.&.&.&.&.&-3&-3&-3&.&.&.&.&.&.\\

$\chi _{5}^{({75})}$&45&L&/L&L&/L&45&.&.&.&.&.&.&.&.&.&-/R&-3&-R&.&.&.&.&.&.\\

$\chi _{5}^{({76})}$&45&/L&L&/L&L&45&.&.&.&.&.&.&.&.&.&-R&-3&-/R&.&.&.&.&.&.\\

$\chi _{5}^{({77})}$&45&L&/L&L&/L&45&.&.&.&.&.&.&.&.&.&-/R&-3&-R&.&.&.&.&.&.\\

$\chi _{5}^{({78})}$&45&/L&L&/L&L&45&.&.&.&.&.&.&.&.&.&-R&-3&-/R&.&.&.&.&.&.\\

$\chi _{5}^{({79})}$&60&60&60&-60&-60&-60&.&.&.&-6&-6&-6&6&6&6&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({80})}$&60&60&60&60&60&60&1&1&1&-3&-3&-3&-3&-3&-3&4&4&4&-1&-1&-1&-1&
-1&-1\\

$\chi _{5}^{({81})}$&60&60&60&-60&-60&-60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({82})}$&60&60&60&-60&-60&-60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({83})}$&60&M&/M&-M&-/M&-60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({84})}$&60&/M&M&-/M&-M&-60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({85})}$&60&M&/M&-M&-/M&-60&.&.&.&-6&-D&-/D&D&/D&6&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({86})}$&60&/M&M&-/M&-M&-60&.&.&.&-6&-/D&-D&/D&D&6&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({87})}$&60&M&/M&-M&-/M&-60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({88})}$&60&/M&M&-/M&-M&-60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({89})}$&60&M&/M&M&/M&60&/A&1&A&-3&-R&-/R&-R&-/R&-3&/B&4&B&-1&-A&-/A&
-1&-A&-/A\\

$\chi _{5}^{({90})}$&60&/M&M&/M&M&60&A&1&/A&-3&-/R&-R&-/R&-R&-3&B&4&/B&-1&-/A&-A&
-1&-/A&-A\\
\end{tabular}
    }}}}$

%%\end {document}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}

$\chi _{5}^{({91})}$&64&64&64&64&64&64&.&.&.&4&4&4&4&4&4&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({92})}$&64&64&64&-64&-64&-64&.&.&.&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({93})}$&64&N&/N&N&/N&64&.&.&.&4&B&/B&B&/B&4&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({94})}$&64&/N&N&/N&N&64&.&.&.&4&/B&B&/B&B&4&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({95})}$&64&N&/N&-N&-/N&-64&.&.&.&4&B&/B&-B&-/B&-4&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({96})}$&64&/N&N&-/N&-N&-64&.&.&.&4&/B&B&-/B&-B&-4&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({97})}$&80&80&80&-80&-80&-80&.&.&.&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({98})}$&80&O&/O&-O&-/O&-80&.&.&.&2&-Q&-/Q&Q&/Q&-2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({99})}$&80&/O&O&-/O&-O&-80&.&.&.&2&-/Q&-Q&/Q&Q&-2&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({100})}$&81&81&81&81&81&81&.&.&.&.&.&.&.&.&.&-3&-3&-3&.&.&.&.&.&.\\

$\chi _{5}^{({101})}$&81&P&/P&P&/P&81&.&.&.&.&.&.&.&.&.&-/R&-3&-R&.&.&.&.&.&.\\

$\chi _{5}^{({102})}$&81&/P&P&/P&P&81&.&.&.&.&.&.&.&.&.&-R&-3&-/R&.&.&.&.&.&.\\
\end{tabular}

\ \

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & &\\\hline
$\chi _{5}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{5}^{(2)}$&A&/A&1&1&A&/A&A&/A&1&/A&1&A&1&A&/A&A&/A&1&/A&1\\

$\chi _{5}^{(3)}$&/A&A&1&1&/A&A&/A&A&1&A&1&/A&1&/A&A&/A&A&1&A&1\\

$\chi _{5}^{(4)}$&.&.&.&2&2&2&-2&-2&-2&X&X&X&-X&-X&-X&/X&/X&/X&-/X&-/X\\

$\chi _{5}^{(5)}$&.&.&.&2&2&2&-2&-2&-2&/X&/X&/X&-/X&-/X&-/X&X&X&X&-X&-X\\

$\chi _{5}^{(6)}$&.&.&.&2&-Q&-/Q&Q&/Q&-2&Y&/X&/Z&-/X&-/Z&-Y&/Y&Z&X&-Z&-X\\

$\chi _{5}^{(7)}$&.&.&.&2&-/Q&-Q&/Q&Q&-2&/Y&X&Z&-X&-Z&-/Y&Y&/Z&/X&-/Z&-/X\\

$\chi _{5}^{(8)}$&.&.&.&2&-Q&-/Q&Q&/Q&-2&Z&X&/Y&-X&-/Y&-Z&/Z&Y&/X&-Y&-/X\\

$\chi _{5}^{(9)}$&.&.&.&2&-/Q&-Q&/Q&Q&-2&/Z&/X&Y&-/X&-Y&-/Z&Z&/Y&X&-/Y&-X\\

$\chi _{5}^{({10})}$&-3&-3&-3&1&1&1&1&1&1&-X&-X&-X&-X&-X&-X&-/X&-/X&-/X&-/X&-/X\\

$\chi _{5}^{({11})}$&-3&-3&-3&1&1&1&1&1&1&-/X&-/X&-/X&-/X&-/X&-/X&-X&-X&-X&-X&-X\\

$\chi _{5}^{({12})}$&-R&-/R&-3&1&A&/A&A&/A&1&-Z&-X&-/Y&-X&-/Y&-Z&-/Z&-Y&-/X&-Y&
-/X\\

$\chi _{5}^{({13})}$&-/R&-R&-3&1&/A&A&/A&A&1&-/Z&-/X&-Y&-/X&-Y&-/Z&-Z&-/Y&-X&
-/Y&-X\\

$\chi _{5}^{({14})}$&-R&-/R&-3&1&A&/A&A&/A&1&-Y&-/X&-/Z&-/X&-/Z&-Y&-/Y&
-Z&-X&-Z&-X\\

$\chi _{5}^{({15})}$&-/R&-R&-3&1&/A&A&/A&A&1&-/Y&-X&-Z&-X&-Z&-/Y&-Y&-/Z&-/X&-/Z&
-/X\\

$\chi _{5}^{({16})}$&-2&-2&-2&2&2&2&2&2&2&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3\\

$\chi _{5}^{({17})}$&Q&/Q&-2&2&-Q&-/Q&-Q&-/Q&2&-/R&-3&-R&-3&-R&-/R&-R&-/R&-3&
-/R&-3\\

$\chi _{5}^{({18})}$&/Q&Q&-2&2&-/Q&-Q&-/Q&-Q&2&-R&-3&-/R&-3&-/R&-R&-/R&-R&
-3&-R&-3\\

$\chi _{5}^{({19})}$&2&2&2&2&2&2&2&2&2&AA&AA&AA&AA&AA&AA&/AA&/AA&/AA&/AA&/AA\\

$\chi _{5}^{({20})}$&2&2&2&2&2&2&2&2&2&/AA&/AA&/AA&/AA&/AA&/AA&AA&AA&AA&AA&AA\\

$\chi _{5}^{({21})}$&-Q&-/Q&2&2&-Q&-/Q&-Q&-/Q&2&AB&AA&/AC&AA&/AC&AB&/AB&AC&
/AA&AC&/AA\\

$\chi _{5}^{({22})}$&-/Q&-Q&2&2&-/Q&-Q&-/Q&-Q&2&/AB&/AA&AC&/AA&AC&/AB&AB&/AC&AA&
/AC&AA\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{ \small
  \noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & &\\\hline

$\chi _{5}^{({23})}$&-Q&-/Q&2&2&-Q&-/Q&-Q&-/Q&2&AC&/AA&/AB&/AA&/AB&AC&/AC&
AB&AA&AB&AA\\

$\chi _{5}^{({24})}$&-/Q&-Q&2&2&-/Q&-Q&-/Q&-Q&2&/AC&AA&AB&AA&AB&/AC&AC&/AB&/AA&
/AB&/AA\\

$\chi _{5}^{({25})}$&-1&-1&-1&3&3&3&3&3&3&6&6&6&6&6&6&6&6&6&6&6\\

$\chi _{5}^{({26})}$&7&7&7&-1&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3\\

$\chi _{5}^{({27})}$&U&/U&7&-1&-A&-/A&-A&-/A&-1&-/R&-3&-R&-3&-R&-/R&-R&-/R&-3&
-/R&-3\\

$\chi _{5}^{({28})}$&/U&U&7&-1&-/A&-A&-/A&-A&-1&-R&-3&-/R&-3&-/R&-R&-/R&-R&-3&
-R&-3\\

$\chi _{5}^{({29})}$&-A&-/A&-1&3&R&/R&R&/R&3&/D&6&D&6&D&/D&D&/D&6&/D&6\\

$\chi _{5}^{({30})}$&-/A&-A&-1&3&/R&R&/R&R&3&D&6&/D&6&/D&D&/D&D&6&D&6\\

$\chi _{5}^{({31})}$&.&.&.&2&2&2&-2&-2&-2&-7&-7&-7&7&7&7&-7&-7&-7&7&7\\

$\chi _{5}^{({32})}$&4&4&4&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2\\

$\chi _{5}^{({33})}$&.&.&.&2&2&2&-2&-2&-2&AD&AD&AD&-AD&-AD&-AD&/AD&/AD&/AD&-/AD&
-/AD\\

$\chi _{5}^{({34})}$&.&.&.&2&2&2&-2&-2&-2&/AD&/AD&/AD&-/AD&-/AD&-/AD&AD&AD&AD&
-AD&-AD\\

$\chi _{5}^{({35})}$&.&.&.&2&2&2&-2&-2&-2&AE&AE&AE&-AE&-AE&-AE&/AE&/AE&/AE&-/AE&
-/AE\\

$\chi _{5}^{({36})}$&.&.&.&2&2&2&-2&-2&-2&/AE&/AE&/AE&-/AE&-/AE&-/AE&AE&AE&AE&
-AE&-AE\\

$\chi _{5}^{({37})}$&.&.&.&2&-Q&-/Q&Q&/Q&-2&-/U&-7&-U&7&U&/U&-U&-/U&-7&/U&7\\

$\chi _{5}^{({38})}$&.&.&.&2&-/Q&-Q&/Q&Q&-2&-U&-7&-/U&7&/U&U&-/U&-U&-7&U&7\\

$\chi _{5}^{({39})}$&.&.&.&2&-Q&-/Q&Q&/Q&-2&AF&AE&/AH&-AE&-/AH&-AF&/AF&AH&/AE&
-AH&-/AE\\

$\chi _{5}^{({40})}$&.&.&.&2&-/Q&-Q&/Q&Q&-2&/AF&/AE&AH&-/AE&-AH&-/AF&AF&/AH&AE&
-/AH&-AE\\

$\chi _{5}^{({41})}$&.&.&.&2&-Q&-/Q&Q&/Q&-2&AG&/AD&/AI&-/AD&-/AI&-AG&/AG&AI&AD&
-AI&-AD\\

$\chi _{5}^{({42})}$&.&.&.&2&-/Q&-Q&/Q&Q&-2&/AG&AD&AI&-AD&-AI&-/AG&AG&/AI&/AD&
-/AI&-/AD\\

$\chi _{5}^{({43})}$&.&.&.&2&-Q&-/Q&Q&/Q&-2&AH&/AE&/AF&-/AE&-/AF&-AH&/AH&AF&AE&
-AF&-AE\\

$\chi _{5}^{({44})}$&.&.&.&2&-/Q&-Q&/Q&Q&-2&/AH&AE&AF&-AE&-AF&-/AH&AH&/AF&/AE&
-/AF&-/AE\\

$\chi _{5}^{({45})}$&.&.&.&2&-Q&-/Q&Q&/Q&-2&AI&AD&/AG&-AD&-/AG&-AI&/AI&AG&/AD&
-AG&-/AD\\

$\chi _{5}^{({46})}$&.&.&.&2&-/Q&-Q&/Q&Q&-2&/AI&/AD&AG&-/AD&-AG&-/AI&AI&/AG&AD&
-/AG&-AD\\

$\chi _{5}^{({47})}$&B&/B&4&.&.&.&.&.&.&-/Q&2&-Q&2&-Q&-/Q&-Q&-/Q&2&-/Q&2\\

$\chi _{5}^{({48})}$&/B&B&4&.&.&.&.&.&.&-Q&2&-/Q&2&-/Q&-Q&-/Q&-Q&2&-Q&2\\

$\chi _{5}^{({49})}$&8&8&8&.&.&.&.&.&.&6&6&6&6&6&6&6&6&6&6&6\\

$\chi _{5}^{({50})}$&V&/V&8&.&.&.&.&.&.&/D&6&D&6&D&/D&D&/D&6&/D&6\\

$\chi _{5}^{({51})}$&/V&V&8&.&.&.&.&.&.&D&6&/D&6&/D&D&/D&D&6&D&6\\

$\chi _{5}^{({52})}$&-10&-10&-10&-2&-2&-2&-2&-2&-2&3&3&3&3&3&3&3&3&3&3&3\\

$\chi _{5}^{({53})}$&6&6&6&2&2&2&2&2&2&AJ&AJ&AJ&AJ&AJ&AJ&/AJ&/AJ&/AJ&/AJ&/AJ\\

$\chi _{5}^{({54})}$&6&6&6&2&2&2&2&2&2&/AJ&/AJ&/AJ&/AJ&/AJ&/AJ&AJ&AJ&AJ&AJ&AJ\\

$\chi _{5}^{({55})}$&D&/D&6&2&-Q&-/Q&-Q&-/Q&2&AK&/AJ&/AL&/AJ&/AL&AK&/AK&
AL&AJ&AL&AJ\\

$\chi _{5}^{({56})}$&/D&D&6&2&-/Q&-Q&-/Q&-Q&2&/AK&AJ&AL&AJ&AL&/AK&AK&/AL&/AJ&/AL&
/AJ\\

$\chi _{5}^{({57})}$&D&/D&6&2&-Q&-/Q&-Q&-/Q&2&AL&AJ&/AK&AJ&/AK&AL&/AL&AK&/AJ&AK&
/AJ\\

$\chi _{5}^{({58})}$&/D&D&6&2&-/Q&-Q&-/Q&-Q&2&/AL&/AJ&AK&/AJ&AK&/AL&AL&/AK&AJ&
/AK&AJ\\

$\chi _{5}^{({59})}$&-E&-/E&-10&-2&Q&/Q&Q&/Q&-2&/R&3&R&3&R&/R&R&/R&3&/R&3\\

$\chi _{5}^{({60})}$&-/E&-E&-10&-2&/Q&Q&/Q&Q&-2&R&3&/R&3&/R&R&/R&R&3&R&3\\

$\chi _{5}^{({61})}$&.&.&.&2&2&2&-2&-2&-2&/W&/W&/W&-/W&-/W&-/W&W&W&W&-W&-W\\

$\chi _{5}^{({62})}$&.&.&.&2&2&2&-2&-2&-2&W&W&W&-W&-W&-W&/W&/W&/W&-/W&-/W\\

$\chi _{5}^{({63})}$&.&.&.&2&-Q&-/Q&Q&/Q&-2&9&W&/W&-W&-/W&-9&9&W&/W&-W&-/W\\

$\chi _{5}^{({64})}$&.&.&.&2&-/Q&-Q&/Q&Q&-2&9&/W&W&-/W&-W&-9&9&/W&W&-/W&-W\\

$\chi _{5}^{({65})}$&.&.&.&2&-Q&-/Q&Q&/Q&-2&W&/W&9&-/W&-9&-W&/W&9&W&-9&-W\\

$\chi _{5}^{({66})}$&.&.&.&2&-/Q&-Q&/Q&Q&-2&/W&W&9&-W&-9&-/W&W&9&/W&-9&-/W\\

$\chi _{5}^{({67})}$&-8&-8&-8&.&.&.&.&.&.&AM&AM&AM&AM&AM&AM&/AM&/AM&/AM&/AM&/AM\\
\end{tabular}
    }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{ \small
   \noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & &\\\hline

$\chi _{5}^{({68})}$&-8&-8&-8&.&.&.&.&.&.&/AM&/AM&/AM&/AM&/AM&/AM&AM&AM&AM&AM&AM\\

$\chi _{5}^{({69})}$&-V&-/V&-8&.&.&.&.&.&.&AN&AM&/AO&AM&/AO&AN&/AN&AO&/AM&AO&/AM\\

$\chi _{5}^{({70})}$&-/V&-V&-8&.&.&.&.&.&.&/AN&/AM&AO&/AM&AO&/AN&AN&/AO&AM&
/AO&AM\\

$\chi _{5}^{({71})}$&-V&-/V&-8&.&.&.&.&.&.&AO&/AM&/AN&/AM&/AN&AO&/AO&AN&AM&AN&AM\\

$\chi _{5}^{({72})}$&-/V&-V&-8&.&.&.&.&.&.&/AO&AM&AN&AM&AN&/AO&AO&/AN&/AM&/AN&
/AM\\

$\chi _{5}^{({73})}$&-3&-3&-3&1&1&1&1&1&1&-/W&-/W&-/W&-/W&-/W&-/W&-W&-W&-W&-W&-W\\

$\chi _{5}^{({74})}$&-3&-3&-3&1&1&1&1&1&1&-W&-W&-W&-W&-W&-W&-/W&-/W&-/W&-/W&-/W\\

$\chi _{5}^{({75})}$&-R&-/R&-3&1&A&/A&A&/A&1&-9&-W&-/W&-W&-/W&-9&-9&-W&-/W&-W&
-/W\\

$\chi _{5}^{({76})}$&-/R&-R&-3&1&/A&A&/A&A&1&-9&-/W&-W&-/W&-W&-9&-9&-/W&-W&
-/W&-W\\

$\chi _{5}^{({77})}$&-R&-/R&-3&1&A&/A&A&/A&1&-W&-/W&-9&-/W&-9&-W&-/W&-9&-W&-9&-W\\

$\chi _{5}^{({78})}$&-/R&-R&-3&1&/A&A&/A&A&1&-/W&-W&-9&-W&-9&-/W&-W&-9&-/W&-9&
-/W\\

$\chi _{5}^{({79})}$&.&.&.&-2&-2&-2&2&2&2&-3&-3&-3&3&3&3&-3&-3&-3&3&3\\

$\chi _{5}^{({80})}$&-4&-4&-4&.&.&.&.&.&.&6&6&6&6&6&6&6&6&6&6&6\\

$\chi _{5}^{({81})}$&.&.&.&-2&-2&-2&2&2&2&-/AJ&-/AJ&-/AJ&/AJ&/AJ&/AJ&-AJ&-AJ&
-AJ&AJ&AJ\\

$\chi _{5}^{({82})}$&.&.&.&-2&-2&-2&2&2&2&-AJ&-AJ&-AJ&AJ&AJ&AJ&-/AJ&-/AJ&-/AJ&
/AJ&/AJ\\

$\chi _{5}^{({83})}$&.&.&.&-2&Q&/Q&-Q&-/Q&2&-AK&-/AJ&-/AL&/AJ&/AL&AK&-/AK&-AL&
-AJ&AL&AJ\\

$\chi _{5}^{({84})}$&.&.&.&-2&/Q&Q&-/Q&-Q&2&-/AK&-AJ&-AL&AJ&AL&/AK&-AK&-/AL&-/AJ&
/AL&/AJ\\

$\chi _{5}^{({85})}$&.&.&.&-2&Q&/Q&-Q&-/Q&2&-/R&-3&-R&3&R&/R&-R&-/R&-3&/R&3\\

$\chi _{5}^{({86})}$&.&.&.&-2&/Q&Q&-/Q&-Q&2&-R&-3&-/R&3&/R&R&-/R&-R&-3&R&3\\

$\chi _{5}^{({87})}$&.&.&.&-2&Q&/Q&-Q&-/Q&2&-AL&-AJ&-/AK&AJ&/AK&AL&-/AL&-AK&
-/AJ&AK&/AJ\\

$\chi _{5}^{({88})}$&.&.&.&-2&/Q&Q&-/Q&-Q&2&-/AL&-/AJ&-AK&/AJ&AK&/AL&-AL&-/AK&
-AJ&/AK&AJ\\

$\chi _{5}^{({89})}$&-B&-/B&-4&.&.&.&.&.&.&/D&6&D&6&D&/D&D&/D&6&/D&6\\

$\chi _{5}^{({90})}$&-/B&-B&-4&.&.&.&.&.&.&D&6&/D&6&/D&D&/D&D&6&D&6\\

$\chi _{5}^{({91})}$&.&.&.&.&.&.&.&.&.&-8&-8&-8&-8&-8&-8&-8&-8&-8&-8&-8\\

$\chi _{5}^{({92})}$&.&.&.&.&.&.&.&.&.&-8&-8&-8&8&8&8&-8&-8&-8&8&8\\

$\chi _{5}^{({93})}$&.&.&.&.&.&.&.&.&.&-/V&-8&-V&-8&-V&-/V&-V&-/V&-8&-/V&-8\\

$\chi _{5}^{({94})}$&.&.&.&.&.&.&.&.&.&-V&-8&-/V&-8&-/V&-V&-/V&-V&-8&-V&-8\\

$\chi _{5}^{({95})}$&.&.&.&.&.&.&.&.&.&-/V&-8&-V&8&V&/V&-V&-/V&-8&/V&8\\

$\chi _{5}^{({96})}$&.&.&.&.&.&.&.&.&.&-V&-8&-/V&8&/V&V&-/V&-V&-8&V&8\\

$\chi _{5}^{({97})}$&.&.&.&.&.&.&.&.&.&8&8&8&-8&-8&-8&8&8&8&-8&-8\\

$\chi _{5}^{({98})}$&.&.&.&.&.&.&.&.&.&/V&8&V&-8&-V&-/V&V&/V&8&-/V&-8\\

$\chi _{5}^{({99})}$&.&.&.&.&.&.&.&.&.&V&8&/V&-8&-/V&-V&/V&V&8&-V&-8\\

$\chi _{5}^{({100})}$&9&9&9&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({101})}$&W&/W&9&-3&-R&-/R&-R&-/R&-3&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({102})}$&/W&W&9&-3&-/R&-R&-/R&-R&-3&.&.&.&.&.&.&.&.&.&.&.\\

\end{tabular}
    }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
\noindent
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &50 & & & & & & & & & & 60& & & & & &\\\hline
$\chi _{5}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{5}^{(2)}$&A&1&A&/A&A&/A&1&1&A&/A&A&/A&1&A&/A&1&/A&1&A&A&/A&1\\

$\chi _{5}^{(3)}$&/A&1&/A&A&/A&A&1&1&/A&A&/A&A&1&/A&A&1&A&1&/A&/A&A&1\\

$\chi _{5}^{(4)}$&-/X&/A&/A&/A&-/A&-/A&-/A&A&A&A&-A&-A&-A&-T&-T&-T&T&T&T&-/T&-/T&
-/T\\

$\chi _{5}^{(5)}$&-X&A&A&A&-A&-A&-A&/A&/A&/A&-/A&-/A&-/A&-/T&-/T&-/T&/T&/T&/T&-T&
-T&-T\\

$\chi _{5}^{(6)}$&-/Y&A&/A&1&-/A&-1&-A&/A&1&A&-1&-A&-/A&S&T&-/T&-T&/T&-S&/T&-S&
-T\\

$\chi _{5}^{(7)}$&-Y&/A&A&1&-A&-1&-/A&A&1&/A&-1&-/A&-A&-S&/T&-T&-/T&T&S&T&S&-/T\\

$\chi _{5}^{(8)}$&-/Z&/A&1&A&-1&-A&-/A&A&/A&1&-/A&-1&-A&/T&-S&-T&S&T&-/T&S&T&-/T\\

$\chi _{5}^{(9)}$&-Z&A&1&/A&-1&-/A&-A&/A&A&1&-A&-1&-/A&T&S&-/T&-S&/T&-T&-S&/T&-T\\

$\chi _{5}^{({10})}$&-/X&/A&/A&/A&/A&/A&/A&A&A&A&A&A&A&-T&-T&-T&-T&-T&-T&-/T&-/T&
-/T\\
\end{tabular}
    }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &50 & & & & & & & & & & 60& & & & & &\\\hline
$\chi_{5}^{({11})}$&-X&A&A&A&A&A&A&/A&/A&/A&/A&/A&/A&-/T&-/T&-/T&-/T&-/T&-/T&-T&
-T&-T\\

$\chi _{5}^{({12})}$&-/Z&/A&1&A&1&A&/A&A&/A&1&/A&1&A&/T&-S&-T&-S&-T&/T&S&T&-/T\\

$\chi _{5}^{({13})}$&-Z&A&1&/A&1&/A&A&/A&A&1&A&1&/A&T&S&-/T&S&-/T&T&-S&/T&-T\\

$\chi _{5}^{({14})}$&-/Y&A&/A&1&/A&1&A&/A&1&A&1&A&/A&S&T&-/T&T&-/T&S&/T&-S&-T\\

$\chi _{5}^{({15})}$&-Y&/A&A&1&A&1&/A&A&1&/A&1&/A&A&-S&/T&-T&/T&-T&-S&T&S&-/T\\

$\chi _{5}^{({16})}$&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1\\

$\chi _{5}^{({17})}$&-R&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&A&/A&1&/A&1&A&A&
/A&1\\

$\chi _{5}^{({18})}$&-/R&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&/A&A&1&A&1&/A&
/A&A&1\\

$\chi _{5}^{({19})}$&/AA&-A&-A&-A&-A&-A&-A&-/A&-/A&-/A&-/A&-/A&-/A&-/X&-/X&-/X&
-/X&-/X&-/X&-X&-X&-X\\

$\chi _{5}^{({20})}$&AA&-/A&-/A&-/A&-/A&-/A&-/A&-A&-A&-A&-A&-A&-A&-X&-X&-X&-X&-X&
-X&-/X&-/X&-/X\\

$\chi _{5}^{({21})}$&/AB&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-1&-A&-/A&-/Z&-Y&-/X&-Y&
-/X&-/Z&-/Y&-Z&-X\\

$\chi _{5}^{({22})}$&AB&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-1&-/A&-A&-Z&-/Y&-X&-/Y&-X&
-Z&-Y&-/Z&-/X\\

$\chi _{5}^{({23})}$&/AC&-/A&-1&-A&-1&-A&-/A&-A&-/A&-1&-/A&-1&-A&-/Y&-Z&-X&-Z&-X&
-/Y&-/Z&-Y&-/X\\

$\chi _{5}^{({24})}$&AC&-A&-1&-/A&-1&-/A&-A&-/A&-A&-1&-A&-1&-/A&-Y&-/Z&-/X&-/Z&
-/X&-Y&-Z&-/Y&-X\\

$\chi _{5}^{({25})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2\\

$\chi _{5}^{({26})}$&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1\\

$\chi _{5}^{({27})}$&-R&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&A&/A&1&/A&1&A&A&
/A&1\\

$\chi _{5}^{({28})}$&-/R&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&/A&A&1&A&1&/A&
/A&A&1\\

$\chi _{5}^{({29})}$&D&.&.&.&.&.&.&.&.&.&.&.&.&-Q&-/Q&2&-/Q&2&-Q&-Q&-/Q&2\\

$\chi _{5}^{({30})}$&/D&.&.&.&.&.&.&.&.&.&.&.&.&-/Q&-Q&2&-Q&2&-/Q&-/Q&-Q&2\\

$\chi _{5}^{({31})}$&7&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&3&3&3&-3&-3&-3&3&3&3\\

$\chi _{5}^{({32})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2\\

$\chi _{5}^{({33})}$&-/AD&A&A&A&-A&-A&-A&/A&/A&/A&-/A&-/A&-/A&-/R&-/R&-/R&/R&/R&
/R&-R&-R&-R\\

$\chi _{5}^{({34})}$&-AD&/A&/A&/A&-/A&-/A&-/A&A&A&A&-A&-A&-A&-R&-R&-R&R&R&R&-/R&
-/R&-/R\\

$\chi _{5}^{({35})}$&-/AE&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-S&-S&-S&S&S&S&S&S&S\\

$\chi _{5}^{({36})}$&-AE&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&S&S&S&-S&-S&-S&-S&-S&-S\\

$\chi _{5}^{({37})}$&U&1&A&/A&-A&-/A&-1&1&A&/A&-A&-/A&-1&R&/R&3&-/R&-3&-R&R&/R&3\\

$\chi _{5}^{({38})}$&/U&1&/A&A&-/A&-A&-1&1&/A&A&-/A&-A&-1&/R&R&3&-R&-3&-/R&
/R&R&3\\

$\chi _{5}^{({39})}$&-/AF&1&A&/A&-A&-/A&-1&1&A&/A&-A&-/A&-1&-T&/T&-S&-/T&S&T&T&
-/T&S\\

$\chi _{5}^{({40})}$&-AF&1&/A&A&-/A&-A&-1&1&/A&A&-/A&-A&-1&-/T&T&S&-T&-S&/T&/T&
-T&-S\\

$\chi _{5}^{({41})}$&-/AG&/A&1&A&-1&-A&-/A&A&/A&1&-/A&-1&-A&-/R&-3&-R&3&R&/R&-3&
-R&-/R\\

$\chi _{5}^{({42})}$&-AG&A&1&/A&-1&-/A&-A&/A&A&1&-A&-1&-/A&-R&-3&-/R&3&/R&R&-3&
-/R&-R\\

$\chi _{5}^{({43})}$&-/AH&1&A&/A&-A&-/A&-1&1&A&/A&-A&-/A&-1&T&-/T&S&/T&-S&-T&-T&
/T&-S\\

$\chi _{5}^{({44})}$&-AH&1&/A&A&-/A&-A&-1&1&/A&A&-/A&-A&-1&/T&-T&-S&T&S&-/T&
-/T&T&S\\

$\chi _{5}^{({45})}$&-/AI&A&/A&1&-/A&-1&-A&/A&1&A&-1&-A&-/A&-3&-R&-/R&R&/R&3&-/R&
-3&-R\\

$\chi _{5}^{({46})}$&-AI&/A&A&1&-A&-1&-/A&A&1&/A&-1&-/A&-A&-3&-/R&-R&/R&R&3&-R&
-3&-/R\\

$\chi _{5}^{({47})}$&-Q&.&.&.&.&.&.&.&.&.&.&.&.&Q&/Q&-2&/Q&-2&Q&Q&/Q&-2\\

$\chi _{5}^{({48})}$&-/Q&.&.&.&.&.&.&.&.&.&.&.&.&/Q&Q&-2&Q&-2&/Q&/Q&Q&-2\\

$\chi _{5}^{({49})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2\\

$\chi _{5}^{({50})}$&D&.&.&.&.&.&.&.&.&.&.&.&.&-Q&-/Q&2&-/Q&2&-Q&-Q&-/Q&2\\

$\chi _{5}^{({51})}$&/D&.&.&.&.&.&.&.&.&.&.&.&.&-/Q&-Q&2&-Q&2&-/Q&-/Q&-Q&2\\

$\chi _{5}^{({52})}$&3&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi _{5}^{({53})}$&/AJ&-A&-A&-A&-A&-A&-A&-/A&-/A&-/A&-/A&-/A&-/A&-/T&-/T&-/T&
-/T&-/T&-/T&-T&-T&-T\\

$\chi _{5}^{({54})}$&AJ&-/A&-/A&-/A&-/A&-/A&-/A&-A&-A&-A&-A&-A&-A&-T&-T&-T&-T&-T&
-T&-/T&-/T&-/T\\

$\chi _{5}^{({55})}$&/AK&-/A&-1&-A&-1&-A&-/A&-A&-/A&-1&-/A&-1&-A&/T&-S&-T&-S&-T&
/T&S&T&-/T\\

$\chi _{5}^{({56})}$&AK&-A&-1&-/A&-1&-/A&-A&-/A&-A&-1&-A&-1&-/A&T&S&-/T&S&-/T&T&
-S&/T&-T\\

$\chi _{5}^{({57})}$&/AL&-A&-/A&-1&-/A&-1&-A&-/A&-1&-A&-1&-A&-/A&S&T&-/T&T&-/T&S&
/T&-S&-T\\

$\chi _{5}^{({58})}$&AL&-/A&-A&-1&-A&-1&-/A&-A&-1&-/A&-1&-/A&-A&-S&/T&-T&/T&-T&
-S&T&S&-/T\\

$\chi _{5}^{({59})}$&R&1&A&/A&A&/A&1&1&A&/A&A&/A&1&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1\\

$\chi _{5}^{({60})}$&/R&1&/A&A&/A&A&1&1&/A&A&/A&A&1&-/A&-A&-1&-A&-1&-/A&-/A&-A&
-1\\

$\chi _{5}^{({61})}$&-W&A&A&A&-A&-A&-A&/A&/A&/A&-/A&-/A&-/A&/R&/R&/R&-/R&-/R&
-/R&R&R&R\\

$\chi _{5}^{({62})}$&-/W&/A&/A&/A&-/A&-/A&-/A&A&A&A&-A&-A&-A&R&R&R&-R&-R&-R&/R&
/R&/R\\

$\chi _{5}^{({63})}$&-9&/A&1&A&-1&-A&-/A&A&/A&1&-/A&-1&-A&/R&3&R&-3&-R&-/R&3&R&
/R\\

$\chi _{5}^{({64})}$&-9&A&1&/A&-1&-/A&-A&/A&A&1&-A&-1&-/A&R&3&/R&-3&-/R&-R&3&
/R&R\\

$\chi _{5}^{({65})}$&-/W&A&/A&1&-/A&-1&-A&/A&1&A&-1&-A&-/A&3&R&/R&-R&-/R&-3&
/R&3&R\\

$\chi _{5}^{({66})}$&-W&/A&A&1&-A&-1&-/A&A&1&/A&-1&-/A&-A&3&/R&R&-/R&-R&-3&R&3&
/R\\
\end{tabular}
}}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &50 & & & & & & & & & & 60& & & & & &\\\hline

$\chi _{5}^{({67})}$&/AM&.&.&.&.&.&.&.&.&.&.&.&.&/Q&/Q&/Q&/Q&/Q&/Q&Q&Q&Q\\

$\chi _{5}^{({68})}$&AM&.&.&.&.&.&.&.&.&.&.&.&.&Q&Q&Q&Q&Q&Q&/Q&/Q&/Q\\

$\chi _{5}^{({69})}$&/AN&.&.&.&.&.&.&.&.&.&.&.&.&-2&Q&/Q&Q&/Q&-2&/Q&-2&Q\\

$\chi _{5}^{({70})}$&AN&.&.&.&.&.&.&.&.&.&.&.&.&-2&/Q&Q&/Q&Q&-2&Q&-2&/Q\\

$\chi _{5}^{({71})}$&/AO&.&.&.&.&.&.&.&.&.&.&.&.&/Q&-2&Q&-2&Q&/Q&-2&Q&/Q\\

$\chi _{5}^{({72})}$&AO&.&.&.&.&.&.&.&.&.&.&.&.&Q&-2&/Q&-2&/Q&Q&-2&/Q&Q\\

$\chi _{5}^{({73})}$&-W&A&A&A&A&A&A&/A&/A&/A&/A&/A&/A&/R&/R&/R&/R&/R&/R&R&R&R\\

$\chi _{5}^{({74})}$&-/W&/A&/A&/A&/A&/A&/A&A&A&A&A&A&A&R&R&R&R&R&R&/R&/R&/R\\

$\chi _{5}^{({75})}$&-9&/A&1&A&1&A&/A&A&/A&1&/A&1&A&/R&3&R&3&R&/R&3&R&/R\\

$\chi _{5}^{({76})}$&-9&A&1&/A&1&/A&A&/A&A&1&A&1&/A&R&3&/R&3&/R&R&3&/R&R\\

$\chi _{5}^{({77})}$&-/W&A&/A&1&/A&1&A&/A&1&A&1&A&/A&3&R&/R&R&/R&3&/R&3&R\\

$\chi _{5}^{({78})}$&-W&/A&A&1&A&1&/A&A&1&/A&1&/A&A&3&/R&R&/R&R&3&R&3&/R\\

$\chi _{5}^{({79})}$&3&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&3&3&3\\

$\chi _{5}^{({80})}$&6&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2\\

$\chi _{5}^{({81})}$&AJ&-/A&-/A&-/A&/A&/A&/A&-A&-A&-A&A&A&A&-T&-T&-T&T&T&T&-/T&
-/T&-/T\\

$\chi _{5}^{({82})}$&/AJ&-A&-A&-A&A&A&A&-/A&-/A&-/A&/A&/A&/A&-/T&-/T&-/T&/T&/T&
/T&-T&-T&-T\\

$\chi _{5}^{({83})}$&/AK&-/A&-1&-A&1&A&/A&-A&-/A&-1&/A&1&A&/T&-S&-T&S&T&-/T&S&T&
-/T\\

$\chi _{5}^{({84})}$&AK&-A&-1&-/A&1&/A&A&-/A&-A&-1&A&1&/A&T&S&-/T&-S&/T&-T&-S&/T&
-T\\

$\chi _{5}^{({85})}$&R&-1&-A&-/A&A&/A&1&-1&-A&-/A&A&/A&1&R&/R&3&-/R&-3&-R&R&/R&3\\

$\chi _{5}^{({86})}$&/R&-1&-/A&-A&/A&A&1&-1&-/A&-A&/A&A&1&/R&R&3&-R&-3&-/R&
/R&R&3\\

$\chi _{5}^{({87})}$&/AL&-A&-/A&-1&/A&1&A&-/A&-1&-A&1&A&/A&S&T&-/T&-T&/T&-S&/T&
-S&-T\\

$\chi _{5}^{({88})}$&AL&-/A&-A&-1&A&1&/A&-A&-1&-/A&1&/A&A&-S&/T&-T&-/T&T&S&T&S&
-/T\\

$\chi _{5}^{({89})}$&D&.&.&.&.&.&.&.&.&.&.&.&.&-Q&-/Q&2&-/Q&2&-Q&-Q&-/Q&2\\

$\chi _{5}^{({90})}$&/D&.&.&.&.&.&.&.&.&.&.&.&.&-/Q&-Q&2&-Q&2&-/Q&-/Q&-Q&2\\
\end{tabular}
}}}}$
\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &50 & & & & & & & & & & 60& & & & & &\\\hline
$\chi _{5}^{({91})}$&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({92})}$&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({93})}$&-V&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({94})}$&-/V&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({95})}$&V&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({96})}$&/V&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({97})}$&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({98})}$&-V&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({99})}$&-/V&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
\noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &70 & & & & & & & & & & 80& & & & & & & & &\\\hline

$\chi _{5}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{5}^{(2)}$&/A&1&A&1&A&/A&A&/A&1&A&/A&1&/A&1&A&1&A&/A&A&/A&1&/A&1\\

$\chi _{5}^{(3)}$&A&1&/A&1&/A&A&/A&A&1&/A&A&1&A&1&/A&1&/A&A&/A&A&1&A&1\\

$\chi _{5}^{(4)}$&/T&/T&/T&-1&-1&-1&1&1&1&/A&/A&/A&-/A&-/A&-/A&A&A&A&-A&-A&-A&-1&
-1\\

$\chi _{5}^{(5)}$&T&T&T&-1&-1&-1&1&1&1&A&A&A&-A&-A&-A&/A&/A&/A&-/A&-/A&-/A&-1&-1\\

$\chi _{5}^{(6)}$&S&T&-/T&-1&-A&-/A&A&/A&1&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&-/A&
-1\\

$\chi _{5}^{(7)}$&-S&/T&-T&-1&-/A&-A&/A&A&1&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&-A&
-1\\

$\chi _{5}^{(8)}$&-T&/T&-S&-1&-A&-/A&A&/A&1&1&A&/A&-A&-/A&-1&A&/A&1&-/A&-1&-A&
-/A&-1\\

$\chi _{5}^{(9)}$&-/T&T&S&-1&-/A&-A&/A&A&1&1&/A&A&-/A&-A&-1&/A&A&1&-A&-1&-/A&-A&
-1\\

$\chi _{5}^{({10})}$&-/T&-/T&-/T&2&2&2&2&2&2&-/A&-/A&-/A&-/A&-/A&-/A&-A&-A&-A&-A&
-A&-A&.&.\\

$\chi _{5}^{({11})}$&-T&-T&-T&2&2&2&2&2&2&-A&-A&-A&-A&-A&-A&-/A&-/A&-/A&-/A&-/A&
-/A&.&.\\

$\chi _{5}^{({12})}$&T&-/T&S&2&-Q&-/Q&-Q&-/Q&2&-1&-A&-/A&-A&-/A&-1&-A&-/A&-1&-/A&
-1&-A&.&.\\

$\chi _{5}^{({13})}$&/T&-T&-S&2&-/Q&-Q&-/Q&-Q&2&-1&-/A&-A&-/A&-A&-1&-/A&-A&-1&-A&
-1&-/A&.&.\\

$\chi _{5}^{({14})}$&-S&-T&/T&2&-Q&-/Q&-Q&-/Q&2&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&
-A&-/A&.&.\\

$\chi _{5}^{({15})}$&S&-/T&T&2&-/Q&-Q&-/Q&-Q&2&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&
-/A&-A&.&.\\

$\chi _{5}^{({16})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\

$\chi _{5}^{({17})}$&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/A&1\\

$\chi _{5}^{({18})}$&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&1\\

$\chi _{5}^{({19})}$&-X&-X&-X&1&1&1&1&1&1&/A&/A&/A&/A&/A&/A&A&A&A&A&A&A&.&.\\

$\chi _{5}^{({20})}$&-/X&-/X&-/X&1&1&1&1&1&1&A&A&A&A&A&A&/A&/A&/A&/A&/A&/A&.&.\\

$\chi _{5}^{({21})}$&-Z&-X&-/Y&1&A&/A&A&/A&1&1&A&/A&A&/A&1&A&/A&1&/A&1&A&.&.\\

$\chi _{5}^{({22})}$&-/Z&-/X&-Y&1&/A&A&/A&A&1&1&/A&A&/A&A&1&/A&A&1&A&1&/A&.&.\\

$\chi _{5}^{({23})}$&-Y&-/X&-/Z&1&A&/A&A&/A&1&/A&1&A&1&A&/A&/A&1&A&1&A&/A&.&.\\

$\chi _{5}^{({24})}$&-/Y&-X&-Z&1&/A&A&/A&A&1&A&1&/A&1&/A&A&A&1&/A&1&/A&A&.&.\\

$\chi _{5}^{({25})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({26})}$&1&1&1&3&3&3&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({27})}$&/A&1&A&3&R&/R&R&/R&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({28})}$&A&1&/A&3&/R&R&/R&R&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({29})}$&-/Q&2&-Q&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({30})}$&-Q&2&-/Q&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({31})}$&-3&-3&-3&-2&-2&-2&2&2&2&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.\\

$\chi _{5}^{({32})}$&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&.&.\\

$\chi _{5}^{({33})}$&R&R&R&-2&-2&-2&2&2&2&-A&-A&-A&A&A&A&-/A&-/A&-/A&/A&/A&/A&.&
.\\

$\chi _{5}^{({34})}$&/R&/R&/R&-2&-2&-2&2&2&2&-/A&-/A&-/A&/A&/A&/A&-A&-A&
-A&A&A&A&.&.\\

$\chi _{5}^{({35})}$&-S&-S&-S&1&1&1&-1&-1&-1&-/A&-/A&-/A&/A&/A&/A&-A&-A&-A&
A&A&A&.&.\\

$\chi _{5}^{({36})}$&S&S&S&1&1&1&-1&-1&-1&-A&-A&-A&A&A&A&-/A&-/A&-/A&/A&/A&/A&.&
.\\

$\chi _{5}^{({37})}$&-/R&-3&-R&-2&Q&/Q&-Q&-/Q&2&-A&-/A&-1&/A&1&A&-1&-A&-/A&A&
/A&1&.&.\\

$\chi _{5}^{({38})}$&-R&-3&-/R&-2&/Q&Q&-/Q&-Q&2&-/A&-A&-1&A&1&/A&-1&-/A&-A&
/A&A&1&.&.\\

$\chi _{5}^{({39})}$&/T&-S&-T&1&A&/A&-A&-/A&-1&-1&-A&-/A&A&/A&1&-A&-/A&-1&
/A&1&A&.&.\\

$\chi _{5}^{({40})}$&T&S&-/T&1&/A&A&-/A&-A&-1&-1&-/A&-A&/A&A&1&-/A&-A&-1&A&1&
/A&.&.\\

$\chi _{5}^{({41})}$&R&/R&3&-2&Q&/Q&-Q&-/Q&2&-1&-A&-/A&A&/A&1&-A&-/A&-1&/A&1&A&.&
.\\

$\chi _{5}^{({42})}$&/R&R&3&-2&/Q&Q&-/Q&-Q&2&-1&-/A&-A&/A&A&1&-/A&-A&-1&A&1&/A&.&
.\\

$\chi _{5}^{({43})}$&-/T&S&T&1&A&/A&-A&-/A&-1&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&
/A&.&.\\

$\chi _{5}^{({44})}$&-T&-S&/T&1&/A&A&-/A&-A&-1&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&
/A&A&.&.\\

$\chi _{5}^{({45})}$&3&R&/R&-2&Q&/Q&-Q&-/Q&2&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&.&
.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &70 & & & & & & & & & & 80& & & & & & & & &\\\hline

$\chi _{5}^{({46})}$&3&/R&R&-2&/Q&Q&-/Q&-Q&2&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&.&
.\\

$\chi _{5}^{({47})}$&/Q&-2&Q&-1&-A&-/A&-A&-/A&-1&-A&-/A&-1&-/A&-1&-A&-1&-A&-/A&
-A&-/A&-1&.&.\\

$\chi _{5}^{({48})}$&Q&-2&/Q&-1&-/A&-A&-/A&-A&-1&-/A&-A&-1&-A&-1&-/A&-1&-/A&-A&
-/A&-A&-1&.&.\\

$\chi _{5}^{({49})}$&2&2&2&3&3&3&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\

$\chi _{5}^{({50})}$&-/Q&2&-Q&3&R&/R&R&/R&3&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-1\\

$\chi _{5}^{({51})}$&-Q&2&-/Q&3&/R&R&/R&R&3&.&.&.&.&.&.&.&.&.&.&.&.&-A&-1\\

$\chi _{5}^{({52})}$&-1&-1&-1&3&3&3&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({53})}$&-T&-T&-T&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({54})}$&-/T&-/T&-/T&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({55})}$&T&-/T&S&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({56})}$&/T&-T&-S&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({57})}$&-S&-T&/T&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({58})}$&S&-/T&T&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({59})}$&-/A&-1&-A&3&R&/R&R&/R&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({60})}$&-A&-1&-/A&3&/R&R&/R&R&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({61})}$&-R&-R&-R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\

$\chi _{5}^{({62})}$&-/R&-/R&-/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\

$\chi _{5}^{({63})}$&-R&-/R&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/A&1\\

$\chi _{5}^{({64})}$&-/R&-R&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&1\\

$\chi _{5}^{({65})}$&-3&-R&-/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/A&1\\

$\chi _{5}^{({66})}$&-3&-/R&-R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&1\\

$\chi _{5}^{({67})}$&Q&Q&Q&1&1&1&1&1&1&/A&/A&/A&/A&/A&/A&A&A&A&A&A&A&.&.\\

$\chi _{5}^{({68})}$&/Q&/Q&/Q&1&1&1&1&1&1&A&A&A&A&A&A&/A&/A&/A&/A&/A&/A&.&.\\

$\chi _{5}^{({69})}$&-2&Q&/Q&1&A&/A&A&/A&1&1&A&/A&A&/A&1&A&/A&1&/A&1&A&.&.\\

$\chi _{5}^{({70})}$&-2&/Q&Q&1&/A&A&/A&A&1&1&/A&A&/A&A&1&/A&A&1&A&1&/A&.&.\\

$\chi _{5}^{({71})}$&Q&/Q&-2&1&A&/A&A&/A&1&/A&1&A&1&A&/A&/A&1&A&1&A&/A&.&.\\

$\chi _{5}^{({72})}$&/Q&Q&-2&1&/A&A&/A&A&1&A&1&/A&1&/A&A&A&1&/A&1&/A&A&.&.\\

$\chi _{5}^{({73})}$&R&R&R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({74})}$&/R&/R&/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({75})}$&R&/R&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({76})}$&/R&R&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({77})}$&3&R&/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({78})}$&3&/R&R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({79})}$&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({80})}$&2&2&2&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({81})}$&/T&/T&/T&-3&-3&-3&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({82})}$&T&T&T&-3&-3&-3&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({83})}$&-T&/T&-S&-3&-R&-/R&R&/R&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({84})}$&-/T&T&S&-3&-/R&-R&/R&R&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({85})}$&-/R&-3&-R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({86})}$&-R&-3&-/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({87})}$&S&T&-/T&-3&-R&-/R&R&/R&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({88})}$&-S&/T&-T&-3&-/R&-R&/R&R&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({89})}$&-/Q&2&-Q&-3&-R&-/R&-R&-/R&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({90})}$&-Q&2&-/Q&-3&-/R&-R&-/R&-R&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &70 & & & & & & & & & & 80& & & & & & & & &\\\hline

$\chi _{5}^{({91})}$&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1\\

$\chi _{5}^{({92})}$&.&.&.&2&2&2&-2&-2&-2&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1\\

$\chi _{5}^{({93})}$&.&.&.&-2&Q&/Q&Q&/Q&-2&A&/A&1&/A&1&A&1&A&/A&A&/A&1&-/A&-1\\

$\chi _{5}^{({94})}$&.&.&.&-2&/Q&Q&/Q&Q&-2&/A&A&1&A&1&/A&1&/A&A&/A&A&1&-A&-1\\

$\chi _{5}^{({95})}$&.&.&.&2&-Q&-/Q&Q&/Q&-2&A&/A&1&-/A&-1&-A&1&A&/A&-A&-/A&-1&
-/A&-1\\

$\chi _{5}^{({96})}$&.&.&.&2&-/Q&-Q&/Q&Q&-2&/A&A&1&-A&-1&-/A&1&/A&A&-/A&-A&-1&-A&
-1\\

$\chi _{5}^{({97})}$&.&.&.&4&4&4&-4&-4&-4&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.\\

$\chi _{5}^{({98})}$&.&.&.&4&B&/B&-B&-/B&-4&-A&-/A&-1&/A&1&A&-1&-A&-/A&A&/A&1&.&
.\\

$\chi _{5}^{({99})}$&.&.&.&4&/B&B&-/B&-B&-4&-/A&-A&-1&A&1&/A&-1&-/A&-A&/A&A&1&.&
.\\

$\chi _{5}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\

$\chi _{5}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/A&1\\

$\chi _{5}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&1\\
\end{tabular}
 }}}}$
\noindent \begin{tabular}{c|ccccccccccccccccc}
  &90 & & & & & & & & & &100 & & & & & &\\\hline
$\chi _{5}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{5}^{(2)}$&A&1&A&/A&A&/A&1&/A&1&A&1&A&/A\\

$\chi _{5}^{(3)}$&/A&1&/A&A&/A&A&1&A&1&/A&1&/A&A\\

$\chi _{5}^{(4)}$&-1&1&1&1&S&S&S&-S&-S&-S&.&.&.\\

$\chi _{5}^{(5)}$&-1&1&1&1&-S&-S&-S&S&S&S&.&.&.\\

$\chi _{5}^{(6)}$&-A&1&A&/A&-T&/T&-S&-/T&S&T&.&.&.\\

$\chi _{5}^{(7)}$&-/A&1&/A&A&-/T&T&S&-T&-S&/T&.&.&.\\

$\chi _{5}^{(8)}$&-A&1&A&/A&T&-/T&S&/T&-S&-T&.&.&.\\

$\chi _{5}^{(9)}$&-/A&1&/A&A&/T&-T&-S&T&S&-/T&.&.&.\\

$\chi _{5}^{({10})}$&.&.&.&.&.&.&.&.&.&.&-1&-1&-1\\

$\chi _{5}^{({11})}$&.&.&.&.&.&.&.&.&.&.&-1&-1&-1\\

$\chi _{5}^{({12})}$&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A\\

$\chi _{5}^{({13})}$&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A\\

$\chi _{5}^{({14})}$&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A\\

$\chi _{5}^{({15})}$&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A\\

$\chi _{5}^{({16})}$&1&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.\\

$\chi _{5}^{({17})}$&A&1&A&/A&Q&/Q&-2&/Q&-2&Q&.&.&.\\

$\chi _{5}^{({18})}$&/A&1&/A&A&/Q&Q&-2&Q&-2&/Q&.&.&.\\

$\chi _{5}^{({19})}$&.&.&.&.&-1&-1&-1&-1&-1&-1&.&.&.\\

$\chi _{5}^{({20})}$&.&.&.&.&-1&-1&-1&-1&-1&-1&.&.&.\\

$\chi _{5}^{({21})}$&.&.&.&.&-A&-/A&-1&-/A&-1&-A&.&.&.\\

$\chi _{5}^{({22})}$&.&.&.&.&-/A&-A&-1&-A&-1&-/A&.&.&.\\

$\chi _{5}^{({23})}$&.&.&.&.&-A&-/A&-1&-/A&-1&-A&.&.&.\\

$\chi _{5}^{({24})}$&.&.&.&.&-/A&-A&-1&-A&-1&-/A&.&.&.\\

$\chi _{5}^{({25})}$&.&.&.&.&2&2&2&2&2&2&-1&-1&-1\\

$\chi _{5}^{({26})}$&.&.&.&.&1&1&1&1&1&1&1&1&1\\

$\chi _{5}^{({27})}$&.&.&.&.&A&/A&1&/A&1&A&1&A&/A\\

$\chi _{5}^{({28})}$&.&.&.&.&/A&A&1&A&1&/A&1&/A&A\\

$\chi _{5}^{({29})}$&.&.&.&.&-Q&-/Q&2&-/Q&2&-Q&-1&-A&-/A\\

$\chi _{5}^{({30})}$&.&.&.&.&-/Q&-Q&2&-Q&2&-/Q&-1&-/A&-A\\

$\chi _{5}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({32})}$&.&.&.&.&1&1&1&1&1&1&.&.&.\\

$\chi _{5}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({35})}$&.&.&.&.&S&S&S&-S&-S&-S&.&.&.\\

$\chi _{5}^{({36})}$&.&.&.&.&-S&-S&-S&S&S&S&.&.&.\\

$\chi _{5}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({39})}$&.&.&.&.&T&-/T&S&/T&-S&-T&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  &90 & & & & & & & & & &100 & & & & & &\\\hline

$\chi _{5}^{({40})}$&.&.&.&.&/T&-T&-S&T&S&-/T&.&.&.\\

$\chi _{5}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({43})}$&.&.&.&.&-T&/T&-S&-/T&S&T&.&.&.\\

$\chi _{5}^{({44})}$&.&.&.&.&-/T&T&S&-T&-S&/T&.&.&.\\

$\chi _{5}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({47})}$&.&.&.&.&A&/A&1&/A&1&A&.&.&.\\

$\chi _{5}^{({48})}$&.&.&.&.&/A&A&1&A&1&/A&.&.&.\\

$\chi _{5}^{({49})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.\\

$\chi _{5}^{({50})}$&-A&-1&-A&-/A&-A&-/A&-1&-/A&-1&-A&.&.&.\\

$\chi _{5}^{({51})}$&-/A&-1&-/A&-A&-/A&-A&-1&-A&-1&-/A&.&.&.\\

$\chi _{5}^{({52})}$&.&.&.&.&-1&-1&-1&-1&-1&-1&.&.&.\\

$\chi _{5}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({59})}$&.&.&.&.&-A&-/A&-1&-/A&-1&-A&.&.&.\\

$\chi _{5}^{({60})}$&.&.&.&.&-/A&-A&-1&-A&-1&-/A&.&.&.\\

$\chi _{5}^{({61})}$&1&-1&-1&-1&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({62})}$&1&-1&-1&-1&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({63})}$&A&-1&-A&-/A&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({64})}$&/A&-1&-/A&-A&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({65})}$&A&-1&-A&-/A&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({66})}$&/A&-1&-/A&-A&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({67})}$&.&.&.&.&1&1&1&1&1&1&.&.&.\\

$\chi _{5}^{({68})}$&.&.&.&.&1&1&1&1&1&1&.&.&.\\

$\chi _{5}^{({69})}$&.&.&.&.&A&/A&1&/A&1&A&.&.&.\\

$\chi _{5}^{({70})}$&.&.&.&.&/A&A&1&A&1&/A&.&.&.\\

$\chi _{5}^{({71})}$&.&.&.&.&A&/A&1&/A&1&A&.&.&.\\

$\chi _{5}^{({72})}$&.&.&.&.&/A&A&1&A&1&/A&.&.&.\\

$\chi _{5}^{({73})}$&.&.&.&.&.&.&.&.&.&.&1&1&1\\

$\chi _{5}^{({74})}$&.&.&.&.&.&.&.&.&.&.&1&1&1\\

$\chi _{5}^{({75})}$&.&.&.&.&.&.&.&.&.&.&1&A&/A\\

$\chi _{5}^{({76})}$&.&.&.&.&.&.&.&.&.&.&1&/A&A\\

$\chi _{5}^{({77})}$&.&.&.&.&.&.&.&.&.&.&1&A&/A\\

$\chi _{5}^{({78})}$&.&.&.&.&.&.&.&.&.&.&1&/A&A\\

$\chi _{5}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({80})}$&.&.&.&.&-1&-1&-1&-1&-1&-1&.&.&.\\

$\chi _{5}^{({81})}$&.&.&.&.&S&S&S&-S&-S&-S&.&.&.\\

$\chi _{5}^{({82})}$&.&.&.&.&-S&-S&-S&S&S&S&.&.&.\\

$\chi _{5}^{({83})}$&.&.&.&.&T&-/T&S&/T&-S&-T&.&.&.\\

$\chi _{5}^{({84})}$&.&.&.&.&/T&-T&-S&T&S&-/T&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  &90 & & & & & & & & & &100 & & \\\hline
$\chi _{5}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({87})}$&.&.&.&.&-T&/T&-S&-/T&S&T&.&.&.\\

$\chi _{5}^{({88})}$&.&.&.&.&-/T&T&S&-T&-S&/T&.&.&.\\

$\chi _{5}^{({89})}$&.&.&.&.&-A&-/A&-1&-/A&-1&-A&.&.&.\\

$\chi _{5}^{({90})}$&.&.&.&.&-/A&-A&-1&-A&-1&-/A&.&.&.\\

$\chi _{5}^{({91})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({92})}$&-1&1&1&1&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({93})}$&-A&-1&-A&-/A&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({94})}$&-/A&-1&-/A&-A&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({95})}$&-A&1&A&/A&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({96})}$&-/A&1&/A&A&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi _{5}^{({100})}$&1&1&1&1&.&.&.&.&.&.&-1&-1&-1\\

$\chi _{5}^{({101})}$&A&1&A&/A&.&.&.&.&.&.&-1&-A&-/A\\

$\chi _{5}^{({102})}$&/A&1&/A&A&.&.&.&.&.&.&-1&-/A&-A\\

\end{tabular}

==> (inline-1) <==
\begin{array}{cccccccc} 0&0&1&0&-2&1& 1&0 \\
-1&1&2&0&-3&1&1&0 \\ -1&1&3&-1&-3&1&2&0
\\
        -2&2&4&-1&-5&2&3&-1 \\ -1&2&3&-1&-4&2&2&-1 \\
        -1&2&2&-1&-3&2&1&0 \\ 0&2&1&-1&-2&1&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&1&0&-1 \\ -2&-3&1&1&1&0&0&-1 \\ -2&-4&1&1&1&1&0&-2 \\
        -4&-6&2&2&1&1&0&-2 \\ -3&-5&1&2&1&1&-1&-1 \\
        -3&-3&1&1&1&1&-1&-1 \\ -2&-2&1&0&1&1&-1&0 \\
        -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&2 \\ -3&0&1&0&0&0&0&2 \\ -3&0&1&0&0&0&0&3 \\
        -5&-1&1&1&0&0&0&4 \\ -4&-1&1&1&-1&1&0&3 \\ -3&0&0&1&-1&1&0&2 \\
        -2&0&0&1&-1&0&1&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&1&1&-1&1&-1 \\ -3&-1&0&1&1&-1&1&-1 \\
        -3&-1&-1&2&1&-2&2&-2 \\ -5&-2&-1&3&1&-2&3&-3 \\
        -4&-2&-1&3&0&-1&2&-2 \\ -3&-1&-1&2&0&0&1&-2 \\
        -2&-1&0&1&0&0&1&-2 \\ -1&-1&0&1&0&0&0&-1
        \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&2 \\ -1&1&1&-1&0&-1&0&3 \\ 0&2&1&-2&0&-1&0&4 \\
        -1&3&2&-3&0&-1&-1&6 \\ -1&2&2&-2&-1&0&-1&5 \\
        -1&2&1&-1&-1&0&-1&4 \\ 0&1&0&0&-1&0&-1&3 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&1&-1 \\ 1&0&-1&2&-2&-1&2&-2 \\
        1&0&-2&3&-3&-1&3&-2 \\ 1&0&-2&4&-4&-2&5&-4 \\
        1&1&-2&3&-3&-2&4&-3 \\ 0&1&-1&2&-2&-2&3&-2 \\
        0&1&-1&1&-1&-1&2&-2 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&-1 \\ -1&-1&2&-1&-1&3&-1&-1 \\
        -2&-1&3&-2&0&3&-1&-2 \\ -2&-1&4&-3&-1&5&-1&-3 \\
        -1&-1&3&-2&-1&4&-1&-3 \\ 0&-1&2&-2&0&3&-1&-2 \\
        0&0&2&-2&0&2&-1&-1 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ 1&-1&-2&0&3&-1&-1&0 \\ 1&-1&-3&1&3&-1&-2&0 \\
        2&-2&-4&1&5&-2&-3&1 \\ 1&-2&-3&1&4&-2&-2&1 \\
        1&-2&-2&1&3&-2&-1&0 \\ 0&-2&-1&1&2&-1&-1&0 \\
        0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&0 \\ -1&1&2&0&-3&1&1&0 \\ -1&1&3&-1&-3&1&2&0 \\
        -2&2&4&-1&-5&2&3&-1 \\ -1&2&3&-1&-4&2&2&-1 \\
        -1&2&2&-1&-3&2&1&0 \\ 0&2&1&-1&-2&1&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&0&1 \\ 1&1&-2&1&1&-3&1&1 \\ 2&1&-3&2&0&-3&1&2 \\
        2&1&-4&3&1&-5&1&3 \\ 1&1&-3&2&1&-4&1&3 \\ 0&1&-2&2&0&-3&1&2 \\
        0&0&-2&2&0&-2&1&1 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&-1&1 \\ -1&0&1&-2&2&1&-2&2 \\ -1&0&2&-3&3&1&-3&2 \\
        -1&0&2&-4&4&2&-5&4 \\ -1&-1&2&-3&3&2&-4&3 \\
        0&-1&1&-2&2&2&-3&2 \\ 0&-1&1&-1&1&1&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-2 \\ 1&-1&-1&1&0&1&0&-3 \\ 0&-2&-1&2&0&1&0&-4 \\
        1&-3&-2&3&0&1&1&-6 \\ 1&-2&-2&2&1&0&1&-5 \\ 1&-2&-1&1&1&0&1&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-2&1&0 \\ 2&0&-1&-1&3&-3&1&0 \\ 2&0&0&-2&4&-4&2&-1 \\
        3&1&-1&-3&6&-6&3&-1 \\ 2&1&0&-3&5&-5&2&0 \\ 2&1&0&-2&3&-4&2&0 \\
        2&1&0&-2&2&-2&1&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&-1&1&0&1 \\ 1&-2&0&0&-1&2&0&0 \\ 2&-3&0&0&-1&2&0&1 \\
        2&-5&0&1&-2&3&0&1 \\ 2&-4&0&1&-2&2&1&0 \\ 2&-3&-1&1&-1&1&1&0 \\
        1&-2&-1&1&-1&1&1&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&0&-1 \\ 1&1&-2&1&-1&2&-1&-1 \\ 2&2&-3&1&-2&3&-1&-1 \\
        3&3&-4&1&-2&4&-2&-2 \\ 3&2&-4&1&-1&3&-2&-1 \\
        2&1&-3&1&-1&3&-2&-1 \\ 1&1&-2&1&-1&2&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&0&-1&0&0&-1 \\ -1&0&2&1&-2&-1&1&-1 \\
        -2&0&3&1&-2&-1&0&-1 \\ -2&0&4&2&-4&-1&0&-1 \\
        -2&0&3&2&-3&-1&0&-1 \\ -2&0&3&1&-2&-1&0&0 \\
        -1&-1&2&1&-1&-1&0&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&1&0&-1&1 \\ -3&1&1&-1&1&0&-1&2 \\ -4&1&0&0&1&0&-1&2 \\
        -6&1&1&-1&2&0&-1&3 \\ -5&1&1&-1&1&1&-1&2 \\ -4&1&1&-1&1&1&-1&1 \\
        -3&1&1&-1&1&0&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-2&1&1 \\ -1&1&-2&1&1&-2&1&1 \\ -1&2&-2&1&1&-3&1&2 \\
        -1&2&-4&2&2&-4&1&3 \\ -1&1&-3&2&1&-3&1&3 \\ 0&1&-3&2&0&-2&1&2 \\
        0&0&-2&2&0&-2&1&1 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ -1&-1&1&1&-1&0&-1&0 \\ -1&-1&1&1&-1&-1&0&0 \\
        -2&-1&2&1&-2&0&-1&0 \\ -1&0&1&1&-2&0&-1&0 \\
        -1&0&0&1&-1&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&0&-2 \\ 1&0&0&-1&2&-1&1&-3 \\ 2&-1&-1&0&2&-1&1&-4 \\
        2&-1&-1&0&3&-2&2&-6 \\ 1&-1&-1&0&3&-2&2&-5 \\
        0&-1&0&0&2&-1&1&-4 \\ 0&-1&0&0&1&0&1&-3 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&1&0&0 \\ 1&2&0&0&-3&2&0&0 \\ 0&2&1&0&-4&3&0&0 \\
        1&3&1&0&-6&4&1&-1 \\ 1&3&1&-1&-4&3&1&-1 \\ 1&2&1&-1&-3&2&1&0 \\
        0&2&1&-1&-2&1&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&1 \\ 0&-2&1&-1&1&1&-1&2 \\ 0&-2&1&-2&2&2&-2&2 \\
        0&-3&2&-3&3&2&-3&4 \\ 0&-3&2&-2&2&2&-3&3 \\ 0&-2&2&-2&2&1&-2&2 \\
        0&-1&1&-1&1&1&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&-1 \\ 0&2&-1&1&-1&-1&1&-2 \\
        0&2&-1&2&-2&-2&2&-2 \\ 0&3&-2&3&-3&-2&3&-4 \\
        0&3&-2&2&-2&-2&3&-3 \\ 0&2&-2&2&-2&-1&2&-2 \\
        0&1&-1&1&-1&-1&2&-2 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&0&0 \\ -1&-2&0&0&3&-2&0&0 \\ 0&-2&-1&0&4&-3&0&0 \\
        -1&-3&-1&0&6&-4&-1&1 \\ -1&-3&-1&1&4&-3&-1&1 \\
        -1&-2&-1&1&3&-2&-1&0 \\ 0&-2&-1&1&2&-1&-1&0 \\
        0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&2&-1&-1 \\ 1&-1&2&-1&-1&2&-1&-1 \\
        1&-2&2&-1&-1&3&-1&-2 \\ 1&-2&4&-2&-2&4&-1&-3 \\
        1&-1&3&-2&-1&3&-1&-3 \\ 0&-1&3&-2&0&2&-1&-2 \\
        0&0&2&-2&0&2&-1&-1 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&2 \\ -1&0&0&1&-2&1&-1&3 \\ -2&1&1&0&-2&1&-1&4 \\
        -2&1&1&0&-3&2&-2&6 \\ -1&1&1&0&-3&2&-2&5 \\ 0&1&0&0&-2&1&-1&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 1&1&-1&-1&1&0&1&0 \\ 1&1&-1&-1&1&1&0&0 \\
        2&1&-2&-1&2&0&1&0 \\ 1&0&-1&-1&2&0&1&0 \\ 1&0&0&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&0&0 \\ -1&-3&-1&2&1&0&-1&0 \\
        -2&-3&-1&2&2&-1&-1&0 \\ -2&-5&-2&3&3&-1&-2&1 \\
        -1&-4&-2&3&2&-1&-2&1 \\ 0&-3&-2&2&2&-1&-1&0 \\
        0&-2&-1&1&2&-1&-1&0 \\ 0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&1&-1&-1 \\ 0&1&2&-2&0&2&-2&-1 \\ 0&0&3&-2&0&2&-2&-2 \\
        0&1&4&-3&-1&4&-3&-3 \\ 0&1&3&-3&0&3&-2&-3 \\
        0&0&2&-2&0&3&-2&-2 \\ 0&0&2&-2&0&2&-1&-1 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ -1&0&1&-1&1&-1&2&0 \\ 0&0&1&-2&2&-1&2&0 \\
        -1&0&1&-2&3&-2&3&0 \\ -1&-1&1&-1&2&-1&2&0 \\ -1&0&1&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&1&-1 \\ 1&2&-2&0&0&-1&2&-2 \\ 1&3&-3&1&-1&-1&2&-2 \\
        2&4&-4&1&-1&-2&4&-4 \\ 1&3&-3&1&-1&-2&4&-3 \\
        1&2&-2&1&-1&-2&3&-2 \\ 0&1&-1&1&-1&-1&2&-2 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 1&0&0&1&-2&0&-1&3 \\ 1&0&0&1&-3&1&-1&4 \\
        1&0&1&1&-4&1&-2&6 \\ 1&1&1&0&-3&1&-2&5 \\ 0&1&1&0&-2&0&-1&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ -1&0&0&-1&2&0&1&-3 \\ -1&0&0&-1&3&-1&1&-4 \\
        -1&0&-1&-1&4&-1&2&-6 \\ -1&-1&-1&0&3&-1&2&-5 \\
        0&-1&-1&0&2&0&1&-4 \\ 0&-1&0&0&1&0&1&-3 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&1 \\ -1&-2&2&0&0&1&-2&2 \\ -1&-3&3&-1&1&1&-2&2 \\
        -2&-4&4&-1&1&2&-4&4 \\ -1&-3&3&-1&1&2&-4&3 \\
        -1&-2&2&-1&1&2&-3&2 \\ 0&-1&1&-1&1&1&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&0&0 \\ 1&3&1&-2&-1&0&1&0 \\ 2&3&1&-2&-2&1&1&0 \\
        2&5&2&-3&-3&1&2&-1 \\ 1&4&2&-3&-2&1&2&-1 \\ 0&3&2&-2&-2&1&1&0 \\
        0&2&1&-1&-2&1&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 1&0&-1&1&-1&1&-2&0 \\ 0&0&-1&2&-2&1&-2&0 \\
        1&0&-1&2&-3&2&-3&0 \\ 1&1&-1&1&-2&1&-2&0 \\ 1&0&-1&1&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&-1&1&1 \\ 0&-1&-2&2&0&-2&2&1 \\ 0&0&-3&2&0&-2&2&2 \\
        0&-1&-4&3&1&-4&3&3 \\ 0&-1&-3&3&0&-3&2&3 \\ 0&0&-2&2&0&-3&2&2 \\
        0&0&-2&2&0&-2&1&1 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&0&1&-1&1 \\ 2&-1&0&-1&0&2&-2&1 \\ 2&-2&1&-2&1&2&-2&1 \\
        3&-2&1&-3&1&3&-3&2 \\ 3&-1&1&-3&1&2&-2&1 \\ 3&-1&0&-2&1&1&-1&1 \\
        2&0&0&-2&1&1&-1&1 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&1&1&-1 \\ 0&1&-1&0&-1&2&1&-2 \\ 1&1&-1&0&-2&3&1&-2 \\
        1&1&-2&1&-3&4&2&-4 \\ 1&0&-2&1&-2&3&2&-3 \\ 1&0&-2&1&-2&3&1&-2 \\
        0&0&-1&1&-2&2&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&-1&2 \\ -2&0&0&1&0&0&-2&3 \\ -2&1&-1&1&0&0&-2&4 \\
        -3&1&-1&1&1&0&-4&6 \\ -2&1&-1&1&0&1&-4&5 \\ -2&1&-1&1&0&1&-3&3 \\
        -1&1&-1&1&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 1&-2&-1&1&2&-3&2&-1 \\ 1&-2&-1&1&3&-4&2&-2 \\
        2&-3&-2&2&4&-6&3&-2 \\ 1&-3&-1&2&3&-5&2&-1 \\
        1&-2&0&1&2&-4&2&-1 \\ 1&-2&0&1&1&-2&1&-1 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&0&-1 \\ -1&2&2&-1&-1&-1&1&-1 \\
        -2&2&2&0&-2&-1&1&-1 \\ -3&3&4&-1&-3&-1&2&-2 \\
        -3&3&3&-1&-2&-1&2&-2 \\ -3&2&3&-1&-1&-1&1&-1 \\
        -2&1&2&-1&0&-1&1&-1 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&0&1 \\ 1&-2&-2&1&1&1&-1&1 \\ 2&-2&-2&0&2&1&-1&1 \\
        3&-3&-4&1&3&1&-2&2 \\ 3&-3&-3&1&2&1&-2&2 \\ 3&-2&-3&1&1&1&-1&1 \\
        2&-1&-2&1&0&1&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ -1&2&1&-1&-2&3&-2&1 \\ -1&2&1&-1&-3&4&-2&2 \\
        -2&3&2&-2&-4&6&-3&2 \\ -1&3&1&-2&-3&5&-2&1 \\
        -1&2&0&-1&-2&4&-2&1 \\ -1&2&0&-1&-1&2&-1&1 \\
        -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&1&-1 \\ -2&1&0&1&0&-2&2&-1 \\
        -2&2&-1&2&-1&-2&2&-1 \\ -3&2&-1&3&-1&-3&3&-2 \\
        -3&1&-1&3&-1&-2&2&-1 \\ -3&1&0&2&-1&-1&1&-1 \\
        -2&0&0&2&-1&-1&1&-1 \\ -1&0&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&1&-2 \\ 2&0&0&-1&0&0&2&-3 \\ 2&-1&1&-1&0&0&2&-4 \\
        3&-1&1&-1&-1&0&4&-6 \\ 2&-1&1&-1&0&-1&4&-5 \\
        2&-1&1&-1&0&-1&3&-3 \\ 1&-1&1&-1&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-1&-1&1 \\ 0&-1&1&0&1&-2&-1&2 \\
        -1&-1&1&0&2&-3&-1&2 \\ -1&-1&2&-1&3&-4&-2&4 \\
        -1&0&2&-1&2&-3&-2&3 \\ -1&0&2&-1&2&-3&-1&2 \\
        0&0&1&-1&2&-2&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi _{6}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{6}^{(2)}$&1&A&B&/A&/B&/B&/A&1&B&A&/A&1&A&/B&B&/B&/A&1&B&A&A&B&/B&1\\

$\chi _{6}^{(3)}$&1&B&/A&/B&A&A&/B&1&/A&B&/B&1&B&A&/A&A&/B&1&/A&B&B&/A&A&1\\

$\chi _{6}^{(4)}$&1&/B&A&B&/A&/A&B&1&A&/B&B&1&/B&/A&A&/A&B&1&A&/B&/B&A&/A&1\\

$\chi _{6}^{(5)}$&1&/A&/B&A&B&B&A&1&/B&/A&A&1&/A&B&/B&B&A&1&/B&/A&/A&/B&B&1\\

$\chi _{6}^{(6)}$&2&2&2&2&2&-2&-2&-2&-2&-2&.&.&.&.&.&M&M&M&M&M&-M&-M&-M&-M\\

$\chi _{6}^{(7)}$&2&2&2&2&2&-2&-2&-2&-2&-2&.&.&.&.&.&*M&
*M&*M&*M&*M&-*M&-*M&-*M&-*M\\

$\chi _{6}^{(8)}$&2&C&D&/C&/D&-/D&-/C&-2&-D&-C&.&.&.&.&.&N&/Q&M&/N&Q&-Q&-/N&-N&
-M\\

$\chi _{6}^{(9)}$&2&D&/C&/D&C&-C&-/D&-2&-/C&-D&.&.&.&.&.&O&P&*M&/O&/P&-/P&-/O&-O&
-*M\\

$\chi _{6}^{({10})}$&2&/D&C&D&/C&-/C&-D&-2&-C&-/D&.&.&.&.&.&/O&/P&
*M&O&P&-P&-O&-/O&-*M\\

$\chi _{6}^{({11})}$&2&/C&/D&C&D&-D&-C&-2&-/D&-/C&.&.&.&.&.&/N&Q&M&N&/Q&-/Q&-N&
-/N&-M\\

$\chi _{6}^{({12})}$&2&C&D&/C&/D&-/D&-/C&-2&-D&-C&.&.&.&.&.&P&/O&
*M&/P&O&-O&-/P&-P&-*M\\

$\chi _{6}^{({13})}$&2&D&/C&/D&C&-C&-/D&-2&-/C&-D&.&.&.&.&.&Q&N&M&/Q&/N&-/N&-/Q&
-Q&-M\\

$\chi _{6}^{({14})}$&2&/D&C&D&/C&-/C&-D&-2&-C&-/D&.&.&.&.&.&/Q&/N&M&Q&N&-N&-Q&
-/Q&-M\\

$\chi _{6}^{({15})}$&2&/C&/D&C&D&-D&-C&-2&-/D&-/C&.&.&.&.&.&/P&O&
*M&P&/O&-/O&-P&-/P&-*M\\

$\chi _{6}^{({16})}$&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&*M&
*M&*M&*M&*M&*M&*M&*M&*M\\

$\chi _{6}^{({17})}$&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&M&M&M&M&M&M&M&M&M\\

$\chi _{6}^{({18})}$&3&E&F&/E&/F&/F&/E&3&F&E&-/A&-1&-A&-/B&-B&P&/O&
*M&/P&O&O&/P&P&*M\\

$\chi _{6}^{({19})}$&3&F&/E&/F&E&E&/F&3&/E&F&-/B&-1&-B&-A&-/A&Q&N&M&/Q&/N&/N&
/Q&Q&M\\

$\chi _{6}^{({20})}$&3&/F&E&F&/E&/E&F&3&E&/F&-B&-1&-/B&-/A&-A&/Q&/N&M&Q&N&N&Q&
/Q&M\\

$\chi _{6}^{({21})}$&3&/E&/F&E&F&F&E&3&/F&/E&-A&-1&-/A&-B&-/B&/P&O&
*M&P&/O&/O&P&/P&*M\\

$\chi _{6}^{({22})}$&3&E&F&/E&/F&/F&/E&3&F&E&-/A&-1&-A&-/B&-B&N&/Q&M&/N&Q&Q&
/N&N&M\\

$\chi _{6}^{({23})}$&3&F&/E&/F&E&E&/F&3&/E&F&-/B&-1&-B&-A&-/A&O&P&
*M&/O&/P&/P&/O&O&*M\\

$\chi _{6}^{({24})}$&3&/F&E&F&/E&/E&F&3&E&/F&-B&-1&-/B&-/A&-A&/O&/P&
*M&O&P&P&O&/O&*M\\

$\chi _{6}^{({25})}$&3&/E&/F&E&F&F&E&3&/F&/E&-A&-1&-/A&-B&-/B&/N&Q&M&N&/Q&/Q&N&
/N&M\\

$\chi _{6}^{({26})}$&4&4&4&4&4&4&4&4&4&4&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi _{6}^{({27})}$&4&4&4&4&4&-4&-4&-4&-4&-4&.&.&.&.&.&1&1&1&1&1&-1&-1&-1&-1\\

$\chi _{6}^{({28})}$&4&G&H&/G&/H&/H&/G&4&H&G&.&.&.&.&.&-/B&-/A&-1&-B&-A&-A&-B&
-/B&-1\\

$\chi _{6}^{({29})}$&4&H&/G&/H&G&G&/H&4&/G&H&.&.&.&.&.&-A&-/B&-1&-/A&-B&-B&-/A&
-A&-1\\

$\chi _{6}^{({30})}$&4&/H&G&H&/G&/G&H&4&G&/H&.&.&.&.&.&-/A&-B&-1&-A&-/B&-/B&-A&
-/A&-1\\

$\chi _{6}^{({31})}$&4&/G&/H&G&H&H&G&4&/H&/G&.&.&.&.&.&-B&-A&-1&-/B&-/A&-/A&-/B&
-B&-1\\

$\chi _{6}^{({32})}$&4&G&H&/G&/H&-/H&-/G&-4&-H&-G&.&.&.&.&.&/B&/A&1&B&A&-A&-B&
-/B&-1\\

$\chi _{6}^{({33})}$&4&H&/G&/H&G&-G&-/H&-4&-/G&-H&.&.&.&.&.&A&/B&1&/A&B&-B&-/A&
-A&-1\\

$\chi _{6}^{({34})}$&4&/H&G&H&/G&-/G&-H&-4&-G&-/H&.&.&.&.&.&/A&B&1&A&/B&-/B&-A&
-/A&-1\\

$\chi _{6}^{({35})}$&4&/G&/H&G&H&-H&-G&-4&-/H&-/G&.&.&.&.&.&B&A&1&/B&/A&-/A&-/B&
-B&-1\\

$\chi _{6}^{({36})}$&5&5&5&5&5&5&5&5&5&5&1&1&1&1&1&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({37})}$&5&I&J&/I&/J&/J&/I&5&J&I&/A&1&A&/B&B&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({38})}$&5&J&/I&/J&I&I&/J&5&/I&J&/B&1&B&A&/A&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({39})}$&5&/J&I&J&/I&/I&J&5&I&/J&B&1&/B&/A&A&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({40})}$&5&/I&/J&I&J&J&I&5&/J&/I&A&1&/A&B&/B&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({41})}$&6&6&6&6&6&-6&-6&-6&-6&-6&.&.&.&.&.&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi _{6}^{({42})}$&6&K&L&/K&/L&-/L&-/K&-6&-L&-K&.&.&.&.&.&-/B&-/A&-1&-B&-A&A&B&
/B&1\\

$\chi _{6}^{({43})}$&6&L&/K&/L&K&-K&-/L&-6&-/K&-L&.&.&.&.&.&-A&-/B&-1&-/A&-B&B&
/A&A&1\\

$\chi _{6}^{({44})}$&6&/L&K&L&/K&-/K&-L&-6&-K&-/L&.&.&.&.&.&-/A&-B&-1&-A&-/B&
/B&A&/A&1\\

$\chi _{6}^{({45})}$&6&/K&/L&K&L&-L&-K&-6&-/L&-/K&.&.&.&.&.&-B&-A&-1&-/B&-/A&/A&
/B&B&1\\
\end{tabular} }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & &\\\hline
$\chi _{6}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{6}^{(2)}$&/A&A&B&/B&1&/A&/A&1&A&/B&B&B&/B&/A&A&1&1&A&B&/A&/B\\

$\chi _{6}^{(3)}$&/B&B&/A&A&1&/B&/B&1&B&A&/A&/A&A&/B&B&1&1&B&/A&/B&A\\

$\chi _{6}^{(4)}$&B&/B&A&/A&1&B&B&1&/B&/A&A&A&/A&B&/B&1&1&/B&A&B&/A\\

$\chi _{6}^{(5)}$&A&/A&/B&B&1&A&A&1&/A&B&/B&/B&B&A&/A&1&1&/A&/B&A&B\\

$\chi _{6}^{(6)}$&-M&-*M&-*M&-*M&-*M&-*M&*M&*M&*M&*M&*M&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi _{6}^{(7)}$&-*M&-M&-M&-M&-M&-M&M&M&M&M&M&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi _{6}^{(8)}$&-/Q&-O&-/P&-P&-*M&-/O&/O&*M&O&P&/P&-B&-/B&-/A&-A&-1&1&A&B&/A&
/B\\

$\chi _{6}^{(9)}$&-P&-/N&-/Q&-Q&-M&-N&N&M&/N&Q&/Q&-/A&-A&-/B&-B&-1&1&B&/A&/B&A\\

$\chi _{6}^{({10})}$&-/P&-N&-Q&-/Q&-M&-/N&/N&M&N&/Q&Q&-A&-/A&-B&-/B&-1&1&/B&A&B&
/A\\

$\chi _{6}^{({11})}$&-Q&-/O&-P&-/P&-*M&-O&O&*M&/O&/P&P&-/B&-B&-A&-/A&-1&1&/A&
/B&A&B\\

$\chi _{6}^{({12})}$&-/O&-Q&-/N&-N&-M&-/Q&/Q&M&Q&N&/N&-B&-/B&-/A&-A&-1&1&A&B&/A&
/B\\

$\chi _{6}^{({13})}$&-N&-/P&-/O&-O&-*M&-P&P&*M&/P&O&/O&-/A&-A&-/B&-B&-1&1&B&/A&
/B&A\\

$\chi _{6}^{({14})}$&-/N&-P&-O&-/O&-*M&-/P&/P&*M&P&/O&O&-A&-/A&-B&-/B&-1&1&
/B&A&B&/A\\

$\chi _{6}^{({15})}$&-O&-/Q&-N&-/N&-M&-Q&Q&M&/Q&/N&N&-/B&-B&-A&-/A&-1&1&/A&
/B&A&B\\

$\chi _{6}^{({16})}$&*M&M&M&M&M&M&M&M&M&M&M&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({17})}$&M&*M&*M&*M&*M&*M&*M&*M&*M&*M&*M&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({18})}$&/O&Q&/N&N&M&/Q&/Q&M&Q&N&/N&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({19})}$&N&/P&/O&O&*M&P&P&*M&/P&O&/O&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({20})}$&/N&P&O&/O&*M&/P&/P&*M&P&/O&O&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({21})}$&O&/Q&N&/N&M&Q&Q&M&/Q&/N&N&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({22})}$&/Q&O&/P&P&*M&/O&/O&*M&O&P&/P&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({23})}$&P&/N&/Q&Q&M&N&N&M&/N&Q&/Q&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({24})}$&/P&N&Q&/Q&M&/N&/N&M&N&/Q&Q&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({25})}$&Q&/O&P&/P&*M&O&O&*M&/O&/P&P&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1\\

$\chi _{6}^{({27})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi _{6}^{({28})}$&-/A&-A&-B&-/B&-1&-/A&-/A&-1&-A&-/B&-B&B&/B&/A&A&1&1&A&B&/A&
/B\\

$\chi _{6}^{({29})}$&-/B&-B&-/A&-A&-1&-/B&-/B&-1&-B&-A&-/A&/A&A&/B&B&1&1&B&/A&
/B&A\\

$\chi _{6}^{({30})}$&-B&-/B&-A&-/A&-1&-B&-B&-1&-/B&-/A&-A&A&/A&B&/B&1&1&/B&A&B&
/A\\

$\chi _{6}^{({31})}$&-A&-/A&-/B&-B&-1&-A&-A&-1&-/A&-B&-/B&/B&B&A&/A&1&1&/A&
/B&A&B\\

$\chi _{6}^{({32})}$&-/A&-A&-B&-/B&-1&-/A&/A&1&A&/B&B&B&/B&/A&A&1&-1&-A&-B&-/A&
-/B\\

$\chi _{6}^{({33})}$&-/B&-B&-/A&-A&-1&-/B&/B&1&B&A&/A&/A&A&/B&B&1&-1&-B&-/A&-/B&
-A\\

$\chi _{6}^{({34})}$&-B&-/B&-A&-/A&-1&-B&B&1&/B&/A&A&A&/A&B&/B&1&-1&-/B&-A&-B&
-/A\\

$\chi _{6}^{({35})}$&-A&-/A&-/B&-B&-1&-A&A&1&/A&B&/B&/B&B&A&/A&1&-1&-/A&-/B&-A&
-B\\

$\chi _{6}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi _{6}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&-B&-/B&-/A&-A&-1&-1&-A&-B&-/A&-/B\\

$\chi _{6}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&-/A&-A&-/B&-B&-1&-1&-B&-/A&-/B&-A\\

$\chi _{6}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&-A&-/A&-B&-/B&-1&-1&-/B&-A&-B&-/A\\

$\chi _{6}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&-/B&-B&-A&-/A&-1&-1&-/A&-/B&-A&-B\\

$\chi _{6}^{({41})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({42})}$&/A&A&B&/B&1&/A&-/A&-1&-A&-/B&-B&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({43})}$&/B&B&/A&A&1&/B&-/B&-1&-B&-A&-/A&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({44})}$&B&/B&A&/A&1&B&-B&-1&-/B&-/A&-A&.&.&.&.&.&.&.&.&.&.\\

$\chi _{6}^{({45})}$&A&/A&/B&B&1&A&-A&-1&-/A&-B&-/B&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} -1&0&1&0&
0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&
1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$, \ \
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$, \ \
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 1&0&-1&1&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$, \ \
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&-1&1&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$, \ \
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&-1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$, \ \
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&-1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$, \ \
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$, \ \
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 2&2&-1&0&-1&0&-1&2 \\ 2&2&-1&1&-2&0&-1&2 \\
        3&4&-1&0&-2&0&-2&3 \\ 2&4&-1&0&-2&0&-1&2 \\ 2&3&-1&0&-1&-1&0&1 \\
        1&2&0&0&-1&-1&0&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&-2 \\ -1&0&0&1&-1&1&0&-3 \\ -2&0&0&1&-1&1&1&-4 \\
        -3&0&1&1&-1&1&1&-6 \\ -3&0&1&1&-1&1&1&-5 \\ -2&0&0&1&0&0&1&-4 \\
        -1&1&0&0&0&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&2 \\ 1&0&0&-1&1&-1&0&3 \\ 2&0&0&-1&1&-1&-1&4 \\
        3&0&-1&-1&1&-1&-1&6 \\ 3&0&-1&-1&1&-1&-1&5 \\
        2&0&0&-1&0&0&-1&4 \\ 1&-1&0&0&0&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-2&2 \\ -2&-1&0&0&2&0&-2&2 \\ -2&-1&0&0&2&0&-3&4 \\
        -3&-2&0&0&4&-1&-4&5 \\ -2&-2&0&0&3&0&-4&4 \\
        -1&-2&-1&1&2&0&-3&3 \\ 0&-1&-1&0&2&0&-2&2 \\ 0&0&-1&0&1&0&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&-1 \\ 2&-1&0&-1&0&2&-1&-1 \\
        2&0&0&-2&0&3&-1&-2 \\ 4&-1&-1&-2&0&4&-1&-3 \\
        4&0&-1&-2&0&3&-1&-2 \\ 3&0&-1&-1&-1&3&-1&-1 \\
        2&0&-1&0&-1&2&-1&-1 \\ 1&0&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&1 \\ -2&1&0&1&0&-2&1&1 \\ -2&0&0&2&0&-3&1&2 \\
        -4&1&1&2&0&-4&1&3 \\ -4&0&1&2&0&-3&1&2 \\ -3&0&1&1&1&-3&1&1 \\
        -2&0&1&0&1&-2&1&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&0&1&-2 \\ -1&-2&2&0&0&-1&2&-2 \\ -1&-2&2&0&0&-1&2&-3 \\
        -2&-3&4&0&-1&-1&3&-4 \\ -2&-3&3&1&-1&-1&2&-3 \\
        -2&-2&3&0&0&-1&1&-2 \\ -1&-2&2&0&0&0&0&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&0&-1&2 \\ 1&2&-2&0&0&1&-2&2 \\ 1&2&-2&0&0&1&-2&3 \\
        2&3&-4&0&1&1&-3&4 \\ 2&3&-3&-1&1&1&-2&3 \\ 2&2&-3&0&0&1&-1&2 \\
        1&2&-2&0&0&0&0&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&1&-1 \\ -1&1&3&-1&-1&-1&1&0 \\ -2&2&4&-2&0&-2&1&0 \\
        -2&3&6&-3&-1&-2&1&0 \\ -2&2&5&-2&-1&-2&1&0 \\
        -2&2&4&-2&-1&-1&1&0 \\ -1&1&3&-2&0&-1&1&0 \\ -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&1&1 \\ -1&0&1&-1&2&-2&1&1 \\ -1&-1&1&0&2&-3&1&2 \\
        -2&-1&1&0&3&-4&2&2 \\ -1&-1&0&0&3&-3&1&2 \\ -1&-1&0&0&2&-2&1&2 \\
        -1&-1&0&0&2&-2&1&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-1&-1 \\ 1&0&-1&1&-2&2&-1&-1 \\ 1&1&-1&0&-2&3&-1&-2 \\
        2&1&-1&0&-3&4&-2&-2 \\ 1&1&0&0&-3&3&-1&-2 \\
        1&1&0&0&-2&2&-1&-2 \\ 1&1&0&0&-2&2&-1&-1 \\ 1&0&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-2&2&0&0 \\ 1&1&0&0&-3&2&1&-1 \\ 2&1&0&-1&-3&3&1&-1 \\
        3&2&0&-1&-5&4&1&-1 \\ 2&1&1&-1&-4&3&1&-1 \\ 2&1&1&-1&-3&2&1&-1 \\
        1&1&1&-1&-2&1&1&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-1&0&0 \\ -1&-1&1&-1&3&-2&0&1 \\
        -1&-1&2&-2&4&-2&-1&1 \\ -1&-1&2&-3&6&-3&-1&2 \\
        -1&-1&1&-2&5&-2&-1&1 \\ -1&-1&1&-2&4&-1&-1&1 \\
        0&-1&0&-1&3&-1&-1&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&0&0 \\ 1&1&-1&1&-3&2&0&-1 \\ 1&1&-2&2&-4&2&1&-1 \\
        1&1&-2&3&-6&3&1&-2 \\ 1&1&-1&2&-5&2&1&-1 \\ 1&1&-1&2&-4&1&1&-1 \\
        0&1&0&1&-3&1&1&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-1&-1&0&0 \\ 1&1&0&1&-1&-1&0&-1 \\ 1&2&0&1&-1&-2&0&0 \\
        2&3&0&1&-1&-3&0&-1 \\ 2&2&0&1&-1&-3&1&-1 \\
        2&2&-1&1&-1&-2&1&-1 \\ 1&2&0&0&-1&-1&1&-1 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&1&1&0&0 \\ -1&-1&0&-1&1&1&0&1 \\ -1&-2&0&-1&1&2&0&0 \\
        -2&-3&0&-1&1&3&0&1 \\ -2&-2&0&-1&1&3&-1&1 \\
        -2&-2&1&-1&1&2&-1&1 \\ -1&-2&0&0&1&1&-1&1 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&1&-2&0 \\ -1&0&1&1&-1&1&-3&1 \\ -2&0&2&1&-1&1&-3&0 \\
        -3&-1&3&2&-2&2&-5&1 \\ -3&0&3&1&-2&2&-4&1 \\
        -2&0&2&1&-2&2&-3&0 \\ -1&0&1&1&-2&2&-2&0 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&-1&2&0 \\ 1&0&-1&-1&1&-1&3&-1 \\
        2&0&-2&-1&1&-1&3&0 \\ 3&1&-3&-2&2&-2&5&-1 \\
        3&0&-3&-1&2&-2&4&-1 \\ 2&0&-2&-1&2&-2&3&0 \\
        1&0&-1&-1&2&-2&2&0 \\ 0&0&-1&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-2&0&0 \\ 0&-1&1&0&2&-3&0&0 \\ -1&-1&1&1&2&-4&0&0 \\
        -1&-2&2&1&3&-6&1&-1 \\ 0&-1&1&1&2&-5&1&-1 \\
        0&-1&0&1&2&-4&1&-1 \\ 0&-1&0&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&-1&2&0&0 \\ 0&1&-1&0&-2&3&0&0 \\ 1&1&-1&-1&-2&4&0&0 \\
        1&2&-2&-1&-3&6&-1&1 \\ 0&1&-1&-1&-2&5&-1&1 \\
        0&1&0&-1&-2&4&-1&1 \\ 0&1&0&-1&-1&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&-1&1 \\ -1&1&2&0&-2&1&-1&1 \\ -1&0&3&0&-2&1&-1&1 \\
        -2&0&4&1&-4&2&-2&2 \\ -2&0&4&0&-3&2&-2&2 \\ -1&0&3&0&-3&2&-1&1 \\
        -1&0&2&0&-2&1&0&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&1&-1 \\ 1&-1&-2&0&2&-1&1&-1 \\ 1&0&-3&0&2&-1&1&-1 \\
        2&0&-4&-1&4&-2&2&-2 \\ 2&0&-4&0&3&-2&2&-2 \\
        1&0&-3&0&3&-2&1&-1 \\ 1&0&-2&0&2&-1&0&-1 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&-1&1 \\ -1&0&-2&1&1&1&-2&1 \\ 0&0&-4&2&1&1&-2&1 \\
        -1&0&-5&3&1&2&-3&1 \\ -1&0&-4&2&1&2&-2&0 \\ 0&0&-3&1&1&2&-2&0 \\
        0&1&-2&0&1&1&-1&0 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&1&-1 \\ 1&0&2&-1&-1&-1&2&-1 \\ 0&0&4&-2&-1&-1&2&-1 \\
        1&0&5&-3&-1&-2&3&-1 \\ 1&0&4&-2&-1&-2&2&0 \\
        0&0&3&-1&-1&-2&2&0 \\ 0&-1&2&0&-1&-1&1&0 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&2&-2&1&0 \\ 0&1&-1&-1&3&-3&2&-1 \\
        1&2&-1&-2&4&-4&2&-1 \\ 0&3&-1&-3&6&-6&3&-1 \\
        0&3&-1&-3&5&-4&2&-1 \\ 0&2&0&-3&4&-3&2&-1 \\ 0&1&0&-2&3&-2&1&0 \\
        0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-2&2&-1&0 \\ 0&-1&1&1&-3&3&-2&1 \\ -1&-2&1&2&-4&4&-2&1 \\
        0&-3&1&3&-6&6&-3&1 \\ 0&-3&1&3&-5&4&-2&1 \\ 0&-2&0&3&-4&3&-2&1 \\
        0&-1&0&2&-3&2&-1&0 \\ 0&-1&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&0&-1&0&0 \\ -1&0&-1&1&0&-1&0&0 \\
        -2&0&0&1&0&-2&0&0 \\ -1&0&0&1&-1&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&-1&0&1&0&0 \\ 1&0&1&-1&0&1&0&0 \\
        2&0&0&-1&0&2&0&0 \\ 1&0&0&-1&1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -1&-1&0&0&1&0&1&0 \\ -1&-2&0&0&2&0&0&1 \\
        -2&-2&0&0&2&1&0&1 \\ -2&-2&0&0&2&1&0&0 \\ -1&-1&0&-1&2&1&0&0 \\
        -1&-1&1&-1&1&1&0&0 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 1&1&0&0&-1&0&-1&0 \\ 1&2&0&0&-2&0&0&-1 \\
        2&2&0&0&-2&-1&0&-1 \\ 2&2&0&0&-2&-1&0&0 \\ 1&1&0&1&-2&-1&0&0 \\
        1&1&-1&1&-1&-1&0&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&-1&0&0&1 \\ -1&1&2&0&-2&-1&1&1 \\ -1&1&3&-1&-2&-1&1&2 \\
        -1&2&4&-1&-3&-2&1&3 \\ -1&1&4&-1&-2&-2&1&2 \\
        -1&1&3&-1&-1&-2&1&2 \\ 0&1&2&-1&-1&-1&1&1 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&1&0&0&-1 \\ 1&-1&-2&0&2&1&-1&-1 \\
        1&-1&-3&1&2&1&-1&-2 \\ 1&-2&-4&1&3&2&-1&-3 \\
        1&-1&-4&1&2&2&-1&-2 \\ 1&-1&-3&1&1&2&-1&-2 \\
        0&-1&-2&1&1&1&-1&-1 \\ 0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-2&1 \\ -1&1&0&0&-1&2&-3&2 \\ -2&1&1&-1&0&2&-4&3 \\
        -2&2&1&-1&-1&3&-6&5 \\ -1&1&1&-1&-1&3&-5&4 \\
        -1&0&1&0&-1&2&-4&3 \\ 0&0&0&0&0&1&-3&2 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&2&-1 \\ 1&-1&0&0&1&-2&3&-2 \\ 2&-1&-1&1&0&-2&4&-3 \\
        2&-2&-1&1&1&-3&6&-5 \\ 1&-1&-1&1&1&-3&5&-4 \\
        1&0&-1&0&1&-2&4&-3 \\ 0&0&0&0&0&-1&3&-2 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&1 \\ 1&0&-2&1&2&-2&-1&1 \\
        2&-1&-2&1&3&-3&-1&1 \\ 3&-1&-4&2&4&-4&-1&1 \\
        2&-1&-3&1&4&-3&-1&1 \\ 2&-1&-3&1&3&-2&-1&1 \\
        1&-1&-2&1&2&-1&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&-1 \\ -1&0&2&-1&-2&2&1&-1 \\
        -2&1&2&-1&-3&3&1&-1 \\ -3&1&4&-2&-4&4&1&-1 \\
        -2&1&3&-1&-4&3&1&-1 \\ -2&1&3&-1&-3&2&1&-1 \\
        -1&1&2&-1&-2&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&-1 \\ -1&-3&1&2&-1&0&0&-1 \\
        -2&-3&1&3&-2&0&0&-1 \\ -2&-5&2&4&-3&0&0&-1 \\
        -1&-4&1&4&-3&0&0&-1 \\ -1&-3&1&3&-2&0&-1&0 \\
        0&-2&0&2&-1&0&-1&0 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&0&1 \\ 1&3&-1&-2&1&0&0&1 \\ 2&3&-1&-3&2&0&0&1 \\
        2&5&-2&-4&3&0&0&1 \\ 1&4&-1&-4&3&0&0&1 \\ 1&3&-1&-3&2&0&1&0 \\
        0&2&0&-2&1&0&1&0 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 2&0&-1&1&-1&0&-2&2 \\ 3&0&-1&0&0&0&-3&3 \\
        5&0&-2&1&-1&0&-4&4 \\ 4&-1&-1&1&-1&0&-3&3 \\
        3&-1&-1&1&0&-1&-2&2 \\ 2&-1&-1&1&0&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ -2&0&1&-1&1&0&2&-2 \\ -3&0&1&0&0&0&3&-3 \\
        -5&0&2&-1&1&0&4&-4 \\ -4&1&1&-1&1&0&3&-3 \\ -3&1&1&-1&0&1&2&-2 \\
        -2&1&1&-1&0&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&1 \\ 0&-1&2&0&-1&1&-2&2 \\ 0&-2&2&1&-1&1&-3&2 \\
        -1&-3&4&1&-2&2&-4&3 \\ -1&-2&3&1&-2&2&-4&3 \\
        0&-2&2&1&-2&2&-3&2 \\ 0&-2&1&1&-1&1&-2&2 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&-1 \\ 0&1&-2&0&1&-1&2&-2 \\
        0&2&-2&-1&1&-1&3&-2 \\ 1&3&-4&-1&2&-2&4&-3 \\
        1&2&-3&-1&2&-2&4&-3 \\ 0&2&-2&-1&2&-2&3&-2 \\
        0&2&-1&-1&1&-1&2&-2 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&0&1&1 \\ -1&1&-1&0&-1&1&1&1 \\ 0&1&-2&0&-1&1&1&2 \\
        -1&2&-2&-1&-1&2&1&3 \\ -1&1&-2&0&-1&2&0&3 \\
        -1&1&-1&0&-1&1&0&3 \\ 0&1&-1&0&-1&1&0&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&0&-1&-1 \\ 1&-1&1&0&1&-1&-1&-1 \\
        0&-1&2&0&1&-1&-1&-2 \\ 1&-2&2&1&1&-2&-1&-3 \\
        1&-1&2&0&1&-2&0&-3 \\ 1&-1&1&0&1&-1&0&-3 \\ 0&-1&1&0&1&-1&0&-2 \\
        0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-1&-1 \\ 0&-1&0&0&2&0&-2&0 \\ -1&-1&1&0&2&0&-2&-1 \\
        -1&-2&0&1&3&0&-3&-1 \\ -1&-1&0&0&3&0&-2&-1 \\
        -1&-1&0&0&2&1&-2&-1 \\ -1&-1&0&0&2&0&-1&-1 \\
        -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&1&1 \\ 0&1&0&0&-2&0&2&0 \\ 1&1&-1&0&-2&0&2&1 \\
        1&2&0&-1&-3&0&3&1 \\ 1&1&0&0&-3&0&2&1 \\ 1&1&0&0&-2&-1&2&1 \\
        1&1&0&0&-2&0&1&1 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ -1&1&0&0&1&0&-1&-1 \\ -1&1&0&1&0&0&-1&-1 \\
        -2&1&0&1&1&0&-1&-2 \\ -1&1&-1&1&1&0&-1&-1 \\
        -1&1&-1&1&0&1&-1&-1 \\ -1&1&-1&1&0&0&0&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 1&-1&0&0&-1&0&1&1 \\ 1&-1&0&-1&0&0&1&1 \\
        2&-1&0&-1&-1&0&1&2 \\ 1&-1&1&-1&-1&0&1&1 \\ 1&-1&1&-1&0&-1&1&1 \\
        1&-1&1&-1&0&0&0&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-1&-1&1 \\ -1&1&0&0&1&-1&-2&1 \\ -1&1&1&-1&2&-2&-2&1 \\
        -1&2&1&-1&2&-2&-4&2 \\ -1&1&1&-1&2&-1&-4&2 \\
        0&1&0&-1&2&-1&-3&2 \\ 0&1&0&-1&2&-1&-2&1 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&1&1&-1 \\ 1&-1&0&0&-1&1&2&-1 \\
        1&-1&-1&1&-2&2&2&-1 \\ 1&-2&-1&1&-2&2&4&-2 \\
        1&-1&-1&1&-2&1&4&-2 \\ 0&-1&0&1&-2&1&3&-2 \\
        0&-1&0&1&-2&1&2&-1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&0&1&0&-1 \\ -3&0&2&-1&0&2&-1&-1 \\
        -4&1&2&-1&-1&3&-1&-1 \\ -6&1&4&-2&-1&4&-2&-1 \\
        -5&1&3&-1&-1&3&-2&-1 \\ -4&1&3&-1&-1&2&-1&-1 \\
        -3&1&2&-1&0&1&-1&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&1&0&-1&0&1 \\ 3&0&-2&1&0&-2&1&1 \\ 4&-1&-2&1&1&-3&1&1 \\
        6&-1&-4&2&1&-4&2&1 \\ 5&-1&-3&1&1&-3&2&1 \\ 4&-1&-3&1&1&-2&1&1 \\
        3&-1&-2&1&0&-1&1&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&1&1&-2 \\ -1&-2&1&1&-2&2&1&-2 \\
        -2&-2&1&2&-3&2&2&-3 \\ -3&-3&2&2&-4&3&3&-4 \\
        -2&-2&1&2&-4&3&2&-3 \\ -2&-1&1&1&-3&3&1&-2 \\
        -2&-1&1&1&-2&2&0&-1 \\ -1&-1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&-1&2 \\ 1&2&-1&-1&2&-2&-1&2 \\ 2&2&-1&-2&3&-2&-2&3 \\
        3&3&-2&-2&4&-3&-3&4 \\ 2&2&-1&-2&4&-3&-2&3 \\
        2&1&-1&-1&3&-3&-1&2 \\ 2&1&-1&-1&2&-2&0&1 \\ 1&1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&0&0&1&0 \\ -3&1&2&-2&1&0&1&0 \\ -4&1&3&-2&0&0&2&0 \\
        -6&2&5&-4&1&0&2&0 \\ -4&2&4&-4&1&0&2&0 \\ -3&2&3&-3&0&1&1&0 \\
        -2&2&2&-2&0&0&1&0 \\ -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&2&-2&0 \\ -1&0&1&1&-2&2&-3&1 \\ -2&1&2&0&-2&3&-4&1 \\
        -2&1&3&0&-3&4&-6&2 \\ -2&1&3&0&-3&3&-4&1 \\ -1&1&2&0&-2&2&-3&0 \\
        0&1&1&0&-2&2&-2&0 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-2&2&0 \\ 1&0&-1&-1&2&-2&3&-1 \\ 2&-1&-2&0&2&-3&4&-1 \\
        2&-1&-3&0&3&-4&6&-2 \\ 2&-1&-3&0&3&-3&4&-1 \\
        1&-1&-2&0&2&-2&3&0 \\ 0&-1&-1&0&2&-2&2&0 \\ 0&0&-1&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&-1&0&1&-1 \\ -2&0&3&0&-2&1&0&-1 \\
        -3&0&4&0&-2&0&1&-1 \\ -4&0&6&0&-3&0&1&-2 \\ -3&0&5&0&-3&0&1&-1 \\
        -2&1&4&-1&-2&0&1&-1 \\ -1&0&3&-1&-1&0&1&-1 \\
        -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -2&0&1&2&-2&0&-1&0 \\ -2&0&1&3&-3&0&-1&0 \\
        -3&0&2&4&-4&-1&-1&0 \\ -2&0&2&3&-4&0&-1&0 \\
        -1&1&1&2&-3&0&-1&0 \\ -1&1&1&1&-2&0&0&-1 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&-1&0&0&0&1 \\ 3&0&0&-1&0&-1&1&0 \\ 4&0&0&-1&-1&0&0&1 \\
        6&0&-1&-1&-1&-1&1&1 \\ 5&0&-1&-1&-1&0&1&0 \\ 4&0&-1&-1&0&0&0&0 \\
        3&-1&-1&0&0&0&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&1 \\ -1&-1&1&-1&1&1&-1&2 \\
        -2&-1&2&-2&2&1&-2&3 \\ -3&-2&2&-2&3&1&-2&4 \\
        -2&-1&1&-2&3&1&-2&3 \\ -2&0&1&-2&2&1&-1&2 \\
        -1&0&0&-1&1&1&-1&2 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&-1 \\ 1&1&-1&1&-1&-1&1&-2 \\
        2&1&-2&2&-2&-1&2&-3 \\ 3&2&-2&2&-3&-1&2&-4 \\
        2&1&-1&2&-3&-1&2&-3 \\ 2&0&-1&2&-2&-1&1&-2 \\
        1&0&0&1&-1&-1&1&-2 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-2&1 \\ -1&2&0&1&-2&1&-2&1 \\ -1&2&-1&2&-3&2&-3&2 \\
        -2&4&-1&2&-4&3&-4&2 \\ -2&3&-1&2&-3&2&-3&2 \\
        -1&3&-1&1&-2&1&-2&2 \\ 0&2&-1&1&-2&1&-1&1 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&-1&2&-1 \\ 0&0&-2&1&0&-1&2&-1 \\
        0&-1&-2&1&0&-1&3&-1 \\ 0&-1&-3&1&1&-2&4&-2 \\
        0&0&-2&0&1&-2&4&-2 \\ 0&0&-1&0&0&-1&3&-2 \\ 0&0&-1&0&0&0&2&-2 \\
        -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&1&-1 \\ 1&-3&0&1&1&-2&2&-1 \\ 1&-4&0&1&2&-2&2&-2 \\
        2&-6&0&2&2&-3&3&-3 \\ 1&-5&0&2&1&-2&3&-3 \\ 1&-4&0&2&0&-1&2&-2 \\
        0&-3&0&2&0&-1&1&-1 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&0&0&1 \\ 0&-3&1&0&0&1&0&1 \\ 0&-4&2&0&0&0&1&1 \\
        0&-5&3&-1&0&1&1&2 \\ 0&-4&2&0&-1&1&1&2 \\ -1&-3&2&0&-1&1&1&1 \\
        -1&-2&1&0&0&0&1&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&2&-2 \\ 2&2&-2&-1&1&-1&2&-2 \\ 2&3&-2&-1&1&-2&3&-3 \\
        4&4&-3&-2&2&-3&4&-4 \\ 3&3&-2&-2&2&-3&4&-3 \\
        2&2&-1&-2&2&-2&3&-3 \\ 1&2&0&-2&1&-1&2&-2 \\ 1&1&0&-1&0&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&2&0&0&-1&-1&1&0 \\ 1&3&0&-1&-1&-1&2&-1 \\
        1&4&0&-1&-1&-2&2&0 \\ 2&6&0&-2&-1&-3&3&-1 \\
        1&5&0&-2&0&-3&3&-1 \\ 0&4&1&-2&0&-2&2&-1 \\ 0&3&1&-2&0&-1&1&0 \\
        0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&-2 \\ -1&1&1&-1&-1&1&1&-2 \\ -1&2&1&-2&0&0&2&-3 \\
        -2&3&2&-3&-1&1&3&-4 \\ -1&3&2&-3&-1&1&2&-3 \\
        -1&2&2&-2&-1&0&2&-2 \\ -1&2&1&-1&-1&0&1&-1 \\
        0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&2 \\ 1&-1&-1&1&1&-1&-1&2 \\ 1&-2&-1&2&0&0&-2&3 \\
        2&-3&-2&3&1&-1&-3&4 \\ 1&-3&-2&3&1&-1&-2&3 \\
        1&-2&-2&2&1&0&-2&2 \\ 1&-2&-1&1&1&0&-1&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&0&-1&0&0 \\ -3&1&1&0&1&-1&-1&0 \\ -4&1&2&0&1&-2&-1&1 \\
        -6&1&3&0&2&-3&-1&0 \\ -5&1&2&0&2&-3&0&0 \\ -4&1&2&-1&2&-2&0&0 \\
        -2&1&1&-1&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&0&1&0&0 \\ 3&-1&-1&0&-1&1&1&0 \\ 4&-1&-2&0&-1&2&1&-1 \\
        6&-1&-3&0&-2&3&1&0 \\ 5&-1&-2&0&-2&3&0&0 \\ 4&-1&-2&1&-2&2&0&0 \\
        2&-1&-1&1&-2&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-2&1&1 \\ -1&0&0&0&2&-3&0&2 \\ -2&0&0&0&2&-3&0&3 \\
        -3&-1&0&1&3&-5&0&4 \\ -2&-1&0&1&2&-4&0&4 \\
        -1&-1&-1&1&2&-3&0&3 \\ 0&-1&-1&1&1&-2&0&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&0&-1&1&-1&0 \\ 0&-1&3&-1&-1&1&-1&0 \\
        1&-2&3&-1&-1&2&-2&0 \\ 0&-3&5&-1&-2&3&-3&0 \\
        0&-3&4&-1&-1&2&-2&0 \\ 0&-3&3&0&-1&1&-1&0 \\
        0&-2&2&0&-1&1&0&-1 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&1&-1&1&0 \\ 0&1&-3&1&1&-1&1&0 \\ -1&2&-3&1&1&-2&2&0 \\
        0&3&-5&1&2&-3&3&0 \\ 0&3&-4&1&1&-2&2&0 \\ 0&3&-3&0&1&-1&1&0 \\
        0&2&-2&0&1&-1&0&1 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&0&-2 \\ 0&1&0&0&-2&2&1&-3 \\ 0&1&0&1&-3&2&1&-4 \\
        0&2&0&1&-5&4&1&-5 \\ 0&1&0&1&-4&4&0&-4 \\ 1&1&-1&1&-3&3&0&-3 \\
        1&0&-1&1&-2&2&0&-2 \\ 1&0&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&-1&0&0&0 \\ -3&0&3&-1&0&0&-1&1 \\ -4&0&3&0&-1&0&-1&1 \\
        -6&0&5&-1&0&-1&-1&1 \\ -5&1&4&-1&0&-1&-1&1 \\
        -4&0&3&0&0&-1&-1&1 \\ -3&0&2&0&0&-1&0&1 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&0&0&2 \\ 1&-1&1&0&-1&0&-1&3 \\ 2&-1&0&0&-1&0&-1&4 \\
        3&-1&1&-1&-1&0&-2&6 \\ 3&-1&0&0&-1&0&-2&5 \\ 2&0&0&0&-1&0&-2&4 \\
        2&0&0&0&-1&0&-1&2 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&0&-2 \\ -1&1&-1&0&1&0&1&-3 \\ -2&1&0&0&1&0&1&-4 \\
        -3&1&-1&1&1&0&2&-6 \\ -3&1&0&0&1&0&2&-5 \\ -2&0&0&0&1&0&2&-4 \\
        -2&0&0&0&1&0&1&-2 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&-1&2&-1 \\ 3&0&-2&0&1&-2&2&-1 \\ 4&0&-2&0&0&-2&3&-1 \\
        6&0&-3&0&1&-4&4&-1 \\ 4&0&-2&0&1&-4&4&-1 \\ 3&0&-2&0&1&-3&3&0 \\
        2&1&-1&-1&1&-2&2&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-1 \\ -1&2&1&-1&0&0&1&-2 \\ -1&3&1&-2&0&1&1&-2 \\
        -1&4&2&-3&0&1&2&-4 \\ -1&4&2&-3&0&1&1&-3 \\ -1&3&2&-3&1&0&1&-2 \\
        -1&2&1&-2&1&0&1&-2 \\ -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&0&1&0&-1 \\ 3&1&-1&-1&0&1&-1&-1 \\ 3&2&-1&-2&0&2&-1&-2 \\
        5&3&-1&-3&0&2&-1&-3 \\ 4&3&-1&-2&-1&2&-1&-2 \\
        3&2&0&-2&-1&2&-1&-1 \\ 2&1&0&-1&-1&1&0&-1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&0 \\ 0&-1&1&-1&1&0&-1&0 \\
        -1&0&2&-2&1&0&-1&0 \\ -1&-1&2&-2&2&-1&-1&0 \\
        -1&-1&2&-1&1&-1&-1&0 \\ -1&-1&1&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&0 \\ 0&1&-1&1&-1&0&1&0 \\ 1&0&-2&2&-1&0&1&0 \\
        1&1&-2&2&-2&1&1&0 \\ 1&1&-2&1&-1&1&1&0 \\ 1&1&-1&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&-1&0&1 \\ -1&0&0&-2&3&-1&1&0 \\ -1&1&0&-3&4&-2&1&1 \\
        -2&1&0&-4&5&-2&2&1 \\ -1&0&0&-3&4&-2&2&1 \\ -1&0&1&-3&3&-1&1&1 \\
        0&0&0&-2&2&0&0&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&1&0&-1 \\ 1&0&0&2&-3&1&-1&0 \\ 1&-1&0&3&-4&2&-1&-1 \\
        2&-1&0&4&-5&2&-2&-1 \\ 1&0&0&3&-4&2&-2&-1 \\
        1&0&-1&3&-3&1&-1&-1 \\ 0&0&0&2&-2&0&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&1&0&-1&0 \\ -3&2&1&-1&1&0&-1&0 \\
        -4&3&2&-2&1&0&-1&0 \\ -6&4&2&-2&2&-1&-1&0 \\
        -5&3&2&-2&2&-1&0&-1 \\ -4&2&1&-1&1&0&0&-1 \\
        -2&2&0&-1&1&0&0&-1 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&1&-1&0&1&0 \\ 3&-2&-1&1&-1&0&1&0 \\ 4&-3&-2&2&-1&0&1&0 \\
        6&-4&-2&2&-2&1&1&0 \\ 5&-3&-2&2&-2&1&0&1 \\ 4&-2&-1&1&-1&0&0&1 \\
        2&-2&0&1&-1&0&0&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&1 \\ -1&0&0&1&0&-1&1&0 \\ -1&1&0&1&0&-2&1&1 \\
        -2&1&0&2&-1&-2&2&1 \\ -1&0&0&2&-1&-2&2&1 \\ -1&0&1&1&-1&-1&1&1 \\
        0&0&0&1&-1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&-1 \\ 1&0&0&-1&0&1&-1&0 \\ 1&-1&0&-1&0&2&-1&-1 \\
        2&-1&0&-2&1&2&-2&-1 \\ 1&0&0&-2&1&2&-2&-1 \\
        1&0&-1&-1&1&1&-1&-1 \\ 0&0&0&-1&1&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&0&-1 \\ -1&-2&1&1&-2&3&-1&-1 \\
        -1&-2&1&1&-3&4&0&-2 \\ -2&-3&2&1&-4&6&-1&-2 \\
        -2&-2&2&1&-4&5&-1&-1 \\ -1&-1&2&0&-3&4&-1&-1 \\
        0&-1&1&0&-2&3&-1&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 1&2&-1&-1&2&-3&1&1 \\ 1&2&-1&-1&3&-4&0&2 \\
        2&3&-2&-1&4&-6&1&2 \\ 2&2&-2&-1&4&-5&1&1 \\ 1&1&-2&0&3&-4&1&1 \\
        0&1&-1&0&2&-3&1&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&1&-2&0 \\ 2&-1&-2&1&0&2&-2&-1 \\ 2&-1&-3&2&0&2&-3&-1 \\
        3&-2&-4&3&-1&4&-4&-2 \\ 2&-2&-3&2&0&3&-3&-2 \\
        2&-1&-2&1&0&2&-2&-2 \\ 2&-1&-2&1&0&1&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&0&0&1 \\ 1&-3&0&1&-1&1&0&1 \\ 0&-4&1&1&-1&1&0&2 \\
        0&-6&1&2&-2&2&0&2 \\ 0&-5&1&2&-2&2&-1&2 \\ 0&-3&1&1&-2&2&-1&2 \\
        0&-2&1&0&-1&2&-1&1 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&-1&1&0&-1 \\ 1&-3&-2&2&0&1&0&-1 \\ 1&-4&-2&3&-1&1&1&-2 \\
        2&-6&-3&4&-1&2&0&-2 \\ 2&-5&-3&4&-1&1&0&-1 \\
        2&-4&-2&3&-1&1&0&-1 \\ 1&-3&-1&2&0&0&0&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&-1&0&1 \\ -1&3&2&-2&0&-1&0&1 \\ -1&4&2&-3&1&-1&-1&2 \\
        -2&6&3&-4&1&-2&0&2 \\ -2&5&3&-4&1&-1&0&1 \\ -2&4&2&-3&1&-1&0&1 \\
        -1&3&1&-2&0&0&0&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&-1&1&-1&0 \\ -1&-3&0&2&0&1&-2&1 \\ -2&-4&1&3&-1&1&-2&1 \\
        -2&-6&1&4&-1&2&-4&2 \\ -1&-5&0&4&-1&1&-3&2 \\
        0&-4&0&3&-1&1&-2&1 \\ 0&-3&0&2&0&0&-1&0 \\ 0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&1&-1&1&0 \\ 1&3&0&-2&0&-1&2&-1 \\ 2&4&-1&-3&1&-1&2&-1 \\
        2&6&-1&-4&1&-2&4&-2 \\ 1&5&0&-4&1&-1&3&-2 \\
        0&4&0&-3&1&-1&2&-1 \\ 0&3&0&-2&0&0&1&0 \\ 0&1&0&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&-1&0&0&1&0 \\ -2&2&1&-1&-1&0&2&0 \\ -3&2&2&-2&-1&1&2&0 \\
        -4&4&3&-3&-2&1&3&0 \\ -3&3&3&-3&-1&0&3&0 \\ -2&3&2&-3&0&0&2&0 \\
        -1&2&1&-2&0&0&1&1 \\ 0&1&0&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&1&0&0&-1&0 \\ 2&-2&-1&1&1&0&-2&0 \\ 3&-2&-2&2&1&-1&-2&0 \\
        4&-4&-3&3&2&-1&-3&0 \\ 3&-3&-3&3&1&0&-3&0 \\
        2&-3&-2&3&0&0&-2&0 \\ 1&-2&-1&2&0&0&-1&-1 \\ 0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&-2 \\ -1&0&0&1&0&-1&1&-3 \\
        -1&1&0&0&1&-2&2&-4 \\ -2&1&0&1&0&-2&3&-6 \\ -2&1&0&1&0&-2&2&-4 \\
        -2&1&1&0&0&-1&1&-3 \\ -1&1&0&0&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&1&-1&2 \\ 1&0&0&-1&0&1&-1&3 \\ 1&-1&0&0&-1&2&-2&4 \\
        2&-1&0&-1&0&2&-3&6 \\ 2&-1&0&-1&0&2&-2&4 \\ 2&-1&-1&0&0&1&-1&3 \\
        1&-1&0&0&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&1&-2&1 \\ 0&-1&1&0&0&1&-2&2 \\ -1&-2&2&0&0&2&-3&2 \\
        -1&-3&2&1&0&2&-4&3 \\ -1&-2&2&0&1&1&-3&2 \\ -1&-2&2&0&1&0&-2&2 \\
        0&-2&1&0&1&0&-1&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&-1&2&-1 \\ 0&1&-1&0&0&-1&2&-2 \\ 1&2&-2&0&0&-2&3&-2 \\
        1&3&-2&-1&0&-2&4&-3 \\ 1&2&-2&0&-1&-1&3&-2 \\
        1&2&-2&0&-1&0&2&-2 \\ 0&2&-1&0&-1&0&1&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&0&2&-1&0 \\ 2&-1&-2&0&1&2&-2&0 \\
        2&-1&-2&0&0&4&-3&0 \\ 4&-2&-4&1&0&5&-4&0 \\ 4&-1&-3&0&0&4&-3&0 \\
        3&-1&-2&0&0&3&-3&1 \\ 2&-1&-1&0&0&2&-2&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&0&-2&1&0 \\ -2&1&2&0&-1&-2&2&0 \\ -2&1&2&0&0&-4&3&0 \\
        -4&2&4&-1&0&-5&4&0 \\ -4&1&3&0&0&-4&3&0 \\ -3&1&2&0&0&-3&3&-1 \\
        -2&1&1&0&0&-2&2&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&0&2&-2 \\ 2&0&-1&0&-1&0&3&-2 \\ 2&0&-1&0&-1&0&4&-4 \\
        3&-1&-2&1&-2&0&6&-5 \\ 2&-1&-1&0&-1&0&5&-4 \\
        1&-1&0&0&-1&0&4&-3 \\ 0&0&0&0&-1&0&3&-2 \\ 0&0&0&0&-1&1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-2&2 \\ -2&0&1&0&1&0&-3&2 \\ -2&0&1&0&1&0&-4&4 \\
        -3&1&2&-1&2&0&-6&5 \\ -2&1&1&0&1&0&-5&4 \\ -1&1&0&0&1&0&-4&3 \\
        0&0&0&0&1&0&-3&2 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&1 \\ -1&-1&-2&2&1&-1&0&1 \\
        -1&-2&-2&2&2&-1&-1&2 \\ -2&-2&-3&3&3&-2&-1&2 \\
        -2&-2&-2&2&3&-2&0&1 \\ -2&-2&-1&2&2&-2&0&1 \\
        -1&-1&-1&1&2&-2&0&1 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&-1 \\ 1&1&2&-2&-1&1&0&-1 \\ 1&2&2&-2&-2&1&1&-2 \\
        2&2&3&-3&-3&2&1&-2 \\ 2&2&2&-2&-3&2&0&-1 \\ 2&2&1&-2&-2&2&0&-1 \\
        1&1&1&-1&-2&2&0&-1 \\ 0&1&1&-1&-1&1&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& &\\\hline
$\chi_{7}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{7}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{7}^{(3)}$&8&-8&.&-2&2&.&-1&1&-4&4&.&4&-4&.&-2&2&1&-1&1&-1&-3&3\\

$\chi_{7}^{(4)}$&8&-8&.&-2&2&.&-1&1&-4&4&.&4&-4&.&2&-2&-1&1&1&-1&-3&3\\

$\chi_{7}^{(5)}$&28&28&-1&3&3&4&.&.&10&10&-2&8&8&-4&.&.&.&.&2&2&2&2\\

$\chi_{7}^{(6)}$&28&28&-1&3&3&4&.&.&10&10&-2&8&8&-4&.&.&.&.&2&2&2&2\\

$\chi_{7}^{(7)}$&35&35&.&.&.&-5&.&.&5&5&1&7&7&3&-3&-3&.&.&-2&-2&6&6\\

$\chi_{7}^{(8)}$&35&35&.&.&.&-5&.&.&5&5&1&7&7&3&3&3&.&.&-2&-2&6&6\\

$\chi_{7}^{(9)}$&50&50&.&.&.&10&.&.&5&5&.&-2&-2&18&2&2&-1&-1&1&1&-3&-3\\

$\chi_{7}^{({10})}$&50&50&.&.&.&10&.&.&5&5&.&-2&-2&18&-2&-2&1&1&1&1&-3&-3\\

$\chi_{7}^{({11})}$&56&-56&.&-4&4&.&1&-1&-16&16&.&12&-12&.&2&-2&-1&1&3&-3&3&-3\\

$\chi_{7}^{({12})}$&56&-56&.&-4&4&.&1&-1&-16&16&.&12&-12&.&-2&2&1&-1&3&-3&3&-3\\

$\chi_{7}^{({13})}$&70&70&1&5&5&6&-1&-1&19&19&2&14&14&6&.&.&.&.&2&2&-6&-6\\

$\chi_{7}^{({14})}$&84&84&-1&-1&-1&4&-1&-1&-6&-6&.&4&4&20&2&2&-1&-1&1&1&5&5\\

$\chi_{7}^{({15})}$&84&84&-1&-1&-1&4&-1&-1&-6&-6&.&4&4&20&-2&-2&1&1&1&1&5&5\\

$\chi_{7}^{({16})}$&112&-112&.&2&-2&.&1&-1&4&-4&.&8&-8&.&-4&4&-1&1&-1&1&-9&9\\

$\chi_{7}^{({17})}$&112&-112&.&2&-2&.&1&-1&4&-4&.&8&-8&.&4&-4&1&-1&-1&1&-9&9\\

$\chi_{7}^{({18})}$&160&-160&.&.&.&.&.&.&-20&20&.&16&-16&.&.&.&.&.&-2&2&-6&6\\

$\chi_{7}^{({19})}$&160&-160&.&.&.&.&.&.&-20&20&.&16&-16&.&.&.&.&.&-2&2&-6&6\\

$\chi_{7}^{({20})}$&168&168&-1&3&3&24&.&.&15&15&.&8&8&40&.&.&.&.&-4&-4&4&4\\

$\chi_{7}^{({21})}$&175&175&.&.&.&15&.&.&-5&-5&-1&-1&-1&-17&1&1&1&1&-1&-1&-5&-5\\

$\chi_{7}^{({22})}$&175&175&.&.&.&15&.&.&-5&-5&-1&-1&-1&-17&-1&-1&-1&-1&-1&-1&
-5&-5\\

$\chi_{7}^{({23})}$&210&210&.&.&.&10&.&.&-15&-15&.&6&6&-14&-2&-2&1&1&3&3&7&7\\

$\chi_{7}^{({24})}$&210&210&.&.&.&10&.&.&-15&-15&.&6&6&-14&2&2&-1&-1&3&3&7&7\\

$\chi_{7}^{({25})}$&300&300&.&.&.&20&.&.&30&30&2&8&8&12&.&.&.&.&2&2&6&6\\

$\chi_{7}^{({26})}$&300&300&.&.&.&20&.&.&30&30&2&8&8&12&.&.&.&.&2&2&6&6\\

$\chi_{7}^{({27})}$&350&350&.&.&.&-10&.&.&35&35&.&26&26&-2&4&4&1&1&-1&-1&-5&-5\\

$\chi_{7}^{({28})}$&350&350&.&.&.&-10&.&.&35&35&.&26&26&-2&-4&-4&-1&-1&-1&-1&-5&
-5\\

$\chi_{7}^{({29})}$&400&-400&.&.&.&.&.&.&-20&20&.&-8&8&.&-4&4&-1&1&1&-1&9&-9\\

$\chi_{7}^{({30})}$&400&-400&.&.&.&.&.&.&-20&20&.&-8&8&.&4&-4&1&-1&1&-1&9&-9\\

$\chi_{7}^{({31})}$&420&420&1&5&5&36&-1&-1&24&24&.&12&12&-28&.&.&.&.&-6&-6&2&2\\

$\chi_{7}^{({32})}$&448&-448&.&-2&2&.&-1&1&-44&44&.&32&-32&.&.&.&.&.&-4&4&12&
-12\\

$\chi_{7}^{({33})}$&448&-448&.&-2&2&.&-1&1&16&-16&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({34})}$&448&-448&.&-2&2&.&-1&1&16&-16&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({35})}$&525&525&.&.&.&5&.&.&30&30&-1&-7&-7&45&-3&-3&.&.&2&2&6&6\\

$\chi_{7}^{({36})}$&525&525&.&.&.&5&.&.&30&30&-1&-7&-7&45&3&3&.&.&2&2&6&6\\

$\chi_{7}^{({37})}$&560&-560&.&.&.&.&.&.&20&-20&.&8&-8&.&.&.&.&.&2&-2&-6&6\\

$\chi_{7}^{({38})}$&560&-560&.&.&.&.&.&.&20&-20&.&8&-8&.&.&.&.&.&2&-2&-6&6\\

$\chi_{7}^{({39})}$&567&567&1&-3&-3&-9&.&.&.&.&-1&15&15&-9&1&1&1&1&-3&-3&9&9\\

$\chi_{7}^{({40})}$&567&567&1&-3&-3&-9&.&.&.&.&-1&15&15&-9&-1&-1&-1&-1&-3&
-3&9&9\\

$\chi_{7}^{({41})}$&700&700&.&.&.&-20&.&.&10&10&.&-4&-4&-4&2&2&-1&-1&-1&-1&-1&
-1\\

$\chi_{7}^{({42})}$&700&700&.&.&.&-20&.&.&10&10&.&-4&-4&-4&-2&-2&1&1&-1&-1&-1&
-1\\

$\chi_{7}^{({43})}$&700&700&.&.&.&20&.&.&-20&-20&2&.&.&92&.&.&.&.&.&.&-4&-4\\

$\chi_{7}^{({44})}$&700&700&.&.&.&20&.&.&-20&-20&2&.&.&92&.&.&.&.&.&.&-4&-4\\

$\chi_{7}^{({45})}$&840&-840&.&.&.&.&.&.&-60&60&.&20&-20&.&-2&2&1&-1&5&-5&-3&3\\

\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& &\\\hline

$\chi_{7}^{({46})}$&840&-840&.&.&.&.&.&.&-60&60&.&20&-20&.&2&-2&-1&1&5&-5&-3&3\\

$\chi_{7}^{({47})}$&840&840&.&.&.&-40&.&.&30&30&.&16&16&8&.&.&.&.&4&4&8&8\\

$\chi_{7}^{({48})}$&840&840&.&.&.&-40&.&.&30&30&.&16&16&8&.&.&.&.&4&4&8&8\\

$\chi_{7}^{({49})}$&972&972&1&-3&-3&36&.&.&.&.&-2&.&.&108&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({50})}$&972&972&1&-3&-3&36&.&.&.&.&-2&.&.&108&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({51})}$&1008&-1008&.&-2&2&.&-1&1&36&-36&.&8&-8&.&.&.&.&.&2&-2&-6&6\\

$\chi_{7}^{({52})}$&1008&-1008&.&-2&2&.&-1&1&36&-36&.&8&-8&.&.&.&.&.&2&-2&-6&6\\

$\chi_{7}^{({53})}$&1050&1050&.&.&.&-30&.&.&15&15&.&-10&-10&58&4&4&1&1&-1&-1&
-17&-17\\

$\chi_{7}^{({54})}$&1050&1050&.&.&.&-30&.&.&15&15&.&-10&-10&58&-4&-4&-1&-1&-1&
-1&-17&-17\\

$\chi_{7}^{({55})}$&1134&1134&.&4&4&30&1&1&81&81&-2&30&30&-18&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({56})}$&1296&-1296&.&6&-6&.&.&.&.&.&.&24&-24&.&4&-4&1&-1&-3&3&9&-9\\

$\chi_{7}^{({57})}$&1296&-1296&.&6&-6&.&.&.&.&.&.&24&-24&.&-4&4&-1&1&-3&3&9&-9\\

$\chi_{7}^{({58})}$&1344&1344&.&4&4&.&1&1&-24&-24&.&.&.&64&.&.&.&.&.&.&4&4\\

$\chi_{7}^{({59})}$&1344&1344&.&4&4&.&1&1&-24&-24&.&.&.&64&.&.&.&.&.&.&4&4\\

$\chi_{7}^{({60})}$&1344&-1344&.&-6&6&.&.&.&-60&60&.&32&-32&.&.&.&.&.&-4&4&-12&
12\\

$\chi_{7}^{({61})}$&1400&1400&.&.&.&40&.&.&50&50&.&-16&-16&-72&.&.&.&.&2&2&-6&
-6\\

$\chi_{7}^{({62})}$&1400&1400&.&.&.&40&.&.&50&50&.&-16&-16&-72&.&.&.&.&2&2&-6&
-6\\

$\chi_{7}^{({63})}$&1400&-1400&.&.&.&.&.&.&-40&40&.&-4&4&.&-2&2&1&-1&-1&1&-9&9\\

$\chi_{7}^{({64})}$&1400&-1400&.&.&.&.&.&.&20&-20&.&-4&4&.&-2&2&1&-1&-1&1&15&
-15\\

$\chi_{7}^{({65})}$&1400&-1400&.&.&.&.&.&.&-40&40&.&-4&4&.&2&-2&-1&1&-1&1&-9&9\\

$\chi_{7}^{({66})}$&1400&-1400&.&.&.&.&.&.&20&-20&.&-4&4&.&2&-2&-1&1&-1&1&15&
-15\\

$\chi_{7}^{({67})}$&1400&1400&.&.&.&40&.&.&65&65&.&-8&-8&-8&.&.&.&.&4&4&4&4\\

$\chi_{7}^{({68})}$&1575&1575&.&.&.&15&.&.&-45&-45&1&11&11&-57&3&3&.&.&2&2&-6&
-6\\

$\chi_{7}^{({69})}$&1575&1575&.&.&.&15&.&.&-45&-45&1&11&11&-57&-3&-3&.&.&2&2&-6&
-6\\

$\chi_{7}^{({70})}$&1680&1680&-1&-5&-5&-16&1&1&6&6&.&32&32&16&.&.&.&.&-4&-4&-20&
-20\\

$\chi_{7}^{({71})}$&2016&-2016&.&-4&4&.&1&-1&-36&36&.&16&-16&.&.&.&.&.&-2&2&6&
-6\\

$\chi_{7}^{({72})}$&2100&2100&.&.&.&20&.&.&-60&-60&.&12&12&52&2&2&-1&-1&3&3&-5&
-5\\

$\chi_{7}^{({73})}$&2100&2100&.&.&.&20&.&.&-60&-60&.&12&12&52&-2&-2&1&1&3&3&-5&
-5\\

$\chi_{7}^{({74})}$&2100&2100&.&.&.&20&.&.&30&30&.&-20&-20&116&.&.&.&.&-2&-2&14&
14\\

$\chi_{7}^{({75})}$&2240&2240&.&.&.&.&.&.&-40&-40&.&.&.&-64&.&.&.&.&.&.&-4&-4\\

$\chi_{7}^{({76})}$&2240&2240&.&.&.&.&.&.&-40&-40&.&.&.&-64&.&.&.&.&.&.&-4&-4\\

$\chi_{7}^{({77})}$&2268&2268&-1&3&3&-36&.&.&.&.&.&-12&-12&-36&2&2&-1&-1&-3&
-3&9&9\\

$\chi_{7}^{({78})}$&2268&2268&-1&3&3&-36&.&.&.&.&.&-12&-12&-36&-2&-2&1&1&-3&
-3&9&9\\

$\chi_{7}^{({79})}$&2400&-2400&.&.&.&.&.&.&60&-60&.&16&-16&.&.&.&.&.&4&-4&12&
-12\\

$\chi_{7}^{({80})}$&2400&-2400&.&.&.&.&.&.&60&-60&.&16&-16&.&.&.&.&.&4&-4&12&
-12\\

$\chi_{7}^{({81})}$&2688&2688&-1&3&3&64&.&.&60&60&.&.&.&128&.&.&.&.&.&.&-16&-16\\

$\chi_{7}^{({82})}$&2800&-2800&.&.&.&.&.&.&-80&80&.&-24&24&.&4&-4&1&-1&3&-3&
-9&9\\

$\chi_{7}^{({83})}$&2800&-2800&.&.&.&.&.&.&-80&80&.&-24&24&.&-4&4&-1&1&3&-3&
-9&9\\

$\chi_{7}^{({84})}$&2835&2835&.&.&.&-45&.&.&.&.&-1&3&3&-45&-1&-1&-1&-1&3&3&-9&
-9\\

$\chi_{7}^{({85})}$&2835&2835&.&.&.&-45&.&.&.&.&-1&3&3&-45&1&1&1&1&3&3&-9&-9\\

$\chi_{7}^{({86})}$&3150&3150&.&.&.&30&.&.&45&45&2&22&22&-114&.&.&.&.&-2&-2&6&6\\

$\chi_{7}^{({87})}$&3200&3200&.&.&.&.&.&.&-40&-40&.&.&.&128&.&.&.&.&.&.&8&8\\

$\chi_{7}^{({88})}$&3200&3200&.&.&.&.&.&.&-40&-40&.&.&.&128&.&.&.&.&.&.&8&8\\

$\chi_{7}^{({89})}$&3240&-3240&.&.&.&.&.&.&.&.&.&-12&12&.&-2&2&1&-1&-3&3&9&-9\\

$\chi_{7}^{({90})}$&3240&-3240&.&.&.&.&.&.&.&.&.&-12&12&.&2&-2&-1&1&-3&3&9&-9\\
\end{tabular}

%%\end {document}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& &\\\hline

$\chi_{7}^{({91})}$&3360&-3360&.&.&.&.&.&.&-60&60&.&-16&16&.&.&.&.&.&2&-2&18&
-18\\

$\chi_{7}^{({92})}$&3360&-3360&.&.&.&.&.&.&-60&60&.&-16&16&.&.&.&.&.&2&-2&18&
-18\\

$\chi_{7}^{({93})}$&4096&4096&.&-4&-4&.&-1&-1&64&64&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({94})}$&4096&4096&.&-4&-4&.&-1&-1&64&64&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({95})}$&4096&-4096&.&-4&4&.&1&-1&64&-64&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({96})}$&4096&-4096&.&-4&4&.&1&-1&64&-64&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({97})}$&4200&4200&.&.&.&40&.&.&-30&-30&.&-8&-8&-24&.&.&.&.&-2&-2&-6&
-6\\

$\chi_{7}^{({98})}$&4200&4200&.&.&.&40&.&.&-30&-30&.&-8&-8&-24&.&.&.&.&-2&-2&-6&
-6\\

$\chi_{7}^{({99})}$&4200&-4200&.&.&.&.&.&.&60&-60&.&4&-4&.&2&-2&-1&1&1&-1&-3&3\\

$\chi_{7}^{({100})}$&4200&-4200&.&.&.&.&.&.&60&-60&.&4&-4&.&-2&2&1&-1&1&-1&-3&3\\

$\chi_{7}^{({101})}$&4200&4200&.&.&.&-40&.&.&15&15&.&24&24&104&.&.&.&.&.&.&8&8\\

$\chi_{7}^{({102})}$&4480&4480&-1&-5&-5&64&1&1&-44&-44&.&.&.&-128&.&.&.&.&.&.&
16&16\\

$\chi_{7}^{({103})}$&4536&-4536&.&6&-6&.&.&.&.&.&.&12&-12&.&-2&2&1&-1&3&-3&-9&9\\

$\chi_{7}^{({104})}$&4536&-4536&.&6&-6&.&.&.&.&.&.&12&-12&.&2&-2&-1&1&3&-3&-9&9\\

$\chi_{7}^{({105})}$&4536&4536&1&1&1&-24&1&1&81&81&.&-24&-24&-72&.&.&.&.&.&
.&.&.\\

$\chi_{7}^{({106})}$&5600&-5600&.&.&.&.&.&.&-100&100&.&16&-16&.&.&.&.&.&-2&2&6&
-6\\

$\chi_{7}^{({107})}$&5600&-5600&.&.&.&.&.&.&20&-20&.&-16&16&.&.&.&.&.&-4&4&-12&
12\\

$\chi_{7}^{({108})}$&5600&-5600&.&.&.&.&.&.&20&-20&.&-16&16&.&.&.&.&.&-4&4&-12&
12\\

$\chi_{7}^{({109})}$&5670&5670&1&5&5&6&-1&-1&-81&-81&-2&6&6&-90&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({110})}$&6075&6075&.&.&.&-45&.&.&.&.&1&-9&-9&27&-3&-3&.&.&.&.&.&.\\

$\chi_{7}^{({111})}$&6075&6075&.&.&.&-45&.&.&.&.&1&-9&-9&27&3&3&.&.&.&.&.&.\\

$\chi_{7}^{({112})}$&7168&-7168&.&-2&2&.&-1&1&16&-16&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &30 & & & & & & & & & & 40& & & & &\\\hline
$\chi_{7}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1\\

$\chi_{7}^{(2)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1\\

$\chi_{7}^{(3)}$&5&-5&1&-1&-1&1&6&-6&1&-1&-1&1&1&-1&-2&2&-3&3&3&-3&-1&1&-1\\

$\chi_{7}^{(4)}$&5&-5&1&-1&1&-1&-6&6&1&-1&-1&1&-1&1&2&-2&-3&3&-3&3&1&-1&-1\\

$\chi_{7}^{(5)}$&10&10&.&.&.&.&14&14&1&1&1&1&1&1&-2&-2&5&5&2&2&.&.&-2\\

$\chi_{7}^{(6)}$&10&10&.&.&.&.&-14&-14&1&1&1&1&-1&-1&2&2&5&5&-2&-2&.&.&-2\\

$\chi_{7}^{(7)}$&14&14&.&.&.&.&-21&-21&-1&-1&-1&-1&1&1&-5&-5&3&3&-6&-6&.&.&2\\

$\chi_{7}^{(8)}$&14&14&.&.&.&.&21&21&-1&-1&-1&-1&-1&-1&5&5&3&3&6&6&.&.&2\\

$\chi_{7}^{(9)}$&5&5&1&1&1&1&-20&-20&-1&-1&-4&-4&2&2&-4&-4&.&.&-5&-5&-3&-3&1\\

$\chi_{7}^{({10})}$&5&5&1&1&-1&-1&20&20&-1&-1&-4&-4&-2&-2&4&4&.&.&5&5&3&3&1\\

$\chi_{7}^{({11})}$&11&-11&.&.&.&.&14&-14&1&-1&2&-2&.&.&6&-6&-6&6&-1&1&-1&1&1\\

$\chi_{7}^{({12})}$&11&-11&.&.&.&.&-14&14&1&-1&2&-2&.&.&-6&6&-6&6&1&-1&1&-1&1\\

$\chi_{7}^{({13})}$&10&10&.&.&.&.&.&.&1&1&-2&-2&.&.&.&.&6&6&.&.&.&.&2\\

$\chi_{7}^{({14})}$&21&21&.&.&.&.&42&42&.&.&3&3&1&1&10&10&-1&-1&9&9&1&1&5\\

$\chi_{7}^{({15})}$&21&21&.&.&.&.&-42&-42&.&.&3&3&-1&-1&-10&-10&-1&-1&-9&-9&-1&
-1&5\\

$\chi_{7}^{({16})}$&31&-31&.&.&.&.&56&-56&-1&1&4&-4&-2&2&-8&8&.&.&11&-11&-1&1&
-3\\

$\chi_{7}^{({17})}$&31&-31&.&.&.&.&-56&56&-1&1&4&-4&2&-2&8&-8&.&.&-11&11&1&-1&
-3\\

$\chi_{7}^{({18})}$&34&-34&-1&1&-1&1&-64&64&-1&1&-2&2&.&.&.&.&-6&6&-4&4&-2&2&2\\

$\chi_{7}^{({19})}$&34&-34&-1&1&1&-1&64&-64&-1&1&-2&2&.&.&.&.&-6&6&4&-4&2&-2&2\\

$\chi_{7}^{({20})}$&-12&-12&.&.&.&.&.&.&.&.&6&6&.&.&.&.&-2&-2&.&.&.&.&-4\\

$\chi_{7}^{({21})}$&-5&-5&.&.&.&.&-35&-35&1&1&13&13&-3&-3&-3&-3&1&1&-5&-5&-1&-1&
3\\

$\chi_{7}^{({22})}$&-5&-5&.&.&.&.&35&35&1&1&13&13&3&3&3&3&1&1&5&5&1&1&3\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &30 & & & & & & & & & & 40& & & & &\\\hline

$\chi_{7}^{({23})}$&39&39&.&.&.&.&-84&-84&.&.&-6&-6&2&2&-4&-4&-2&-2&-9&-9&-1&-1&
-1\\

$\chi_{7}^{({24})}$&39&39&.&.&.&.&84&84&.&.&-6&-6&-2&-2&4&4&-2&-2&9&9&1&1&-1\\

$\chi_{7}^{({25})}$&30&30&-1&-1&1&1&-90&-90&.&.&3&3&-1&-1&-10&-10&3&3&.&.&2&2&2\\

$\chi_{7}^{({26})}$&30&30&-1&-1&-1&-1&90&90&.&.&3&3&1&1&10&10&3&3&.&.&-2&-2&2\\

$\chi_{7}^{({27})}$&35&35&.&.&.&.&-70&-70&-1&-1&-1&-1&1&1&10&10&7&7&5&5&-1&-1&
-1\\

$\chi_{7}^{({28})}$&35&35&.&.&.&.&70&70&-1&-1&-1&-1&-1&-1&-10&-10&7&7&-5&-5&1&1&
-1\\

$\chi_{7}^{({29})}$&25&-25&1&-1&-1&1&-120&120&-1&1&4&-4&2&-2&8&-8&.&.&-15&15&3&
-3&-1\\

$\chi_{7}^{({30})}$&25&-25&1&-1&1&-1&120&-120&-1&1&4&-4&-2&2&-8&8&.&.&15&-15&
-3&3&-1\\

$\chi_{7}^{({31})}$&-30&-30&.&.&.&.&.&.&.&.&-12&-12&.&.&.&.&-4&-4&.&.&.&.&2\\

$\chi_{7}^{({32})}$&28&-28&.&.&.&.&.&.&-1&1&-2&2&.&.&.&.&-6&6&.&.&.&.&-4\\

$\chi_{7}^{({33})}$&16&-16&.&.&.&.&112&-112&-1&1&16&-16&-4&4&-16&16&.&.&4&
-4&.&.&-8\\

$\chi_{7}^{({34})}$&16&-16&.&.&.&.&-112&112&-1&1&16&-16&4&-4&16&-16&.&.&
-4&4&.&.&-8\\

$\chi_{7}^{({35})}$&30&30&.&.&.&.&-105&-105&.&.&12&12&-2&-2&7&7&.&.&.&.&-2&-2&2\\

$\chi_{7}^{({36})}$&30&30&.&.&.&.&105&105&.&.&12&12&2&2&-7&-7&.&.&.&.&2&2&2\\

$\chi_{7}^{({37})}$&74&-74&.&.&.&.&-196&196&1&-1&-7&7&-3&3&12&-12&3&-3&-16&
16&.&.&-2\\

$\chi_{7}^{({38})}$&74&-74&.&.&.&.&196&-196&1&-1&-7&7&3&-3&-12&12&3&-3&16&
-16&.&.&-2\\

$\chi_{7}^{({39})}$&81&81&.&.&.&.&189&189&.&.&.&.&.&.&-3&-3&.&.&9&9&-1&-1&-3\\

$\chi_{7}^{({40})}$&81&81&.&.&.&.&-189&-189&.&.&.&.&.&.&3&3&.&.&-9&-9&1&1&-3\\

$\chi_{7}^{({41})}$&55&55&.&.&.&.&-210&-210&1&1&7&7&-3&-3&-18&-18&-1&-1&-15&-15&
-1&-1&3\\

$\chi_{7}^{({42})}$&55&55&.&.&.&.&210&210&1&1&7&7&3&3&18&18&-1&-1&15&15&1&1&3\\

$\chi_{7}^{({43})}$&-20&-20&.&.&.&.&-70&-70&1&1&-2&-2&-2&-2&10&10&2&2&-10&-10&
-2&-2&-4\\

$\chi_{7}^{({44})}$&-20&-20&.&.&.&.&70&70&1&1&-2&-2&2&2&-10&-10&2&2&10&10&2&2&
-4\\

$\chi_{7}^{({45})}$&21&-21&.&.&.&.&-126&126&.&.&3&-3&1&-1&10&-10&-3&3&9&-9&1&-1&
-1\\

$\chi_{7}^{({46})}$&21&-21&.&.&.&.&126&-126&.&.&3&-3&-1&1&-10&10&-3&3&-9&9&-1&1&
-1\\

$\chi_{7}^{({47})}$&-24&-24&.&.&.&.&-84&-84&.&.&3&3&1&1&-20&-20&-1&-1&6&6&-2&-2&
.\\

$\chi_{7}^{({48})}$&-24&-24&.&.&.&.&84&84&.&.&3&3&-1&-1&20&20&-1&-1&-6&-6&2&2&.\\

$\chi_{7}^{({49})}$&.&.&-1&-1&1&1&162&162&.&.&.&.&.&.&18&18&.&.&.&.&.&.&.\\

$\chi_{7}^{({50})}$&.&.&-1&-1&-1&-1&-162&-162&.&.&.&.&.&.&-18&-18&.&.&.&.&.&.&.\\

$\chi_{7}^{({51})}$&90&-90&.&.&.&.&252&-252&.&.&9&-9&-3&3&12&-12&3&-3&.&.&.
&.&6\\

$\chi_{7}^{({52})}$&90&-90&.&.&.&.&-252&252&.&.&9&-9&3&-3&-12&12&3&-3&.&.&.&.&6\\

$\chi_{7}^{({53})}$&15&15&.&.&.&.&-210&-210&.&.&-3&-3&1&1&-2&-2&1&1&-15&-15&1&1&
-1\\

$\chi_{7}^{({54})}$&15&15&.&.&.&.&210&210&.&.&-3&-3&-1&-1&2&2&1&1&15&15&-1&-1&
-1\\

$\chi_{7}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({56})}$&81&-81&1&-1&-1&1&216&-216&.&.&.&.&.&.&24&-24&.&.&-9&9&-1&1&
3\\

$\chi_{7}^{({57})}$&81&-81&1&-1&1&-1&-216&216&.&.&.&.&.&.&-24&24&.&.&9&-9&1&-1&
3\\

$\chi_{7}^{({58})}$&84&84&.&.&.&.&336&336&.&.&-6&-6&-2&-2&16&16&-2&-2&6&6&-2&-2&
4\\

$\chi_{7}^{({59})}$&84&84&.&.&.&.&-336&-336&.&.&-6&-6&2&2&-16&-16&-2&-2&-6&
-6&2&2&4\\

$\chi_{7}^{({60})}$&-60&60&.&.&.&.&.&.&.&.&-6&6&.&.&.&.&6&-6&.&.&.&.&4\\

$\chi_{7}^{({61})}$&50&50&.&.&.&.&-280&-280&-1&-1&-4&-4&2&2&8&8&.&.&-10&-10&.&.&
-2\\

$\chi_{7}^{({62})}$&50&50&.&.&.&.&280&280&-1&-1&-4&-4&-2&-2&-8&-8&.&.&10&10&.&.&
-2\\

$\chi_{7}^{({63})}$&95&-95&.&.&.&.&350&-350&1&-1&-4&4&2&-2&-10&10&.&.&5&-5&1&-1&
-3\\

$\chi_{7}^{({64})}$&-25&25&.&.&.&.&-210&210&1&-1&-13&13&-3&3&6&-6&-3&3&-15&15&1&
-1&-3\\

$\chi_{7}^{({65})}$&95&-95&.&.&.&.&-350&350&1&-1&-4&4&-2&2&10&-10&.&.&-5&5&-1&1&
-3\\

$\chi_{7}^{({66})}$&-25&25&.&.&.&.&210&-210&1&-1&-13&13&3&-3&-6&6&-3&3&15&-15&
-1&1&-3\\

$\chi_{7}^{({67})}$&20&20&.&.&.&.&.&.&-1&-1&14&14&.&.&.&.&-2&-2&.&.&.&.&-4\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &30 & & & & & & & & & & 40& & & & &\\\hline

$\chi_{7}^{({68})}$&90&90&.&.&.&.&-315&-315&.&.&9&9&-3&-3&21&21&-3&-3&.&.&.&.&
-6\\

$\chi_{7}^{({69})}$&90&90&.&.&.&.&315&315&.&.&9&9&3&3&-21&-21&-3&-3&.&.&.&.&-6\\

$\chi_{7}^{({70})}$&60&60&.&.&.&.&.&.&.&.&6&6&.&.&.&.&-2&-2&.&.&.&.&4\\

$\chi_{7}^{({71})}$&-90&90&.&.&.&.&.&.&.&.&18&-18&.&.&.&.&6&-6&.&.&.&.&-6\\

$\chi_{7}^{({72})}$&75&75&.&.&.&.&-210&-210&.&.&-6&-6&2&2&14&14&-2&-2&15&15&-1&
-1&3\\

$\chi_{7}^{({73})}$&75&75&.&.&.&.&210&210&.&.&-6&-6&-2&-2&-14&-14&-2&-2&-15&
-15&1&1&3\\

$\chi_{7}^{({74})}$&30&30&.&.&.&.&.&.&.&.&-6&-6&.&.&.&.&2&2&.&.&.&.&6\\

$\chi_{7}^{({75})}$&-4&-4&.&.&.&.&-336&-336&-1&-1&-10&-10&2&2&-16&-16&2&2&-6&-6&
-2&-2&4\\

$\chi_{7}^{({76})}$&-4&-4&.&.&.&.&336&336&-1&-1&-10&-10&-2&-2&16&16&2&2&6&6&2&2&
4\\

$\chi_{7}^{({77})}$&81&81&.&.&.&.&378&378&.&.&.&.&.&.&-6&-6&.&.&-9&-9&1&1&-3\\

$\chi_{7}^{({78})}$&81&81&.&.&.&.&-378&-378&.&.&.&.&.&.&6&6&.&.&9&9&-1&-1&-3\\

$\chi_{7}^{({79})}$&60&-60&-1&1&-1&1&-120&120&.&.&-3&3&-3&3&-24&24&3&-3&.&.&.&.&
-4\\

$\chi_{7}^{({80})}$&60&-60&-1&1&1&-1&120&-120&.&.&-3&3&3&-3&24&-24&3&-3&.&.&.&.&
-4\\

$\chi_{7}^{({81})}$&-48&-48&.&.&.&.&.&.&.&.&-12&-12&.&.&.&.&-4&-4&.&.&.&.&.\\

$\chi_{7}^{({82})}$&55&-55&.&.&.&.&-280&280&-1&1&-8&8&.&.&-24&24&.&.&5&-5&3&-3&
1\\

$\chi_{7}^{({83})}$&55&-55&.&.&.&.&280&-280&-1&1&-8&8&.&.&24&-24&.&.&-5&5&-3&3&
1\\

$\chi_{7}^{({84})}$&-81&-81&.&.&.&.&-189&-189&.&.&.&.&.&.&3&3&.&.&-9&-9&1&1&3\\

$\chi_{7}^{({85})}$&-81&-81&.&.&.&.&189&189&.&.&.&.&.&.&-3&-3&.&.&9&9&-1&-1&3\\

$\chi_{7}^{({86})}$&-90&-90&.&.&.&.&.&.&.&.&18&18&.&.&.&.&-6&-6&.&.&.&.&6\\

$\chi_{7}^{({87})}$&-40&-40&1&1&1&1&-160&-160&-1&-1&14&14&-2&-2&-32&-32&2&2&20&
20&.&.&.\\

$\chi_{7}^{({88})}$&-40&-40&1&1&-1&-1&160&160&-1&-1&14&14&2&2&32&32&2&2&-20&
-20&.&.&.\\

$\chi_{7}^{({89})}$&81&-81&-1&1&1&-1&-594&594&.&.&.&.&.&.&6&-6&.&.&-9&9&-1&1&3\\

$\chi_{7}^{({90})}$&81&-81&-1&1&-1&1&594&-594&.&.&.&.&.&.&-6&6&.&.&9&-9&1&-1&3\\

$\chi_{7}^{({91})}$&-6&6&.&.&.&.&-336&336&.&.&12&-12&2&-2&-16&16&.&.&-6&6&-4&4&
2\\

$\chi_{7}^{({92})}$&-6&6&.&.&.&.&336&-336&.&.&12&-12&-2&2&16&-16&.&.&6&-6&4&-4&
2\\

$\chi_{7}^{({93})}$&64&64&1&1&1&1&512&512&1&1&-8&-8&.&.&.&.&.&.&-16&-16&.&.&.\\

$\chi_{7}^{({94})}$&64&64&1&1&-1&-1&-512&-512&1&1&-8&-8&.&.&.&.&.&.&16&16&.&.&.\\

$\chi_{7}^{({95})}$&64&-64&1&-1&1&-1&512&-512&-1&1&-8&8&.&.&.&.&.&.&-16&16&.&.&
.\\

$\chi_{7}^{({96})}$&64&-64&1&-1&-1&1&-512&512&-1&1&-8&8&.&.&.&.&.&.&16&-16&.&.&
.\\

$\chi_{7}^{({97})}$&-30&-30&.&.&.&.&-420&-420&.&.&15&15&-1&-1&-4&-4&3&3&.&.&2&2&
-2\\

$\chi_{7}^{({98})}$&-30&-30&.&.&.&.&420&420&.&.&15&15&1&1&4&4&3&3&.&.&-2&-2&-2\\

$\chi_{7}^{({99})}$&-75&75&.&.&.&.&-210&210&.&.&15&-15&1&-1&-26&26&-3&3&-15&
15&1&-1&7\\

$\chi_{7}^{({100})}$&-75&75&.&.&.&.&210&-210&.&.&15&-15&-1&1&26&-26&-3&3&15&-15&
-1&1&7\\

$\chi_{7}^{({101})}$&-120&-120&.&.&.&.&.&.&.&.&-12&-12&.&.&.&.&-4&-4&.&.&.&.&-8\\

$\chi_{7}^{({102})}$&-80&-80&.&.&.&.&.&.&1&1&-20&-20&.&.&.&.&4&4&.&.&.&.&.\\

$\chi_{7}^{({103})}$&-81&81&.&.&.&.&378&-378&.&.&.&.&.&.&-30&30&.&.&-9&9&-1&1&
-3\\

$\chi_{7}^{({104})}$&-81&81&.&.&.&.&-378&378&.&.&.&.&.&.&30&-30&.&.&9&-9&1&-1&
-3\\

$\chi_{7}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({106})}$&-10&10&.&.&.&.&.&.&1&-1&2&-2&.&.&.&.&6&-6&.&.&.&.&2\\

$\chi_{7}^{({107})}$&20&-20&.&.&.&.&-280&280&1&-1&11&-11&-1&1&8&-8&-3&3&20&
-20&.&.&-4\\

$\chi_{7}^{({108})}$&20&-20&.&.&.&.&280&-280&1&-1&11&-11&1&-1&-8&8&-3&3&-20&
20&.&.&-4\\

$\chi_{7}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({110})}$&.&.&-1&-1&1&1&-405&-405&.&.&.&.&.&.&27&27&.&.&.&.&.&.&.\\

$\chi_{7}^{({111})}$&.&.&-1&-1&-1&-1&405&405&.&.&.&.&.&.&-27&-27&.&.&.&.&.&.&.\\

$\chi_{7}^{({112})}$&-128&128&.&.&.&.&.&.&-1&1&-32&32&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &50 & & & & & & & & & &60 & & & & & & & & & &70\\\hline
$\chi_{7}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1\\

$\chi_{7}^{(2)}$&1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1\\

$\chi_{7}^{(3)}$&1&4&-4&-4&4&-1&1&-2&2&1&-1&.&2&-2&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi_{7}^{(4)}$&1&4&-4&4&-4&-1&1&-2&2&-1&1&.&-2&2&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi_{7}^{(5)}$&-2&4&4&6&6&.&.&.&.&-2&-2&-2&2&2&-4&.&-1&1&1&2&-1&1&-1&2&-2\\

$\chi_{7}^{(6)}$&-2&4&4&-6&-6&.&.&.&.&2&2&2&-2&-2&-4&.&-1&1&1&2&-1&1&-1&-2&2\\

$\chi_{7}^{(7)}$&2&11&11&-9&-9&.&.&3&3&-2&-2&-1&-1&-1&3&-1&.&2&2&-3&.&-2&.&3&-1\\

$\chi_{7}^{(8)}$&2&11&11&9&9&.&.&3&3&2&2&1&1&1&3&-1&.&2&2&-3&.&-2&.&-3&1\\

$\chi_{7}^{(9)}$&1&10&10&.&.&-1&-1&2&2&-1&-1&-8&.&.&2&6&3&5&5&-3&3&1&-1&-4&.\\

$\chi_{7}^{({10})}$&1&10&10&.&.&-1&-1&2&2&1&1&8&.&.&2&6&3&5&5&-3&3&1&-1&4&.\\

$\chi_{7}^{({11})}$&-1&-4&4&-4&4&1&-1&2&-2&-3&3&.&2&-2&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi_{7}^{({12})}$&-1&-4&4&4&-4&1&-1&2&-2&3&-3&.&-2&2&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi_{7}^{({13})}$&2&-10&-10&.&.&-2&-2&-2&-2&.&.&.&.&.&6&-2&.&4&4&3&.&.&.&.&.\\

$\chi_{7}^{({14})}$&5&20&20&10&10&1&1&4&4&1&1&10&2&2&4&4&-1&3&3&2&5&1&1&2&2\\

$\chi_{7}^{({15})}$&5&20&20&-10&-10&1&1&4&4&-1&-1&-10&-2&-2&4&4&-1&3&3&2&5&1&1&
-2&-2\\

$\chi_{7}^{({16})}$&3&24&-24&-16&16&1&-1&-4&4&1&-1&.&.&.&.&.&.&4&-4&.&.&.&.&.&.\\

$\chi_{7}^{({17})}$&3&24&-24&16&-16&1&-1&-4&4&-1&1&.&.&.&.&.&.&4&-4&.&.&.&.&.&.\\

$\chi_{7}^{({18})}$&-2&16&-16&16&-16&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.\\

$\chi_{7}^{({19})}$&-2&16&-16&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.\\

$\chi_{7}^{({20})}$&-4&8&8&.&.&.&.&.&.&.&.&.&.&.&8&8&4&6&6&7&-2&.&2&.&.\\

$\chi_{7}^{({21})}$&3&15&15&5&5&-1&-1&-1&-1&3&3&5&5&5&-1&-1&-2&4&4&-5&-2&.&2&-3&
-3\\

$\chi_{7}^{({22})}$&3&15&15&-5&-5&-1&-1&-1&-1&-3&-3&-5&-5&-5&-1&-1&-2&4&4&-5&
-2&.&2&3&3\\

$\chi_{7}^{({23})}$&-1&26&26&-16&-16&-1&-1&2&2&-1&-1&8&.&.&2&-2&1&3&3&1&-5&1&-1&
-4&.\\

$\chi_{7}^{({24})}$&-1&26&26&16&16&-1&-1&2&2&1&1&-8&.&.&2&-2&1&3&3&1&-5&1&-1&4&
.\\

$\chi_{7}^{({25})}$&2&20&20&-10&-10&.&.&.&.&-4&-4&-2&2&2&12&.&.&-6&-6&6&.&2&.&
-6&-2\\

$\chi_{7}^{({26})}$&2&20&20&10&10&.&.&.&.&4&4&2&-2&-2&12&.&.&-6&-6&6&.&2&.&6&2\\

$\chi_{7}^{({27})}$&-1&-10&-10&-10&-10&1&1&-2&-2&1&1&-2&-2&-2&-2&2&1&-1&-1&-5&1&
-1&1&2&-2\\

$\chi_{7}^{({28})}$&-1&-10&-10&10&10&1&1&-2&-2&-1&-1&2&2&2&-2&2&1&-1&-1&-5&1&-1&
1&-2&2\\

$\chi_{7}^{({29})}$&1&40&-40&.&.&1&-1&-4&4&-1&1&.&.&.&.&.&.&10&-10&.&.&.&.&.&.\\

$\chi_{7}^{({30})}$&1&40&-40&.&.&1&-1&-4&4&1&-1&.&.&.&.&.&.&10&-10&.&.&.&.&.&.\\

$\chi_{7}^{({31})}$&2&20&20&.&.&2&2&-4&-4&.&.&.&.&.&4&-4&-4&6&6&8&2&.&-2&.&.\\

$\chi_{7}^{({32})}$&4&-32&32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.\\

$\chi_{7}^{({33})}$&8&32&-32&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&-2&2&.&.&.&.&.&.\\

$\chi_{7}^{({34})}$&8&32&-32&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&-2&2&.&.&.&.&.&.\\

$\chi_{7}^{({35})}$&2&5&5&-5&-5&.&.&-3&-3&4&4&-13&3&3&-19&1&3&3&3&6&3&-1&-1&-1&
3\\

$\chi_{7}^{({36})}$&2&5&5&5&5&.&.&-3&-3&-4&-4&13&-3&-3&-19&1&3&3&3&6&3&-1&-1&1&
-3\\

$\chi_{7}^{({37})}$&2&56&-56&24&-24&-2&2&-4&4&.&.&.&-4&4&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi_{7}^{({38})}$&2&56&-56&-24&24&-2&2&-4&4&.&.&.&4&-4&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi_{7}^{({39})}$&-3&39&39&29&29&-1&-1&-1&-1&-3&-3&-3&-3&-3&-9&-1&.&.&.&.&.&.&
.&-3&-3\\

$\chi_{7}^{({40})}$&-3&39&39&-29&-29&-1&-1&-1&-1&3&3&3&3&3&-9&-1&.&.&.&.&.&.&.&
3&3\\

$\chi_{7}^{({41})}$&3&60&60&-10&-10&1&1&4&4&-3&-3&6&-2&-2&12&-4&2&4&4&2&-4&-2&.&
6&-2\\

$\chi_{7}^{({42})}$&3&60&60&10&10&1&1&4&4&3&3&-6&2&2&12&-4&2&4&4&2&-4&-2&.&-6&2\\

$\chi_{7}^{({43})}$&-4&20&20&10&10&.&.&.&.&-2&-2&-14&6&6&-4&8&-1&7&7&-4&-1&-1&
-1&-2&2\\

$\chi_{7}^{({44})}$&-4&20&20&-10&-10&.&.&.&.&2&2&14&-6&-6&-4&8&-1&7&7&-4&-1&-1&
-1&2&-2\\

$\chi_{7}^{({45})}$&1&4&-4&4&-4&-1&1&-2&2&-5&5&.&-2&2&.&.&.&-6&6&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &50 & & & & & & & & & &60 & & & & & & & & & &70\\\hline

$\chi_{7}^{({46})}$&1&4&-4&-4&4&-1&1&-2&2&5&-5&.&2&-2&.&.&.&-6&6&.&.&.&.&.&.\\

$\chi_{7}^{({47})}$&.&24&24&4&4&.&.&.&.&-2&-2&4&-4&-4&8&.&-1&3&3&-10&-1&-1&-1&4&
4\\

$\chi_{7}^{({48})}$&.&24&24&-4&-4&.&.&.&.&2&2&-4&4&4&8&.&-1&3&3&-10&-1&-1&-1&-4&
-4\\

$\chi_{7}^{({49})}$&.&36&36&-6&-6&.&.&.&.&.&.&18&6&6&12&8&.&.&.&.&.&.&.&6&2\\

$\chi_{7}^{({50})}$&.&36&36&6&6&.&.&.&.&.&.&-18&-6&-6&12&8&.&.&.&.&.&.&.&-6&-2\\

$\chi_{7}^{({51})}$&-6&24&-24&-24&24&2&-2&4&-4&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({52})}$&-6&24&-24&24&-24&2&-2&4&-4&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({53})}$&-1&50&50&10&10&-1&-1&2&2&1&1&-14&2&2&-6&-2&-2&6&6&7&4&.&.&6&
2\\

$\chi_{7}^{({54})}$&-1&50&50&-10&-10&-1&-1&2&2&-1&-1&14&-2&-2&-6&-2&-2&6&6&7&
4&.&.&-6&-2\\

$\chi_{7}^{({55})}$&.&-18&-18&.&.&.&.&6&6&.&.&.&.&.&-18&-2&.&.&.&9&.&.&.&.&.\\

$\chi_{7}^{({56})}$&-3&-24&24&-16&16&-1&1&4&-4&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({57})}$&-3&-24&24&16&-16&-1&1&4&-4&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({58})}$&4&64&64&16&16&.&.&.&.&-2&-2&16&.&.&.&.&-2&-6&-6&-8&4&.&.&.&
.\\

$\chi_{7}^{({59})}$&4&64&64&-16&-16&.&.&.&.&2&2&-16&.&.&.&.&-2&-6&-6&-8&4&.&.&.&
.\\

$\chi_{7}^{({60})}$&-4&32&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12&.&.&.&.&.&.\\

$\chi_{7}^{({61})}$&-2&40&40&.&.&.&.&.&.&2&2&16&.&.&-8&.&-3&5&5&-6&-3&1&1&-8&.\\

$\chi_{7}^{({62})}$&-2&40&40&.&.&.&.&.&.&-2&-2&-16&.&.&-8&.&-3&5&5&-6&-3&1&1&8&
.\\

$\chi_{7}^{({63})}$&3&60&-60&-20&20&1&-1&2&-2&-1&1&.&-6&6&.&.&.&-4&4&.&.&.&.&.&
.\\

$\chi_{7}^{({64})}$&3&60&-60&-20&20&1&-1&2&-2&3&-3&.&10&-10&.&.&.&8&-8&.&.&.&.&
.&.\\

$\chi_{7}^{({65})}$&3&60&-60&20&-20&1&-1&2&-2&1&-1&.&6&-6&.&.&.&-4&4&.&.&.&.&.&
.\\

$\chi_{7}^{({66})}$&3&60&-60&20&-20&1&-1&2&-2&-3&3&.&-10&10&.&.&.&8&-8&.&.&.&.&
.&.\\

$\chi_{7}^{({67})}$&-4&-40&-40&.&.&.&.&.&.&.&.&.&.&.&24&-8&-2&8&8&1&4&-2&.&.&.\\

$\chi_{7}^{({68})}$&-6&15&15&-15&-15&2&2&-1&-1&.&.&9&-7&-7&-9&3&.&.&.&3&.&.&.&
-3&1\\

$\chi_{7}^{({69})}$&-6&15&15&15&15&2&2&-1&-1&.&.&-9&7&7&-9&3&.&.&.&3&.&.&.&3&-1\\

$\chi_{7}^{({70})}$&4&-80&-80&.&.&.&.&.&.&.&.&.&.&.&16&.&-2&6&6&-2&-2&2&-2&.&.\\

$\chi_{7}^{({71})}$&6&48&-48&.&.&-2&2&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({72})}$&3&-60&-60&-10&-10&-1&-1&-4&-4&-1&-1&-10&6&6&4&-4&1&3&3&4&1&
-1&1&-2&-2\\

$\chi_{7}^{({73})}$&3&-60&-60&10&10&-1&-1&-4&-4&1&1&10&-6&-6&4&-4&1&3&3&4&1&-1&
1&2&2\\

$\chi_{7}^{({74})}$&6&-60&-60&.&.&2&2&-4&-4&.&.&.&.&.&-12&-4&2&12&12&-10&-4&2&.&
.&.\\

$\chi_{7}^{({75})}$&4&64&64&16&16&.&.&.&.&2&2&16&.&.&.&.&2&2&2&8&-4&.&.&.&.\\

$\chi_{7}^{({76})}$&4&64&64&-16&-16&.&.&.&.&-2&-2&-16&.&.&.&.&2&2&2&8&-4&.&.&.&
.\\

$\chi_{7}^{({77})}$&-3&12&12&10&10&-1&-1&-4&-4&3&3&-6&-6&-6&12&4&.&.&.&.&.&.&.&
-6&2\\

$\chi_{7}^{({78})}$&-3&12&12&-10&-10&-1&-1&-4&-4&-3&-3&6&6&6&12&4&.&.&.&.&.&.&.&
6&-2\\

$\chi_{7}^{({79})}$&4&-80&80&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&6&-6&.&.&.&.&.&.\\

$\chi_{7}^{({80})}$&4&-80&80&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&6&-6&.&.&.&.&.&.\\

$\chi_{7}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-12&-12&-4&-4&-2&.&.&.\\

$\chi_{7}^{({82})}$&-1&-40&40&.&.&-1&1&4&-4&3&-3&.&.&.&.&.&.&10&-10&.&.&.&.&.&.\\

$\chi_{7}^{({83})}$&-1&-40&40&.&.&-1&1&4&-4&-3&3&.&.&.&.&.&.&10&-10&.&.&.&.&.&.\\

$\chi_{7}^{({84})}$&3&51&51&19&19&1&1&-5&-5&3&3&3&3&3&3&3&.&.&.&.&.&.&.&3&-5\\

$\chi_{7}^{({85})}$&3&51&51&-19&-19&1&1&-5&-5&-3&-3&-3&-3&-3&3&3&.&.&.&.&.&.&.&
-3&5\\

$\chi_{7}^{({86})}$&6&30&30&.&.&-2&-2&-2&-2&.&.&.&.&.&-18&6&.&.&.&-3&.&.&.&.&.\\

$\chi_{7}^{({87})}$&.&.&.&.&.&.&.&.&.&4&4&.&.&.&.&.&-4&-4&-4&8&-4&.&.&.&.\\

$\chi_{7}^{({88})}$&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&-4&-4&-4&8&-4&.&.&.&.\\

$\chi_{7}^{({89})}$&-3&84&-84&-4&4&-1&1&-2&2&-3&3&.&-6&6&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({90})}$&-3&84&-84&4&-4&-1&1&-2&2&3&-3&.&6&-6&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &50 & & & & & & & & & &60 & & & & & & & & & &70\\\hline
$\chi_{7}^{({91})}$&-2&16&-16&-16&16&.&.&.&.&2&-2&.&.&.&.&.&.&-6&6&.&.&.&.&.&.\\

$\chi_{7}^{({92})}$&-2&16&-16&16&-16&.&.&.&.&-2&2&.&.&.&.&.&.&-6&6&.&.&.&.&.&.\\

$\chi_{7}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.\\

$\chi_{7}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.\\

$\chi_{7}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.\\

$\chi_{7}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.\\

$\chi_{7}^{({97})}$&-2&40&40&20&20&.&.&.&.&-4&-4&4&4&4&8&-8&3&-3&-3&-6&3&1&-1&
-4&4\\

$\chi_{7}^{({98})}$&-2&40&40&-20&-20&.&.&.&.&4&4&-4&-4&-4&8&-8&3&-3&-3&-6&3&1&
-1&4&-4\\

$\chi_{7}^{({99})}$&-7&20&-20&-20&20&-1&1&-2&2&-5&5&.&2&-2&.&.&.&6&-6&.&.&.&.&.&
.\\

$\chi_{7}^{({100})}$&-7&20&-20&20&-20&-1&1&-2&2&5&-5&.&-2&2&.&.&.&6&-6&.&.&.&.&
.&.\\

$\chi_{7}^{({101})}$&-8&40&40&.&.&.&.&.&.&.&.&.&.&.&8&-8&2&6&6&-1&2&2&2&.&.\\

$\chi_{7}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&4&4&4&4&-2&.&.&.\\

$\chi_{7}^{({103})}$&3&60&-60&20&-20&1&-1&2&-2&-3&3&.&6&-6&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{7}^{({104})}$&3&60&-60&-20&20&1&-1&2&-2&3&-3&.&-6&6&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{7}^{({105})}$&.&-72&-72&.&.&.&.&.&.&.&.&.&.&.&24&8&.&.&.&9&.&.&.&.&.\\

$\chi_{7}^{({106})}$&-2&-80&80&.&.&2&-2&-8&8&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.\\

$\chi_{7}^{({107})}$&4&-80&80&.&.&.&.&.&.&-4&4&.&8&-8&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi_{7}^{({108})}$&4&-80&80&.&.&.&.&.&.&4&-4&.&-8&8&.&.&.&2&-2&.&.&.&.&.&.\\

$\chi_{7}^{({109})}$&.&-90&-90&.&.&.&.&6&6&.&.&.&.&.&6&6&.&.&.&-9&.&.&.&.&.\\

$\chi_{7}^{({110})}$&.&-45&-45&15&15&.&.&3&3&.&.&-9&-9&-9&-21&-1&.&.&.&.&.&.&.&
3&-1\\

$\chi_{7}^{({111})}$&.&-45&-45&-15&-15&.&.&3&3&.&.&9&9&9&-21&-1&.&.&.&.&.&.&.&
-3&1\\

$\chi_{7}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 80& & & & & & & & & &90 & & & &\\\hline

$\chi_{7}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{7}^{(2)}$&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1\\

$\chi_{7}^{(3)}$&3&-3&-1&1&.&2&-2&.&.&-2&2&.&.&.&-3&3&1&-1&1&-1&.&.&-2&2\\

$\chi_{7}^{(4)}$&-3&3&1&-1&.&2&-2&.&.&-2&2&.&.&.&-3&3&-1&1&1&-1&.&.&-2&2\\

$\chi_{7}^{(5)}$&5&5&-1&-1&-1&1&1&1&.&2&2&.&.&-2&3&3&1&1&-1&-1&.&.&2&2\\

$\chi_{7}^{(6)}$&-5&-5&1&1&1&1&1&-1&.&2&2&.&.&-2&3&3&-1&-1&-1&-1&.&.&2&2\\

$\chi_{7}^{(7)}$&-3&-3&-1&-1&.&2&2&2&1&1&1&1&-1&1&5&5&1&1&1&1&-1&-1&1&1\\

$\chi_{7}^{(8)}$&3&3&1&1&.&2&2&-2&-1&1&1&-1&-1&1&5&5&-1&-1&1&1&-1&-1&1&1\\

$\chi_{7}^{(9)}$&-2&-2&.&.&-1&1&1&1&-2&.&.&.&2&1&.&.&.&.&.&.&.&.&1&1\\

$\chi_{7}^{({10})}$&2&2&.&.&1&1&1&-1&2&.&.&.&2&1&.&.&.&.&.&.&.&.&1&1\\

$\chi_{7}^{({11})}$&4&-4&2&-2&.&-2&2&.&.&-2&2&.&.&.&-1&1&1&-1&-1&1&1&-1&.&.\\

$\chi_{7}^{({12})}$&-4&4&-2&2&.&-2&2&.&.&-2&2&.&.&.&-1&1&-1&1&-1&1&1&-1&.&.\\

$\chi_{7}^{({13})}$&.&.&.&.&.&-4&-4&.&.&2&2&.&-2&3&.&.&.&.&.&.&.&.&-1&-1\\

$\chi_{7}^{({14})}$&-3&-3&-1&-1&-1&-1&-1&1&2&.&.&.&.&-2&4&4&.&.&.&.&1&1&-2&-2\\

$\chi_{7}^{({15})}$&3&3&1&1&1&-1&-1&-1&-2&.&.&.&.&-2&4&4&.&.&.&.&1&1&-2&-2\\

$\chi_{7}^{({16})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&-7&7&-1&1&1&-1&1&-1&2&-2\\

$\chi_{7}^{({17})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-7&7&1&-1&1&-1&1&-1&2&-2\\

$\chi_{7}^{({18})}$&-8&8&.&.&.&2&-2&.&.&.&.&.&.&.&-5&5&1&-1&-1&1&-1&1&-2&2\\

$\chi_{7}^{({19})}$&8&-8&.&.&.&2&-2&.&.&.&.&.&.&.&-5&5&-1&1&-1&1&-1&1&-2&2\\

$\chi_{7}^{({20})}$&.&.&.&.&.&2&2&.&.&.&.&.&.&3&-2&-2&.&.&-2&-2&-2&-2&-1&-1\\

$\chi_{7}^{({21})}$&1&1&-1&-1&.&.&.&2&1&-1&-1&-1&3&3&.&.&.&.&.&.&.&.&-1&-1\\

$\chi_{7}^{({22})}$&-1&-1&1&1&.&.&.&-2&-1&-1&-1&1&3&3&.&.&.&.&.&.&.&.&-1&-1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 80& & & & & & & & & &90 & & & &\\\hline

$\chi_{7}^{({23})}$&6&6&.&.&-1&-1&-1&-1&2&.&.&.&2&1&5&5&-1&-1&1&1&-1&-1&-3&-3\\

$\chi_{7}^{({24})}$&-6&-6&.&.&1&-1&-1&1&-2&.&.&.&2&1&5&5&1&1&1&1&-1&-1&-3&-3\\

$\chi_{7}^{({25})}$&-9&-9&-1&-1&.&2&2&-2&.&-2&-2&.&.&2&.&.&.&.&.&.&.&.&2&2\\

$\chi_{7}^{({26})}$&9&9&1&1&.&2&2&2&.&-2&-2&.&.&2&.&.&.&.&.&.&.&.&2&2\\

$\chi_{7}^{({27})}$&-7&-7&1&1&-1&-1&-1&1&.&.&.&.&2&-1&.&.&.&.&.&.&.&.&-1&-1\\

$\chi_{7}^{({28})}$&7&7&-1&-1&1&-1&-1&-1&.&.&.&.&2&-1&.&.&.&.&.&.&.&.&-1&-1\\

$\chi_{7}^{({29})}$&-6&6&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi_{7}^{({30})}$&6&-6&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi_{7}^{({31})}$&.&.&.&.&.&2&2&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({32})}$&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&2&-2&.&.&2&-2&-2&2&2&-2\\

$\chi_{7}^{({33})}$&-4&4&.&.&.&-2&2&.&.&.&.&.&.&.&2&-2&.&.&-2&2&1&-1&.&.\\

$\chi_{7}^{({34})}$&4&-4&.&.&.&-2&2&.&.&.&.&.&.&.&2&-2&.&.&-2&2&1&-1&.&.\\

$\chi_{7}^{({35})}$&-6&-6&.&.&-1&-1&-1&-1&1&-1&-1&1&1&2&.&.&.&.&.&.&.&.&2&2\\

$\chi_{7}^{({36})}$&6&6&.&.&1&-1&-1&1&-1&-1&-1&-1&1&2&.&.&.&.&.&.&.&.&2&2\\

$\chi_{7}^{({37})}$&7&-7&-1&1&.&-2&2&.&.&.&.&.&.&.&-5&5&-1&1&-1&1&-1&1&2&-2\\

$\chi_{7}^{({38})}$&-7&7&1&-1&.&-2&2&.&.&.&.&.&.&.&-5&5&1&-1&-1&1&-1&1&2&-2\\

$\chi_{7}^{({39})}$&.&.&.&.&.&.&.&.&1&-1&-1&1&-1&.&7&7&-1&-1&-1&-1&1&1&.&.\\

$\chi_{7}^{({40})}$&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&.&7&7&1&1&-1&-1&1&1&.&.\\

$\chi_{7}^{({41})}$&-3&-3&1&1&.&.&.&.&2&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&2\\

$\chi_{7}^{({42})}$&3&3&-1&-1&.&.&.&.&-2&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&2\\

$\chi_{7}^{({43})}$&2&2&.&.&1&-1&-1&1&.&-2&-2&.&.&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({44})}$&-2&-2&.&.&-1&-1&-1&-1&.&-2&-2&.&.&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({45})}$&-9&9&1&-1&.&2&-2&.&.&2&-2&.&.&.&5&-5&-1&1&1&-1&1&-1&2&-2\\

$\chi_{7}^{({46})}$&9&-9&-1&1&.&2&-2&.&.&2&-2&.&.&.&5&-5&1&-1&1&-1&1&-1&2&-2\\

$\chi_{7}^{({47})}$&-3&-3&-1&-1&1&3&3&1&.&.&.&.&.&2&-5&-5&-1&-1&-1&-1&1&1&-2&-2\\

$\chi_{7}^{({48})}$&3&3&1&1&-1&3&3&-1&.&.&.&.&.&2&-5&-5&1&1&-1&-1&1&1&-2&-2\\

$\chi_{7}^{({49})}$&.&.&.&.&.&.&.&.&.&2&2&.&.&.&-3&-3&-1&-1&1&1&.&.&.&.\\

$\chi_{7}^{({50})}$&.&.&.&.&.&.&.&.&.&2&2&.&.&.&-3&-3&1&1&1&1&.&.&.&.\\

$\chi_{7}^{({51})}$&-9&9&-1&1&.&.&.&.&.&.&.&.&.&.&-3&3&1&-1&1&-1&.&.&2&-2\\

$\chi_{7}^{({52})}$&9&-9&1&-1&.&.&.&.&.&.&.&.&.&.&-3&3&-1&1&1&-1&.&.&2&-2\\

$\chi_{7}^{({53})}$&-3&-3&-1&-1&.&2&2&-2&.&.&.&.&-2&3&.&.&.&.&.&.&.&.&-1&-1\\

$\chi_{7}^{({54})}$&3&3&1&1&.&2&2&2&.&.&.&.&-2&3&.&.&.&.&.&.&.&.&-1&-1\\

$\chi_{7}^{({55})}$&.&.&.&.&.&.&.&.&.&-2&-2&.&-2&-3&-6&-6&.&.&2&2&.&.&-3&-3\\

$\chi_{7}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&1&-1&.&.\\

$\chi_{7}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1&-1&.&.\\

$\chi_{7}^{({58})}$&-6&-6&.&.&.&-2&-2&-2&.&.&.&.&.&.&-1&-1&1&1&-1&-1&-1&-1&.&.\\

$\chi_{7}^{({59})}$&6&6&.&.&.&-2&-2&2&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&.&.\\

$\chi_{7}^{({60})}$&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&6&-6&.&.&-2&2&.&.&2&-2\\

$\chi_{7}^{({61})}$&-10&-10&.&.&1&1&1&1&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&2\\

$\chi_{7}^{({62})}$&10&10&.&.&-1&1&1&-1&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&2\\

$\chi_{7}^{({63})}$&10&-10&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&-4&4\\

$\chi_{7}^{({64})}$&3&-3&1&-1&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&2&-2\\

$\chi_{7}^{({65})}$&-10&10&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&-4&4\\

$\chi_{7}^{({66})}$&-3&3&-1&1&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&2&-2\\

$\chi_{7}^{({67})}$&.&.&.&.&.&-4&-4&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&1&1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 80& & & & & & & & & &90 & & & &\\\hline

$\chi_{7}^{({68})}$&9&9&-1&-1&.&.&.&.&-1&1&1&1&-1&3&.&.&.&.&.&.&.&.&-1&-1\\

$\chi_{7}^{({69})}$&-9&-9&1&1&.&.&.&.&1&1&1&-1&-1&3&.&.&.&.&.&.&.&.&-1&-1\\

$\chi_{7}^{({70})}$&.&.&.&.&.&-2&-2&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&2&2\\

$\chi_{7}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&2&-2&.&.&-2&2\\

$\chi_{7}^{({72})}$&6&6&.&.&1&3&3&-1&2&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({73})}$&-6&-6&.&.&-1&3&3&1&-2&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&-4&2&.&.&.&.&.&.&.&.&-2&-2\\

$\chi_{7}^{({75})}$&6&6&.&.&.&-2&-2&-2&.&.&.&.&.&.&-5&-5&1&1&-1&-1&1&1&.&.\\

$\chi_{7}^{({76})}$&-6&-6&.&.&.&-2&-2&2&.&.&.&.&.&.&-5&-5&-1&-1&-1&-1&1&1&.&.\\

$\chi_{7}^{({77})}$&.&.&.&.&.&.&.&.&2&.&.&.&.&.&-2&-2&.&.&2&2&1&1&.&.\\

$\chi_{7}^{({78})}$&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&-2&-2&.&.&2&2&1&1&.&.\\

$\chi_{7}^{({79})}$&3&-3&1&-1&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi_{7}^{({80})}$&-3&3&-1&1&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi_{7}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&4&8&8&.&.&.&.&2&2&.&.\\

$\chi_{7}^{({82})}$&-8&8&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({83})}$&8&-8&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({84})}$&.&.&.&.&.&.&.&.&-1&-1&-1&1&-1&.&5&5&-1&-1&1&1&-1&-1&.&.\\

$\chi_{7}^{({85})}$&.&.&.&.&.&.&.&.&1&-1&-1&-1&-1&.&5&5&1&1&1&1&-1&-1&.&.\\

$\chi_{7}^{({86})}$&.&.&.&.&.&.&.&.&.&2&2&.&-2&-3&.&.&.&.&.&.&.&.&1&1\\

$\chi_{7}^{({87})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({88})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({89})}$&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&5&-5&1&-1&1&-1&1&-1&.&.\\

$\chi_{7}^{({90})}$&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&5&-5&-1&1&1&-1&1&-1&.&.\\

$\chi_{7}^{({91})}$&-6&6&.&.&.&2&-2&.&.&.&.&.&.&.&-5&5&-1&1&-1&1&-1&1&2&-2\\

$\chi_{7}^{({92})}$&6&-6&.&.&.&2&-2&.&.&.&.&.&.&.&-5&5&1&-1&-1&1&-1&1&2&-2\\

$\chi_{7}^{({93})}$&8&8&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&-1&-1&.&.\\

$\chi_{7}^{({94})}$&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&-1&-1&.&.\\

$\chi_{7}^{({95})}$&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&-1&1&.&.\\

$\chi_{7}^{({96})}$&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&-1&1&.&.\\

$\chi_{7}^{({97})}$&3&3&1&1&-1&1&1&1&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&-2&-2\\

$\chi_{7}^{({98})}$&-3&-3&-1&-1&1&1&1&-1&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&-2&-2\\

$\chi_{7}^{({99})}$&3&-3&-1&1&.&-2&2&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi_{7}^{({100})}$&-3&3&1&-1&.&-2&2&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi_{7}^{({101})}$&.&.&.&.&.&-2&-2&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&3&3\\

$\chi_{7}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({103})}$&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&4&-4&.&.&.&.&-1&1&.&.\\

$\chi_{7}^{({104})}$&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&4&-4&.&.&.&.&-1&1&.&.\\

$\chi_{7}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&6&6&.&.&-2&-2&.&.&-3&-3\\

$\chi_{7}^{({106})}$&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi_{7}^{({107})}$&1&-1&-1&1&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\

$\chi_{7}^{({108})}$&-1&1&1&-1&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\

$\chi_{7}^{({109})}$&.&.&.&.&.&.&.&.&.&-2&-2&.&-2&3&.&.&.&.&.&.&.&.&3&3\\

$\chi_{7}^{({110})}$&.&.&.&.&.&.&.&.&1&1&1&-1&3&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({111})}$&.&.&.&.&.&.&.&.&-1&1&1&1&3&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&2&-2&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & &\\\hline
$\chi_{7}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{7}^{(2)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1\\

$\chi_{7}^{(3)}$&.&.&-2&2&.&.&1&-1&2&-2&-3&3&.&.&-2&2&1&-1\\

$\chi_{7}^{(4)}$&.&.&-2&2&.&.&-1&1&-2&2&3&-3&.&.&2&-2&1&-1\\

$\chi_{7}^{(5)}$&.&.&1&1&-1&-1&-1&-1&2&2&4&4&-1&-1&1&1&-1&-1\\

$\chi_{7}^{(6)}$&.&.&1&1&1&1&1&1&-2&-2&-4&-4&1&1&-1&-1&-1&-1\\

$\chi_{7}^{(7)}$&-1&-1&2&2&.&.&-1&-1&-1&-1&-4&-4&.&.&-2&-2&1&1\\

$\chi_{7}^{(8)}$&-1&-1&2&2&.&.&1&1&1&1&4&4&.&.&2&2&1&1\\

$\chi_{7}^{(9)}$&-1&2&-1&-1&1&1&.&.&.&.&1&1&1&1&-1&-1&-2&-2\\

$\chi_{7}^{({10})}$&-1&2&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&-2&-2\\

$\chi_{7}^{({11})}$&.&.&1&-1&-1&1&-1&1&1&-1&-3&3&2&-2&.&.&.&.\\

$\chi_{7}^{({12})}$&.&.&1&-1&1&-1&1&-1&-1&1&3&-3&-2&2&.&.&.&.\\

$\chi_{7}^{({13})}$&-1&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\

$\chi_{7}^{({14})}$&.&.&.&.&.&.&2&2&-1&-1&1&1&3&3&1&1&1&1\\

$\chi_{7}^{({15})}$&.&.&.&.&.&.&-2&-2&1&1&-1&-1&-3&-3&-1&-1&1&1\\

$\chi_{7}^{({16})}$&.&.&-1&1&-1&1&1&-1&-1&1&-3&3&2&-2&-2&2&2&-2\\

$\chi_{7}^{({17})}$&.&.&-1&1&1&-1&-1&1&1&-1&3&-3&-2&2&2&-2&2&-2\\

$\chi_{7}^{({18})}$&.&.&-1&1&-1&1&1&-1&-1&1&6&-6&2&-2&.&.&-2&2\\

$\chi_{7}^{({19})}$&.&.&-1&1&1&-1&-1&1&1&-1&-6&6&-2&2&.&.&-2&2\\

$\chi_{7}^{({20})}$&1&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\

$\chi_{7}^{({21})}$&-1&-1&1&1&1&1&.&.&.&.&-1&-1&-2&-2&.&.&-1&-1\\

$\chi_{7}^{({22})}$&-1&-1&1&1&-1&-1&.&.&.&.&1&1&2&2&.&.&-1&-1\\

$\chi_{7}^{({23})}$&1&-2&.&.&.&.&1&1&1&1&-1&-1&3&3&-1&-1&.&.\\

$\chi_{7}^{({24})}$&1&-2&.&.&.&.&-1&-1&-1&-1&1&1&-3&-3&1&1&.&.\\

$\chi_{7}^{({25})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&2&2&-1&-1\\

$\chi_{7}^{({26})}$&.&.&.&.&.&.&.&.&.&.&2&2&.&.&-2&-2&-1&-1\\

$\chi_{7}^{({27})}$&1&-2&-1&-1&-1&-1&.&.&.&.&-5&-5&-1&-1&1&1&-1&-1\\

$\chi_{7}^{({28})}$&1&-2&-1&-1&1&1&.&.&.&.&5&5&1&1&-1&-1&-1&-1\\

$\chi_{7}^{({29})}$&.&.&2&-2&.&.&.&.&.&.&-3&3&.&.&2&-2&-2&2\\

$\chi_{7}^{({30})}$&.&.&2&-2&.&.&.&.&.&.&3&-3&.&.&-2&2&-2&2\\

$\chi_{7}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({32})}$&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\

$\chi_{7}^{({33})}$&.&.&-1&1&1&-1&2&-2&1&-1&.&.&4&-4&2&-2&.&.\\

$\chi_{7}^{({34})}$&.&.&-1&1&-1&1&-2&2&-1&1&.&.&-4&4&-2&2&.&.\\

$\chi_{7}^{({35})}$&.&-3&.&.&.&.&.&.&.&.&2&2&-3&-3&1&1&2&2\\

$\chi_{7}^{({36})}$&.&-3&.&.&.&.&.&.&.&.&-2&-2&3&3&-1&-1&2&2\\

$\chi_{7}^{({37})}$&.&.&1&-1&-1&1&-1&1&1&-1&.&.&2&-2&.&.&-1&1\\

$\chi_{7}^{({38})}$&.&.&1&-1&1&-1&1&-1&-1&1&.&.&-2&2&.&.&-1&1\\

$\chi_{7}^{({39})}$&.&3&.&.&.&.&-1&-1&-1&-1&3&3&.&.&.&.&.&.\\

$\chi_{7}^{({40})}$&.&3&.&.&.&.&1&1&1&1&-3&-3&.&.&.&.&.&.\\

$\chi_{7}^{({41})}$&.&.&-2&-2&.&.&.&.&.&.&3&3&.&.&.&.&-1&-1\\

$\chi_{7}^{({42})}$&.&.&-2&-2&.&.&.&.&.&.&-3&-3&.&.&.&.&-1&-1\\

$\chi_{7}^{({43})}$&.&.&1&1&-1&-1&.&.&.&.&-2&-2&5&5&1&1&.&.\\

$\chi_{7}^{({44})}$&.&.&1&1&1&1&.&.&.&.&2&2&-5&-5&-1&-1&.&.\\

$\chi_{7}^{({45})}$&.&.&.&.&.&.&-1&1&1&-1&3&-3&.&.&-2&2&-1&1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & &\\\hline

$\chi_{7}^{({46})}$&.&.&.&.&.&.&1&-1&-1&1&-3&3&.&.&2&-2&-1&1\\

$\chi_{7}^{({47})}$&.&.&.&.&.&.&1&1&1&1&-2&-2&-3&-3&1&1&1&1\\

$\chi_{7}^{({48})}$&.&.&.&.&.&.&-1&-1&-1&-1&2&2&3&3&-1&-1&1&1\\

$\chi_{7}^{({49})}$&.&.&.&.&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({50})}$&.&.&.&.&.&.&3&3&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({51})}$&.&.&.&.&.&.&-3&3&.&.&.&.&.&.&.&.&-1&1\\

$\chi_{7}^{({52})}$&.&.&.&.&.&.&3&-3&.&.&.&.&.&.&.&.&-1&1\\

$\chi_{7}^{({53})}$&1&-2&.&.&.&.&.&.&.&.&1&1&.&.&-2&-2&-1&-1\\

$\chi_{7}^{({54})}$&1&-2&.&.&.&.&.&.&.&.&-1&-1&.&.&2&2&-1&-1\\

$\chi_{7}^{({55})}$&-1&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({56})}$&.&.&.&.&.&.&1&-1&-1&1&-3&3&.&.&.&.&.&.\\

$\chi_{7}^{({57})}$&.&.&.&.&.&.&-1&1&1&-1&3&-3&.&.&.&.&.&.\\

$\chi_{7}^{({58})}$&.&.&.&.&.&.&1&1&1&1&-2&-2&.&.&-2&-2&.&.\\

$\chi_{7}^{({59})}$&.&.&.&.&.&.&-1&-1&-1&-1&2&2&.&.&2&2&.&.\\

$\chi_{7}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\

$\chi_{7}^{({61})}$&.&.&-1&-1&-1&-1&.&.&.&.&4&4&-1&-1&-1&-1&2&2\\

$\chi_{7}^{({62})}$&.&.&-1&-1&1&1&.&.&.&.&-4&-4&1&1&1&1&2&2\\

$\chi_{7}^{({63})}$&.&.&1&-1&-1&1&.&.&.&.&3&-3&2&-2&2&-2&2&-2\\

$\chi_{7}^{({64})}$&.&.&-2&2&.&.&.&.&.&.&3&-3&.&.&.&.&-1&1\\

$\chi_{7}^{({65})}$&.&.&1&-1&1&-1&.&.&.&.&-3&3&-2&2&-2&2&2&-2\\

$\chi_{7}^{({66})}$&.&.&-2&2&.&.&.&.&.&.&-3&3&.&.&.&.&-1&1\\

$\chi_{7}^{({67})}$&1&4&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2\\

$\chi_{7}^{({68})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\

$\chi_{7}^{({69})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\

$\chi_{7}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\

$\chi_{7}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi_{7}^{({72})}$&.&.&.&.&.&.&.&.&.&.&-1&-1&-3&-3&-1&-1&.&.\\

$\chi_{7}^{({73})}$&.&.&.&.&.&.&.&.&.&.&1&1&3&3&1&1&.&.\\

$\chi_{7}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2\\

$\chi_{7}^{({75})}$&.&.&2&2&.&.&-1&-1&-1&-1&-2&-2&.&.&2&2&.&.\\

$\chi_{7}^{({76})}$&.&.&2&2&.&.&1&1&1&1&2&2&.&.&-2&-2&.&.\\

$\chi_{7}^{({77})}$&.&.&.&.&.&.&-2&-2&1&1&-3&-3&.&.&.&.&.&.\\

$\chi_{7}^{({78})}$&.&.&.&.&.&.&2&2&-1&-1&3&3&.&.&.&.&.&.\\

$\chi_{7}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&1&-1\\

$\chi_{7}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&.&1&-1\\

$\chi_{7}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({82})}$&.&.&-1&1&-1&1&.&.&.&.&-3&3&2&-2&.&.&.&.\\

$\chi_{7}^{({83})}$&.&.&-1&1&1&-1&.&.&.&.&3&-3&-2&2&.&.&.&.\\

$\chi_{7}^{({84})}$&.&3&.&.&.&.&1&1&1&1&-3&-3&.&.&.&.&.&.\\

$\chi_{7}^{({85})}$&.&3&.&.&.&.&-1&-1&-1&-1&3&3&.&.&.&.&.&.\\

$\chi_{7}^{({86})}$&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2\\

$\chi_{7}^{({87})}$&.&.&-1&-1&-1&-1&.&.&.&.&.&.&2&2&-2&-2&.&.\\

$\chi_{7}^{({88})}$&.&.&-1&-1&1&1&.&.&.&.&.&.&-2&-2&2&2&.&.\\

$\chi_{7}^{({89})}$&.&.&.&.&.&.&1&-1&-1&1&-3&3&.&.&.&.&.&.\\

$\chi_{7}^{({90})}$&.&.&.&.&.&.&-1&1&1&-1&3&-3&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & &\\\hline

$\chi_{7}^{({91})}$&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.&2&-2&2&-2\\

$\chi_{7}^{({92})}$&.&.&.&.&.&.&1&-1&-1&1&.&.&.&.&-2&2&2&-2\\

$\chi_{7}^{({93})}$&.&.&1&1&-1&-1&2&2&-1&-1&.&.&-4&-4&.&.&.&.\\

$\chi_{7}^{({94})}$&.&.&1&1&1&1&-2&-2&1&1&.&.&4&4&.&.&.&.\\

$\chi_{7}^{({95})}$&.&.&-1&1&-1&1&2&-2&1&-1&.&.&-4&4&.&.&.&.\\

$\chi_{7}^{({96})}$&.&.&-1&1&1&-1&-2&2&-1&1&.&.&4&-4&.&.&.&.\\

$\chi_{7}^{({97})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-3&-3&-1&-1&1&1\\

$\chi_{7}^{({98})}$&.&.&.&.&.&.&.&.&.&.&2&2&3&3&1&1&1&1\\

$\chi_{7}^{({99})}$&.&.&.&.&.&.&.&.&.&.&3&-3&.&.&-2&2&1&-1\\

$\chi_{7}^{({100})}$&.&.&.&.&.&.&.&.&.&.&-3&3&.&.&2&-2&1&-1\\

$\chi_{7}^{({101})}$&-1&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({102})}$&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({103})}$&.&.&.&.&.&.&-2&2&-1&1&-3&3&.&.&.&.&.&.\\

$\chi_{7}^{({104})}$&.&.&.&.&.&.&2&-2&1&-1&3&-3&.&.&.&.&.&.\\

$\chi_{7}^{({105})}$&-1&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({106})}$&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\

$\chi_{7}^{({107})}$&.&.&1&-1&-1&1&.&.&.&.&.&.&-4&4&2&-2&-1&1\\

$\chi_{7}^{({108})}$&.&.&1&-1&1&-1&.&.&.&.&.&.&4&-4&-2&2&-1&1\\

$\chi_{7}^{({109})}$&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({110})}$&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({111})}$&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{7}^{({112})}$&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

\end{tabular}
\begin{array}{cccccccc} 1&1&-1&0&-1&1&1&-1 \\
0&1&-1&0&-1&2&1&-2 \\ 1&1&-1&0&-2&3&1&
-2 \\
        1&1&-2&1&-3&4&2&-4 \\ 1&0&-2&1&-2&3&2&-3 \\ 1&0&-2&1&-2&3&1&-2 \\
        0&0&-1&1&-2&2&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&0&1&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&1&-1 \\ 0&1&2&-2&0&0&2&-2 \\ 0&0&3&-2&0&0&2&-2 \\
        0&0&4&-3&0&0&4&-4 \\ 0&0&3&-3&1&0&3&-3 \\ 0&0&2&-2&0&1&2&-2 \\
        0&0&1&-1&0&0&2&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&2&-1&0 \\ 0&-1&1&0&-1&3&-3&1 \\ 0&-2&2&0&-1&3&-3&1 \\
        0&-2&3&-1&-1&5&-5&1 \\ 0&-2&2&0&-1&4&-4&0 \\
        1&-1&1&0&-1&3&-3&0 \\ 1&-1&1&0&-1&2&-2&0 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&-1 \\ 0&1&2&-2&0&0&0&-1 \\ 0&0&3&-2&0&0&0&-2 \\
        0&0&4&-3&0&0&0&-2 \\ 0&0&3&-3&1&0&0&-2 \\ 0&0&3&-3&1&0&0&-1 \\
        0&0&2&-2&1&-1&1&-1 \\ 0&0&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-1&-1 \\ 1&2&-1&-1&0&1&-1&-1 \\ 1&3&-2&-1&0&2&-2&-1 \\
        1&4&-2&-2&0&3&-3&-1 \\ 0&4&-1&-2&0&2&-2&-1 \\
        0&3&-1&-2&1&1&-1&-1 \\ 0&2&0&-2&1&1&-1&-1 \\ 0&1&0&-1&0&1&0&-1
        \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-1&-1&1 \\ 0&-1&1&0&1&-2&-1&2 \\ -1&-1&1&0&2&-3&-1&2 \\
        -1&-1&2&-1&3&-4&-2&4 \\ -1&0&2&-1&2&-3&-2&3 \\
        -1&0&2&-1&2&-3&-1&2 \\ 0&0&1&-1&2&-2&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 0&0&-1&0&-1&2&1&-2 \\
        1&1&-2&0&-2&3&1&-2 \\ 1&1&-2&0&-3&4&2&-4 \\ 1&0&-2&1&-3&3&2&-3 \\
        1&0&-2&1&-2&2&1&-2 \\ 0&0&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&1&1&-1 \\ 0&1&-1&0&-1&2&1&-2 \\
        1&1&-1&0&-2&3&1&-2 \\ 1&1&-2&1&-3&4&2&-4 \\ 1&0&-2&1&-2&3&2&-3 \\
        1&0&-2&1&-2&3&1&-2 \\ 0&0&-1&1&-2&2&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ 0&0&1&0&1&-2&-1&2 \\ -1&-1&2&0&2&-3&-1&2 \\
        -1&-1&2&0&3&-4&-2&4 \\ -1&0&2&-1&3&-3&-2&3 \\
        -1&0&2&-1&2&-2&-1&2 \\ 0&0&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&0&1 \\ -1&0&1&-2&1&0&1&1 \\ -2&1&2&-3&1&0&1&1 \\
        -3&1&3&-4&1&0&2&2 \\ -2&1&2&-3&1&-1&2&2 \\ -2&0&2&-2&1&-1&1&2 \\
        -2&0&1&-1&1&-1&1&1 \\ -1&0&1&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&1&-2 \\ 1&2&0&-1&0&0&1&-3 \\ 2&2&-1&0&-1&0&2&-4 \\
        3&3&-1&-1&0&-1&3&-6 \\ 3&2&-1&-1&0&0&2&-5 \\
        2&2&-1&-1&0&0&2&-4 \\ 2&2&-1&-1&0&0&1&-2 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&0&-1&1 \\ 0&-2&-1&3&-1&0&-2&2 \\
        0&-3&-1&3&0&0&-3&3 \\ 0&-4&-2&5&-1&1&-5&4 \\
        -1&-3&-1&4&-1&1&-4&3 \\ 0&-2&-1&3&-1&1&-3&2 \\
        0&-2&0&2&-1&1&-2&1 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&2 \\ -1&-2&0&1&0&0&-1&3 \\ -2&-2&1&0&1&0&-2&4 \\
        -3&-3&1&1&0&1&-3&6 \\ -3&-2&1&1&0&0&-2&5 \\ -2&-2&1&1&0&0&-2&4 \\
        -2&-2&1&1&0&0&-1&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&0&1&-1 \\ 0&2&1&-3&1&0&2&-2 \\ 0&3&1&-3&0&0&3&-3 \\
        0&4&2&-5&1&-1&5&-4 \\ 1&3&1&-4&1&-1&4&-3 \\ 0&2&1&-3&1&-1&3&-2 \\
        0&2&0&-2&1&-1&2&-1 \\ 0&1&0&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&0&-1 \\ 1&0&-1&2&-1&0&-1&-1 \\
        2&-1&-2&3&-1&0&-1&-1 \\ 3&-1&-3&4&-1&0&-2&-2 \\
        2&-1&-2&3&-1&1&-2&-2 \\ 2&0&-2&2&-1&1&-1&-2 \\
        2&0&-1&1&-1&1&-1&-1 \\ 1&0&-1&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&2&-1&1 \\ 0&1&1&-2&-1&3&-1&1 \\ -1&2&2&-3&-1&3&-1&2 \\
        0&3&2&-4&-2&5&-2&3 \\ 0&2&2&-3&-2&4&-2&3 \\ 0&1&1&-2&-1&3&-2&3 \\
        0&1&1&-2&0&2&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-2&2&-1 \\ -1&0&2&0&0&-2&2&-2 \\ 0&0&2&0&0&-3&3&-3 \\
        -1&-1&4&0&0&-4&4&-4 \\ -1&-1&3&0&0&-3&4&-4 \\
        -1&0&3&-1&0&-2&3&-3 \\ -1&0&2&0&-1&-1&2&-2 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&1&0&-1&0 \\ 1&-1&-3&2&1&-1&-1&1 \\ 1&-2&-4&3&1&0&-2&1 \\
        1&-2&-6&4&2&-1&-2&1 \\ 1&-1&-5&3&2&-1&-2&1 \\
        1&-1&-4&3&1&-1&-1&0 \\ 1&-1&-3&2&1&-1&0&0 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-2&1 \\ 1&0&-2&0&0&2&-2&2 \\ 0&0&-2&0&0&3&-3&3 \\
        1&1&-4&0&0&4&-4&4 \\ 1&1&-3&0&0&3&-4&4 \\ 1&0&-3&1&0&2&-3&3 \\
        1&0&-2&0&1&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&-1&0&1&0 \\ -1&1&3&-2&-1&1&1&-1 \\ -1&2&4&-3&-1&0&2&-1 \\
        -1&2&6&-4&-2&1&2&-1 \\ -1&1&5&-3&-2&1&2&-1 \\
        -1&1&4&-3&-1&1&1&0 \\ -1&1&3&-2&-1&1&0&0 \\ -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-2&1&-1 \\ 0&-1&-1&2&1&-3&1&-1 \\
        1&-2&-2&3&1&-3&1&-2 \\ 0&-3&-2&4&2&-5&2&-3 \\
        0&-2&-2&3&2&-4&2&-3 \\ 0&-1&-1&2&1&-3&2&-3 \\
        0&-1&-1&2&0&-2&2&-2 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&-1&0&2&0&-1&-1 \\
        -2&-1&0&-1&3&0&-2&-1 \\ -2&-1&0&0&2&0&-2&-1 \\
        -1&-1&0&0&2&-1&-1&-1 \\ 0&-1&0&0&1&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&1&0&0 \\ 0&2&-1&0&-2&2&1&-1 \\ 0&3&-1&0&-3&3&0&0 \\
        0&4&-2&1&-5&4&1&-1 \\ 0&3&-2&1&-4&3&1&0 \\ 0&2&-2&1&-3&3&0&0 \\
        -1&1&-1&1&-2&2&0&0 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&0&0&-1&0&1 \\ 1&-1&1&0&1&-2&0&1 \\ 1&-2&2&0&1&-3&1&1 \\
        2&-3&2&0&2&-4&1&2 \\ 2&-2&2&-1&2&-3&1&1 \\ 1&-1&2&-1&1&-2&1&1 \\
        1&0&1&-1&1&-2&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&-1&0&0 \\ 0&-2&1&0&2&-2&-1&1 \\ 0&-3&1&0&3&-3&0&0 \\
        0&-4&2&-1&5&-4&-1&1 \\ 0&-3&2&-1&4&-3&-1&0 \\
        0&-2&2&-1&3&-3&0&0 \\ 1&-1&1&-1&2&-2&0&0 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&0&-1 \\ -1&1&-1&0&-1&2&0&-1 \\
        -1&2&-2&0&-1&3&-1&-1 \\ -2&3&-2&0&-2&4&-1&-2 \\
        -2&2&-2&1&-2&3&-1&-1 \\ -1&1&-2&1&-1&2&-1&-1 \\
        -1&0&-1&1&-1&2&-1&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 1&1&0&0&-1&0&1&0 \\ 1&1&1&0&-2&0&1&1 \\
        2&1&0&1&-3&0&2&1 \\ 2&1&0&0&-2&0&2&1 \\ 1&1&0&0&-2&1&1&1 \\
        0&1&0&0&-1&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&2&0&0&-1&0&0&1 \\ -1&2&1&0&-1&0&-1&2 \\
        -1&3&0&1&-2&0&-1&3 \\ -1&3&0&0&-1&0&-1&3 \\ -1&2&0&0&-1&1&-1&2 \\
        -1&1&0&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ 1&-2&1&0&1&-2&0&1 \\ 1&-2&1&0&1&-3&1&1 \\
        2&-3&2&-1&2&-4&1&2 \\ 2&-2&2&-1&1&-3&1&1 \\ 1&-1&2&-1&1&-3&1&1 \\
        1&0&1&-1&1&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&1&-2 \\ -1&0&-1&0&0&2&0&-2 \\ 0&0&-2&0&0&3&0&-3 \\
        -1&0&-2&0&0&4&0&-5 \\ -1&-1&-2&1&0&3&0&-4 \\
        0&-1&-2&1&0&2&0&-3 \\ 0&-1&-1&1&-1&2&0&-2 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&0&-1 \\ -1&2&-1&0&-1&2&0&-1 \\ -1&2&-1&0&-1&3&-1&-1 \\
        -2&3&-2&1&-2&4&-1&-2 \\ -2&2&-2&1&-1&3&-1&-1 \\
        -1&1&-2&1&-1&3&-1&-1 \\ -1&0&-1&1&-1&2&0&-1 \\
        0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&-1&2 \\ 1&0&1&0&0&-2&0&2 \\ 0&0&2&0&0&-3&0&3 \\
        1&0&2&0&0&-4&0&5 \\ 1&1&2&-1&0&-3&0&4 \\ 0&1&2&-1&0&-2&0&3 \\
        0&1&1&-1&1&-2&0&2 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-2&0&0&1&0&0&-1 \\ 1&-2&-1&0&1&0&1&-2 \\
        1&-3&0&-1&2&0&1&-3 \\ 1&-3&0&0&1&0&1&-3 \\ 1&-2&0&0&1&-1&1&-2 \\
        1&-1&0&0&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&1 \\ 0&-1&1&2&-3&0&0&1 \\ 0&-2&1&3&-3&-1&0&2 \\
        1&-2&1&4&-5&-1&0&3 \\ 1&-2&1&3&-4&0&-1&3 \\ 1&-1&1&2&-3&0&-1&2 \\
        1&-1&0&2&-2&0&-1&1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&2&-1&1&0 \\ 0&-2&-1&0&2&-1&2&-1 \\
        0&-2&-1&-1&3&-1&2&-1 \\ 0&-4&-1&-1&4&-1&3&-2 \\
        -1&-3&0&-1&3&-1&3&-2 \\ -1&-3&0&0&2&-1&2&-1 \\
        -1&-2&0&0&1&0&1&0 \\ -1&-1&0&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&1&-1&-1 \\ 0&3&0&-2&1&1&-2&0 \\ 0&4&0&-2&0&2&-2&-1 \\
        -1&6&0&-3&1&2&-3&-1 \\ 0&5&-1&-2&1&1&-2&-1 \\
        0&4&-1&-2&1&1&-1&-1 \\ 0&3&0&-2&1&0&0&-1 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-2&1&-1&0 \\ 0&2&1&0&-2&1&-2&1 \\ 0&2&1&1&-3&1&-2&1 \\
        0&4&1&1&-4&1&-3&2 \\ 1&3&0&1&-3&1&-3&2 \\ 1&3&0&0&-2&1&-2&1 \\
        1&2&0&0&-1&0&-1&0 \\ 1&1&0&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&-1&1&1 \\ 0&-3&0&2&-1&-1&2&0 \\ 0&-4&0&2&0&-2&2&1 \\
        1&-6&0&3&-1&-2&3&1 \\ 0&-5&1&2&-1&-1&2&1 \\ 0&-4&1&2&-1&-1&1&1 \\
        0&-3&0&2&-1&0&0&1 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&-1 \\ 0&1&-1&-2&3&0&0&-1 \\ 0&2&-1&-3&3&1&0&-2 \\
        -1&2&-1&-4&5&1&0&-3 \\ -1&2&-1&-3&4&0&1&-3 \\
        -1&1&-1&-2&3&0&1&-2 \\ -1&1&0&-2&2&0&1&-1 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&1&1 \\ -1&0&1&1&-2&-1&2&1 \\ -1&-1&1&2&-2&-2&2&2 \\
        -1&-1&1&3&-4&-2&3&3 \\ -1&-1&1&2&-3&-1&2&3 \\
        -1&-1&1&2&-3&0&1&2 \\ -1&-1&0&2&-2&0&1&1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 2&-1&-1&-1&3&-2&1&-1 \\
        2&-1&-1&-2&4&-2&1&-1 \\ 3&-2&-1&-3&6&-3&2&-2 \\
        2&-1&0&-3&5&-3&2&-2 \\ 1&-1&0&-2&4&-3&2&-1 \\
        1&0&0&-2&3&-2&1&0 \\ 0&0&0&-1&2&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-1&-1 \\ -1&1&0&0&-1&3&-3&0 \\ -1&2&0&0&-2&4&-3&-1 \\
        -2&3&0&0&-2&5&-5&-1 \\ -1&2&-1&1&-2&4&-4&-1 \\
        0&2&-1&0&-1&3&-3&-1 \\ 0&1&0&0&-1&2&-2&-1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -2&1&1&1&-3&2&-1&1 \\ -2&1&1&2&-4&2&-1&1 \\
        -3&2&1&3&-6&3&-2&2 \\ -2&1&0&3&-5&3&-2&2 \\ -1&1&0&2&-4&3&-2&1 \\
        -1&0&0&2&-3&2&-1&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&1&1 \\ 1&-1&0&0&1&-3&3&0 \\ 1&-2&0&0&2&-4&3&1 \\
        2&-3&0&0&2&-5&5&1 \\ 1&-2&1&-1&2&-4&4&1 \\ 0&-2&1&0&1&-3&3&1 \\
        0&-1&0&0&1&-2&2&1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-1&-1 \\ 1&0&-1&-1&2&1&-2&-1 \\ 1&1&-1&-2&2&2&-2&-2 \\
        1&1&-1&-3&4&2&-3&-3 \\ 1&1&-1&-2&3&1&-2&-3 \\
        1&1&-1&-2&3&0&-1&-2 \\ 1&1&0&-2&2&0&-1&-1 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&-1&2&-1 \\ -2&0&2&0&-1&-1&3&-2 \\
        -2&0&2&1&-2&-2&4&-2 \\ -3&0&3&1&-3&-2&6&-4 \\
        -2&0&2&1&-3&-1&5&-3 \\ -2&0&2&1&-3&0&3&-2 \\
        -2&0&1&1&-2&0&2&-1 \\ -1&0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&1&-1&0&0 \\ 2&0&-3&1&2&-2&0&0 \\ 3&-1&-4&1&3&-2&0&0 \\
        4&-1&-6&2&4&-3&0&0 \\ 3&-1&-4&1&4&-3&0&0 \\ 2&-1&-3&1&3&-3&1&0 \\
        2&0&-2&0&2&-2&1&0 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&2&-2&1 \\ 0&0&1&-1&-1&3&-3&2 \\ -1&1&2&-2&-1&4&-4&2 \\
        -1&1&3&-3&-1&5&-6&4 \\ -1&1&2&-2&-1&4&-5&3 \\
        0&1&1&-2&0&3&-4&2 \\ 0&0&1&-1&0&2&-3&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&2&-1&-1&1&0&0 \\ -2&0&3&-1&-2&2&0&0 \\
        -3&1&4&-1&-3&2&0&0 \\ -4&1&6&-2&-4&3&0&0 \\ -3&1&4&-1&-4&3&0&0 \\
        -2&1&3&-1&-3&3&-1&0 \\ -2&0&2&0&-2&2&-1&0 \\
        -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-2&2&-1 \\ 0&0&-1&1&1&-3&3&-2 \\ 1&-1&-2&2&1&-4&4&-2 \\
        1&-1&-3&3&1&-5&6&-4 \\ 1&-1&-2&2&1&-4&5&-3 \\
        0&-1&-1&2&0&-3&4&-2 \\ 0&0&-1&1&0&-2&3&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&1&-2&1 \\ 2&0&-2&0&1&1&-3&2 \\ 2&0&-2&-1&2&2&-4&2 \\
        3&0&-3&-1&3&2&-6&4 \\ 2&0&-2&-1&3&1&-5&3 \\ 2&0&-2&-1&3&0&-3&2 \\
        2&0&-1&-1&2&0&-2&1 \\ 1&0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&1&-2&1 \\ 1&2&1&-3&1&1&-2&2 \\ 0&3&2&-4&1&2&-3&2 \\
        0&4&3&-6&2&2&-4&4 \\ 0&4&2&-5&2&1&-3&3 \\ 0&3&1&-4&2&1&-2&2 \\
        0&2&1&-3&2&0&-1&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&-1 \\ -1&-1&2&1&-2&0&1&-2 \\
        -1&-1&2&2&-3&-1&2&-2 \\ -1&-1&3&2&-4&-1&3&-4 \\
        0&-1&2&2&-4&0&2&-3 \\ 0&0&2&1&-3&0&1&-2 \\ 0&0&1&1&-2&0&0&-1 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&1&-1&1&0 \\ 0&-1&-3&2&1&-1&1&0 \\ 1&-2&-4&2&2&-1&1&0 \\
        1&-3&-6&4&2&-1&1&0 \\ 0&-3&-4&3&2&-1&1&0 \\ 0&-3&-3&3&1&-1&1&0 \\
        0&-2&-2&2&0&0&1&0 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&0&-1&1 \\ 1&1&-2&-1&2&0&-1&2 \\ 1&1&-2&-2&3&1&-2&2 \\
        1&1&-3&-2&4&1&-3&4 \\ 0&1&-2&-2&4&0&-2&3 \\ 0&0&-2&-1&3&0&-1&2 \\
        0&0&-1&-1&2&0&0&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&-1&1&-1&0 \\ 0&1&3&-2&-1&1&-1&0 \\ -1&2&4&-2&-2&1&-1&0 \\
        -1&3&6&-4&-2&1&-1&0 \\ 0&3&4&-3&-2&1&-1&0 \\
        0&3&3&-3&-1&1&-1&0 \\ 0&2&2&-2&0&0&-1&0 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&2&-1 \\ -1&-2&-1&3&-1&-1&2&-2 \\
        0&-3&-2&4&-1&-2&3&-2 \\ 0&-4&-3&6&-2&-2&4&-4 \\
        0&-4&-2&5&-2&-1&3&-3 \\ 0&-3&-1&4&-2&-1&2&-2 \\
        0&-2&-1&3&-2&0&1&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&1&-1&1 \\ -1&1&1&-2&0&2&-1&2 \\ -2&2&2&-3&0&3&-2&2 \\
        -3&2&3&-4&0&4&-3&4 \\ -3&2&2&-3&0&3&-2&3 \\ -2&1&1&-2&0&3&-2&2 \\
        -2&0&1&-1&0&2&-1&1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&1&-1 \\ 0&1&2&-1&0&-2&2&-2 \\ 0&1&2&0&-1&-3&3&-2 \\
        0&2&3&-1&-1&-4&5&-4 \\ 1&2&2&-1&-1&-3&4&-3 \\
        0&2&2&-1&-1&-2&3&-2 \\ 0&2&1&-1&0&-2&2&-1 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-2&2&0&0&0&0 \\ 1&-2&-3&3&0&0&-1&0 \\ 2&-3&-4&3&1&0&-1&0 \\
        3&-4&-6&5&1&0&-2&0 \\ 2&-4&-4&4&1&0&-2&0 \\
        2&-3&-3&3&1&-1&-1&0 \\ 2&-2&-2&2&0&0&-1&0 \\
        1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&1&0&1 \\ 1&0&-2&1&-2&2&0&1 \\ 2&0&-3&1&-2&3&-1&2 \\
        3&0&-4&2&-4&4&-1&3 \\ 2&-1&-3&2&-3&3&-1&3 \\
        2&-1&-3&2&-2&2&-1&2 \\ 1&-1&-2&2&-2&2&-1&1 \\
        1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&1&0&0&0 \\ 0&0&2&-2&1&0&1&-1 \\ -1&0&4&-3&1&0&1&-1 \\
        -1&-1&5&-4&2&0&2&-2 \\ -1&0&4&-4&2&0&2&-2 \\
        -1&0&3&-3&1&1&1&-1 \\ -1&0&2&-2&1&0&1&0 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ -1&0&0&1&1&-2&-1&0 \\
        -1&0&-1&2&1&-3&0&-1 \\ -2&1&-1&2&2&-4&-1&-1 \\
        -1&1&-1&2&1&-3&-1&-1 \\ -1&1&0&1&1&-3&0&-1 \\
        0&1&0&0&1&-2&0&-1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&0&0&0 \\ 0&0&-2&2&-1&0&-1&1 \\ 1&0&-4&3&-1&0&-1&1 \\
        1&1&-5&4&-2&0&-2&2 \\ 1&0&-4&4&-2&0&-2&2 \\
        1&0&-3&3&-1&-1&-1&1 \\ 1&0&-2&2&-1&0&-1&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&1 \\ 1&0&0&-1&-1&2&1&0 \\ 1&0&1&-2&-1&3&0&1 \\
        2&-1&1&-2&-2&4&1&1 \\ 1&-1&1&-2&-1&3&1&1 \\ 1&-1&0&-1&-1&3&0&1 \\
        0&-1&0&0&-1&2&0&1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-1&0&-1 \\ -1&0&2&-1&2&-2&0&-1 \\
        -2&0&3&-1&2&-3&1&-2 \\ -3&0&4&-2&4&-4&1&-3 \\
        -2&1&3&-2&3&-3&1&-3 \\ -2&1&3&-2&2&-2&1&-2 \\
        -1&1&2&-2&2&-2&1&-1 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&1&1 \\ 0&-2&-1&3&-1&-2&2&0 \\
        0&-2&-1&3&-1&-3&3&1 \\ 0&-3&-2&5&-2&-4&5&0 \\
        1&-2&-2&4&-2&-3&4&0 \\ 0&-1&-1&3&-2&-2&3&0 \\
        0&0&-1&2&-1&-2&2&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 1&0&-1&-2&3&0&-1&1 \\ 2&0&-1&-3&4&0&-1&0 \\
        3&0&-2&-4&6&0&-2&1 \\ 2&-1&-1&-3&5&0&-2&1 \\
        2&-1&-1&-2&4&-1&-1&1 \\ 2&-1&-1&-1&2&0&-1&1 \\
        1&0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&1&-1&-1 \\ -1&2&2&-1&-2&2&-1&-1 \\
        -2&2&2&0&-3&3&-2&-1 \\ -3&3&4&-1&-4&4&-3&-1 \\
        -3&3&3&-1&-3&3&-2&-1 \\ -2&2&2&-1&-2&3&-2&-1 \\
        -2&1&2&-1&-1&2&-1&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&1&-1&1 \\ -1&1&1&-2&0&2&-1&2 \\ -2&2&2&-3&0&3&-2&2 \\
        -2&3&2&-4&0&4&-3&4 \\ -2&2&2&-3&0&3&-3&4 \\ -1&1&1&-2&0&3&-3&3 \\
        -1&0&1&-1&0&2&-2&2 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&1&-1 \\ 0&1&2&-1&0&-2&2&-2 \\ 0&1&2&0&-1&-3&3&-2 \\
        0&1&4&-1&-1&-4&4&-3 \\ 0&1&3&-1&-1&-3&4&-3 \\
        -1&1&3&-1&-1&-2&3&-2 \\ -1&1&2&-1&0&-2&2&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-2&2&0&0&0&0 \\ 1&-2&-3&3&0&0&-1&0 \\ 2&-3&-4&3&1&0&-1&0 \\
        2&-4&-6&5&1&0&-1&-1 \\ 2&-3&-5&4&1&0&-1&-1 \\
        2&-2&-4&3&1&-1&0&-1 \\ 2&-1&-3&2&0&0&0&-1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 2&2&-3&0&0&0&1&-1 \\ 3&3&-4&0&0&0&0&0 \\
        4&4&-6&1&-1&0&1&-1 \\ 3&3&-5&1&-1&0&1&0 \\ 2&2&-4&1&0&-1&1&0 \\
        1&1&-3&1&0&0&0&0 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&0&-1&1&-1&1 \\ 1&-1&1&0&-1&2&-2&1 \\ 1&-2&2&0&-2&3&-2&1 \\
        2&-3&2&0&-2&4&-3&2 \\ 2&-2&2&-1&-1&3&-2&1 \\
        2&-1&1&-1&-1&3&-2&1 \\ 1&0&1&-1&-1&2&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&-1 \\ -3&-1&2&0&1&-2&1&0 \\
        -4&-1&2&0&2&-3&2&-1 \\ -6&-1&4&-1&3&-4&2&-1 \\
        -5&-1&3&0&2&-3&1&-1 \\ -4&-1&3&0&1&-2&1&-1 \\
        -2&-1&2&0&1&-2&1&-1 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&1&-1&1&-1 \\ -1&1&-1&0&1&-2&2&-1 \\
        -1&2&-2&0&2&-3&2&-1 \\ -2&3&-2&0&2&-4&3&-2 \\
        -2&2&-2&1&1&-3&2&-1 \\ -2&1&-1&1&1&-3&2&-1 \\
        -1&0&-1&1&1&-2&1&-1 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&1&-1&1 \\ 3&1&-2&0&-1&2&-1&0 \\ 4&1&-2&0&-2&3&-2&1 \\
        6&1&-4&1&-3&4&-2&1 \\ 5&1&-3&0&-2&3&-1&1 \\ 4&1&-3&0&-1&2&-1&1 \\
        2&1&-2&0&-1&2&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -2&-2&3&0&0&0&-1&1 \\ -3&-3&4&0&0&0&0&0 \\
        -4&-4&6&-1&1&0&-1&1 \\ -3&-3&5&-1&1&0&-1&0 \\
        -2&-2&4&-1&0&1&-1&0 \\ -1&-1&3&-1&0&0&0&0 \\ -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&1&0&0&-1 \\ -2&2&3&-3&1&0&0&0 \\ -3&2&4&-3&1&0&0&-1 \\
        -4&3&6&-5&2&0&-1&0 \\ -4&2&5&-4&2&0&-1&0 \\ -3&1&4&-3&1&1&-1&0 \\
        -2&0&3&-2&1&0&0&0 \\ -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 1&0&-1&2&-1&-2&1&-1 \\ 1&0&-2&3&-1&-3&1&0 \\
        1&0&-2&4&-2&-4&2&-1 \\ 1&1&-2&3&-2&-3&2&-1 \\
        0&1&-1&2&-1&-3&2&-1 \\ 0&1&-1&1&0&-2&1&-1 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&0&1&0&1 \\ 1&-2&-2&1&0&2&-1&1 \\ 2&-2&-2&0&0&3&-1&1 \\
        3&-3&-4&1&0&4&-1&1 \\ 3&-3&-3&1&0&3&-1&1 \\ 3&-2&-3&1&0&2&-1&1 \\
        2&-1&-2&1&-1&2&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ -1&0&1&-2&1&2&-1&1 \\ -1&0&2&-3&1&3&-1&0 \\
        -1&0&2&-4&2&4&-2&1 \\ -1&-1&2&-3&2&3&-2&1 \\
        0&-1&1&-2&1&3&-2&1 \\ 0&-1&1&-1&0&2&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&0&-1&0&-1 \\ -1&2&2&-1&0&-2&1&-1 \\
        -2&2&2&0&0&-3&1&-1 \\ -3&3&4&-1&0&-4&1&-1 \\
        -3&3&3&-1&0&-3&1&-1 \\ -3&2&3&-1&0&-2&1&-1 \\
        -2&1&2&-1&1&-2&1&-1 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&0&0&1 \\ 2&-2&-3&3&-1&0&0&0 \\ 3&-2&-4&3&-1&0&0&1 \\
        4&-3&-6&5&-2&0&1&0 \\ 4&-2&-5&4&-2&0&1&0 \\
        3&-1&-4&3&-1&-1&1&0 \\ 2&0&-3&2&-1&0&0&0 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&1&-1 \\ -3&1&1&0&-1&0&2&-1 \\ -4&2&1&0&-1&0&2&-1 \\
        -6&3&2&0&-2&0&3&-2 \\ -5&2&1&1&-2&0&2&-1 \\ -4&1&1&1&-2&1&1&-1 \\
        -3&0&1&1&-1&0&1&-1 \\ -1&0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&0&-1&0&1 \\ 3&1&-2&0&1&-2&1&0 \\ 4&1&-2&0&1&-3&1&1 \\
        6&1&-4&1&1&-4&2&1 \\ 5&1&-3&0&1&-3&2&1 \\ 3&1&-2&0&1&-3&2&1 \\
        2&1&-2&0&1&-2&1&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&0 \\ 0&-2&1&0&0&2&-3&1 \\ 0&-3&1&0&0&3&-3&0 \\
        0&-4&2&-1&1&4&-5&1 \\ 0&-3&2&-1&1&3&-4&0 \\ 1&-2&1&-1&1&2&-3&0 \\
        1&-1&1&-1&0&2&-2&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&0&1&0&-1 \\ -3&-1&2&0&-1&2&-1&0 \\
        -4&-1&2&0&-1&3&-1&-1 \\ -6&-1&4&-1&-1&4&-2&-1 \\
        -5&-1&3&0&-1&3&-2&-1 \\ -3&-1&2&0&-1&3&-2&-1 \\
        -2&-1&2&0&-1&2&-1&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&1&0 \\ 0&2&-1&0&0&-2&3&-1 \\ 0&3&-1&0&0&-3&3&0 \\
        0&4&-2&1&-1&-4&5&-1 \\ 0&3&-2&1&-1&-3&4&0 \\
        -1&2&-1&1&-1&-2&3&0 \\ -1&1&-1&1&0&-2&2&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&-1&1 \\ 3&-1&-1&0&1&0&-2&1 \\ 4&-2&-1&0&1&0&-2&1 \\
        6&-3&-2&0&2&0&-3&2 \\ 5&-2&-1&-1&2&0&-2&1 \\
        4&-1&-1&-1&2&-1&-1&1 \\ 3&0&-1&-1&1&0&-1&1 \\
        1&0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&1&-1&0 \\ -2&-1&1&0&1&1&-2&1 \\ -3&0&1&0&1&1&-2&1 \\
        -4&-1&2&0&1&2&-3&2 \\ -3&-1&2&0&1&1&-2&1 \\ -2&-1&1&0&1&1&-1&0 \\
        -1&0&1&-1&1&1&-1&0 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-2&1&1 \\ -1&2&1&-1&0&-2&1&1 \\ 0&2&1&-1&0&-3&1&2 \\
        -1&3&2&-2&1&-5&2&2 \\ -1&2&1&-1&1&-4&1&2 \\ -1&2&1&-1&1&-3&0&2 \\
        -1&1&1&0&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&0&1&0&-1 \\ 3&-1&-2&1&-1&1&1&-2 \\ 3&-2&-2&1&-1&2&1&-3 \\
        5&-2&-4&2&-2&3&1&-4 \\ 4&-1&-3&1&-2&3&1&-3 \\
        3&-1&-2&1&-2&2&1&-2 \\ 2&-1&-2&1&-1&1&1&-1 \\
        1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-1&-1 \\ 1&-2&-1&1&0&2&-1&-1 \\ 0&-2&-1&1&0&3&-1&-2 \\
        1&-3&-2&2&-1&5&-2&-2 \\ 1&-2&-1&1&-1&4&-1&-2 \\
        1&-2&-1&1&-1&3&0&-2 \\ 1&-1&-1&0&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&0&-1&0&1 \\ -3&1&2&-1&1&-1&-1&2 \\
        -3&2&2&-1&1&-2&-1&3 \\ -5&2&4&-2&2&-3&-1&4 \\
        -4&1&3&-1&2&-3&-1&3 \\ -3&1&2&-1&2&-2&-1&2 \\
        -2&1&2&-1&1&-1&-1&1 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&-1&1&0 \\ 2&1&-1&0&-1&-1&2&-1 \\ 3&0&-1&0&-1&-1&2&-1 \\
        4&1&-2&0&-1&-2&3&-2 \\ 3&1&-2&0&-1&-1&2&-1 \\
        2&1&-1&0&-1&-1&1&0 \\ 1&0&-1&1&-1&-1&1&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&-1&1&-1 \\ 1&-1&-1&2&-1&-2&2&-1 \\
        1&-2&-2&4&-2&-2&2&-1 \\ 1&-3&-2&5&-2&-4&4&-2 \\
        1&-2&-2&4&-1&-4&3&-1 \\ 0&-1&-1&3&-1&-3&2&-1 \\
        0&0&-1&2&-1&-2&2&-1 \\ 0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&1&-1&1 \\ 1&-1&-2&0&1&2&-1&0 \\ 1&-1&-2&-1&2&2&-1&1 \\
        2&-1&-4&-1&3&3&-2&1 \\ 2&-1&-3&-1&2&3&-2&1 \\
        2&-1&-3&0&1&2&-1&1 \\ 2&-1&-2&0&1&1&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&2&-2&0&0&0&0 \\ -2&2&3&-2&0&0&-1&1 \\ -2&3&4&-3&0&0&-1&0 \\
        -3&4&6&-4&-1&1&-2&1 \\ -3&3&5&-3&-1&1&-1&0 \\
        -2&2&4&-3&0&1&-1&0 \\ -2&1&3&-2&0&1&-1&0 \\ -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&1&-1&-1 \\ -2&2&2&-1&0&0&-1&-1 \\
        -3&2&2&0&-1&1&-2&-1 \\ -5&3&4&-1&-1&1&-2&-2 \\
        -4&3&3&-1&-1&1&-1&-2 \\ -3&2&2&-1&0&1&-1&-2 \\
        -2&2&1&-1&0&1&-1&-1 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&1&1 \\ 1&-1&-2&3&-2&-1&1&1 \\
        1&-1&-2&3&-2&-2&2&2 \\ 2&-1&-4&5&-3&-3&3&2 \\
        2&-1&-3&4&-2&-3&2&2 \\ 1&0&-2&3&-2&-2&1&2 \\
        1&0&-1&2&-2&-1&1&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 1&-1&0&-2&2&1&0&0 \\ 2&-1&0&-3&3&1&0&-1 \\
        3&-2&0&-4&4&2&-1&0 \\ 2&-2&0&-3&3&2&-1&0 \\ 2&-2&0&-2&2&1&0&0 \\
        1&-2&0&-1&2&0&0&0 \\ 0&-1&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -1&-2&1&0&1&0&0&1 \\ -1&-2&1&-1&2&0&0&2 \\
        -2&-3&2&-1&2&0&1&2 \\ -1&-2&1&-1&2&0&1&1 \\ 0&-2&0&0&1&0&1&1 \\
        0&-2&0&0&1&0&1&0 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&-1&0&0 \\ -1&2&1&-2&2&-2&0&0 \\ -1&3&2&-3&2&-2&0&-1 \\
        -1&4&2&-4&4&-4&0&-1 \\ -1&3&2&-3&3&-3&-1&0 \\
        -1&2&2&-3&3&-2&-1&0 \\ -1&2&1&-2&2&-1&-1&0 \\
        0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-2&1&0&-1 \\ 2&0&-2&2&-3&2&0&-1 \\ 2&-1&-3&4&-4&2&0&-1 \\
        3&-1&-4&5&-6&4&-1&-1 \\ 2&-1&-3&4&-5&3&0&-1 \\
        1&0&-2&3&-4&2&0&-1 \\ 1&0&-1&2&-3&1&0&0 \\ 0&0&0&1&-2&1&0&0
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

$\chi_{8}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{8}^{(2)}$&1&A&/A&A&/A&1&A&/A&1&A&/A&1&1&A&/A&1&A&/A&/A&1&A&1&A&/A\\

$\chi_{8}^{(3)}$&1&/A&A&/A&A&1&/A&A&1&/A&A&1&1&/A&A&1&/A&A&A&1&/A&1&/A&A\\

$\chi_{8}^{(4)}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2\\

$\chi_{8}^{(5)}$&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2\\

$\chi_{8}^{(6)}$&4&B&/B&-B&-/B&-4&.&.&.&.&.&.&.&.&.&.&.&.&-/Q&-2&-Q&2&Q&/Q\\

$\chi_{8}^{(7)}$&4&/B&B&-/B&-B&-4&.&.&.&.&.&.&.&.&.&.&.&.&-Q&-2&-/Q&2&/Q&Q\\

$\chi_{8}^{(8)}$&4&B&/B&-B&-/B&-4&.&.&.&.&.&.&.&.&.&.&.&.&-/Q&-2&-Q&2&Q&/Q\\

$\chi_{8}^{(9)}$&4&/B&B&-/B&-B&-4&.&.&.&.&.&.&.&.&.&.&.&.&-Q&-2&-/Q&2&/Q&Q\\

$\chi_{8}^{({10})}$&5&5&5&5&5&5&-1&-1&-1&1&1&1&-3&-3&-3&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{8}^{({11})}$&5&5&5&5&5&5&-1&-1&-1&1&1&1&-3&-3&-3&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{8}^{({12})}$&5&C&/C&C&/C&5&-A&-/A&-1&A&/A&1&-3&-R&-/R&1&A&/A&-/A&-1&-A&
-1&-A&-/A\\

$\chi_{8}^{({13})}$&5&/C&C&/C&C&5&-/A&-A&-1&/A&A&1&-3&-/R&-R&1&/A&A&-A&-1&-/A&
-1&-/A&-A\\

$\chi_{8}^{({14})}$&5&C&/C&C&/C&5&-A&-/A&-1&A&/A&1&-3&-R&-/R&1&A&/A&-/A&-1&-A&
-1&-A&-/A\\

$\chi_{8}^{({15})}$&5&/C&C&/C&C&5&-/A&-A&-1&/A&A&1&-3&-/R&-R&1&/A&A&-A&-1&-/A&
-1&-/A&-A\\

$\chi_{8}^{({16})}$&6&6&6&6&6&6&.&.&.&2&2&2&-2&-2&-2&-1&-1&-1&3&3&3&3&3&3\\

$\chi_{8}^{({17})}$&6&D&/D&D&/D&6&.&.&.&Q&/Q&2&-2&-Q&-/Q&-1&-A&-/A&/R&3&R&3&R&
/R\\

$\chi_{8}^{({18})}$&6&/D&D&/D&D&6&.&.&.&/Q&Q&2&-2&-/Q&-Q&-1&-/A&-A&R&3&/R&3&
/R&R\\

$\chi_{8}^{({19})}$&10&10&10&10&10&10&.&.&.&-2&-2&-2&2&2&2&1&1&1&1&1&1&1&1&1\\

$\chi_{8}^{({20})}$&10&10&10&10&10&10&.&.&.&-2&-2&-2&2&2&2&1&1&1&1&1&1&1&1&1\\

$\chi_{8}^{({21})}$&10&E&/E&E&/E&10&.&.&.&-Q&-/Q&-2&2&Q&/Q&1&A&/A&/A&1&A&1&A&/A\\

$\chi_{8}^{({22})}$&10&/E&E&/E&E&10&.&.&.&-/Q&-Q&-2&2&/Q&Q&1&/A&A&A&1&/A&1&/A&A\\

$\chi_{8}^{({23})}$&10&E&/E&E&/E&10&.&.&.&-Q&-/Q&-2&2&Q&/Q&1&A&/A&/A&1&A&1&A&/A\\

$\chi_{8}^{({24})}$&10&/E&E&/E&E&10&.&.&.&-/Q&-Q&-2&2&/Q&Q&1&/A&A&A&1&/A&1&/A&A\\

$\chi_{8}^{({25})}$&15&15&15&15&15&15&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&
3&3&3\\

$\chi_{8}^{({26})}$&15&15&15&15&15&15&1&1&1&3&3&3&7&7&7&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({27})}$&15&F&/F&F&/F&15&-A&-/A&-1&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&/R&
3&R&3&R&/R\\

$\chi_{8}^{({28})}$&15&/F&F&/F&F&15&-/A&-A&-1&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&R&3&
/R&3&/R&R\\

$\chi_{8}^{({29})}$&15&F&/F&F&/F&15&A&/A&1&R&/R&3&7&S&/S&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({30})}$&15&/F&F&/F&F&15&/A&A&1&/R&R&3&7&/S&S&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({31})}$&20&20&20&-20&-20&-20&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2\\

$\chi_{8}^{({32})}$&20&20&20&20&20&20&.&.&.&4&4&4&4&4&4&1&1&1&5&5&5&5&5&5\\

$\chi_{8}^{({33})}$&20&20&20&-20&-20&-20&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2\\

$\chi_{8}^{({34})}$&20&20&20&-20&-20&-20&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2\\

$\chi_{8}^{({35})}$&20&20&20&-20&-20&-20&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&4&4&4\\

$\chi_{8}^{({36})}$&20&20&20&-20&-20&-20&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&4&4&4\\

$\chi_{8}^{({37})}$&20&G&/G&-G&-/G&-20&.&.&.&.&.&.&.&.&.&.&.&.&/Q&2&Q&-2&-Q&-/Q\\

$\chi_{8}^{({38})}$&20&/G&G&-/G&-G&-20&.&.&.&.&.&.&.&.&.&.&.&.&Q&2&/Q&-2&-/Q&-Q\\

$\chi_{8}^{({39})}$&20&G&/G&-G&-/G&-20&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-4&-B&4&B&/B\\

$\chi_{8}^{({40})}$&20&/G&G&-/G&-G&-20&.&.&.&.&.&.&.&.&.&.&.&.&-B&-4&-/B&4&/B&B\\

$\chi_{8}^{({41})}$&20&G&/G&-G&-/G&-20&.&.&.&.&.&.&.&.&.&.&.&.&/Q&2&Q&-2&-Q&-/Q\\

$\chi_{8}^{({42})}$&20&/G&G&-/G&-G&-20&.&.&.&.&.&.&.&.&.&.&.&.&Q&2&/Q&-2&-/Q&-Q\\

$\chi_{8}^{({43})}$&20&G&/G&-G&-/G&-20&.&.&.&.&.&.&.&.&.&.&.&.&/Q&2&Q&-2&-Q&-/Q\\

$\chi_{8}^{({44})}$&20&/G&G&-/G&-G&-20&.&.&.&.&.&.&.&.&.&.&.&.&Q&2&/Q&-2&-/Q&-Q\\

$\chi_{8}^{({45})}$&20&G&/G&-G&-/G&-20&.&.&.&.&.&.&.&.&.&.&.&.&-/B&-4&-B&4&B&/B\\

\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

$\chi_{8}^{({46})}$&20&/G&G&-/G&-G&-20&.&.&.&.&.&.&.&.&.&.&.&.&-B&-4&-/B&4&/B&B\\

$\chi_{8}^{({47})}$&20&G&/G&G&/G&20&.&.&.&B&/B&4&4&B&/B&1&A&/A&/C&5&C&5&C&/C\\

$\chi_{8}^{({48})}$&20&/G&G&/G&G&20&.&.&.&/B&B&4&4&/B&B&1&/A&A&C&5&/C&5&/C&C\\

$\chi_{8}^{({49})}$&24&24&24&24&24&24&.&.&.&.&.&.&8&8&8&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({50})}$&24&H&/H&H&/H&24&.&.&.&.&.&.&8&T&/T&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({51})}$&24&/H&H&/H&H&24&.&.&.&.&.&.&8&/T&T&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({52})}$&30&30&30&30&30&30&.&.&.&2&2&2&-10&-10&-10&-1&-1&-1&3&3&3&
3&3&3\\

$\chi_{8}^{({53})}$&30&30&30&30&30&30&.&.&.&2&2&2&6&6&6&-1&-1&-1&-3&-3&-3&-3&-3&
-3\\

$\chi_{8}^{({54})}$&30&30&30&30&30&30&.&.&.&2&2&2&6&6&6&-1&-1&-1&-3&-3&-3&-3&-3&
-3\\

$\chi_{8}^{({55})}$&30&I&/I&I&/I&30&.&.&.&Q&/Q&2&6&D&/D&-1&-A&-/A&-/R&-3&-R&-3&
-R&-/R\\

$\chi_{8}^{({56})}$&30&/I&I&/I&I&30&.&.&.&/Q&Q&2&6&/D&D&-1&-/A&-A&-R&-3&-/R&-3&
-/R&-R\\

$\chi_{8}^{({57})}$&30&I&/I&I&/I&30&.&.&.&Q&/Q&2&6&D&/D&-1&-A&-/A&-/R&-3&-R&-3&
-R&-/R\\

$\chi_{8}^{({58})}$&30&/I&I&/I&I&30&.&.&.&/Q&Q&2&6&/D&D&-1&-/A&-A&-R&-3&-/R&-3&
-/R&-R\\

$\chi_{8}^{({59})}$&30&I&/I&I&/I&30&.&.&.&Q&/Q&2&-10&-E&-/E&-1&-A&-/A&/R&3&R&
3&R&/R\\

$\chi_{8}^{({60})}$&30&/I&I&/I&I&30&.&.&.&/Q&Q&2&-10&-/E&-E&-1&-/A&-A&R&3&/R&3&
/R&R\\

$\chi_{8}^{({61})}$&36&36&36&-36&-36&-36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({62})}$&36&36&36&-36&-36&-36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({63})}$&36&J&/J&-J&-/J&-36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({64})}$&36&/J&J&-/J&-J&-36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({65})}$&36&J&/J&-J&-/J&-36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({66})}$&36&/J&J&-/J&-J&-36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({67})}$&40&40&40&40&40&40&.&.&.&.&.&.&-8&-8&-8&.&.&.&-2&-2&-2&-2&-2&
-2\\

$\chi_{8}^{({68})}$&40&40&40&40&40&40&.&.&.&.&.&.&-8&-8&-8&.&.&.&-2&-2&-2&-2&-2&
-2\\

$\chi_{8}^{({69})}$&40&K&/K&K&/K&40&.&.&.&.&.&.&-8&-T&-/T&.&.&.&-/Q&-2&-Q&-2&-Q&
-/Q\\

$\chi_{8}^{({70})}$&40&/K&K&/K&K&40&.&.&.&.&.&.&-8&-/T&-T&.&.&.&-Q&-2&-/Q&-2&
-/Q&-Q\\

$\chi_{8}^{({71})}$&40&K&/K&K&/K&40&.&.&.&.&.&.&-8&-T&-/T&.&.&.&-/Q&-2&-Q&-2&-Q&
-/Q\\

$\chi_{8}^{({72})}$&40&/K&K&/K&K&40&.&.&.&.&.&.&-8&-/T&-T&.&.&.&-Q&-2&-/Q&-2&
-/Q&-Q\\

$\chi_{8}^{({73})}$&45&45&45&45&45&45&1&1&1&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({74})}$&45&45&45&45&45&45&1&1&1&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({75})}$&45&L&/L&L&/L&45&A&/A&1&-R&-/R&-3&-3&-R&-/R&.&.&.&.&.&.&
.&.&.\\

$\chi_{8}^{({76})}$&45&/L&L&/L&L&45&/A&A&1&-/R&-R&-3&-3&-/R&-R&.&.&.&.&.&.&
.&.&.\\

$\chi_{8}^{({77})}$&45&L&/L&L&/L&45&A&/A&1&-R&-/R&-3&-3&-R&-/R&.&.&.&.&.&.&
.&.&.\\

$\chi_{8}^{({78})}$&45&/L&L&/L&L&45&/A&A&1&-/R&-R&-3&-3&-/R&-R&.&.&.&.&.&.&
.&.&.\\

$\chi_{8}^{({79})}$&60&60&60&-60&-60&-60&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&6&6&6\\

$\chi_{8}^{({80})}$&60&60&60&60&60&60&.&.&.&4&4&4&-4&-4&-4&1&1&1&-3&-3&-3&-3&-3&
-3\\

$\chi_{8}^{({81})}$&60&60&60&-60&-60&-60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({82})}$&60&60&60&-60&-60&-60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({83})}$&60&M&/M&-M&-/M&-60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({84})}$&60&/M&M&-/M&-M&-60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({85})}$&60&M&/M&-M&-/M&-60&.&.&.&.&.&.&.&.&.&.&.&.&-/D&-6&-D&6&D&/D\\

$\chi_{8}^{({86})}$&60&/M&M&-/M&-M&-60&.&.&.&.&.&.&.&.&.&.&.&.&-D&-6&-/D&6&/D&D\\

$\chi_{8}^{({87})}$&60&M&/M&-M&-/M&-60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({88})}$&60&/M&M&-/M&-M&-60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({89})}$&60&M&/M&M&/M&60&.&.&.&B&/B&4&-4&-B&-/B&1&A&/A&-/R&-3&-R&-3&
-R&-/R\\

$\chi_{8}^{({90})}$&60&/M&M&/M&M&60&.&.&.&/B&B&4&-4&-/B&-B&1&/A&A&-R&-3&-/R&-3&
-/R&-R\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

$\chi_{8}^{({91})}$&64&64&64&64&64&64&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&4&4&4\\

$\chi_{8}^{({92})}$&64&64&64&-64&-64&-64&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&-4&-4&-4\\

$\chi_{8}^{({93})}$&64&N&/N&N&/N&64&.&.&.&.&.&.&.&.&.&.&.&.&/B&4&B&4&B&/B\\

$\chi_{8}^{({94})}$&64&/N&N&/N&N&64&.&.&.&.&.&.&.&.&.&.&.&.&B&4&/B&4&/B&B\\

$\chi_{8}^{({95})}$&64&N&/N&-N&-/N&-64&.&.&.&.&.&.&.&.&.&.&.&.&/B&4&B&-4&-B&-/B\\

$\chi_{8}^{({96})}$&64&/N&N&-/N&-N&-64&.&.&.&.&.&.&.&.&.&.&.&.&B&4&/B&-4&-/B&-B\\

$\chi_{8}^{({97})}$&80&80&80&-80&-80&-80&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2\\

$\chi_{8}^{({98})}$&80&O&/O&-O&-/O&-80&.&.&.&.&.&.&.&.&.&.&.&.&/Q&2&Q&-2&-Q&-/Q\\

$\chi_{8}^{({99})}$&80&/O&O&-/O&-O&-80&.&.&.&.&.&.&.&.&.&.&.&.&Q&2&/Q&-2&-/Q&-Q\\

$\chi_{8}^{({100})}$&81&81&81&81&81&81&-1&-1&-1&-3&-3&-3&9&9&9&.&.&.&.&.&.&
.&.&.\\

$\chi_{8}^{({101})}$&81&P&/P&P&/P&81&-A&-/A&-1&-R&-/R&-3&9&U&/U&.&.&.&.&.&.&
.&.&.\\

$\chi_{8}^{({102})}$&81&/P&P&/P&P&81&-/A&-A&-1&-/R&-R&-3&9&/U&U&.&.&.&.&.&.&
.&.&.\\

\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & &\\\hline
$\chi_{8}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{8}^{(2)}$&/A&1&A&A&/A&1&/A&1&A&1&A&/A&A&/A&1&/A&1&A&A\\

$\chi_{8}^{(3)}$&A&1&/A&/A&A&1&A&1&/A&1&/A&A&/A&A&1&A&1&/A&/A\\

$\chi_{8}^{(4)}$&.&.&.&.&.&.&X&X&X&-X&-X&-X&/X&/X&/X&-/X&-/X&-/X&-/A\\

$\chi_{8}^{(5)}$&.&.&.&.&.&.&/X&/X&/X&-/X&-/X&-/X&X&X&X&-X&-X&-X&-A\\

$\chi_{8}^{(6)}$&.&.&.&.&.&.&Y&X&/Z&-X&-/Z&-Y&/Y&Z&/X&-Z&-/X&-/Y&-1\\

$\chi_{8}^{(7)}$&.&.&.&.&.&.&/Y&/X&Z&-/X&-Z&-/Y&Y&/Z&X&-/Z&-X&-Y&-1\\

$\chi_{8}^{(8)}$&.&.&.&.&.&.&Z&/X&/Y&-/X&-/Y&-Z&/Z&Y&X&-Y&-X&-/Z&-/A\\

$\chi_{8}^{(9)}$&.&.&.&.&.&.&/Z&X&Y&-X&-Y&-/Z&Z&/Y&/X&-/Y&-/X&-Z&-A\\

$\chi_{8}^{({10})}$&V&V&V&-V&-V&-V&-X&-X&-X&-X&-X&-X&-/X&-/X&-/X&-/X&-/X&-/X&/A\\

$\chi_{8}^{({11})}$&-V&-V&-V&V&V&V&-/X&-/X&-/X&-/X&-/X&-/X&-X&-X&-X&-X&-X&-X&A\\

$\chi_{8}^{({12})}$&W&-V&-/W&/W&-W&V&-Z&-/X&-/Y&-/X&-/Y&-Z&-/Z&-Y&-X&-Y&-X&-/Z&
/A\\

$\chi_{8}^{({13})}$&/W&V&-W&W&-/W&-V&-/Z&-X&-Y&-X&-Y&-/Z&-Z&-/Y&-/X&-/Y&-/X&
-Z&A\\

$\chi_{8}^{({14})}$&-W&V&/W&-/W&W&-V&-Y&-X&-/Z&-X&-/Z&-Y&-/Y&-Z&-/X&-Z&-/X&
-/Y&1\\

$\chi_{8}^{({15})}$&-/W&-V&W&-W&/W&V&-/Y&-/X&-Z&-/X&-Z&-/Y&-Y&-/Z&-X&-/Z&
-X&-Y&1\\

$\chi_{8}^{({16})}$&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-1\\

$\chi_{8}^{({17})}$&/A&1&A&A&/A&1&-/R&-3&-R&-3&-R&-/R&-R&-/R&-3&-/R&-3&-R&-A\\

$\chi_{8}^{({18})}$&A&1&/A&/A&A&1&-R&-3&-/R&-3&-/R&-R&-/R&-R&-3&-R&-3&-/R&-/A\\

$\chi_{8}^{({19})}$&-1&-1&-1&-1&-1&-1&AA&AA&AA&AA&AA&AA&/AA&/AA&/AA&/AA&/AA&/AA&
-A\\

$\chi_{8}^{({20})}$&-1&-1&-1&-1&-1&-1&/AA&/AA&/AA&/AA&/AA&/AA&AA&AA&AA&AA&AA&AA&
-/A\\

$\chi_{8}^{({21})}$&-/A&-1&-A&-A&-/A&-1&AB&/AA&/AC&/AA&/AC&AB&/AB&AC&AA&AC&AA&
/AB&-1\\

$\chi_{8}^{({22})}$&-A&-1&-/A&-/A&-A&-1&/AB&AA&AC&AA&AC&/AB&AB&/AC&/AA&/AC&
/AA&AB&-1\\
\end{tabular}

${}_{
 \!\!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{ \small
  \noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & &\\\hline

$\chi_{8}^{({23})}$&-/A&-1&-A&-A&-/A&-1&AC&AA&/AB&AA&/AB&AC&/AC&AB&/AA&AB&/AA&
/AC&-/A\\

$\chi_{8}^{({24})}$&-A&-1&-/A&-/A&-A&-1&/AC&/AA&AB&/AA&AB&/AC&AC&/AB&AA&
/AB&AA&AC&-A\\

$\chi_{8}^{({25})}$&-1&-1&-1&-1&-1&-1&6&6&6&6&6&6&6&6&6&6&6&6&.\\

$\chi_{8}^{({26})}$&-2&-2&-2&-2&-2&-2&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-1\\

$\chi_{8}^{({27})}$&-/A&-1&-A&-A&-/A&-1&/D&6&D&6&D&/D&D&/D&6&/D&6&D&.\\

$\chi_{8}^{({28})}$&-A&-1&-/A&-/A&-A&-1&D&6&/D&6&/D&D&/D&D&6&D&6&/D&.\\

$\chi_{8}^{({29})}$&-/Q&-2&-Q&-Q&-/Q&-2&-/R&-3&-R&-3&-R&-/R&-R&-/R&-3&-/R&-3&-R&
-A\\

$\chi_{8}^{({30})}$&-Q&-2&-/Q&-/Q&-Q&-2&-R&-3&-/R&-3&-/R&-R&-/R&-R&-3&-R&-3&-/R&
-/A\\

$\chi_{8}^{({31})}$&.&.&.&.&.&.&-7&-7&-7&7&7&7&-7&-7&-7&7&7&7&-1\\

$\chi_{8}^{({32})}$&1&1&1&1&1&1&2&2&2&2&2&2&2&2&2&2&2&2&.\\

$\chi_{8}^{({33})}$&.&.&.&.&.&.&AD&AD&AD&-AD&-AD&-AD&/AD&/AD&/AD&-/AD&-/AD&-/AD&
-A\\

$\chi_{8}^{({34})}$&.&.&.&.&.&.&/AD&/AD&/AD&-/AD&-/AD&-/AD&AD&AD&AD&-AD&-AD&-AD&
-/A\\

$\chi_{8}^{({35})}$&.&.&.&.&.&.&AE&AE&AE&-AE&-AE&-AE&/AE&/AE&/AE&-/AE&-/AE&-/AE&
-1\\

$\chi_{8}^{({36})}$&.&.&.&.&.&.&/AE&/AE&/AE&-/AE&-/AE&-/AE&AE&AE&AE&-AE&-AE&-AE&
-1\\

$\chi_{8}^{({37})}$&.&.&.&.&.&.&AF&/AD&/AH&-/AD&-/AH&-AF&/AF&AH&AD&-AH&-AD&-/AF&
-1\\

$\chi_{8}^{({38})}$&.&.&.&.&.&.&/AF&AD&AH&-AD&-AH&-/AF&AF&/AH&/AD&-/AH&-/AD&-AF&
-1\\

$\chi_{8}^{({39})}$&.&.&.&.&.&.&AG&/AE&/AI&-/AE&-/AI&-AG&/AG&AI&AE&-AI&-AE&-/AG&
-A\\

$\chi_{8}^{({40})}$&.&.&.&.&.&.&/AG&AE&AI&-AE&-AI&-/AG&AG&/AI&/AE&-/AI&-/AE&-AG&
-/A\\

$\chi_{8}^{({41})}$&.&.&.&.&.&.&AH&AD&/AF&-AD&-/AF&-AH&/AH&AF&/AD&-AF&-/AD&-/AH&
-/A\\

$\chi_{8}^{({42})}$&.&.&.&.&.&.&/AH&/AD&AF&-/AD&-AF&-/AH&AH&/AF&AD&-/AF&-AD&-AH&
-A\\

$\chi_{8}^{({43})}$&.&.&.&.&.&.&-/S&-7&-S&7&S&/S&-S&-/S&-7&/S&7&S&-A\\

$\chi_{8}^{({44})}$&.&.&.&.&.&.&-S&-7&-/S&7&/S&S&-/S&-S&-7&S&7&/S&-/A\\

$\chi_{8}^{({45})}$&.&.&.&.&.&.&AI&AE&/AG&-AE&-/AG&-AI&/AI&AG&/AE&-AG&-/AE&-/AI&
-A\\

$\chi_{8}^{({46})}$&.&.&.&.&.&.&/AI&/AE&AG&-/AE&-AG&-/AI&AI&/AG&AE&-/AG&-AE&-AI&
-/A\\

$\chi_{8}^{({47})}$&/A&1&A&A&/A&1&/Q&2&Q&2&Q&/Q&Q&/Q&2&/Q&2&Q&.\\

$\chi_{8}^{({48})}$&A&1&/A&/A&A&1&Q&2&/Q&2&/Q&Q&/Q&Q&2&Q&2&/Q&.\\

$\chi_{8}^{({49})}$&2&2&2&2&2&2&6&6&6&6&6&6&6&6&6&6&6&6&.\\

$\chi_{8}^{({50})}$&/Q&2&Q&Q&/Q&2&/D&6&D&6&D&/D&D&/D&6&/D&6&D&.\\

$\chi_{8}^{({51})}$&Q&2&/Q&/Q&Q&2&D&6&/D&6&/D&D&/D&D&6&D&6&/D&.\\

$\chi_{8}^{({52})}$&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&3&3&3&3&3&3&1\\

$\chi_{8}^{({53})}$&-V&-V&-V&V&V&V&AJ&AJ&AJ&AJ&AJ&AJ&/AJ&/AJ&/AJ&/AJ&/AJ&/AJ&-A\\

$\chi_{8}^{({54})}$&V&V&V&-V&-V&-V&/AJ&/AJ&/AJ&/AJ&/AJ&/AJ&AJ&AJ&AJ&AJ&AJ&AJ&
-/A\\

$\chi_{8}^{({55})}$&-W&V&/W&-/W&W&-V&AK&/AJ&/AL&/AJ&/AL&AK&/AK&AL&AJ&AL&AJ&/AK&
-1\\

$\chi_{8}^{({56})}$&-/W&-V&W&-W&/W&V&/AK&AJ&AL&AJ&AL&/AK&AK&/AL&/AJ&/AL&/AJ&AK&
-1\\

$\chi_{8}^{({57})}$&W&-V&-/W&/W&-W&V&AL&AJ&/AK&AJ&/AK&AL&/AL&AK&/AJ&AK&/AJ&/AL&
-/A\\

$\chi_{8}^{({58})}$&/W&V&-W&W&-/W&-V&/AL&/AJ&AK&/AJ&AK&/AL&AL&/AK&AJ&/AK&AJ&AL&
-A\\

$\chi_{8}^{({59})}$&-/A&-1&-A&-A&-/A&-1&/R&3&R&3&R&/R&R&/R&3&/R&3&R&A\\

$\chi_{8}^{({60})}$&-A&-1&-/A&-/A&-A&-1&R&3&/R&3&/R&R&/R&R&3&R&3&/R&/A\\

$\chi_{8}^{({61})}$&.&.&.&.&.&.&/U&/U&/U&-/U&-/U&-/U&U&U&U&-U&-U&-U&-A\\

$\chi_{8}^{({62})}$&.&.&.&.&.&.&U&U&U&-U&-U&-U&/U&/U&/U&-/U&-/U&-/U&-/A\\

$\chi_{8}^{({63})}$&.&.&.&.&.&.&9&U&/U&-U&-/U&-9&9&U&/U&-U&-/U&-9&-1\\

$\chi_{8}^{({64})}$&.&.&.&.&.&.&9&/U&U&-/U&-U&-9&9&/U&U&-/U&-U&-9&-1\\

$\chi_{8}^{({65})}$&.&.&.&.&.&.&U&/U&9&-/U&-9&-U&/U&9&U&-9&-U&-/U&-/A\\

$\chi_{8}^{({66})}$&.&.&.&.&.&.&/U&U&9&-U&-9&-/U&U&9&/U&-9&-/U&-U&-A\\

$\chi_{8}^{({67})}$&-Q&-Q&-Q&-/Q&-/Q&-/Q&AM&AM&AM&AM&AM&AM&/AM&/AM&/AM&/AM&/AM&
/AM&.\\
\end{tabular}
    }}}}$

${}_{
 \!\!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{ \small
  \noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & &\\\hline

$\chi_{8}^{({68})}$&-/Q&-/Q&-/Q&-Q&-Q&-Q&/AM&/AM&/AM&/AM&/AM&/AM&AM&
AM&AM&AM&AM&AM&.\\

$\chi_{8}^{({69})}$&-Q&-/Q&-2&-/Q&-2&-Q&AN&/AM&/AO&/AM&/AO&AN&/AN&AO&AM&AO&AM&
/AN&.\\

$\chi_{8}^{({70})}$&-/Q&-Q&-2&-Q&-2&-/Q&/AN&AM&AO&AM&AO&/AN&AN&/AO&/AM&/AO&
/AM&AN&.\\

$\chi_{8}^{({71})}$&-2&-Q&-/Q&-2&-Q&-/Q&AO&AM&/AN&AM&/AN&AO&/AO&AN&/AM&AN&/AM&
/AO&.\\

$\chi_{8}^{({72})}$&-2&-/Q&-Q&-2&-/Q&-Q&/AO&/AM&AN&/AM&AN&/AO&AO&/AN&AM&
/AN&AM&AO&.\\

$\chi_{8}^{({73})}$&.&.&.&.&.&.&-/U&-/U&-/U&-/U&-/U&-/U&-U&-U&-U&-U&-U&-U&A\\

$\chi_{8}^{({74})}$&.&.&.&.&.&.&-U&-U&-U&-U&-U&-U&-/U&-/U&-/U&-/U&-/U&-/U&/A\\

$\chi_{8}^{({75})}$&.&.&.&.&.&.&-9&-U&-/U&-U&-/U&-9&-9&-U&-/U&-U&-/U&-9&1\\

$\chi_{8}^{({76})}$&.&.&.&.&.&.&-9&-/U&-U&-/U&-U&-9&-9&-/U&-U&-/U&-U&-9&1\\

$\chi_{8}^{({77})}$&.&.&.&.&.&.&-U&-/U&-9&-/U&-9&-U&-/U&-9&-U&-9&-U&-/U&/A\\

$\chi_{8}^{({78})}$&.&.&.&.&.&.&-/U&-U&-9&-U&-9&-/U&-U&-9&-/U&-9&-/U&-U&A\\

$\chi_{8}^{({79})}$&.&.&.&.&.&.&-3&-3&-3&3&3&3&-3&-3&-3&3&3&3&1\\

$\chi_{8}^{({80})}$&-1&-1&-1&-1&-1&-1&6&6&6&6&6&6&6&6&6&6&6&6&.\\

$\chi_{8}^{({81})}$&.&.&.&.&.&.&-/AJ&-/AJ&-/AJ&/AJ&/AJ&/AJ&-AJ&-AJ&-AJ&AJ&AJ&AJ&
/A\\

$\chi_{8}^{({82})}$&.&.&.&.&.&.&-AJ&-AJ&-AJ&AJ&AJ&AJ&-/AJ&-/AJ&-/AJ&/AJ&/AJ&
/AJ&A\\

$\chi_{8}^{({83})}$&.&.&.&.&.&.&-AK&-/AJ&-/AL&/AJ&/AL&AK&-/AK&-AL&-AJ&AL&AJ&
/AK&1\\

$\chi_{8}^{({84})}$&.&.&.&.&.&.&-/AK&-AJ&-AL&AJ&AL&/AK&-AK&-/AL&-/AJ&/AL&/AJ&
AK&1\\

$\chi_{8}^{({85})}$&.&.&.&.&.&.&-/R&-3&-R&3&R&/R&-R&-/R&-3&/R&3&R&A\\

$\chi_{8}^{({86})}$&.&.&.&.&.&.&-R&-3&-/R&3&/R&R&-/R&-R&-3&R&3&/R&/A\\

$\chi_{8}^{({87})}$&.&.&.&.&.&.&-AL&-AJ&-/AK&AJ&/AK&AL&-/AL&-AK&-/AJ&AK&/AJ&/AL&
/A\\

$\chi_{8}^{({88})}$&.&.&.&.&.&.&-/AL&-/AJ&-AK&/AJ&AK&/AL&-AL&-/AK&-AJ&/AK&AJ&
AL&A\\

$\chi_{8}^{({89})}$&-/A&-1&-A&-A&-/A&-1&/D&6&D&6&D&/D&D&/D&6&/D&6&D&.\\

$\chi_{8}^{({90})}$&-A&-1&-/A&-/A&-A&-1&D&6&/D&6&/D&D&/D&D&6&D&6&/D&.\\

$\chi_{8}^{({91})}$&.&.&.&.&.&.&-8&-8&-8&-8&-8&-8&-8&-8&-8&-8&-8&-8&.\\

$\chi_{8}^{({92})}$&.&.&.&.&.&.&-8&-8&-8&8&8&8&-8&-8&-8&8&8&8&.\\

$\chi_{8}^{({93})}$&.&.&.&.&.&.&-/T&-8&-T&-8&-T&-/T&-T&-/T&-8&-/T&-8&-T&.\\

$\chi_{8}^{({94})}$&.&.&.&.&.&.&-T&-8&-/T&-8&-/T&-T&-/T&-T&-8&-T&-8&-/T&.\\

$\chi_{8}^{({95})}$&.&.&.&.&.&.&-/T&-8&-T&8&T&/T&-T&-/T&-8&/T&8&T&.\\

$\chi_{8}^{({96})}$&.&.&.&.&.&.&-T&-8&-/T&8&/T&T&-/T&-T&-8&T&8&/T&.\\

$\chi_{8}^{({97})}$&.&.&.&.&.&.&8&8&8&-8&-8&-8&8&8&8&-8&-8&-8&.\\

$\chi_{8}^{({98})}$&.&.&.&.&.&.&/T&8&T&-8&-T&-/T&T&/T&8&-/T&-8&-T&.\\

$\chi_{8}^{({99})}$&.&.&.&.&.&.&T&8&/T&-8&-/T&-T&/T&T&8&-T&-8&-/T&.\\

$\chi_{8}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
    }}}}$

${}_{
 \!\!\!\!_{
\!\!\!\!\!
_{ \!\!\!\!\!\!\!  _{ \small
  \noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & 50& & & & & & & & & &60 & & & \\\hline
$\chi_{8}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{8}^{(2)}$&/A&1&/A&1&A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A\\

$\chi_{8}^{(3)}$&A&1&A&1&/A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A\\

$\chi_{8}^{(4)}$&-/A&-/A&/A&/A&/A&-A&-A&-A&A&A&A&-/W&-/W&-/W&/W&/W&/W&-W&-W&
-W\\

$\chi_{8}^{(5)}$&-A&-A&A&A&A&-/A&-/A&-/A&/A&/A&/A&-W&-W&-W&W&W&W&-/W&-/W&-/W\\

$\chi_{8}^{(6)}$&-A&-/A&A&/A&1&-1&-A&-/A&A&/A&1&-V&-/W&W&/W&-W&V&/W&-W&V\\

$\chi_{8}^{(7)}$&-/A&-A&/A&A&1&-1&-/A&-A&/A&A&1&V&-W&/W&W&-/W&-V&W&-/W&-V\\

$\chi_{8}^{(8)}$&-1&-A&1&A&/A&-A&-/A&-1&/A&1&A&/W&-W&V&W&-V&-/W&-V&-/W&W\\

$\chi_{8}^{(9)}$&-1&-/A&1&/A&A&-/A&-A&-1&A&1&/A&W&-/W&-V&/W&V&-W&V&-W&/W\\

$\chi_{8}^{({10})}$&/A&/A&/A&/A&/A&A&A&A&A&A&A&-/W&-/W&-/W&-/W&-/W&-/W&-W&-W&-W\\

$\chi_{8}^{({11})}$&A&A&A&A&A&/A&/A&/A&/A&/A&/A&-W&-W&-W&-W&-W&-W&-/W&-/W&-/W\\

$\chi_{8}^{({12})}$&1&A&1&A&/A&A&/A&1&/A&1&A&/W&-W&V&-W&V&/W&-V&-/W&W\\

$\chi_{8}^{({13})}$&1&/A&1&/A&A&/A&A&1&A&1&/A&W&-/W&-V&-/W&-V&W&V&-W&/W\\

$\chi_{8}^{({14})}$&A&/A&A&/A&1&1&A&/A&A&/A&1&-V&-/W&W&-/W&W&-V&/W&-W&V\\

$\chi_{8}^{({15})}$&/A&A&/A&A&1&1&/A&A&/A&A&1&V&-W&/W&-W&/W&V&W&-/W&-V\\

$\chi_{8}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1\\

$\chi_{8}^{({17})}$&-/A&-1&-/A&-1&-A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&
/A&1&A\\

$\chi_{8}^{({18})}$&-A&-1&-A&-1&-/A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&A&1&/A\\

$\chi_{8}^{({19})}$&-A&-A&-A&-A&-A&-/A&-/A&-/A&-/A&-/A&-/A&-/X&-/X&-/X&-/X&-/X&
-/X&-X&-X&-X\\

$\chi_{8}^{({20})}$&-/A&-/A&-/A&-/A&-/A&-A&-A&-A&-A&-A&-A&-X&-X&-X&-X&-X&-X&-/X&
-/X&-/X\\

$\chi_{8}^{({21})}$&-A&-/A&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&-Y&-X&-/Z&-X&-/Z&-Y&-Z&
-/X&-/Y\\

$\chi_{8}^{({22})}$&-/A&-A&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&-/Y&-/X&-Z&-/X&-Z&-/Y&
-/Z&-X&-Y\\

$\chi_{8}^{({23})}$&-1&-A&-1&-A&-/A&-A&-/A&-1&-/A&-1&-A&-Z&-/X&-/Y&-/X&-/Y&-Z&
-Y&-X&-/Z\\

$\chi_{8}^{({24})}$&-1&-/A&-1&-/A&-A&-/A&-A&-1&-A&-1&-/A&-/Z&-X&-Y&-X&-Y&-/Z&
-/Y&-/X&-Z\\

$\chi_{8}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2\\

$\chi_{8}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1\\

$\chi_{8}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&/Q&2&Q&2&Q&/Q&/Q&2&Q\\

$\chi_{8}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&Q&2&/Q&2&/Q&Q&Q&2&/Q\\

$\chi_{8}^{({29})}$&-/A&-1&-/A&-1&-A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&
/A&1&A\\

$\chi_{8}^{({30})}$&-A&-1&-A&-1&-/A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&A&1&/A\\

$\chi_{8}^{({31})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&3&3&3\\

$\chi_{8}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2\\

$\chi_{8}^{({33})}$&-A&-A&A&A&A&-/A&-/A&-/A&/A&/A&/A&-/R&-/R&-/R&/R&/R&/R&-R&-R&-R\\

$\chi_{8}^{({34})}$&-/A&-/A&/A&/A&/A&-A&-A&-A&A&A&A&-R&-R&-R&R&R&R&-/R&-/R&-/R\\

$\chi_{8}^{({35})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-V&-V&-V&V&V&V&V&V&V\\

$\chi_{8}^{({36})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&V&V&V&-V&-V&-V&-V&-V&-V\\

$\chi_{8}^{({37})}$&-A&-/A&A&/A&1&-1&-A&-/A&A&/A&1&-3&-R&-/R&R&/R&3&-R&-/R&-3\\

$\chi_{8}^{({38})}$&-/A&-A&/A&A&1&-1&-/A&-A&/A&A&1&-3&-/R&-R&/R&R&3&-/R&-R&-3\\

$\chi_{8}^{({39})}$&-/A&-1&/A&1&A&-/A&-1&-A&1&A&/A&-W&V&/W&-V&-/W&W&W&-V&-/W\\

$\chi_{8}^{({40})}$&-A&-1&A&1&/A&-A&-1&-/A&1&/A&A&-/W&-V&W&V&-W&/W&/W&V&-W\\

$\chi_{8}^{({41})}$&-1&-A&1&A&/A&-A&-/A&-1&/A&1&A&-R&-/R&-3&/R&3&R&-3&-R&-/R\\

$\chi_{8}^{({42})}$&-1&-/A&1&/A&A&-/A&-A&-1&A&1&/A&-/R&-R&-3&R&3&/R&-3&-/R&-R\\

$\chi_{8}^{({43})}$&-/A&-1&/A&1&A&-/A&-1&-A&1&A&/A&/R&3&R&-3&-R&-/R&/R&3&R\\

$\chi_{8}^{({44})}$&-A&-1&A&1&/A&-A&-1&-/A&1&/A&A&R&3&/R&-3&-/R&-R&R&3&/R\\

$\chi_{8}^{({45})}$&-/A&-1&/A&1&A&-/A&-1&-A&1&A&/A&W&-V&-/W&V&/W&-W&-W&V&/W\\
\end{tabular}
    }}}}$

${}_{ \!\!\!
 \!\!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{ \small
  \noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & 50& & & & & & & & & &60 & & & & &\\\hline

$\chi_{8}^{({46})}$&-A&-1&A&1&/A&-A&-1&-/A&1&/A&A&/W&V&-W&-V&W&-/W&-/W&-V&W\\

$\chi_{8}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&-/Q&-2&-Q&-2&-Q&-/Q&-/Q&-2&-Q\\

$\chi_{8}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&-Q&-2&-/Q&-2&-/Q&-Q&-Q&-2&-/Q\\

$\chi_{8}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2\\

$\chi_{8}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&/Q&2&Q&2&Q&/Q&/Q&2&Q\\

$\chi_{8}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&Q&2&/Q&2&/Q&Q&Q&2&/Q\\

$\chi_{8}^{({52})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{8}^{({53})}$&-A&-A&-A&-A&-A&-/A&-/A&-/A&-/A&-/A&-/A&-W&-W&-W&-W&-W&-W&
-/W&-/W&-/W\\

$\chi_{8}^{({54})}$&-/A&-/A&-/A&-/A&-/A&-A&-A&-A&-A&-A&-A&-/W&-/W&-/W&-/W&-/W&
-/W&-W&-W&-W\\

$\chi_{8}^{({55})}$&-A&-/A&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&-V&-/W&W&-/W&W&-V&/W&
-W&V\\

$\chi_{8}^{({56})}$&-/A&-A&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&V&-W&/W&-W&/W&V&W&-/W&
-V\\

$\chi_{8}^{({57})}$&-1&-A&-1&-A&-/A&-A&-/A&-1&-/A&-1&-A&/W&-W&V&-W&V&/W&-V&
-/W&W\\

$\chi_{8}^{({58})}$&-1&-/A&-1&-/A&-A&-/A&-A&-1&-A&-1&-/A&W&-/W&-V&-/W&-V&W&V&-W&
/W\\

$\chi_{8}^{({59})}$&/A&1&/A&1&A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A\\

$\chi_{8}^{({60})}$&A&1&A&1&/A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A\\

$\chi_{8}^{({61})}$&-A&-A&A&A&A&-/A&-/A&-/A&/A&/A&/A&/R&/R&/R&-/R&-/R&-/R&R&R &R\\

$\chi_{8}^{({62})}$&-/A&-/A&/A&/A&/A&-A&-A&-A&A&A&A&R&R&R&-R&-R&-R&/R&/R&/R\\

$\chi_{8}^{({63})}$&-A&-/A&A&/A&1&-1&-A&-/A&A&/A&1&3&R&/R&-R&-/R&-3&R&/R&3\\

$\chi_{8}^{({64})}$&-/A&-A&/A&A&1&-1&-/A&-A&/A&A&1&3&/R&R&-/R&-R&-3&/R&R&3\\

$\chi_{8}^{({65})}$&-1&-A&1&A&/A&-A&-/A&-1&/A&1&A&R&/R&3&-/R&-3&-R&3&R&/R\\

$\chi_{8}^{({66})}$&-1&-/A&1&/A&A&-/A&-A&-1&A&1&/A&/R&R&3&-R&-3&-/R&3&/R&R\\

$\chi_{8}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&-/Q&-/Q&-/Q&-/Q&-/Q&-/Q&-Q&-Q&-Q\\

$\chi_{8}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&-Q&-Q&-Q&-Q&-Q&-Q&-/Q&-/Q&-/Q\\

$\chi_{8}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-Q&-/Q&-Q&-/Q&-2&-Q&-/Q&-2\\

$\chi_{8}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/Q&-Q&-/Q&-Q&-2&-/Q&-Q&-2\\

$\chi_{8}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&-Q&-/Q&-2&-/Q&-2&-Q&-2&-Q&-/Q\\

$\chi_{8}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&-/Q&-Q&-2&-Q&-2&-/Q&-2&-/Q&-Q\\

$\chi_{8}^{({73})}$&A&A&A&A&A&/A&/A&/A&/A&/A&/A&/R&/R&/R&/R&/R&/R&R&R&R\\

$\chi_{8}^{({74})}$&/A&/A&/A&/A&/A&A&A&A&A&A&A&R&R&R&R&R&R&/R&/R&/R\\

$\chi_{8}^{({75})}$&A&/A&A&/A&1&1&A&/A&A&/A&1&3&R&/R&R&/R&3&R&/R&3\\

$\chi_{8}^{({76})}$&/A&A&/A&A&1&1&/A&A&/A&A&1&3&/R&R&/R&R&3&/R&R&3\\

$\chi_{8}^{({77})}$&1&A&1&A&/A&A&/A&1&/A&1&A&R&/R&3&/R&3&R&3&R&/R\\

$\chi_{8}^{({78})}$&1&/A&1&/A&A&/A&A&1&A&1&/A&/R&R&3&R&3&/R&3&/R&R\\

$\chi_{8}^{({79})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&3&3&3&-3&-3&-3&3&3&3\\

$\chi_{8}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2\\

$\chi_{8}^{({81})}$&/A&/A&-/A&-/A&-/A&A&A&A&-A&-A&-A&-/W&-/W&-/W&/W&/W&/W&-W&-W&-W\\

$\chi_{8}^{({82})}$&A&A&-A&-A&-A&/A&/A&/A&-/A&-/A&-/A&-W&-W&-W&W&W&W&-/W&-/W&-/W\\

$\chi_{8}^{({83})}$&A&/A&-A&-/A&-1&1&A&/A&-A&-/A&-1&-V&-/W&W&/W&-W&V&/W&-W&V\\

$\chi_{8}^{({84})}$&/A&A&-/A&-A&-1&1&/A&A&-/A&-A&-1&V&-W&/W&W&-/W&-V&W&-/W&-V\\

$\chi_{8}^{({85})}$&/A&1&-/A&-1&-A&/A&1&A&-1&-A&-/A&/R&3&R&-3&-R&-/R&/R&3&R\\

$\chi_{8}^{({86})}$&A&1&-A&-1&-/A&A&1&/A&-1&-/A&-A&R&3&/R&-3&-/R&-R&R&3&/R\\

$\chi_{8}^{({87})}$&1&A&-1&-A&-/A&A&/A&1&-/A&-1&-A&/W&-W&V&W&-V&-/W&-V&-/W&W\\

$\chi_{8}^{({88})}$&1&/A&-1&-/A&-A&/A&A&1&-A&-1&-/A&W&-/W&-V&/W&V&-W&V&-W&/W\\

$\chi_{8}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&/Q&2&Q&2&Q&/Q&/Q&2&Q\\

$\chi_{8}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&Q&2&/Q&2&/Q&Q&Q&2&/Q\\
\end{tabular}
    }}}}$

%%\end {document}
\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & 50& & & & & & & & & &60 & & & \\\hline

$\chi_{8}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

${}_{
 \!\!\!\!_{
\!\!\!\!\!\
_{ \!\!\!\!\!\!\!  _{ \small \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
 & &  & & & & &70 & & & & & & & & & & 80& & & &  \\\hline
$\chi_{8}^{(1)}$ &1 & 1     &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{8}^{(2)}$  &1&A  &/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&1&A&/A&A&/A&1&1&A\\

$\chi_{8}^{(3)}$&1 & /A    &A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&1&/A&A&/A&A&1&1&/A\\

$\chi_{8}^{(4)}$  & W& W    &W&2&2&2&-2&-2&-2&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&/A&/A\\

$\chi_{8}^{(5)}$ & /W & /W  &/W&2&2&2&-2&-2&-2&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&A&A\\

$\chi_{8}^{(6)}$ & W &-V   &-/W&/Q&2&Q&-2&-Q&-/Q&/A&1&A&-1&-A&-/A&1&A&/A&-A&-/A&-1&/A&1\\

$\chi_{8}^{(7)}$  & /W &V &-W&Q&2&/Q&-2&-/Q&-Q&A&1&/A&-1&-/A&-A&1&/A&A&-/A&-A&-1&A&1\\

$\chi_{8}^{(8)}$ & /W &-W    &V&/Q&2&Q&-2&-Q&-/Q&/A&1&A&-1&-A&-/A&1&A&/A&-A&-/A&-1&A&/A\\

$\chi_{8}^{(9)}$  &  W  &-/W  &-V&Q&2&/Q&-2&-/Q&-Q&A&1&/A&-1&-/A&-A&1&/A&A&-/A&-A&-1&/A&A\\

$\chi_{8}^{({10})}$ & -W &  -W   &-W&1&1&1&1&1&1&.&.&.&.&.&.&2&2&2&2&2&2&-/A&-/A\\

$\chi_{8}^{({11})}$ & -/W & -/W    &-/W&1&1&1&1&1&1&.&.&.&.&.&.&2&2&2&2&2&2&-A&-A\\

$\chi_{8}^{({12})}$ & -/W  &W    &-V&/A&1&A&1&A&/A&.&.&.&.&.&.&2&Q&/Q&Q&/Q&2&-A&-/A\\

$\chi_{8}^{({13})}$ &-W & /W     &V&A&1&/A&1&/A&A&.&.&.&.&.&.&2&/Q&Q&/Q&Q&2&-/A&-A\\

$\chi_{8}^{({14})}$  & -W  &V    &/W&/A&1&A&1&A&/A&.&.&.&.&.&.&2&Q&/Q&Q&/Q&2&-/A&-1\\

$\chi_{8}^{({15})}$&  -/W&-V     &W&A&1&/A&1&/A&A&.&.&.&.&.&.&2&/Q&Q&/Q&Q&2&-A&-1\\

$\chi_{8}^{({16})}$ & 1 & 1       &1&2&2&2&2&2&2&1&1&1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({17})}$ &  1&  A   &/A&/Q&2&Q&2&Q&/Q&/A&1&A&1&A&/A&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({18})}$  & 1 &  /A  &A&Q&2&/Q&2&/Q&Q&A&1&/A&1&/A&A&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({19})}$ & -X &  -X&-X   &-X&2&2&2&2&2&2&.&.&.&.&.&.&1&1&1&1&1&/A&/A\\

$\chi_{8}^{({20})}$ & -/X &-/X     &-/X&2&2&2&2&2&2&.&.&.&.&.&.&1&1&1&1&1&1&A&A\\

$\chi_{8}^{({21})}$& -/X   & -/Y    &-Z&/Q&2&Q&2&Q&/Q&.&.&.&.&.&.&1&A&/A&A&/A&1&A&/A\\

$\chi_{8}^{({22})}$   & -X &  -Y   &-/Z&Q&2&/Q&2&/Q&Q&.&.&.&.&.&.&1&/A&A&/A&A&1&/A&A\\
\end{tabular} }}}}$

%%%\end {document}
${}_{
 \!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{ \small
   \noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
& & & & & & &70 & & & & & & & & & & 80& & & & & & \\\hline
$\chi_{8}^{({23})}$  & -X &-/Z          &-Y&/Q&2&Q&2&Q&/Q&.&.&.&.&.&.&1&A&/A&A&/A&1&/A&1\\

$\chi_{8}^{({24})}$  & -/X & -Z    &-/Y&Q&2&/Q&2&/Q&Q&.&.&.&.&.&.&1&/A&A&/A&A&1&A&1\\

$\chi_{8}^{({25})}$  & 2 & 2    &2&3&3&3&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({26})}$  & 1 & 1    &1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&3&3&3&3&3&3&.&.\\

$\chi_{8}^{({27})}$  &  2& Q    &/Q&/R&3&R&3&R&/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({28})}$  &  2& /Q   &Q&R&3&/R&3&/R&R&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({29})}$  & 1& A     &/A&-/A&-1&-A&-1&-A&-/A&.&.&.&.&.&.&3&R&/R&R&/R&3&.&.\\

$\chi_{8}^{({30})}$  & 1  &/A    &A&-A&-1&-/A&-1&-/A&-A&.&.&.&.&.&.&3&/R&R&/R&R&3&.&.\\

$\chi_{8}^{({31})}$  & -3 &  -3  &-3&2&2&2&-2&-2&-2&.&.&.&.&.&.&2&2&2&-2&-2&-2&-1&-1\\

$\chi_{8}^{({32})}$  &  -2&  -2   &-2&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{8}^{({33})}$  &  R& R    &R&2&2&2&-2&-2&-2&.&.&.&.&.&.&2&2&2&-2&-2&-2&-A&-A\\

$\chi_{8}^{({34})}$  & /R & /R    &/R&2&2&2&-2&-2&-2&.&.&.&.&.&.&2&2&2&-2&-2&-2&-/A&-/A\\

$\chi_{8}^{({35})}$  & -V & - V   &-V&2&2&2&-2&-2&-2&.&.&.&.&.&.&-1&-1&-1&1&1&1&-/A&-/A\\

$\chi_{8}^{({36})}$  & V &  V   &V&2&2&2&-2&-2&-2&.&.&.&.&.&.&-1&-1&-1&1&1&1&-A&-A\\

$\chi_{8}^{({37})}$  & /R  & 3   &R&/Q&2&Q&-2&-Q&-/Q&.&.&.&.&.&.&2&Q&/Q&-Q&-/Q&-2&-/A&-1\\

$\chi_{8}^{({38})}$  & R & 3    &/R&Q&2&/Q&-2&-/Q&-Q&.&.&.&.&.&.&2&/Q&Q&-/Q&-Q&-2&-A&-1\\

$\chi_{8}^{({39})}$  &  V &/W&-W&/Q&2&Q&-2&-Q&-/Q&.&.&.&.&.&.&-1&-A&-/A&A&/A&1&-A&
-/A\\

$\chi_{8}^{({40})}$  & -V &W     &-/W&Q&2&/Q&-2&-/Q&-Q&.&.&.&.&.&.&-1&-/A&-A&/A&A&1&-/A&-A \\

$\chi_{8}^{({41})}$  & R  &/R    &3&/Q&2&Q&-2&-Q&-/Q&.&.&.&.&.&.&2&Q&/Q&-Q&-/Q&-2&-A&-/A\\

$\chi_{8}^{({42})}$  &  /R  & R  &3&Q&2&/Q&-2&-/Q&-Q&.&.&.&.&.&.&2&/Q&Q&-/Q&-Q&-2&-/A&-A\\

$\chi_{8}^{({43})}$  &  -3& -R    &-/R&/Q&2&Q&-2&-Q&-/Q&.&.&.&.&.&.&2&Q&/Q&-Q&-/Q&-2&-1&-A\\

$\chi_{8}^{({44})}$  & -3 & -/R   &-R&Q&2&/Q&-2&-/Q&-Q&.&.&.&.&.&.&2&/Q&Q&-/Q&-Q&-2&-1&-/A\\

$\chi_{8}^{({45})}$  &  V & -W   &W&/Q&2&Q&-2&-Q&-/Q&.&.&.&.&.&.&-1&-A&-/A&A&/A&1&-/A&-1\\

$\chi_{8}^{({46})}$  &  -/W& -V   &/W&Q&2&/Q&-2&-/Q&-Q&.&.&.&.&.&.&-1&-/A&-A&/A&A&1&-A&-1\\

$\chi_{8}^{({47})}$  &  -Q  & -2   &-/Q&.&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-A&-/A&-1&-1&-A\\

$\chi_{8}^{({48})}$&-/Q &-2&-Q&.&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-/A&-A&-1&-1&-/A\\

$\chi_{8}^{({49})}$   & 2 & 2    &2&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&.&.\\

$\chi_{8}^{({50})}$ &  Q & 2   &/Q&.&.&.&.&.&.&-/A&-1&-A&-1&-A&-/A&3&R&/R&R&/R&3&.&.\\

$\chi_{8}^{({51})}$  &  /Q&2      &Q&.&.&.&.&.&.&-A&-1&-/A&-1&-/A&-A&3&/R&R&/R&R&3&.&.\\

$\chi_{8}^{({52})}$  & -1 &  -1   &-1&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&3&3&3&3&3&3&.&.\\

$\chi_{8}^{({53})}$ & -/W &  -/W    &-/W&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({54})}$ & -W & -W     &-W&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({55})}$ &  V &-W    &/W&/Q&2&Q&2&Q&/Q&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({56})}$  & -V & -/W     &W&Q&2&/Q&2&/Q&Q&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({57})}$  &  W &-/W     &-V&/Q&2&Q&2&Q&/Q&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({58})}$  &  /W  &-W   &V&Q&2&/Q&2&/Q&Q&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({59})}$ &   -A &-1    &-/A&-/Q&-2&-Q&-2&-Q&-/Q&.&.&.&.&.&.&3&R&/R&R&/R&3&.&.\\

$\chi_{8}^{({60})}$  &  -/A & -1    &-A&-Q&-2&-/Q&-2&-/Q&-Q&.&.&.&.&.&.&3&/R&R&/R&R&3&.&.\\

$\chi_{8}^{({61})}$ & -R &  -R     &-R&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({62})}$  & -/R &  -/R   &-/R&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({63})}$ & -3&  -/R     &-R&/Q&2&Q&-2&-Q&-/Q&-/A&-1&-A&1&A&/A&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({64})}$  & -3 & -R    &-/R&Q&2&/Q&-2&-/Q&-Q&-A&-1&-/A&1&/A&A&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({65})}$  & -/R& -R     &-3&/Q&2&Q&-2&-Q&-/Q&-/A&-1&-A&1&A&/A&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({66})}$  & -R   &-/R    &-3&Q&2&/Q&-2&-/Q&-Q&-A&-1&-/A&1&/A&A&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({67})}$ & -Q & -Q   &-Q&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&/A&/A\\
\end{tabular}
    }}}}$

${}_{
 \!\!\!\!_{
\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!  _{ \small
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
 & & & & & & &70 & & & & & & & & & & 80& & & & & & \\\hline
$\chi_{8}^{({68})}$ & -/Q & -/Q    &-/Q&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&A&A\\

$\chi_{8}^{({69})}$ &  -/Q &-2  &-Q&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&A&/A&1&A&/A\\

$\chi_{8}^{({70})}$ &-Q & -2  &-/Q&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&/A&A&1&/A&A\\

$\chi_{8}^{({71})}$  &  -Q &-/Q &-2&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&A&/A&1&/A&1\\

$\chi_{8}^{({72})}$ &-/Q & -Q   &-2&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&/A&A&1&A&1\\

$\chi_{8}^{({73})}$ &R & R &R&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({74})}$ & /R & /R &/R&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({75})}$  & /R & 3 &R&/A&1&A&1&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({76})}$  & R & 3 &/R&A&1&/A&1&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({77})}$  & R & /R  &3&/A&1&A&1&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({78})}$ & /R & R  &3&A&1&/A&1&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({79})}$  & -3 & -3 &-3&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({80})}$ & 2 & 2 &2&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&.&.\\

$\chi_{8}^{({81})}$  & W &W   &W&-2&-2&-2&2&2&2&.&.&.&.&.&.&3&3&3&-3&-3&-3&.&.\\

$\chi_{8}^{({82})}$ & /W & /W  &/W&-2&-2&-2&2&2&2&.&.&.&.&.&.&3&3&3&-3&-3&-3&.&.\\

$\chi_{8}^{({83})}$  & W & -V &-/W&-/Q&-2&-Q&2&Q&/Q&.&.&.&.&.&.&3&R&/R&-R&-/R&-3&.&.\\

$\chi_{8}^{({84})}$ &/W  & V  &-W&-Q&-2&-/Q&2&/Q&Q&.&.&.&.&.&.&3&/R&R&-/R&-R&-3&.&.\\

$\chi_{8}^{({85})}$ & -3 & -R  &-/R&-/Q&-2&-Q&2&Q&/Q&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({86})}$& -3 & -/R  &-R&-Q&-2&-/Q&2&/Q&Q&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({87})}$    & /W & -W         &V&-/Q&-2&-Q&2&Q&/Q&.&.&.&.&.&.&3&R&/R&-R&-/R&-3&.&.\\

$\chi_{8}^{({88})}$& W & -/W  &-V&-Q&-2&-/Q&2&/Q&Q&.&.&.&.&.&.&3&/R&R&-/R&-R&-3&.&.\\

$\chi_{8}^{({89})}$  & 2 & Q   &/Q&.&.&.&.&.&.&.&.&.&.&.&.&-3&-R&-/R&-R&-/R&-3&.&.\\

$\chi_{8}^{({90})}$ & 2& /Q  &Q&.&.&.&.&.&.&.&.&.&.&.&.&-3&-/R&-R&-/R&-R&-3&.&.\\

$\chi_{8}^{({91})}$  & . & . &.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&1&1\\

$\chi_{8}^{({92})}$  & . & . &.&.&.&.&.&.&.&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&1&1\\

$\chi_{8}^{({93})}$  & . & . &.&.&.&.&.&.&.&-/A&-1&-A&-1&-A&-/A&-2&-Q&-/Q&-Q&-/Q&-2&1&A\\

$\chi_{8}^{({94})}$  & . & . &.&.&.&.&.&.&.&-A&-1&-/A&-1&-/A&-A&-2&-/Q&-Q&-/Q&-Q&-2&1&
/A\\

$\chi_{8}^{({95})}$  & . & . &.&.&.&.&.&.&.&/A&1&A&-1&-A&-/A&-2&-Q&-/Q&Q&/Q&2&1&A\\

$\chi_{8}^{({96})}$  & . & . &.&.&.&.&.&.&.&A&1&/A&-1&-/A&-A&-2&-/Q&-Q&/Q&Q&2&1&/A\\

$\chi_{8}^{({97})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&4&4&4&-1&-1\\

$\chi_{8}^{({98})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-B&-/B&B&/B&4&-1&-A\\

$\chi_{8}^{({99})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-/B&-B&/B&B&4&-1&-/A\\

$\chi_{8}^{({100})}$  & . & . &.&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({101})}$  & . & . &.&-/R&-3&-R&-3&-R&-/R&/A&1&A&1&A&/A&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({102})}$  & . & . &.&-R&-3&-/R&-3&-/R&-R&A&1&/A&1&/A&A&.&.&.&.&.&.&.&.\\
\end{tabular}
    }}}}$

\noindent \begin{tabular}{c|cccccccccccccccc}
 & & & &90 & & & & & & & & & &100 & &\\\hline
$\chi_{8}^{(1)}$  & 1 & 1 &1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{8}^{(2)}$  & /A & A &/A&1&/A&1&A&1&A&/A&1&A&/A&A&/A&1\\

$\chi_{8}^{(3)}$  & A &/A  &A&1&A&1&/A&1&/A&A&1&/A&A&/A&A&1\\

$\chi_{8}^{(4)}$  & /A & -/A &-/A&-/A&A&A&A&-A&-A&-A&V&V&V&-V&-V&-V\\

$\chi_{8}^{(5)}$  & A & -A &-A&-A&/A&/A&/A&-/A&-/A&-/A&-V&-V&-V&V&V&V\\

$\chi_{8}^{(6)}$  & A & -1 &-A&-/A&1&A&/A&-A&-/A&-1&V&/W&-W&-/W&W&-V\\

$\chi_{8}^{(7)}$  & /A & -1 &-/A&-A&1&/A&A&-/A&-A&-1&-V&W&-/W&-W&/W&V\\

$\chi_{8}^{(8)}$  & 1 & -/A &-1&-A&A&/A&1&-/A&-1&-A&-V&-/W&W&/W&-W&V\\

$\chi_{8}^{(9)}$  & 1 & -A &-1&-/A&/A&A&1&-A&-1&-/A&V&-W&/W&W&-/W&-V\\

$\chi_{8}^{({10})}$  & -/A & -/A &-/A&-/A&-A&-A&-A&-A&-A&-A&.&.&.&.&.&.\\

$\chi_{8}^{({11})}$  & -A &-A  &-A&-A&-/A&-/A&-/A&-/A&-/A&-/A&.&.&.&.&.&.\\

$\chi_{8}^{({12})}$  & -1 & -/A &-1&-A&-A&-/A&-1&-/A&-1&-A&.&.&.&.&.&.\\

$\chi_{8}^{({13})}$  &  -1& -A &-1&-/A&-/A&-A&-1&-A&-1&-/A&.&.&.&.&.&.\\

$\chi_{8}^{({14})}$  & -A & -1 &-A&-/A&-1&-A&-/A&-A&-/A&-1&.&.&.&.&.&.\\

$\chi_{8}^{({15})}$  & -/A & -1 &-/A&-A&-1&-/A&-A&-/A&-A&-1&.&.&.&.&.&.\\

$\chi_{8}^{({16})}$  & . &.  &.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2\\

$\chi_{8}^{({17})}$  & . &.  &.&.&.&.&.&.&.&.&-2&-Q&-/Q&-Q&-/Q&-2\\

$\chi_{8}^{({18})}$  & . &.  &.&.&.&.&.&.&.&.&-2&-/Q&-Q&-/Q&-Q&-2\\

$\chi_{8}^{({19})}$  & /A & /A &/A&/A&A&A&A&A&A&A&-1&-1&-1&-1&-1&-1\\

$\chi_{8}^{({20})}$  &  A& A &A&A&/A&/A&/A&/A&/A&/A&-1&-1&-1&-1&-1&-1\\

$\chi_{8}^{({21})}$  & 1 & /A &1&A&A&/A&1&/A&1&A&-1&-A&-/A&-A&-/A&-1\\

$\chi_{8}^{({22})}$  & 1 & A &1&/A&/A&A&1&A&1&/A&-1&-/A&-A&-/A&-A&-1\\

$\chi_{8}^{({23})}$  & A &1  &A&/A&1&A&/A&A&/A&1&-1&-A&-/A&-A&-/A&-1\\

$\chi_{8}^{({24})}$  &  /A& 1 &/A&A&1&/A&A&/A&A&1&-1&-/A&-A&-/A&-A&-1\\

$\chi_{8}^{({25})}$  & . &.  &.&.&.&.&.&.&.&.&2&2&2&2&2&2\\

$\chi_{8}^{({26})}$  & . & . &.&.&.&.&.&.&.&.&1&1&1&1&1&1\\

$\chi_{8}^{({27})}$  &.  & . &.&.&.&.&.&.&.&.&2&Q&/Q&Q&/Q&2\\

$\chi_{8}^{({28})}$  & . & . &.&.&.&.&.&.&.&.&2&/Q&Q&/Q&Q&2\\

$\chi_{8}^{({29})}$  &  .& . &.&.&.&.&.&.&.&.&1&A&/A&A&/A&1\\

$\chi_{8}^{({30})}$  & . & . &.&.&.&.&.&.&.&.&1&/A&A&/A&A&1\\

$\chi_{8}^{({31})}$  & -1 & 1 &1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.\\

$\chi_{8}^{({32})}$  & -1 &  -1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{8}^{({33})}$  & -A & A &A&A&-/A&-/A&-/A&/A&/A&/A&.&.&.&.&.&.\\

$\chi_{8}^{({34})}$  & -/A &/A  &/A&/A&-A&-A&-A&A&A&A&.&.&.&.&.&.\\

$\chi_{8}^{({35})}$  & -/A & /A &/A&/A&-A&-A&-A&A&A&A&V&V&V&-V&-V&-V\\

$\chi_{8}^{({36})}$  & -A & A &A&A&-/A&-/A&-/A&/A&/A&/A&-V&-V&-V&V&V&V\\

$\chi_{8}^{({37})}$  & -A & 1 &A&/A&-1&-A&-/A&A&/A&1&.&.&.&.&.&.\\

$\chi_{8}^{({38})}$  & -/A &1  &/A&A&-1&-/A&-A&/A&A&1&.&.&.&.&.&.\\

$\chi_{8}^{({39})}$  & -1 &/A  &1&A&-A&-/A&-1&/A&1&A&-V&-/W&W&/W&-W&V\\

$\chi_{8}^{({40})}$  & -1 &A  &1&/A&-/A&-A&-1&A&1&/A&V&-W&/W&W&-/W&-V\\

$\chi_{8}^{({41})}$  & -1 & /A &1&A&-A&-/A&-1&/A&1&A&.&.&.&.&.&.\\

$\chi_{8}^{({42})}$ &-1 & A &1&/A&-/A&-A&-1&A&1&/A&.&.&.&.&.&.\\

$\chi_{8}^{({43})}$  & -/A & A  &/A&1&-/A&-1&-A&1&A&/A&.&.&.&.&.&.\\

$\chi_{8}^{({44})}$  & -A & /A &A&1&-A&-1&-/A&1&/A&A&.&.&.&.&.&.\\

$\chi_{8}^{({45})}$ & -A& 1&A&/A&-1&-A&-/A&A&/A&1&V&/W&-W&-/W&W&-V\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
 & & & &90 & & & & & & & & & &100 & &\\\hline

$\chi_{8}^{({46})}$  & -/A &1&/A&A&-1&-/A&-A&/A&A&1&-V&W&-/W&-W&/W&V\\

$\chi_{8}^{({47})}$  & -/A &-A  &-/A&-1&-/A&-1&-A&-1&-A&-/A&1&A&/A&A&/A&1\\

$\chi_{8}^{({48})}$  &-A  & -/A &-A&-1&-A&-1&-/A&-1&-/A&-A&1&/A&A&/A&A&1\\

$\chi_{8}^{({49})}$  &.  &  .&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1\\

$\chi_{8}^{({50})}$  & . &.  &.&.&.&.&.&.&.&.&-1&-A&-/A&-A&-/A&-1\\

$\chi_{8}^{({51})}$  & . &.  &.&.&.&.&.&.&.&.&-1&-/A&-A&-/A&-A&-1\\

$\chi_{8}^{({52})}$  & . & . &.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1\\

$\chi_{8}^{({53})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({54})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({55})}$  & . &.  &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({56})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({57})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({58})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({59})}$  & . & . &.&.&.&.&.&.&.&.&-1&-A&-/A&-A&-/A&-1\\

$\chi_{8}^{({60})}$  & . &.  &.&.&.&.&.&.&.&.&-1&-/A&-A&-/A&-A&-1\\

$\chi_{8}^{({61})}$  &.  &  .&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({62})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({63})}$  & . &.  &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({64})}$  & . &.  &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({65})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({66})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({67})}$  & /A &/A  &/A&/A&A&A&A&A&A&A&1&1&1&1&1&1\\

$\chi_{8}^{({68})}$  & A & A &A&A&/A&/A&/A&/A&/A&/A&1&1&1&1&1&1\\

$\chi_{8}^{({69})}$  & 1 & /A &1&A&A&/A&1&/A&1&A&1&A&/A&A&/A&1\\

$\chi_{8}^{({70})}$  & 1 & A &1&/A&/A&A&1&A&1&/A&1&/A&A&/A&A&1\\

$\chi_{8}^{({71})}$  & A & 1 &A&/A&1&A&/A&A&/A&1&1&A&/A&A&/A&1\\

$\chi_{8}^{({72})}$  & /A & 1 &/A&A&1&/A&A&/A&A&1&1&/A&A&/A&A&1\\

$\chi_{8}^{({73})}$  &.  &.  &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({74})}$  & . &.  &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({75})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({76})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({77})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({78})}$  & . &.  &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({79})}$  &.  & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({80})}$  & . & . &.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1\\

$\chi_{8}^{({81})}$  & . & . &.&.&.&.&.&.&.&.&V&V&V&-V&-V&-V\\

$\chi_{8}^{({82})}$  & . & . &.&.&.&.&.&.&.&.&-V&-V&-V&V&V&V\\

$\chi_{8}^{({83})}$  &  .& . &.&.&.&.&.&.&.&.&V&/W&-W&-/W&W&-V\\

$\chi_{8}^{({84})}$  & . & . &.&.&.&.&.&.&.&.&-V&W&-/W&-W&/W&V\\

$\chi_{8}^{({85})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({86})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({87})}$  & . & . &.&.&.&.&.&.&.&.&-V&-/W&W&/W&-W&V\\

$\chi_{8}^{({88})}$  &  .& . &.&.&.&.&.&.&.&.&V&-W&/W&W&-/W&-V\\

$\chi_{8}^{({89})}$  &  .& . &.&.&.&.&.&.&.&.&-1&-A&-/A&-A&-/A&-1\\

$\chi_{8}^{({90})}$  &  .& . &.&.&.&.&.&.&.&.&-1&-/A&-A&-/A&-A&-1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
 & & & &90 & & & & & & & & & &100 & &\\\hline

$\chi_{8}^{({91})}$  & 1 & 1 &1&1&1&1&1&1&1&1&.&.&.&.&.&.\\

$\chi_{8}^{({92})}$  & 1 & -1 &-1&-1&1&1&1&-1&-1&-1&.&.&.&.&.&.\\

$\chi_{8}^{({93})}$  & /A &A  &/A&1&/A&1&A&1&A&/A&.&.&.&.&.&.\\

$\chi_{8}^{({94})}$  & A & /A &A&1&A&1&/A&1&/A&A&.&.&.&.&.&.\\

$\chi_{8}^{({95})}$  & /A & -A &-/A&-1&/A&1&A&-1&-A&-/A&.&.&.&.&.&.\\

$\chi_{8}^{({96})}$  & A & -/A &-A&-1&A&1&/A&-1&-/A&-A&.&.&.&.&.&.\\

$\chi_{8}^{({97})}$  & -1 & 1 &1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.\\

$\chi_{8}^{({98})}$  & -/A & A &/A&1&-/A&-1&-A&1&A&/A&.&.&.&.&.&.\\

$\chi_{8}^{({99})}$  & -A &/A  &A&1&-A&-1&-/A&1&/A&A&.&.&.&.&.&.\\

$\chi_{8}^{({100})}$  & . & . &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({101})}$  & . &.  &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{8}^{({102})}$  & . &.  &.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

==> (inline-2) <==
\begin{array}{cccccccc} -1&-2&0&2&-1& 0&1&-1 \\
-1&-3&1&2&-2&1&1&-1 \\ -1&-4&0&4&-3&1&
1&-1 \\ -2&-5&1&5&-5&2&2&-2 \\ -1&-4&0&4&-4&2&2&-2 \\
        -1&-3&0&3&-3&1&2&-1 \\ -1&-2&0&2&-2&1&1&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&0 \\ 0&1&1&-1&-2&1&2&0 \\ 0&0&1&-1&-2&1&3&0 \\
        0&1&1&-1&-4&2&4&0 \\ 0&0&1&0&-4&2&3&0 \\ 0&0&1&0&-3&1&2&1 \\
        0&0&1&0&-2&0&2&0 \\ 1&0&0&0&-1&0&1&0 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -2&-2&1&2&-2&1&1&-2 \\
        -3&-2&1&3&-3&2&0&-2 \\ -4&-3&2&4&-5&3&1&-3 \\
        -3&-2&1&3&-4&3&1&-3 \\ -3&-1&1&2&-3&2&1&-2 \\
        -2&-1&1&1&-2&2&0&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&-1&0&1&-1 \\ -2&-3&1&2&-1&0&1&0 \\ -2&-4&0&4&-2&0&1&0 \\
        -4&-5&1&5&-3&0&2&0 \\ -3&-4&0&4&-2&0&2&0 \\ -2&-3&0&3&-2&0&2&0 \\
        -2&-2&0&2&-1&0&1&0 \\ -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&-1&0&1&-1 \\ -1&-3&1&2&-2&1&1&-1 \\
        -1&-4&0&4&-3&1&1&-1 \\ -2&-5&1&5&-5&2&2&-2 \\
        -1&-4&0&4&-4&2&2&-2 \\ -1&-3&0&3&-3&1&2&-1 \\
        -1&-2&0&2&-2&1&1&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\ -3&-3&2&2&-2&2&-1&1 \\
        -5&-4&3&3&-3&2&0&1 \\ -4&-3&2&2&-2&2&0&1 \\ -3&-2&2&1&-2&2&0&1 \\
        -2&-2&1&1&-1&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -2&-2&2&1&-2&2&0&-1 \\ -2&-3&2&2&-3&3&-1&0 \\
        -3&-4&3&3&-5&4&0&-1 \\ -2&-3&2&2&-4&4&0&-1 \\
        -2&-2&2&1&-3&3&0&0 \\ -1&-2&1&1&-2&2&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&-1&0&1&-1&0&1 \\
        -2&0&0&-1&2&-2&0&2 \\ -2&0&0&0&1&-2&0&2 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -2&0&1&-1&1&0&-1&1 \\ -2&1&1&-2&1&1&-2&2 \\
        -3&1&2&-3&2&0&-2&3 \\ -3&1&2&-2&1&0&-2&3 \\ -2&1&2&-2&1&0&-2&2 \\
        -1&0&1&-1&1&0&-2&2 \\ -1&0&1&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-2&0&2&-2&1 \\
        -1&1&2&-3&0&2&-2&1 \\ -1&1&2&-2&-1&2&-2&1 \\
        -1&1&2&-2&0&1&-2&1 \\ 0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ -1&1&0&0&-1&-1&3&0 \\
        -2&1&0&0&-1&-1&4&-1 \\ -3&2&0&0&-2&-1&5&0 \\
        -3&1&0&1&-2&-1&4&0 \\ -2&1&0&1&-2&-1&3&0 \\ -2&1&1&0&-1&-1&2&0 \\
        -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ -1&1&0&0&-2&0&4&-2 \\
        -1&2&0&0&-4&1&5&-2 \\ -1&1&0&1&-4&1&4&-2 \\ -1&1&0&1&-3&0&3&-1 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ -1&1&-1&2&-2&0&-1&2 \\ -2&2&0&2&-3&0&-1&2 \\
        -3&2&0&3&-4&0&-2&4 \\ -3&2&0&2&-3&0&-1&3 \\ -2&2&0&1&-2&0&-1&2 \\
        -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ 0&1&-1&2&-3&1&-1&1 \\ -1&2&0&2&-4&1&-1&1 \\
        -1&2&0&3&-6&2&-2&2 \\ -1&2&0&2&-5&2&-1&1 \\ -1&2&0&1&-3&1&-1&1 \\
        0&2&0&0&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -2&2&1&-1&-1&0&2&0 \\ -3&2&2&-2&-1&1&2&0 \\
        -4&3&2&-2&-2&1&3&1 \\ -4&2&2&-1&-2&1&2&1 \\ -3&2&2&-1&-2&1&1&1 \\
        -2&1&2&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -1&2&1&-1&-2&1&2&-1 \\ -2&2&2&-2&-2&2&2&-1 \\
        -2&3&2&-2&-4&3&3&-1 \\ -2&2&2&-1&-4&3&2&-1 \\
        -2&2&2&-1&-3&2&1&0 \\ -1&1&2&-1&-2&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ -1&1&2&-1&1&-3&1&0 \\
        -2&1&3&-1&1&-3&0&0 \\ -2&2&4&-2&2&-5&0&1 \\ -2&2&3&-2&2&-4&0&1 \\
        -1&2&2&-2&2&-3&0&0 \\ -1&1&2&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ 0&1&2&-1&0&-2&1&-1 \\
        -1&1&3&-1&0&-2&0&-1 \\ 0&2&4&-2&0&-3&0&-1 \\
        0&2&3&-2&0&-2&0&-1 \\ 0&2&2&-2&1&-2&0&-1 \\ 0&1&2&-2&1&-1&0&-1 \\
        0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&1&-1&1&0&-1&2 \\ 0&-1&0&-1&1&0&-1&3 \\
        -1&-1&1&-2&2&-1&-1&4 \\ -1&-1&1&-1&1&-1&-1&4 \\
        0&-1&1&-1&1&-1&-1&3 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-1&-1&1&-1&2 \\
        1&-1&1&-1&0&0&-1&2 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 0&-1&-3&2&0&1&0&0 \\ 0&0&-4&2&0&1&1&-1 \\
        -1&-1&-5&3&0&2&1&-1 \\ -1&-1&-4&3&0&1&1&-1 \\
        -1&-1&-3&3&-1&1&1&-1 \\ -1&0&-2&2&-1&1&0&0 \\
        -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 1&-1&-3&2&-1&2&0&-1 \\ 1&0&-4&2&-1&2&1&-2 \\
        1&-1&-5&3&-2&4&1&-3 \\ 1&-1&-4&3&-2&3&1&-3 \\
        0&-1&-3&3&-2&2&1&-2 \\ 0&0&-2&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-1&0 \\ -1&0&-2&1&0&2&-1&0 \\ -1&1&-2&0&0&3&-1&0 \\
        -2&0&-3&1&0&4&-1&0 \\ -2&0&-2&1&0&3&-1&0 \\
        -2&0&-1&1&-1&3&-1&0 \\ -1&0&-1&1&-1&2&-1&1 \\
        -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-1&0 \\ 0&0&-2&1&-1&3&-1&-1 \\ 0&1&-2&0&-1&4&-1&-1 \\
        0&0&-3&1&-2&6&-1&-2 \\ 0&0&-2&1&-2&5&-1&-2 \\
        -1&0&-1&1&-2&4&-1&-1 \\ 0&0&-1&1&-2&3&-1&0 \\
        0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&0&1 \\ 0&0&-1&2&-2&0&-1&3 \\ 0&0&-1&3&-3&-1&0&3 \\
        -1&0&-1&4&-4&-1&-1&5 \\ -1&0&-1&3&-3&-1&0&4 \\
        0&0&-1&2&-2&-1&0&3 \\ 0&1&-1&1&-1&-1&0&2 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&0&1 \\ 1&0&-1&2&-3&1&-1&2 \\ 1&0&-1&3&-4&0&0&2 \\
        1&0&-1&4&-6&1&-1&3 \\ 1&0&-1&3&-5&1&0&2 \\ 1&0&-1&2&-3&0&0&2 \\
        1&1&-1&1&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 0&-1&0&-1&3&-2&2&-2 \\
        0&-1&-1&-1&4&-2&2&-3 \\ 0&-1&-1&-2&6&-3&3&-4 \\
        0&-1&-1&-1&5&-3&2&-3 \\ 0&-1&-1&0&3&-2&2&-3 \\
        -1&-1&0&0&2&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        2&-1&-1&-1&3&-1&2&-5 \\ 1&-1&-1&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&0 \\ -1&1&1&-1&-1&0&2&1 \\ -1&0&1&-1&-1&0&3&1 \\
        -2&1&1&-1&-2&0&4&2 \\ -2&0&1&0&-2&0&3&2 \\ -1&0&1&0&-2&0&2&2 \\
        -1&0&1&0&-1&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&0 \\ 0&1&1&-1&-2&1&2&0 \\ 0&0&1&-1&-2&1&3&0 \\
        0&1&1&-1&-4&2&4&0 \\ 0&0&1&0&-4&2&3&0 \\ 0&0&1&0&-3&1&2&1 \\
        0&0&1&0&-2&0&2&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 0&-1&-1&1&2&-1&-2&0 \\ 0&0&-1&1&2&-1&-3&0 \\
        0&-1&-1&1&4&-2&-4&0 \\ 0&0&-1&0&4&-2&-3&0 \\
        0&0&-1&0&3&-1&-2&-1 \\ 0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 1&-1&-1&1&1&0&-2&-1 \\ 1&0&-1&1&1&0&-3&-1 \\
        2&-1&-1&1&2&0&-4&-2 \\ 2&0&-1&0&2&0&-3&-2 \\
        1&0&-1&0&2&0&-2&-2 \\ 1&0&-1&0&1&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        -2&1&1&2&-4&1&-3&6 \\ -2&1&1&1&-3&1&-2&5 \\ -1&1&1&0&-2&1&-2&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 0&1&0&1&-3&2&-2&2 \\ 0&1&1&1&-4&2&-2&3 \\
        0&1&1&2&-6&3&-3&4 \\ 0&1&1&1&-5&3&-2&3 \\ 0&1&1&0&-3&2&-2&3 \\
        1&1&0&0&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&0&-1 \\ -1&0&1&-2&3&-1&1&-2 \\ -1&0&1&-3&4&0&0&-2 \\
        -1&0&1&-4&6&-1&1&-3 \\ -1&0&1&-3&5&-1&0&-2 \\
        -1&0&1&-2&3&0&0&-2 \\ -1&-1&1&-1&2&0&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&0&-1 \\ 0&0&1&-2&2&0&1&-3 \\ 0&0&1&-3&3&1&0&-3 \\
        1&0&1&-4&4&1&1&-5 \\ 1&0&1&-3&3&1&0&-4 \\ 0&0&1&-2&2&1&0&-3 \\
        0&-1&1&-1&1&1&0&-2 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-2&1&0 \\ 0&0&2&-1&1&-3&1&1 \\ 0&-1&2&0&1&-4&1&1 \\
        0&0&3&-1&2&-6&1&2 \\ 0&0&2&-1&2&-5&1&2 \\ 1&0&1&-1&2&-4&1&1 \\
        0&0&1&-1&2&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-2&1&0 \\ 1&0&2&-1&0&-2&1&0 \\ 1&-1&2&0&0&-3&1&0 \\
        2&0&3&-1&0&-4&1&0 \\ 2&0&2&-1&0&-3&1&0 \\ 2&0&1&-1&1&-3&1&0 \\
        1&0&1&-1&1&-2&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ -1&1&3&-2&1&-2&0&1 \\ -1&0&4&-2&1&-2&-1&2 \\
        -1&1&5&-3&2&-4&-1&3 \\ -1&1&4&-3&2&-3&-1&3 \\
        0&1&3&-3&2&-2&-1&2 \\ 0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ 0&1&3&-2&0&-1&0&0 \\ 0&0&4&-2&0&-1&-1&1 \\
        1&1&5&-3&0&-2&-1&1 \\ 1&1&4&-3&0&-1&-1&1 \\ 1&1&3&-3&1&-1&-1&1 \\
        1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&1&1&-1&1&-2 \\
        -1&1&-1&1&0&0&1&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 1&1&-1&1&-1&0&1&-2 \\ 0&1&0&1&-1&0&1&-3 \\
        1&1&-1&2&-2&1&1&-4 \\ 1&1&-1&1&-1&1&1&-4 \\ 0&1&-1&1&-1&1&1&-3 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&0&0 \\ 0&-1&-2&1&0&2&-1&1 \\ 1&-1&-3&1&0&2&0&1 \\
        0&-2&-4&2&0&3&0&1 \\ 0&-2&-3&2&0&2&0&1 \\ 0&-2&-2&2&-1&2&0&1 \\
        0&-1&-2&2&-1&1&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&0&0 \\ 1&-1&-2&1&-1&3&-1&0 \\ 2&-1&-3&1&-1&3&0&0 \\
        2&-2&-4&2&-2&5&0&-1 \\ 2&-2&-3&2&-2&4&0&-1 \\
        1&-2&-2&2&-2&3&0&0 \\ 1&-1&-2&2&-2&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 1&-2&-1&1&2&-1&-2&1 \\
        2&-2&-2&2&2&-2&-2&1 \\ 2&-3&-2&2&4&-3&-3&1 \\
        2&-2&-2&1&4&-3&-2&1 \\ 2&-2&-2&1&3&-2&-1&0 \\
        1&-1&-2&1&2&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 2&-2&-1&1&1&0&-2&0 \\ 3&-2&-2&2&1&-1&-2&0 \\
        4&-3&-2&2&2&-1&-3&-1 \\ 4&-2&-2&1&2&-1&-2&-1 \\
        3&-2&-2&1&2&-1&-1&-1 \\ 2&-1&-2&1&1&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 0&-1&1&-2&3&-1&1&-1 \\
        1&-2&0&-2&4&-1&1&-1 \\ 1&-2&0&-3&6&-2&2&-2 \\
        1&-2&0&-2&5&-2&1&-1 \\ 1&-2&0&-1&3&-1&1&-1 \\
        0&-2&0&0&2&-1&1&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 1&-1&1&-2&2&0&1&-2 \\ 2&-2&0&-2&3&0&1&-2 \\
        3&-2&0&-3&4&0&2&-4 \\ 3&-2&0&-2&3&0&1&-3 \\ 2&-2&0&-1&2&0&1&-2 \\
        1&-2&0&0&1&0&1&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 1&-1&0&0&2&0&-4&2 \\
        1&-2&0&0&4&-1&-5&2 \\ 1&-1&0&-1&4&-1&-4&2 \\
        1&-1&0&-1&3&0&-3&1 \\ 1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 1&-1&0&0&1&1&-3&0 \\ 2&-1&0&0&1&1&-4&1 \\
        3&-2&0&0&2&1&-5&0 \\ 3&-1&0&-1&2&1&-4&0 \\ 2&-1&0&-1&2&1&-3&0 \\
        2&-1&-1&0&1&1&-2&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&2&1&-2&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 2&0&-1&1&-1&0&1&-1 \\
        2&-1&-1&2&-1&-1&2&-2 \\ 3&-1&-2&3&-2&0&2&-3 \\
        3&-1&-2&2&-1&0&2&-3 \\ 2&-1&-2&2&-1&0&2&-2 \\
        1&0&-1&1&-1&0&2&-2 \\ 1&0&-1&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -3&-2&1&2&-1&0&1&-1 \\
        -4&-2&1&3&-2&1&0&-1 \\ -6&-3&2&4&-3&1&1&-1 \\
        -5&-2&1&3&-2&1&1&-1 \\ -4&-1&1&2&-2&1&1&-1 \\
        -3&-1&1&1&-1&1&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&1&0&-1&1&0&-1 \\
        2&0&0&1&-2&2&0&-2 \\ 2&0&0&0&-1&2&0&-2 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 2&2&-2&-1&2&-2&0&1 \\ 2&3&-2&-2&3&-3&1&0 \\
        3&4&-3&-3&5&-4&0&1 \\ 2&3&-2&-2&4&-4&0&1 \\ 2&2&-2&-1&3&-3&0&0 \\
        1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 3&2&-2&-1&1&-1&0&0 \\ 3&3&-2&-2&2&-2&1&-1 \\
        5&4&-3&-3&3&-2&0&-1 \\ 4&3&-2&-2&2&-2&0&-1 \\
        3&2&-2&-1&2&-2&0&-1 \\ 2&2&-1&-1&1&-1&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&1&0&-1&1 \\ 1&3&-1&-2&2&-1&-1&1 \\ 1&4&0&-4&3&-1&-1&1 \\
        2&5&-1&-5&5&-2&-2&2 \\ 1&4&0&-4&4&-2&-2&2 \\
        1&3&0&-3&3&-1&-2&1 \\ 1&2&0&-2&2&-1&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&1&0&-1&1 \\ 2&3&-1&-2&1&0&-1&0 \\ 2&4&0&-4&2&0&-1&0 \\
        4&5&-1&-5&3&0&-2&0 \\ 3&4&0&-4&2&0&-2&0 \\ 2&3&0&-3&2&0&-2&0 \\
        2&2&0&-2&1&0&-1&0 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&0&1 \\ 2&2&-1&-2&2&-1&-1&2 \\ 3&2&-1&-3&3&-2&0&2 \\
        4&3&-2&-4&5&-3&-1&3 \\ 3&2&-1&-3&4&-3&-1&3 \\
        3&1&-1&-2&3&-2&-1&2 \\ 2&1&-1&-1&2&-2&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&0&1 \\ 3&2&-1&-2&1&0&-1&1 \\
        4&2&-1&-3&2&-1&0&1 \\ 6&3&-2&-4&3&-1&-1&1 \\
        5&2&-1&-3&2&-1&-1&1 \\ 4&1&-1&-2&2&-1&-1&1 \\
        3&1&-1&-1&1&-1&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & &\\\hline
$\chi_{9}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{9}^{(2)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{9}^{(3)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1\\

$\chi_{9}^{(4)}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1\\

$\chi_{9}^{(5)}$&1&A&-A&A&-A&A&1&-1&1&-1&-/A&/A&-B&B&-/A&/A&-/B&/B&1&-1&-/B&/B&
-/B\\

$\chi_{9}^{(6)}$&1&B&-B&B&-B&B&1&-1&1&-1&-/B&/B&-/A&/A&-/B&/B&-A&A&1&-1&-A&A&-A\\

$\chi_{9}^{(7)}$&1&/B&-/B&/B&-/B&/B&1&-1&1&-1&-B&B&-A&A&-B&B&-/A&/A&1&-1&-/A&/A&
-/A\\

$\chi_{9}^{(8)}$&1&/A&-/A&/A&-/A&/A&1&-1&1&-1&-A&A&-/B&/B&-A&A&-B&B&1&-1&-B&B&
-B\\

$\chi_{9}^{(9)}$&1&-A&-A&-A&-A&-A&-1&-1&-1&-1&/A&/A&-B&-B&/A&/A&-/B&-/B&-1&-1&
/B&/B&/B\\

$\chi_{9}^{({10})}$&1&-B&-B&-B&-B&-B&-1&-1&-1&-1&/B&/B&-/A&-/A&/B&/B&-A&-A&-1&
-1&A&A&A\\

$\chi_{9}^{({11})}$&1&-/B&-/B&-/B&-/B&-/B&-1&-1&-1&-1&B&B&-A&-A&B&B&-/A&-/A&-1&
-1&/A&/A&/A\\

$\chi_{9}^{({12})}$&1&-/A&-/A&-/A&-/A&-/A&-1&-1&-1&-1&A&A&-/B&-/B&A&A&-B&-B&-1&
-1&B&B&B\\

$\chi_{9}^{({13})}$&1&A&-A&A&-A&A&-1&1&-1&1&/A&-/A&-B&B&/A&-/A&-/B&/B&-1&1&/B&
-/B&/B\\

$\chi_{9}^{({14})}$&1&B&-B&B&-B&B&-1&1&-1&1&/B&-/B&-/A&/A&/B&-/B&-A&A&-1&1&A&
-A&A\\

$\chi_{9}^{({15})}$&1&/B&-/B&/B&-/B&/B&-1&1&-1&1&B&-B&-A&A&B&-B&-/A&/A&-1&1&/A&
-/A&/A\\

$\chi_{9}^{({16})}$&1&/A&-/A&/A&-/A&/A&-1&1&-1&1&A&-A&-/B&/B&A&-A&-B&B&-1&1&B&
-B&B\\

$\chi_{9}^{({17})}$&1&-A&-A&-A&-A&-A&1&1&1&1&-/A&-/A&-B&-B&-/A&-/A&-/B&-/B&1&1&
-/B&-/B&-/B\\

$\chi_{9}^{({18})}$&1&-B&-B&-B&-B&-B&1&1&1&1&-/B&-/B&-/A&-/A&-/B&-/B&-A&-A&1&1&
-A&-A&-A\\

$\chi_{9}^{({19})}$&1&-/B&-/B&-/B&-/B&-/B&1&1&1&1&-B&-B&-A&-A&-B&-B&-/A&-/A&1&1&
-/A&-/A&-/A\\

$\chi_{9}^{({20})}$&1&-/A&-/A&-/A&-/A&-/A&1&1&1&1&-A&-A&-/B&-/B&-A&-A&-B&-B&1&1&
-B&-B&-B\\

$\chi_{9}^{({21})}$&1&C&-/C&/C&1&-1&1&-1&-/C&/C&1&-1&-C&C&-/C&/C&-C&C&-C&C&1&-1&
-/C\\

$\chi_{9}^{({22})}$&1&/C&-C&C&1&-1&1&-1&-C&C&1&-1&-/C&/C&-C&C&-/C&/C&-/C&/C&1&
-1&-C\\

$\chi_{9}^{({23})}$&1&-C&-/C&-/C&1&1&-1&-1&/C&/C&-1&-1&-C&-C&/C&/C&-C&-C&C&C&-1&
-1&/C\\

$\chi_{9}^{({24})}$&1&-/C&-C&-C&1&1&-1&-1&C&C&-1&-1&-/C&-/C&C&C&-/C&-/C&/C&/C&
-1&-1&C\\

$\chi_{9}^{({25})}$&1&C&-/C&/C&1&-1&-1&1&/C&-/C&-1&1&-C&C&/C&-/C&-C&C&C&-C&-1&1&
/C\\

$\chi_{9}^{({26})}$&1&/C&-C&C&1&-1&-1&1&C&-C&-1&1&-/C&/C&C&-C&-/C&/C&/C&-/C&
-1&1&C\\

$\chi_{9}^{({27})}$&1&-C&-/C&-/C&1&1&1&1&-/C&-/C&1&1&-C&-C&-/C&-/C&-C&-C&-C&
-C&1&1&-/C\\

$\chi_{9}^{({28})}$&1&-/C&-C&-C&1&1&1&1&-C&-C&1&1&-/C&-/C&-C&-C&-/C&-/C&-/C&
-/C&1&1&-C\\

$\chi_{9}^{({29})}$&1&D&-/G&/G&-A&A&1&-1&-/C&/C&-/A&/A&-E&E&-/D&/D&-F&F&-C&C&
-/B&/B&-/E\\

$\chi_{9}^{({30})}$&1&E&-/F&/F&-B&B&1&-1&-/C&/C&-/B&/B&-G&G&-/E&/E&-D&D&-C&C&
-A&A&-/G\\

$\chi_{9}^{({31})}$&1&F&-/E&/E&-/B&/B&1&-1&-/C&/C&-B&B&-D&D&-/F&/F&-G&G&-C&C&
-/A&/A&-/D\\

$\chi_{9}^{({32})}$&1&G&-/D&/D&-/A&/A&1&-1&-/C&/C&-A&A&-F&F&-/G&/G&-E&E&-C&C&
-B&B&-/F\\

$\chi_{9}^{({33})}$&1&/G&-D&D&-A&A&1&-1&-C&C&-/A&/A&-/F&/F&-G&G&-/E&/E&-/C&/C&
-/B&/B&-F\\

$\chi_{9}^{({34})}$&1&/F&-E&E&-B&B&1&-1&-C&C&-/B&/B&-/D&/D&-F&F&-/G&/G&-/C&/C&
-A&A&-D\\

$\chi_{9}^{({35})}$&1&/E&-F&F&-/B&/B&1&-1&-C&C&-B&B&-/G&/G&-E&E&-/D&/D&-/C&/C&
-/A&/A&-G\\

$\chi_{9}^{({36})}$&1&/D&-G&G&-/A&/A&1&-1&-C&C&-A&A&-/E&/E&-D&D&-/F&/F&-/C&/C&
-B&B&-E\\

$\chi_{9}^{({37})}$&1&-D&-/G&-/G&-A&-A&-1&-1&/C&/C&/A&/A&-E&-E&/D&/D&-F&-F&C&C&
/B&/B&/E\\

$\chi_{9}^{({38})}$&1&-E&-/F&-/F&-B&-B&-1&-1&/C&/C&/B&/B&-G&-G&/E&/E&-D&
-D&C&C&A&A&/G\\

$\chi_{9}^{({39})}$&1&-F&-/E&-/E&-/B&-/B&-1&-1&/C&/C&B&B&-D&-D&/F&/F&-G&-G&C&C&
/A&/A&/D\\

$\chi_{9}^{({40})}$&1&-G&-/D&-/D&-/A&-/A&-1&-1&/C&/C&A&A&-F&-F&/G&/G&-E&
-E&C&C&B&B&/F\\

$\chi_{9}^{({41})}$&1&-/G&-D&-D&-A&-A&-1&-1&C&C&/A&/A&-/F&-/F&G&G&-/E&-/E&/C&/C&
/B&/B&F\\

$\chi_{9}^{({42})}$&1&-/F&-E&-E&-B&-B&-1&-1&C&C&/B&/B&-/D&-/D&F&F&-/G&-/G&/C&
/C&A&A&D\\

$\chi_{9}^{({43})}$&1&-/E&-F&-F&-/B&-/B&-1&-1&C&C&B&B&-/G&-/G&E&E&-/D&-/D&/C&/C&
/A&/A&G\\

$\chi_{9}^{({44})}$&1&-/D&-G&-G&-/A&-/A&-1&-1&C&C&A&A&-/E&-/E&D&D&-/F&-/F&/C&
/C&B&B&E\\

$\chi_{9}^{({45})}$&1&D&-/G&/G&-A&A&-1&1&/C&-/C&/A&-/A&-E&E&/D&-/D&-F&F&C&-C&/B&
-/B&/E\\

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & &\\\hline

$\chi_{9}^{({46})}$&1&E&-/F&/F&-B&B&-1&1&/C&-/C&/B&-/B&-G&G&/E&-/E&-D&D&C&-C&A&
-A&/G\\

$\chi_{9}^{({47})}$&1&F&-/E&/E&-/B&/B&-1&1&/C&-/C&B&-B&-D&D&/F&-/F&-G&G&C&-C&/A&
-/A&/D\\

$\chi_{9}^{({48})}$&1&G&-/D&/D&-/A&/A&-1&1&/C&-/C&A&-A&-F&F&/G&-/G&-E&E&C&-C&B&
-B&/F\\

$\chi_{9}^{({49})}$&1&/G&-D&D&-A&A&-1&1&C&-C&/A&-/A&-/F&/F&G&-G&-/E&/E&/C&-/C&
/B&-/B&F\\

$\chi_{9}^{({50})}$&1&/F&-E&E&-B&B&-1&1&C&-C&/B&-/B&-/D&/D&F&-F&-/G&/G&/C&-/C&A&
-A&D\\

$\chi_{9}^{({51})}$&1&/E&-F&F&-/B&/B&-1&1&C&-C&B&-B&-/G&/G&E&-E&-/D&/D&/C&-/C&
/A&-/A&G\\

$\chi_{9}^{({52})}$&1&/D&-G&G&-/A&/A&-1&1&C&-C&A&-A&-/E&/E&D&-D&-/F&/F&/C&-/C&B&
-B&E\\

$\chi_{9}^{({53})}$&1&-D&-/G&-/G&-A&-A&1&1&-/C&-/C&-/A&-/A&-E&-E&-/D&-/D&-F&-F&
-C&-C&-/B&-/B&-/E\\

$\chi_{9}^{({54})}$&1&-E&-/F&-/F&-B&-B&1&1&-/C&-/C&-/B&-/B&-G&-G&-/E&-/E&-D&-D&
-C&-C&-A&-A&-/G\\

$\chi_{9}^{({55})}$&1&-F&-/E&-/E&-/B&-/B&1&1&-/C&-/C&-B&-B&-D&-D&-/F&-/F&-G&-G&
-C&-C&-/A&-/A&-/D\\

$\chi_{9}^{({56})}$&1&-G&-/D&-/D&-/A&-/A&1&1&-/C&-/C&-A&-A&-F&-F&-/G&-/G&-E&-E&
-C&-C&-B&-B&-/F\\

$\chi_{9}^{({57})}$&1&-/G&-D&-D&-A&-A&1&1&-C&-C&-/A&-/A&-/F&-/F&-G&-G&-/E&-/E&
-/C&-/C&-/B&-/B&-F\\

$\chi_{9}^{({58})}$&1&-/F&-E&-E&-B&-B&1&1&-C&-C&-/B&-/B&-/D&-/D&-F&-F&-/G&-/G&
-/C&-/C&-A&-A&-D\\

$\chi_{9}^{({59})}$&1&-/E&-F&-F&-/B&-/B&1&1&-C&-C&-B&-B&-/G&-/G&-E&-E&-/D&-/D&
-/C&-/C&-/A&-/A&-G\\

$\chi_{9}^{({60})}$&1&-/D&-G&-G&-/A&-/A&1&1&-C&-C&-A&-A&-/E&-/E&-D&-D&-/F&-/F&
-/C&-/C&-B&-B&-E\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & &\\\hline
$\chi_{9}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{9}^{(2)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{9}^{(3)}$&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1&-1&-1&1\\

$\chi_{9}^{(4)}$&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&1\\

$\chi_{9}^{(5)}$&/B&-B&B&-B&B&-/A&/A&-/A&/A&-B&B&-B&B&-/B&/B&-/B&/B&1&-1&-/B&/B&
-/A\\

$\chi_{9}^{(6)}$&A&-/A&/A&-/A&/A&-/B&/B&-/B&/B&-/A&/A&-/A&/A&-A&A&-A&A&1&-1&
-A&A&-/B\\

$\chi_{9}^{(7)}$&/A&-A&A&-A&A&-B&B&-B&B&-A&A&-A&A&-/A&/A&-/A&/A&1&-1&-/A&/A&-B\\

$\chi_{9}^{(8)}$&B&-/B&/B&-/B&/B&-A&A&-A&A&-/B&/B&-/B&/B&-B&B&-B&B&1&-1&-B&B&-A\\

$\chi_{9}^{(9)}$&/B&-B&-B&B&B&/A&/A&-/A&-/A&-B&-B&B&B&-/B&-/B&-/B&-/B&1&1&/B&/B&
-/A\\

$\chi_{9}^{({10})}$&A&-/A&-/A&/A&/A&/B&/B&-/B&-/B&-/A&-/A&/A&/A&-A&-A&-A&
-A&1&1&A&A&-/B\\

$\chi_{9}^{({11})}$&/A&-A&-A&A&A&B&B&-B&-B&-A&-A&A&A&-/A&-/A&-/A&-/A&1&1&/A&/A&
-B\\

$\chi_{9}^{({12})}$&B&-/B&-/B&/B&/B&A&A&-A&-A&-/B&-/B&/B&/B&-B&-B&-B&-B&1&1&B&B&
-A\\

$\chi_{9}^{({13})}$&-/B&-B&B&B&-B&/A&-/A&-/A&/A&-B&B&B&-B&-/B&/B&-/B&/B&1&-1&/B&
-/B&-/A\\

$\chi_{9}^{({14})}$&-A&-/A&/A&/A&-/A&/B&-/B&-/B&/B&-/A&/A&/A&-/A&-A&A&-A&A&1&
-1&A&-A&-/B\\

$\chi_{9}^{({15})}$&-/A&-A&A&A&-A&B&-B&-B&B&-A&A&A&-A&-/A&/A&-/A&/A&1&-1&/A&-/A&
-B\\

$\chi_{9}^{({16})}$&-B&-/B&/B&/B&-/B&A&-A&-A&A&-/B&/B&/B&-/B&-B&B&-B&B&1&-1&B&
-B&-A\\

$\chi_{9}^{({17})}$&-/B&-B&-B&-B&-B&-/A&-/A&-/A&-/A&-B&-B&-B&-B&-/B&-/B&-/B&
-/B&1&1&-/B&-/B&-/A\\

$\chi_{9}^{({18})}$&-A&-/A&-/A&-/A&-/A&-/B&-/B&-/B&-/B&-/A&-/A&-/A&-/A&-A&-A&-A&
-A&1&1&-A&-A&-/B\\

$\chi_{9}^{({19})}$&-/A&-A&-A&-A&-A&-B&-B&-B&-B&-A&-A&-A&-A&-/A&-/A&-/A&-/A&1&1&
-/A&-/A&-B\\

$\chi_{9}^{({20})}$&-B&-/B&-/B&-/B&-/B&-A&-A&-A&-A&-/B&-/B&-/B&-/B&-B&-B&-B&
-B&1&1&-B&-B&-A\\

$\chi_{9}^{({21})}$&/C&-/C&/C&1&-1&-C&C&-C&C&1&-1&-/C&/C&-/C&/C&1&-1&-C&C&-C&C&
-/C\\

$\chi_{9}^{({22})}$&C&-C&C&1&-1&-/C&/C&-/C&/C&1&-1&-C&C&-C&C&1&-1&-/C&/C&-/C&/C&
-C\\

$\chi_{9}^{({23})}$&/C&-/C&-/C&-1&-1&C&C&-C&-C&1&1&/C&/C&-/C&-/C&1&1&-C&-C&C&C&
-/C\\

$\chi_{9}^{({24})}$&C&-C&-C&-1&-1&/C&/C&-/C&-/C&1&1&C&C&-C&-C&1&1&-/C&-/C&/C&/C&
-C\\

$\chi_{9}^{({25})}$&-/C&-/C&/C&-1&1&C&-C&-C&C&1&-1&/C&-/C&-/C&/C&1&-1&-C&C&C&-C&
-/C\\

$\chi_{9}^{({26})}$&-C&-C&C&-1&1&/C&-/C&-/C&/C&1&-1&C&-C&-C&C&1&-1&-/C&/C&/C&
-/C&-C\\

$\chi_{9}^{({27})}$&-/C&-/C&-/C&1&1&-C&-C&-C&-C&1&1&-/C&-/C&-/C&-/C&1&1&-C&-C&
-C&-C&-/C\\

$\chi_{9}^{({28})}$&-C&-C&-C&1&1&-/C&-/C&-/C&-/C&1&1&-C&-C&-C&-C&1&1&-/C&-/C&
-/C&-/C&-C\\

$\chi_{9}^{({29})}$&/E&-/F&/F&-B&B&-G&G&-G&G&-B&B&-/F&/F&-/E&/E&-/B&/B&-C&C&
-F&F&-/D\\

$\chi_{9}^{({30})}$&/G&-/D&/D&-/A&/A&-F&F&-F&F&-/A&/A&-/D&/D&-/G&/G&-A&A&-C&C&
-D&D&-/E\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & &\\\hline

$\chi_{9}^{({31})}$&/D&-/G&/G&-A&A&-E&E&-E&E&-A&A&-/G&/G&-/D&/D&-/A&/A&-C&C&
-G&G&-/F\\

$\chi_{9}^{({32})}$&/F&-/E&/E&-/B&/B&-D&D&-D&D&-/B&/B&-/E&/E&-/F&/F&-B&B&-C&C&
-E&E&-/G\\

$\chi_{9}^{({33})}$&F&-E&E&-B&B&-/D&/D&-/D&/D&-B&B&-E&E&-F&F&-/B&/B&-/C&/C&-/E&
/E&-G\\

$\chi_{9}^{({34})}$&D&-G&G&-/A&/A&-/E&/E&-/E&/E&-/A&/A&-G&G&-D&D&-A&A&-/C&/C&
-/G&/G&-F\\

$\chi_{9}^{({35})}$&G&-D&D&-A&A&-/F&/F&-/F&/F&-A&A&-D&D&-G&G&-/A&/A&-/C&/C&-/D&
/D&-E\\

$\chi_{9}^{({36})}$&E&-F&F&-/B&/B&-/G&/G&-/G&/G&-/B&/B&-F&F&-E&E&-B&B&-/C&/C&
-/F&/F&-D\\

$\chi_{9}^{({37})}$&/E&-/F&-/F&B&B&G&G&-G&-G&-B&-B&/F&/F&-/E&-/E&-/B&-/B&-C&
-C&F&F&-/D\\

$\chi_{9}^{({38})}$&/G&-/D&-/D&/A&/A&F&F&-F&-F&-/A&-/A&/D&/D&-/G&-/G&-A&-A&-C&
-C&D&D&-/E\\

$\chi_{9}^{({39})}$&/D&-/G&-/G&A&A&E&E&-E&-E&-A&-A&/G&/G&-/D&-/D&-/A&-/A&-C&
-C&G&G&-/F\\

$\chi_{9}^{({40})}$&/F&-/E&-/E&/B&/B&D&D&-D&-D&-/B&-/B&/E&/E&-/F&-/F&-B&-B&-C&
-C&E&E&-/G\\

$\chi_{9}^{({41})}$&F&-E&-E&B&B&/D&/D&-/D&-/D&-B&-B&E&E&-F&-F&-/B&-/B&-/C&-/C&
/E&/E&-G\\

$\chi_{9}^{({42})}$&D&-G&-G&/A&/A&/E&/E&-/E&-/E&-/A&-/A&G&G&-D&-D&-A&-A&-/C&-/C&
/G&/G&-F\\

$\chi_{9}^{({43})}$&G&-D&-D&A&A&/F&/F&-/F&-/F&-A&-A&D&D&-G&-G&-/A&-/A&-/C&-/C&
/D&/D&-E\\

$\chi_{9}^{({44})}$&E&-F&-F&/B&/B&/G&/G&-/G&-/G&-/B&-/B&F&F&-E&-E&-B&-B&-/C&-/C&
/F&/F&-D\\

$\chi_{9}^{({45})}$&-/E&-/F&/F&B&-B&G&-G&-G&G&-B&B&/F&-/F&-/E&/E&-/B&/B&-C&C&F&
-F&-/D\\

$\chi_{9}^{({46})}$&-/G&-/D&/D&/A&-/A&F&-F&-F&F&-/A&/A&/D&-/D&-/G&/G&-A&A&
-C&C&D&-D&-/E\\

$\chi_{9}^{({47})}$&-/D&-/G&/G&A&-A&E&-E&-E&E&-A&A&/G&-/G&-/D&/D&-/A&/A&-C&C&G&
-G&-/F\\

$\chi_{9}^{({48})}$&-/F&-/E&/E&/B&-/B&D&-D&-D&D&-/B&/B&/E&-/E&-/F&/F&-B&B&
-C&C&E&-E&-/G\\

$\chi_{9}^{({49})}$&-F&-E&E&B&-B&/D&-/D&-/D&/D&-B&B&E&-E&-F&F&-/B&/B&-/C&/C&/E&
-/E&-G\\

$\chi_{9}^{({50})}$&-D&-G&G&/A&-/A&/E&-/E&-/E&/E&-/A&/A&G&-G&-D&D&-A&A&-/C&/C&
/G&-/G&-F\\

$\chi_{9}^{({51})}$&-G&-D&D&A&-A&/F&-/F&-/F&/F&-A&A&D&-D&-G&G&-/A&/A&-/C&/C&/D&
-/D&-E\\

$\chi_{9}^{({52})}$&-E&-F&F&/B&-/B&/G&-/G&-/G&/G&-/B&/B&F&-F&-E&E&-B&B&-/C&/C&
/F&-/F&-D\\

$\chi_{9}^{({53})}$&-/E&-/F&-/F&-B&-B&-G&-G&-G&-G&-B&-B&-/F&-/F&-/E&-/E&-/B&-/B&
-C&-C&-F&-F&-/D\\

$\chi_{9}^{({54})}$&-/G&-/D&-/D&-/A&-/A&-F&-F&-F&-F&-/A&-/A&-/D&-/D&-/G&-/G&-A&
-A&-C&-C&-D&-D&-/E\\

$\chi_{9}^{({55})}$&-/D&-/G&-/G&-A&-A&-E&-E&-E&-E&-A&-A&-/G&-/G&-/D&-/D&-/A&-/A&
-C&-C&-G&-G&-/F\\

$\chi_{9}^{({56})}$&-/F&-/E&-/E&-/B&-/B&-D&-D&-D&-D&-/B&-/B&-/E&-/E&-/F&-/F&-B&
-B&-C&-C&-E&-E&-/G\\

$\chi_{9}^{({57})}$&-F&-E&-E&-B&-B&-/D&-/D&-/D&-/D&-B&-B&-E&-E&-F&-F&-/B&-/B&
-/C&-/C&-/E&-/E&-G\\

$\chi_{9}^{({58})}$&-D&-G&-G&-/A&-/A&-/E&-/E&-/E&-/E&-/A&-/A&-G&-G&-D&-D&-A&-A&
-/C&-/C&-/G&-/G&-F\\

$\chi_{9}^{({59})}$&-G&-D&-D&-A&-A&-/F&-/F&-/F&-/F&-A&-A&-D&-D&-G&-G&-/A&-/A&
-/C&-/C&-/D&-/D&-E\\

$\chi_{9}^{({60})}$&-E&-F&-F&-/B&-/B&-/G&-/G&-/G&-/G&-/B&-/B&-F&-F&-E&-E&-B&-B&
-/C&-/C&-/F&-/F&-D\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & & & &50 & & & & & & & & & &60 & & & &\\\hline
$\chi_{9}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{9}^{(2)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1\\

$\chi_{9}^{(3)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{9}^{(4)}$&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1\\

$\chi_{9}^{(5)}$&/A&-B&B&-/A&/A&1&-1&-A&-1&-A&A&-A&A&-A&A\\

$\chi_{9}^{(6)}$&/B&-/A&/A&-/B&/B&1&-1&-B&-1&-B&B&-B&B&-B&B\\

$\chi_{9}^{(7)}$&B&-A&A&-B&B&1&-1&-/B&-1&-/B&/B&-/B&/B&-/B&/B\\

$\chi_{9}^{(8)}$&A&-/B&/B&-A&A&1&-1&-/A&-1&-/A&/A&-/A&/A&-/A&/A\\

$\chi_{9}^{(9)}$&-/A&B&B&-/A&-/A&1&1&-A&1&A&A&A&A&A&A\\

$\chi_{9}^{({10})}$&-/B&/A&/A&-/B&-/B&1&1&-B&1&B&B&B&B&B&B\\

$\chi_{9}^{({11})}$&-B&A&A&-B&-B&1&1&-/B&1&/B&/B&/B&/B&/B&/B\\

$\chi_{9}^{({12})}$&-A&/B&/B&-A&-A&1&1&-/A&1&/A&/A&/A&/A&/A&/A\\

$\chi_{9}^{({13})}$&/A&B&-B&-/A&/A&1&-1&-A&-1&A&-A&A&-A&A&-A\\

$\chi_{9}^{({14})}$&/B&/A&-/A&-/B&/B&1&-1&-B&-1&B&-B&B&-B&B&-B\\

$\chi_{9}^{({15})}$&B&A&-A&-B&B&1&-1&-/B&-1&/B&-/B&/B&-/B&/B&-/B\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & & & &50 & & & & & & & & & &60 & & & &\\\hline

$\chi_{9}^{({16})}$&A&/B&-/B&-A&A&1&-1&-/A&-1&/A&-/A&/A&-/A&/A&-/A\\

$\chi_{9}^{({17})}$&-/A&-B&-B&-/A&-/A&1&1&-A&1&-A&-A&-A&-A&-A&-A\\

$\chi_{9}^{({18})}$&-/B&-/A&-/A&-/B&-/B&1&1&-B&1&-B&-B&-B&-B&-B&-B\\

$\chi_{9}^{({19})}$&-B&-A&-A&-B&-B&1&1&-/B&1&-/B&-/B&-/B&-/B&-/B&-/B\\

$\chi_{9}^{({20})}$&-A&-/B&-/B&-A&-A&1&1&-/A&1&-/A&-/A&-/A&-/A&-/A&-/A\\

$\chi_{9}^{({21})}$&/C&-C&C&1&-1&-/C&/C&-C&-1&1&-1&-/C&/C&-C&C\\

$\chi_{9}^{({22})}$&C&-/C&/C&1&-1&-C&C&-/C&-1&1&-1&-C&C&-/C&/C\\

$\chi_{9}^{({23})}$&-/C&C&C&1&1&-/C&-/C&-C&1&-1&-1&/C&/C&C&C\\

$\chi_{9}^{({24})}$&-C&/C&/C&1&1&-C&-C&-/C&1&-1&-1&C&C&/C&/C\\

$\chi_{9}^{({25})}$&/C&C&-C&1&-1&-/C&/C&-C&-1&-1&1&/C&-/C&C&-C\\

$\chi_{9}^{({26})}$&C&/C&-/C&1&-1&-C&C&-/C&-1&-1&1&C&-C&/C&-/C\\

$\chi_{9}^{({27})}$&-/C&-C&-C&1&1&-/C&-/C&-C&1&1&1&-/C&-/C&-C&-C\\

$\chi_{9}^{({28})}$&-C&-/C&-/C&1&1&-C&-C&-/C&1&1&1&-C&-C&-/C&-/C\\

$\chi_{9}^{({29})}$&/D&-E&E&-/A&/A&-/C&/C&-D&-1&-A&A&-/G&/G&-D&D\\

$\chi_{9}^{({30})}$&/E&-G&G&-/B&/B&-/C&/C&-E&-1&-B&B&-/F&/F&-E&E\\

$\chi_{9}^{({31})}$&/F&-D&D&-B&B&-/C&/C&-F&-1&-/B&/B&-/E&/E&-F&F\\

$\chi_{9}^{({32})}$&/G&-F&F&-A&A&-/C&/C&-G&-1&-/A&/A&-/D&/D&-G&G\\

$\chi_{9}^{({33})}$&G&-/F&/F&-/A&/A&-C&C&-/G&-1&-A&A&-D&D&-/G&/G\\

$\chi_{9}^{({34})}$&F&-/D&/D&-/B&/B&-C&C&-/F&-1&-B&B&-E&E&-/F&/F\\

$\chi_{9}^{({35})}$&E&-/G&/G&-B&B&-C&C&-/E&-1&-/B&/B&-F&F&-/E&/E\\

$\chi_{9}^{({36})}$&D&-/E&/E&-A&A&-C&C&-/D&-1&-/A&/A&-G&G&-/D&/D\\

$\chi_{9}^{({37})}$&-/D&E&E&-/A&-/A&-/C&-/C&-D&1&A&A&/G&/G&D&D\\

$\chi_{9}^{({38})}$&-/E&G&G&-/B&-/B&-/C&-/C&-E&1&B&B&/F&/F&E&E\\

$\chi_{9}^{({39})}$&-/F&D&D&-B&-B&-/C&-/C&-F&1&/B&/B&/E&/E&F&F\\

$\chi_{9}^{({40})}$&-/G&F&F&-A&-A&-/C&-/C&-G&1&/A&/A&/D&/D&G&G\\

$\chi_{9}^{({41})}$&-G&/F&/F&-/A&-/A&-C&-C&-/G&1&A&A&D&D&/G&/G\\

$\chi_{9}^{({42})}$&-F&/D&/D&-/B&-/B&-C&-C&-/F&1&B&B&E&E&/F&/F\\

$\chi_{9}^{({43})}$&-E&/G&/G&-B&-B&-C&-C&-/E&1&/B&/B&F&F&/E&/E\\

$\chi_{9}^{({44})}$&-D&/E&/E&-A&-A&-C&-C&-/D&1&/A&/A&G&G&/D&/D\\

$\chi_{9}^{({45})}$&/D&E&-E&-/A&/A&-/C&/C&-D&-1&A&-A&/G&-/G&D&-D\\

$\chi_{9}^{({46})}$&/E&G&-G&-/B&/B&-/C&/C&-E&-1&B&-B&/F&-/F&E&-E\\

$\chi_{9}^{({47})}$&/F&D&-D&-B&B&-/C&/C&-F&-1&/B&-/B&/E&-/E&F&-F\\

$\chi_{9}^{({48})}$&/G&F&-F&-A&A&-/C&/C&-G&-1&/A&-/A&/D&-/D&G&-G\\

$\chi_{9}^{({49})}$&G&/F&-/F&-/A&/A&-C&C&-/G&-1&A&-A&D&-D&/G&-/G\\

$\chi_{9}^{({50})}$&F&/D&-/D&-/B&/B&-C&C&-/F&-1&B&-B&E&-E&/F&-/F\\

$\chi_{9}^{({51})}$&E&/G&-/G&-B&B&-C&C&-/E&-1&/B&-/B&F&-F&/E&-/E\\

$\chi_{9}^{({52})}$&D&/E&-/E&-A&A&-C&C&-/D&-1&/A&-/A&G&-G&/D&-/D\\

$\chi_{9}^{({53})}$&-/D&-E&-E&-/A&-/A&-/C&-/C&-D&1&-A&-A&-/G&-/G&-D&-D\\

$\chi_{9}^{({54})}$&-/E&-G&-G&-/B&-/B&-/C&-/C&-E&1&-B&-B&-/F&-/F&-E&-E\\

$\chi_{9}^{({55})}$&-/F&-D&-D&-B&-B&-/C&-/C&-F&1&-/B&-/B&-/E&-/E&-F&-F\\

$\chi_{9}^{({56})}$&-/G&-F&-F&-A&-A&-/C&-/C&-G&1&-/A&-/A&-/D&-/D&-G&-G\\

$\chi_{9}^{({57})}$&-G&-/F&-/F&-/A&-/A&-C&-C&-/G&1&-A&-A&-D&-D&-/G&-/G\\

$\chi_{9}^{({58})}$&-F&-/D&-/D&-/B&-/B&-C&-C&-/F&1&-B&-B&-E&-E&-/F&-/F\\

$\chi_{9}^{({59})}$&-E&-/G&-/G&-B&-B&-C&-C&-/E&1&-/B&-/B&-F&-F&-/E&-/E\\

$\chi_{9}^{({60})}$&-D&-/E&-/E&-A&-A&-C&-C&-/D&1&-/A&-/A&-G&-G&-/D&-/D\\
\end{tabular}
\begin{array}{cccccccc} -1&1&0&1& -2&1&-1&1 \\
-1&1&-1&2&-2&0&-1&2 \\ -2&2&0&2&-3&0&
-1&2 \\
        -3&2&0&3&-4&0&-2&4 \\ -3&2&0&2&-3&0&-1&3 \\ -2&2&0&1&-2&0&-1&2 \\
        -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&0 \\ 0&1&1&-1&-2&1&2&0 \\ 0&0&1&-1&-2&1&3&0 \\
        0&1&1&-1&-4&2&4&0 \\ 0&0&1&0&-4&2&3&0 \\ 0&0&1&0&-3&1&2&1 \\
        0&0&1&0&-2&0&2&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&0&1 \\ 1&0&-1&2&-3&1&-1&2 \\ 1&0&-1&3&-4&0&0&2 \\
        1&0&-1&4&-6&1&-1&3 \\ 1&0&-1&3&-5&1&0&2 \\ 1&0&-1&2&-3&0&0&2 \\
        1&1&-1&1&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&0 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -2&-2&1&2&-2&1&1&-2 \\
        -3&-2&1&3&-3&2&0&-2 \\ -4&-3&2&4&-5&3&1&-3 \\
        -3&-2&1&3&-4&3&1&-3 \\ -3&-1&1&2&-3&2&1&-2 \\
        -2&-1&1&1&-2&2&0&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&-1&0&1&-1 \\ -2&-3&1&2&-1&0&1&0 \\ -2&-4&0&4&-2&0&1&0 \\
        -4&-5&1&5&-3&0&2&0 \\ -3&-4&0&4&-2&0&2&0 \\ -2&-3&0&3&-2&0&2&0 \\
        -2&-2&0&2&-1&0&1&0 \\ -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&-1&0&1&-1 \\ -1&-3&1&2&-2&1&1&-1 \\
        -1&-4&0&4&-3&1&1&-1 \\ -2&-5&1&5&-5&2&2&-2 \\
        -1&-4&0&4&-4&2&2&-2 \\ -1&-3&0&3&-3&1&2&-1 \\
        -1&-2&0&2&-2&1&1&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\ -3&-3&2&2&-2&2&-1&1 \\
        -5&-4&3&3&-3&2&0&1 \\ -4&-3&2&2&-2&2&0&1 \\ -3&-2&2&1&-2&2&0&1 \\
        -2&-2&1&1&-1&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -2&-2&2&1&-2&2&0&-1 \\ -2&-3&2&2&-3&3&-1&0 \\
        -3&-4&3&3&-5&4&0&-1 \\ -2&-3&2&2&-4&4&0&-1 \\
        -2&-2&2&1&-3&3&0&0 \\ -1&-2&1&1&-2&2&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&-1&0&1&-1&0&1 \\
        -2&0&0&-1&2&-2&0&2 \\ -2&0&0&0&1&-2&0&2 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -2&0&1&-1&1&0&-1&1 \\ -2&1&1&-2&1&1&-2&2 \\
        -3&1&2&-3&2&0&-2&3 \\ -3&1&2&-2&1&0&-2&3 \\ -2&1&2&-2&1&0&-2&2 \\
        -1&0&1&-1&1&0&-2&2 \\ -1&0&1&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-2&0&2&-2&1 \\
        -1&1&2&-3&0&2&-2&1 \\ -1&1&2&-2&-1&2&-2&1 \\
        -1&1&2&-2&0&1&-2&1 \\ 0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ -1&1&0&0&-1&-1&3&0 \\
        -2&1&0&0&-1&-1&4&-1 \\ -3&2&0&0&-2&-1&5&0 \\
        -3&1&0&1&-2&-1&4&0 \\ -2&1&0&1&-2&-1&3&0 \\ -2&1&1&0&-1&-1&2&0 \\
        -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ -1&1&0&0&-2&0&4&-2 \\
        -1&2&0&0&-4&1&5&-2 \\ -1&1&0&1&-4&1&4&-2 \\ -1&1&0&1&-3&0&3&-1 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ -1&1&-1&2&-2&0&-1&2 \\ -2&2&0&2&-3&0&-1&2 \\
        -3&2&0&3&-4&0&-2&4 \\ -3&2&0&2&-3&0&-1&3 \\ -2&2&0&1&-2&0&-1&2 \\
        -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ 0&1&-1&2&-3&1&-1&1 \\ -1&2&0&2&-4&1&-1&1 \\
        -1&2&0&3&-6&2&-2&2 \\ -1&2&0&2&-5&2&-1&1 \\ -1&2&0&1&-3&1&-1&1 \\
        0&2&0&0&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -2&2&1&-1&-1&0&2&0 \\ -3&2&2&-2&-1&1&2&0 \\
        -4&3&2&-2&-2&1&3&1 \\ -4&2&2&-1&-2&1&2&1 \\ -3&2&2&-1&-2&1&1&1 \\
        -2&1&2&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -1&2&1&-1&-2&1&2&-1 \\ -2&2&2&-2&-2&2&2&-1 \\
        -2&3&2&-2&-4&3&3&-1 \\ -2&2&2&-1&-4&3&2&-1 \\
        -2&2&2&-1&-3&2&1&0 \\ -1&1&2&-1&-2&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ -1&1&2&-1&1&-3&1&0 \\
        -2&1&3&-1&1&-3&0&0 \\ -2&2&4&-2&2&-5&0&1 \\ -2&2&3&-2&2&-4&0&1 \\
        -1&2&2&-2&2&-3&0&0 \\ -1&1&2&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ 0&1&2&-1&0&-2&1&-1 \\
        -1&1&3&-1&0&-2&0&-1 \\ 0&2&4&-2&0&-3&0&-1 \\
        0&2&3&-2&0&-2&0&-1 \\ 0&2&2&-2&1&-2&0&-1 \\ 0&1&2&-2&1&-1&0&-1 \\
        0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&1&-1&1&0&-1&2 \\ 0&-1&0&-1&1&0&-1&3 \\
        -1&-1&1&-2&2&-1&-1&4 \\ -1&-1&1&-1&1&-1&-1&4 \\
        0&-1&1&-1&1&-1&-1&3 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-1&-1&1&-1&2 \\
        1&-1&1&-1&0&0&-1&2 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 0&-1&-3&2&0&1&0&0 \\ 0&0&-4&2&0&1&1&-1 \\
        -1&-1&-5&3&0&2&1&-1 \\ -1&-1&-4&3&0&1&1&-1 \\
        -1&-1&-3&3&-1&1&1&-1 \\ -1&0&-2&2&-1&1&0&0 \\
        -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 1&-1&-3&2&-1&2&0&-1 \\ 1&0&-4&2&-1&2&1&-2 \\
        1&-1&-5&3&-2&4&1&-3 \\ 1&-1&-4&3&-2&3&1&-3 \\
        0&-1&-3&3&-2&2&1&-2 \\ 0&0&-2&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-1&0 \\ -1&0&-2&1&0&2&-1&0 \\ -1&1&-2&0&0&3&-1&0 \\
        -2&0&-3&1&0&4&-1&0 \\ -2&0&-2&1&0&3&-1&0 \\
        -2&0&-1&1&-1&3&-1&0 \\ -1&0&-1&1&-1&2&-1&1 \\
        -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-1&0 \\ 0&0&-2&1&-1&3&-1&-1 \\ 0&1&-2&0&-1&4&-1&-1 \\
        0&0&-3&1&-2&6&-1&-2 \\ 0&0&-2&1&-2&5&-1&-2 \\
        -1&0&-1&1&-2&4&-1&-1 \\ 0&0&-1&1&-2&3&-1&0 \\
        0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&0&1 \\ 0&0&-1&2&-2&0&-1&3 \\ 0&0&-1&3&-3&-1&0&3 \\
        -1&0&-1&4&-4&-1&-1&5 \\ -1&0&-1&3&-3&-1&0&4 \\
        0&0&-1&2&-2&-1&0&3 \\ 0&1&-1&1&-1&-1&0&2 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&0&1 \\ 1&0&-1&2&-3&1&-1&2 \\ 1&0&-1&3&-4&0&0&2 \\
        1&0&-1&4&-6&1&-1&3 \\ 1&0&-1&3&-5&1&0&2 \\ 1&0&-1&2&-3&0&0&2 \\
        1&1&-1&1&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 0&-1&0&-1&3&-2&2&-2 \\
        0&-1&-1&-1&4&-2&2&-3 \\ 0&-1&-1&-2&6&-3&3&-4 \\
        0&-1&-1&-1&5&-3&2&-3 \\ 0&-1&-1&0&3&-2&2&-3 \\
        -1&-1&0&0&2&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        2&-1&-1&-1&3&-1&2&-5 \\ 1&-1&-1&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&0 \\ -1&1&1&-1&-1&0&2&1 \\ -1&0&1&-1&-1&0&3&1 \\
        -2&1&1&-1&-2&0&4&2 \\ -2&0&1&0&-2&0&3&2 \\ -1&0&1&0&-2&0&2&2 \\
        -1&0&1&0&-1&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&0 \\ 0&1&1&-1&-2&1&2&0 \\ 0&0&1&-1&-2&1&3&0 \\
        0&1&1&-1&-4&2&4&0 \\ 0&0&1&0&-4&2&3&0 \\ 0&0&1&0&-3&1&2&1 \\
        0&0&1&0&-2&0&2&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 0&-1&-1&1&2&-1&-2&0 \\ 0&0&-1&1&2&-1&-3&0 \\
        0&-1&-1&1&4&-2&-4&0 \\ 0&0&-1&0&4&-2&-3&0 \\
        0&0&-1&0&3&-1&-2&-1 \\ 0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 1&-1&-1&1&1&0&-2&-1 \\ 1&0&-1&1&1&0&-3&-1 \\
        2&-1&-1&1&2&0&-4&-2 \\ 2&0&-1&0&2&0&-3&-2 \\
        1&0&-1&0&2&0&-2&-2 \\ 1&0&-1&0&1&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        -2&1&1&2&-4&1&-3&6 \\ -2&1&1&1&-3&1&-2&5 \\ -1&1&1&0&-2&1&-2&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 0&1&0&1&-3&2&-2&2 \\ 0&1&1&1&-4&2&-2&3 \\
        0&1&1&2&-6&3&-3&4 \\ 0&1&1&1&-5&3&-2&3 \\ 0&1&1&0&-3&2&-2&3 \\
        1&1&0&0&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&0&-1 \\ -1&0&1&-2&3&-1&1&-2 \\ -1&0&1&-3&4&0&0&-2 \\
        -1&0&1&-4&6&-1&1&-3 \\ -1&0&1&-3&5&-1&0&-2 \\
        -1&0&1&-2&3&0&0&-2 \\ -1&-1&1&-1&2&0&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&0&-1 \\ 0&0&1&-2&2&0&1&-3 \\ 0&0&1&-3&3&1&0&-3 \\
        1&0&1&-4&4&1&1&-5 \\ 1&0&1&-3&3&1&0&-4 \\ 0&0&1&-2&2&1&0&-3 \\
        0&-1&1&-1&1&1&0&-2 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-2&1&0 \\ 0&0&2&-1&1&-3&1&1 \\ 0&-1&2&0&1&-4&1&1 \\
        0&0&3&-1&2&-6&1&2 \\ 0&0&2&-1&2&-5&1&2 \\ 1&0&1&-1&2&-4&1&1 \\
        0&0&1&-1&2&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-2&1&0 \\ 1&0&2&-1&0&-2&1&0 \\ 1&-1&2&0&0&-3&1&0 \\
        2&0&3&-1&0&-4&1&0 \\ 2&0&2&-1&0&-3&1&0 \\ 2&0&1&-1&1&-3&1&0 \\
        1&0&1&-1&1&-2&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ -1&1&3&-2&1&-2&0&1 \\ -1&0&4&-2&1&-2&-1&2 \\
        -1&1&5&-3&2&-4&-1&3 \\ -1&1&4&-3&2&-3&-1&3 \\
        0&1&3&-3&2&-2&-1&2 \\ 0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ 0&1&3&-2&0&-1&0&0 \\ 0&0&4&-2&0&-1&-1&1 \\
        1&1&5&-3&0&-2&-1&1 \\ 1&1&4&-3&0&-1&-1&1 \\ 1&1&3&-3&1&-1&-1&1 \\
        1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&1&1&-1&1&-2 \\
        -1&1&-1&1&0&0&1&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 1&1&-1&1&-1&0&1&-2 \\ 0&1&0&1&-1&0&1&-3 \\
        1&1&-1&2&-2&1&1&-4 \\ 1&1&-1&1&-1&1&1&-4 \\ 0&1&-1&1&-1&1&1&-3 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&0&0 \\ 0&-1&-2&1&0&2&-1&1 \\ 1&-1&-3&1&0&2&0&1 \\
        0&-2&-4&2&0&3&0&1 \\ 0&-2&-3&2&0&2&0&1 \\ 0&-2&-2&2&-1&2&0&1 \\
        0&-1&-2&2&-1&1&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&0&0 \\ 1&-1&-2&1&-1&3&-1&0 \\ 2&-1&-3&1&-1&3&0&0 \\
        2&-2&-4&2&-2&5&0&-1 \\ 2&-2&-3&2&-2&4&0&-1 \\
        1&-2&-2&2&-2&3&0&0 \\ 1&-1&-2&2&-2&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 1&-2&-1&1&2&-1&-2&1 \\
        2&-2&-2&2&2&-2&-2&1 \\ 2&-3&-2&2&4&-3&-3&1 \\
        2&-2&-2&1&4&-3&-2&1 \\ 2&-2&-2&1&3&-2&-1&0 \\
        1&-1&-2&1&2&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 2&-2&-1&1&1&0&-2&0 \\ 3&-2&-2&2&1&-1&-2&0 \\
        4&-3&-2&2&2&-1&-3&-1 \\ 4&-2&-2&1&2&-1&-2&-1 \\
        3&-2&-2&1&2&-1&-1&-1 \\ 2&-1&-2&1&1&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 0&-1&1&-2&3&-1&1&-1 \\
        1&-2&0&-2&4&-1&1&-1 \\ 1&-2&0&-3&6&-2&2&-2 \\
        1&-2&0&-2&5&-2&1&-1 \\ 1&-2&0&-1&3&-1&1&-1 \\
        0&-2&0&0&2&-1&1&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 1&-1&1&-2&2&0&1&-2 \\ 2&-2&0&-2&3&0&1&-2 \\
        3&-2&0&-3&4&0&2&-4 \\ 3&-2&0&-2&3&0&1&-3 \\ 2&-2&0&-1&2&0&1&-2 \\
        1&-2&0&0&1&0&1&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 1&-1&0&0&2&0&-4&2 \\
        1&-2&0&0&4&-1&-5&2 \\ 1&-1&0&-1&4&-1&-4&2 \\
        1&-1&0&-1&3&0&-3&1 \\ 1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 1&-1&0&0&1&1&-3&0 \\ 2&-1&0&0&1&1&-4&1 \\
        3&-2&0&0&2&1&-5&0 \\ 3&-1&0&-1&2&1&-4&0 \\ 2&-1&0&-1&2&1&-3&0 \\
        2&-1&-1&0&1&1&-2&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&2&1&-2&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 2&0&-1&1&-1&0&1&-1 \\
        2&-1&-1&2&-1&-1&2&-2 \\ 3&-1&-2&3&-2&0&2&-3 \\
        3&-1&-2&2&-1&0&2&-3 \\ 2&-1&-2&2&-1&0&2&-2 \\
        1&0&-1&1&-1&0&2&-2 \\ 1&0&-1&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -3&-2&1&2&-1&0&1&-1 \\
        -4&-2&1&3&-2&1&0&-1 \\ -6&-3&2&4&-3&1&1&-1 \\
        -5&-2&1&3&-2&1&1&-1 \\ -4&-1&1&2&-2&1&1&-1 \\
        -3&-1&1&1&-1&1&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&1&0&-1&1&0&-1 \\
        2&0&0&1&-2&2&0&-2 \\ 2&0&0&0&-1&2&0&-2 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 2&2&-2&-1&2&-2&0&1 \\ 2&3&-2&-2&3&-3&1&0 \\
        3&4&-3&-3&5&-4&0&1 \\ 2&3&-2&-2&4&-4&0&1 \\ 2&2&-2&-1&3&-3&0&0 \\
        1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 3&2&-2&-1&1&-1&0&0 \\ 3&3&-2&-2&2&-2&1&-1 \\
        5&4&-3&-3&3&-2&0&-1 \\ 4&3&-2&-2&2&-2&0&-1 \\
        3&2&-2&-1&2&-2&0&-1 \\ 2&2&-1&-1&1&-1&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&1&0&-1&1 \\ 1&3&-1&-2&2&-1&-1&1 \\ 1&4&0&-4&3&-1&-1&1 \\
        2&5&-1&-5&5&-2&-2&2 \\ 1&4&0&-4&4&-2&-2&2 \\
        1&3&0&-3&3&-1&-2&1 \\ 1&2&0&-2&2&-1&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&1&0&-1&1 \\ 2&3&-1&-2&1&0&-1&0 \\ 2&4&0&-4&2&0&-1&0 \\
        4&5&-1&-5&3&0&-2&0 \\ 3&4&0&-4&2&0&-2&0 \\ 2&3&0&-3&2&0&-2&0 \\
        2&2&0&-2&1&0&-1&0 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&0&1 \\ 2&2&-1&-2&2&-1&-1&2 \\ 3&2&-1&-3&3&-2&0&2 \\
        4&3&-2&-4&5&-3&-1&3 \\ 3&2&-1&-3&4&-3&-1&3 \\
        3&1&-1&-2&3&-2&-1&2 \\ 2&1&-1&-1&2&-2&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&0&1 \\ 3&2&-1&-2&1&0&-1&1 \\
        4&2&-1&-3&2&-1&0&1 \\ 6&3&-2&-4&3&-1&-1&1 \\
        5&2&-1&-3&2&-1&-1&1 \\ 4&1&-1&-2&2&-1&-1&1 \\
        3&1&-1&-1&1&-1&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{10}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{10}^{(2)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{10}^{(3)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1\\

$\chi_{10}^{(4)}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1\\

$\chi_{10}^{(5)}$&1&A&-A&A&-A&A&1&-1&1&-1&-/A&/A&-B&B&-/A&/A&-/B&/B&1&-1&-/B&/B&
-/B\\

$\chi_{10}^{(6)}$&1&B&-B&B&-B&B&1&-1&1&-1&-/B&/B&-/A&/A&-/B&/B&-A&A&1&-1&-A&A&-A\\

$\chi_{10}^{(7)}$&1&/B&-/B&/B&-/B&/B&1&-1&1&-1&-B&B&-A&A&-B&B&-/A&/A&1&-1&-/A&/A&
-/A\\

$\chi_{10}^{(8)}$&1&/A&-/A&/A&-/A&/A&1&-1&1&-1&-A&A&-/B&/B&-A&A&-B&B&1&-1&-B&B&
-B\\

$\chi_{10}^{(9)}$&1&-A&-A&-A&-A&-A&-1&-1&-1&-1&/A&/A&-B&-B&/A&/A&-/B&-/B&-1&-1&
/B&/B&/B\\

$\chi_{10}^{({10})}$&1&-B&-B&-B&-B&-B&-1&-1&-1&-1&/B&/B&-/A&-/A&/B&/B&-A&-A&-1&
-1&A&A&A\\

$\chi_{10}^{({11})}$&1&-/B&-/B&-/B&-/B&-/B&-1&-1&-1&-1&B&B&-A&-A&B&B&-/A&-/A&-1&
-1&/A&/A&/A\\

$\chi_{10}^{({12})}$&1&-/A&-/A&-/A&-/A&-/A&-1&-1&-1&-1&A&A&-/B&-/B&A&A&-B&-B&-1&
-1&B&B&B\\

$\chi_{10}^{({13})}$&1&A&-A&A&-A&A&-1&1&-1&1&/A&-/A&-B&B&/A&-/A&-/B&/B&-1&1&/B&
-/B&/B\\

$\chi_{10}^{({14})}$&1&B&-B&B&-B&B&-1&1&-1&1&/B&-/B&-/A&/A&/B&-/B&-A&A&-1&1&A&
-A&A\\

$\chi_{10}^{({15})}$&1&/B&-/B&/B&-/B&/B&-1&1&-1&1&B&-B&-A&A&B&-B&-/A&/A&-1&1&/A&
-/A&/A\\

$\chi_{10}^{({16})}$&1&/A&-/A&/A&-/A&/A&-1&1&-1&1&A&-A&-/B&/B&A&-A&-B&B&-1&1&B&
-B&B\\

$\chi_{10}^{({17})}$&1&-A&-A&-A&-A&-A&1&1&1&1&-/A&-/A&-B&-B&-/A&-/A&-/B&-/B&1&1&
-/B&-/B&-/B\\

$\chi_{10}^{({18})}$&1&-B&-B&-B&-B&-B&1&1&1&1&-/B&-/B&-/A&-/A&-/B&-/B&-A&-A&1&1&
-A&-A&-A\\

$\chi_{10}^{({19})}$&1&-/B&-/B&-/B&-/B&-/B&1&1&1&1&-B&-B&-A&-A&-B&-B&-/A&-/A&1&1&
-/A&-/A&-/A\\

$\chi_{10}^{({20})}$&1&-/A&-/A&-/A&-/A&-/A&1&1&1&1&-A&-A&-/B&-/B&-A&-A&-B&-B&1&1&
-B&-B&-B\\

$\chi_{10}^{({21})}$&1&C&-/C&/C&1&-1&1&-1&-/C&/C&1&-1&-C&C&-/C&/C&-C&C&-C&C&1&-1&
-/C\\

$\chi_{10}^{({22})}$&1&/C&-C&C&1&-1&1&-1&-C&C&1&-1&-/C&/C&-C&C&-/C&/C&-/C&/C&1&
-1&-C\\

$\chi_{10}^{({23})}$&1&-C&-/C&-/C&1&1&-1&-1&/C&/C&-1&-1&-C&-C&/C&/C&-C&-C&C&C&-1&
-1&/C\\

$\chi_{10}^{({24})}$&1&-/C&-C&-C&1&1&-1&-1&C&C&-1&-1&-/C&-/C&C&C&-/C&-/C&/C&/C&
-1&-1&C\\

$\chi_{10}^{({25})}$&1&C&-/C&/C&1&-1&-1&1&/C&-/C&-1&1&-C&C&/C&-/C&-C&C&C&-C&-1&1&
/C\\

$\chi_{10}^{({26})}$&1&/C&-C&C&1&-1&-1&1&C&-C&-1&1&-/C&/C&C&-C&-/C&/C&/C&-/C&
-1&1&C\\

$\chi_{10}^{({27})}$&1&-C&-/C&-/C&1&1&1&1&-/C&-/C&1&1&-C&-C&-/C&-/C&-C&-C&-C&
-C&1&1&-/C\\

$\chi_{10}^{({28})}$&1&-/C&-C&-C&1&1&1&1&-C&-C&1&1&-/C&-/C&-C&-C&-/C&-/C&-/C&
-/C&1&1&-C\\

$\chi_{10}^{({29})}$&1&D&-/G&/G&-A&A&1&-1&-/C&/C&-/A&/A&-E&E&-/D&/D&-F&F&-C&C&
-/B&/B&-/E\\

$\chi_{10}^{({30})}$&1&E&-/F&/F&-B&B&1&-1&-/C&/C&-/B&/B&-G&G&-/E&/E&-D&D&-C&C&
-A&A&-/G\\

$\chi_{10}^{({31})}$&1&F&-/E&/E&-/B&/B&1&-1&-/C&/C&-B&B&-D&D&-/F&/F&-G&G&-C&C&
-/A&/A&-/D\\

$\chi_{10}^{({32})}$&1&G&-/D&/D&-/A&/A&1&-1&-/C&/C&-A&A&-F&F&-/G&/G&-E&E&-C&C&
-B&B&-/F\\

$\chi_{10}^{({33})}$&1&/G&-D&D&-A&A&1&-1&-C&C&-/A&/A&-/F&/F&-G&G&-/E&/E&-/C&/C&
-/B&/B&-F\\

$\chi_{10}^{({34})}$&1&/F&-E&E&-B&B&1&-1&-C&C&-/B&/B&-/D&/D&-F&F&-/G&/G&-/C&/C&
-A&A&-D\\

$\chi_{10}^{({35})}$&1&/E&-F&F&-/B&/B&1&-1&-C&C&-B&B&-/G&/G&-E&E&-/D&/D&-/C&/C&
-/A&/A&-G\\

$\chi_{10}^{({36})}$&1&/D&-G&G&-/A&/A&1&-1&-C&C&-A&A&-/E&/E&-D&D&-/F&/F&-/C&/C&
-B&B&-E\\

$\chi_{10}^{({37})}$&1&-D&-/G&-/G&-A&-A&-1&-1&/C&/C&/A&/A&-E&-E&/D&/D&-F&-F&C&C&
/B&/B&/E\\

$\chi_{10}^{({38})}$&1&-E&-/F&-/F&-B&-B&-1&-1&/C&/C&/B&/B&-G&-G&/E&/E&-D&
-D&C&C&A&A&/G\\

$\chi_{10}^{({39})}$&1&-F&-/E&-/E&-/B&-/B&-1&-1&/C&/C&B&B&-D&-D&/F&/F&-G&-G&C&C&
/A&/A&/D\\

$\chi_{10}^{({40})}$&1&-G&-/D&-/D&-/A&-/A&-1&-1&/C&/C&A&A&-F&-F&/G&/G&-E&
-E&C&C&B&B&/F\\

$\chi_{10}^{({41})}$&1&-/G&-D&-D&-A&-A&-1&-1&C&C&/A&/A&-/F&-/F&G&G&-/E&-/E&/C&/C&
/B&/B&F\\

$\chi_{10}^{({42})}$&1&-/F&-E&-E&-B&-B&-1&-1&C&C&/B&/B&-/D&-/D&F&F&-/G&-/G&/C&
/C&A&A&D\\

$\chi_{10}^{({43})}$&1&-/E&-F&-F&-/B&-/B&-1&-1&C&C&B&B&-/G&-/G&E&E&-/D&-/D&/C&/C&
/A&/A&G\\

$\chi_{10}^{({44})}$&1&-/D&-G&-G&-/A&-/A&-1&-1&C&C&A&A&-/E&-/E&D&D&-/F&-/F&/C&
/C&B&B&E\\

$\chi_{10}^{({45})}$&1&D&-/G&/G&-A&A&-1&1&/C&-/C&/A&-/A&-E&E&/D&-/D&-F&F&C&-C&/B&
-/B&/E\\

\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline

$\chi_{10}^{({46})}$&1&E&-/F&/F&-B&B&-1&1&/C&-/C&/B&-/B&-G&G&/E&-/E&-D&D&C&-C&A&
-A&/G\\

$\chi_{10}^{({47})}$&1&F&-/E&/E&-/B&/B&-1&1&/C&-/C&B&-B&-D&D&/F&-/F&-G&G&C&-C&/A&
-/A&/D\\

$\chi_{10}^{({48})}$&1&G&-/D&/D&-/A&/A&-1&1&/C&-/C&A&-A&-F&F&/G&-/G&-E&E&C&-C&B&
-B&/F\\

$\chi_{10}^{({49})}$&1&/G&-D&D&-A&A&-1&1&C&-C&/A&-/A&-/F&/F&G&-G&-/E&/E&/C&-/C&
/B&-/B&F\\

$\chi_{10}^{({50})}$&1&/F&-E&E&-B&B&-1&1&C&-C&/B&-/B&-/D&/D&F&-F&-/G&/G&/C&-/C&A&
-A&D\\

$\chi_{10}^{({51})}$&1&/E&-F&F&-/B&/B&-1&1&C&-C&B&-B&-/G&/G&E&-E&-/D&/D&/C&-/C&
/A&-/A&G\\

$\chi_{10}^{({52})}$&1&/D&-G&G&-/A&/A&-1&1&C&-C&A&-A&-/E&/E&D&-D&-/F&/F&/C&-/C&B&
-B&E\\

$\chi_{10}^{({53})}$&1&-D&-/G&-/G&-A&-A&1&1&-/C&-/C&-/A&-/A&-E&-E&-/D&-/D&-F&-F&
-C&-C&-/B&-/B&-/E\\

$\chi_{10}^{({54})}$&1&-E&-/F&-/F&-B&-B&1&1&-/C&-/C&-/B&-/B&-G&-G&-/E&-/E&-D&-D&
-C&-C&-A&-A&-/G\\

$\chi_{10}^{({55})}$&1&-F&-/E&-/E&-/B&-/B&1&1&-/C&-/C&-B&-B&-D&-D&-/F&-/F&-G&-G&
-C&-C&-/A&-/A&-/D\\

$\chi_{10}^{({56})}$&1&-G&-/D&-/D&-/A&-/A&1&1&-/C&-/C&-A&-A&-F&-F&-/G&-/G&-E&-E&
-C&-C&-B&-B&-/F\\

$\chi_{10}^{({57})}$&1&-/G&-D&-D&-A&-A&1&1&-C&-C&-/A&-/A&-/F&-/F&-G&-G&-/E&-/E&
-/C&-/C&-/B&-/B&-F\\

$\chi_{10}^{({58})}$&1&-/F&-E&-E&-B&-B&1&1&-C&-C&-/B&-/B&-/D&-/D&-F&-F&-/G&-/G&
-/C&-/C&-A&-A&-D\\

$\chi_{10}^{({59})}$&1&-/E&-F&-F&-/B&-/B&1&1&-C&-C&-B&-B&-/G&-/G&-E&-E&-/D&-/D&
-/C&-/C&-/A&-/A&-G\\

$\chi_{10}^{({60})}$&1&-/D&-G&-G&-/A&-/A&1&1&-C&-C&-A&-A&-/E&-/E&-D&-D&-/F&-/F&
-/C&-/C&-B&-B&-E\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & & 40& & & & &\\\hline
$\chi_{10}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{10}^{(2)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{10}^{(3)}$&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1&-1&-1&1\\

$\chi_{10}^{(4)}$&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&1\\

$\chi_{10}^{(5)}$&/B&-B&B&-B&B&-/A&/A&-/A&/A&-B&B&-B&B&-/B&/B&-/B&/B&1&-1&-/B&/B&
-/A\\

$\chi_{10}^{(6)}$&A&-/A&/A&-/A&/A&-/B&/B&-/B&/B&-/A&/A&-/A&/A&-A&A&-A&A&1&-1&
-A&A&-/B\\

$\chi_{10}^{(7)}$&/A&-A&A&-A&A&-B&B&-B&B&-A&A&-A&A&-/A&/A&-/A&/A&1&-1&-/A&/A&-B\\

$\chi_{10}^{(8)}$&B&-/B&/B&-/B&/B&-A&A&-A&A&-/B&/B&-/B&/B&-B&B&-B&B&1&-1&-B&B&-A\\

$\chi_{10}^{(9)}$&/B&-B&-B&B&B&/A&/A&-/A&-/A&-B&-B&B&B&-/B&-/B&-/B&-/B&1&1&/B&/B&
-/A\\

$\chi_{10}^{({10})}$&A&-/A&-/A&/A&/A&/B&/B&-/B&-/B&-/A&-/A&/A&/A&-A&-A&-A&
-A&1&1&A&A&-/B\\

$\chi_{10}^{({11})}$&/A&-A&-A&A&A&B&B&-B&-B&-A&-A&A&A&-/A&-/A&-/A&-/A&1&1&/A&/A&
-B\\

$\chi_{10}^{({12})}$&B&-/B&-/B&/B&/B&A&A&-A&-A&-/B&-/B&/B&/B&-B&-B&-B&-B&1&1&B&B&
-A\\

$\chi_{10}^{({13})}$&-/B&-B&B&B&-B&/A&-/A&-/A&/A&-B&B&B&-B&-/B&/B&-/B&/B&1&-1&/B&
-/B&-/A\\

$\chi_{10}^{({14})}$&-A&-/A&/A&/A&-/A&/B&-/B&-/B&/B&-/A&/A&/A&-/A&-A&A&-A&A&1&
-1&A&-A&-/B\\

$\chi_{10}^{({15})}$&-/A&-A&A&A&-A&B&-B&-B&B&-A&A&A&-A&-/A&/A&-/A&/A&1&-1&/A&-/A&
-B\\

$\chi_{10}^{({16})}$&-B&-/B&/B&/B&-/B&A&-A&-A&A&-/B&/B&/B&-/B&-B&B&-B&B&1&-1&B&
-B&-A\\

$\chi_{10}^{({17})}$&-/B&-B&-B&-B&-B&-/A&-/A&-/A&-/A&-B&-B&-B&-B&-/B&-/B&-/B&
-/B&1&1&-/B&-/B&-/A\\

$\chi_{10}^{({18})}$&-A&-/A&-/A&-/A&-/A&-/B&-/B&-/B&-/B&-/A&-/A&-/A&-/A&-A&-A&-A&
-A&1&1&-A&-A&-/B\\

$\chi_{10}^{({19})}$&-/A&-A&-A&-A&-A&-B&-B&-B&-B&-A&-A&-A&-A&-/A&-/A&-/A&-/A&1&1&
-/A&-/A&-B\\

$\chi_{10}^{({20})}$&-B&-/B&-/B&-/B&-/B&-A&-A&-A&-A&-/B&-/B&-/B&-/B&-B&-B&-B&
-B&1&1&-B&-B&-A\\

$\chi_{10}^{({21})}$&/C&-/C&/C&1&-1&-C&C&-C&C&1&-1&-/C&/C&-/C&/C&1&-1&-C&C&-C&C&
-/C\\

$\chi_{10}^{({22})}$&C&-C&C&1&-1&-/C&/C&-/C&/C&1&-1&-C&C&-C&C&1&-1&-/C&/C&-/C&/C&
-C\\

$\chi_{10}^{({23})}$&/C&-/C&-/C&-1&-1&C&C&-C&-C&1&1&/C&/C&-/C&-/C&1&1&-C&-C&C&C&
-/C\\

$\chi_{10}^{({24})}$&C&-C&-C&-1&-1&/C&/C&-/C&-/C&1&1&C&C&-C&-C&1&1&-/C&-/C&/C&/C&
-C\\

$\chi_{10}^{({25})}$&-/C&-/C&/C&-1&1&C&-C&-C&C&1&-1&/C&-/C&-/C&/C&1&-1&-C&C&C&-C&
-/C\\

$\chi_{10}^{({26})}$&-C&-C&C&-1&1&/C&-/C&-/C&/C&1&-1&C&-C&-C&C&1&-1&-/C&/C&/C&
-/C&-C\\

$\chi_{10}^{({27})}$&-/C&-/C&-/C&1&1&-C&-C&-C&-C&1&1&-/C&-/C&-/C&-/C&1&1&-C&-C&
-C&-C&-/C\\

$\chi_{10}^{({28})}$&-C&-C&-C&1&1&-/C&-/C&-/C&-/C&1&1&-C&-C&-C&-C&1&1&-/C&-/C&
-/C&-/C&-C\\

$\chi_{10}^{({29})}$&/E&-/F&/F&-B&B&-G&G&-G&G&-B&B&-/F&/F&-/E&/E&-/B&/B&-C&C&
-F&F&-/D\\

$\chi_{10}^{({30})}$&/G&-/D&/D&-/A&/A&-F&F&-F&F&-/A&/A&-/D&/D&-/G&/G&-A&A&-C&C&
-D&D&-/E\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & & 40& & & & &\\\hline
$\chi_{10}^{({31})}$&/D&-/G&/G&-A&A&-E&E&-E&E&-A&A&-/G&/G&-/D&/D&-/A&/A&-C&C&
-G&G&-/F\\

$\chi_{10}^{({32})}$&/F&-/E&/E&-/B&/B&-D&D&-D&D&-/B&/B&-/E&/E&-/F&/F&-B&B&-C&C&
-E&E&-/G\\

$\chi_{10}^{({33})}$&F&-E&E&-B&B&-/D&/D&-/D&/D&-B&B&-E&E&-F&F&-/B&/B&-/C&/C&-/E&
/E&-G\\

$\chi_{10}^{({34})}$&D&-G&G&-/A&/A&-/E&/E&-/E&/E&-/A&/A&-G&G&-D&D&-A&A&-/C&/C&
-/G&/G&-F\\

$\chi_{10}^{({35})}$&G&-D&D&-A&A&-/F&/F&-/F&/F&-A&A&-D&D&-G&G&-/A&/A&-/C&/C&-/D&
/D&-E\\

$\chi_{10}^{({36})}$&E&-F&F&-/B&/B&-/G&/G&-/G&/G&-/B&/B&-F&F&-E&E&-B&B&-/C&/C&
-/F&/F&-D\\

$\chi_{10}^{({37})}$&/E&-/F&-/F&B&B&G&G&-G&-G&-B&-B&/F&/F&-/E&-/E&-/B&-/B&-C&
-C&F&F&-/D\\

$\chi_{10}^{({38})}$&/G&-/D&-/D&/A&/A&F&F&-F&-F&-/A&-/A&/D&/D&-/G&-/G&-A&-A&-C&
-C&D&D&-/E\\

$\chi_{10}^{({39})}$&/D&-/G&-/G&A&A&E&E&-E&-E&-A&-A&/G&/G&-/D&-/D&-/A&-/A&-C&
-C&G&G&-/F\\

$\chi_{10}^{({40})}$&/F&-/E&-/E&/B&/B&D&D&-D&-D&-/B&-/B&/E&/E&-/F&-/F&-B&-B&-C&
-C&E&E&-/G\\

$\chi_{10}^{({41})}$&F&-E&-E&B&B&/D&/D&-/D&-/D&-B&-B&E&E&-F&-F&-/B&-/B&-/C&-/C&
/E&/E&-G\\

$\chi_{10}^{({42})}$&D&-G&-G&/A&/A&/E&/E&-/E&-/E&-/A&-/A&G&G&-D&-D&-A&-A&-/C&-/C&
/G&/G&-F\\

$\chi_{10}^{({43})}$&G&-D&-D&A&A&/F&/F&-/F&-/F&-A&-A&D&D&-G&-G&-/A&-/A&-/C&-/C&
/D&/D&-E\\

$\chi_{10}^{({44})}$&E&-F&-F&/B&/B&/G&/G&-/G&-/G&-/B&-/B&F&F&-E&-E&-B&-B&-/C&-/C&
/F&/F&-D\\

$\chi_{10}^{({45})}$&-/E&-/F&/F&B&-B&G&-G&-G&G&-B&B&/F&-/F&-/E&/E&-/B&/B&-C&C&F&
-F&-/D\\

$\chi_{10}^{({46})}$&-/G&-/D&/D&/A&-/A&F&-F&-F&F&-/A&/A&/D&-/D&-/G&/G&-A&A&
-C&C&D&-D&-/E\\

$\chi_{10}^{({47})}$&-/D&-/G&/G&A&-A&E&-E&-E&E&-A&A&/G&-/G&-/D&/D&-/A&/A&-C&C&G&
-G&-/F\\

$\chi_{10}^{({48})}$&-/F&-/E&/E&/B&-/B&D&-D&-D&D&-/B&/B&/E&-/E&-/F&/F&-B&B&
-C&C&E&-E&-/G\\

$\chi_{10}^{({49})}$&-F&-E&E&B&-B&/D&-/D&-/D&/D&-B&B&E&-E&-F&F&-/B&/B&-/C&/C&/E&
-/E&-G\\

$\chi_{10}^{({50})}$&-D&-G&G&/A&-/A&/E&-/E&-/E&/E&-/A&/A&G&-G&-D&D&-A&A&-/C&/C&
/G&-/G&-F\\

$\chi_{10}^{({51})}$&-G&-D&D&A&-A&/F&-/F&-/F&/F&-A&A&D&-D&-G&G&-/A&/A&-/C&/C&/D&
-/D&-E\\

$\chi_{10}^{({52})}$&-E&-F&F&/B&-/B&/G&-/G&-/G&/G&-/B&/B&F&-F&-E&E&-B&B&-/C&/C&
/F&-/F&-D\\

$\chi_{10}^{({53})}$&-/E&-/F&-/F&-B&-B&-G&-G&-G&-G&-B&-B&-/F&-/F&-/E&-/E&-/B&-/B&
-C&-C&-F&-F&-/D\\

$\chi_{10}^{({54})}$&-/G&-/D&-/D&-/A&-/A&-F&-F&-F&-F&-/A&-/A&-/D&-/D&-/G&-/G&-A&
-A&-C&-C&-D&-D&-/E\\

$\chi_{10}^{({55})}$&-/D&-/G&-/G&-A&-A&-E&-E&-E&-E&-A&-A&-/G&-/G&-/D&-/D&-/A&-/A&
-C&-C&-G&-G&-/F\\

$\chi_{10}^{({56})}$&-/F&-/E&-/E&-/B&-/B&-D&-D&-D&-D&-/B&-/B&-/E&-/E&-/F&-/F&-B&
-B&-C&-C&-E&-E&-/G\\

$\chi_{10}^{({57})}$&-F&-E&-E&-B&-B&-/D&-/D&-/D&-/D&-B&-B&-E&-E&-F&-F&-/B&-/B&
-/C&-/C&-/E&-/E&-G\\

$\chi_{10}^{({58})}$&-D&-G&-G&-/A&-/A&-/E&-/E&-/E&-/E&-/A&-/A&-G&-G&-D&-D&-A&-A&
-/C&-/C&-/G&-/G&-F\\

$\chi_{10}^{({59})}$&-G&-D&-D&-A&-A&-/F&-/F&-/F&-/F&-A&-A&-D&-D&-G&-G&-/A&-/A&
-/C&-/C&-/D&-/D&-E\\

$\chi_{10}^{({60})}$&-E&-F&-F&-/B&-/B&-/G&-/G&-/G&-/G&-/B&-/B&-F&-F&-E&-E&-B&-B&
-/C&-/C&-/F&-/F&-D\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & & & &50 & & & & & & & & & & 60& & & &\\\hline
$\chi_{10}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{10}^{(2)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1\\

$\chi_{10}^{(3)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{10}^{(4)}$&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1\\

$\chi_{10}^{(5)}$&/A&-B&B&-/A&/A&1&-1&-A&-1&-A&A&-A&A&-A&A\\

$\chi_{10}^{(6)}$&/B&-/A&/A&-/B&/B&1&-1&-B&-1&-B&B&-B&B&-B&B\\

$\chi_{10}^{(7)}$&B&-A&A&-B&B&1&-1&-/B&-1&-/B&/B&-/B&/B&-/B&/B\\

$\chi_{10}^{(8)}$&A&-/B&/B&-A&A&1&-1&-/A&-1&-/A&/A&-/A&/A&-/A&/A\\

$\chi_{10}^{(9)}$&-/A&B&B&-/A&-/A&1&1&-A&1&A&A&A&A&A&A\\

$\chi_{10}^{({10})}$&-/B&/A&/A&-/B&-/B&1&1&-B&1&B&B&B&B&B&B\\

$\chi_{10}^{({11})}$&-B&A&A&-B&-B&1&1&-/B&1&/B&/B&/B&/B&/B&/B\\

$\chi_{10}^{({12})}$&-A&/B&/B&-A&-A&1&1&-/A&1&/A&/A&/A&/A&/A&/A\\

$\chi_{10}^{({13})}$&/A&B&-B&-/A&/A&1&-1&-A&-1&A&-A&A&-A&A&-A\\

$\chi_{10}^{({14})}$&/B&/A&-/A&-/B&/B&1&-1&-B&-1&B&-B&B&-B&B&-B\\

$\chi_{10}^{({15})}$&B&A&-A&-B&B&1&-1&-/B&-1&/B&-/B&/B&-/B&/B&-/B\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & & & &50 & & & & & & & & & & 60& & & &\\\hline
$\chi_{10}^{({16})}$&A&/B&-/B&-A&A&1&-1&-/A&-1&/A&-/A&/A&-/A&/A&-/A\\

$\chi_{10}^{({17})}$&-/A&-B&-B&-/A&-/A&1&1&-A&1&-A&-A&-A&-A&-A&-A\\

$\chi_{10}^{({18})}$&-/B&-/A&-/A&-/B&-/B&1&1&-B&1&-B&-B&-B&-B&-B&-B\\

$\chi_{10}^{({19})}$&-B&-A&-A&-B&-B&1&1&-/B&1&-/B&-/B&-/B&-/B&-/B&-/B\\

$\chi_{10}^{({20})}$&-A&-/B&-/B&-A&-A&1&1&-/A&1&-/A&-/A&-/A&-/A&-/A&-/A\\

$\chi_{10}^{({21})}$&/C&-C&C&1&-1&-/C&/C&-C&-1&1&-1&-/C&/C&-C&C\\

$\chi_{10}^{({22})}$&C&-/C&/C&1&-1&-C&C&-/C&-1&1&-1&-C&C&-/C&/C\\

$\chi_{10}^{({23})}$&-/C&C&C&1&1&-/C&-/C&-C&1&-1&-1&/C&/C&C&C\\

$\chi_{10}^{({24})}$&-C&/C&/C&1&1&-C&-C&-/C&1&-1&-1&C&C&/C&/C\\

$\chi_{10}^{({25})}$&/C&C&-C&1&-1&-/C&/C&-C&-1&-1&1&/C&-/C&C&-C\\

$\chi_{10}^{({26})}$&C&/C&-/C&1&-1&-C&C&-/C&-1&-1&1&C&-C&/C&-/C\\

$\chi_{10}^{({27})}$&-/C&-C&-C&1&1&-/C&-/C&-C&1&1&1&-/C&-/C&-C&-C\\

$\chi_{10}^{({28})}$&-C&-/C&-/C&1&1&-C&-C&-/C&1&1&1&-C&-C&-/C&-/C\\

$\chi_{10}^{({29})}$&/D&-E&E&-/A&/A&-/C&/C&-D&-1&-A&A&-/G&/G&-D&D\\

$\chi_{10}^{({30})}$&/E&-G&G&-/B&/B&-/C&/C&-E&-1&-B&B&-/F&/F&-E&E\\

$\chi_{10}^{({31})}$&/F&-D&D&-B&B&-/C&/C&-F&-1&-/B&/B&-/E&/E&-F&F\\

$\chi_{10}^{({32})}$&/G&-F&F&-A&A&-/C&/C&-G&-1&-/A&/A&-/D&/D&-G&G\\

$\chi_{10}^{({33})}$&G&-/F&/F&-/A&/A&-C&C&-/G&-1&-A&A&-D&D&-/G&/G\\

$\chi_{10}^{({34})}$&F&-/D&/D&-/B&/B&-C&C&-/F&-1&-B&B&-E&E&-/F&/F\\

$\chi_{10}^{({35})}$&E&-/G&/G&-B&B&-C&C&-/E&-1&-/B&/B&-F&F&-/E&/E\\

$\chi_{10}^{({36})}$&D&-/E&/E&-A&A&-C&C&-/D&-1&-/A&/A&-G&G&-/D&/D\\

$\chi_{10}^{({37})}$&-/D&E&E&-/A&-/A&-/C&-/C&-D&1&A&A&/G&/G&D&D\\

$\chi_{10}^{({38})}$&-/E&G&G&-/B&-/B&-/C&-/C&-E&1&B&B&/F&/F&E&E\\

$\chi_{10}^{({39})}$&-/F&D&D&-B&-B&-/C&-/C&-F&1&/B&/B&/E&/E&F&F\\

$\chi_{10}^{({40})}$&-/G&F&F&-A&-A&-/C&-/C&-G&1&/A&/A&/D&/D&G&G\\

$\chi_{10}^{({41})}$&-G&/F&/F&-/A&-/A&-C&-C&-/G&1&A&A&D&D&/G&/G\\

$\chi_{10}^{({42})}$&-F&/D&/D&-/B&-/B&-C&-C&-/F&1&B&B&E&E&/F&/F\\

$\chi_{10}^{({43})}$&-E&/G&/G&-B&-B&-C&-C&-/E&1&/B&/B&F&F&/E&/E\\

$\chi_{10}^{({44})}$&-D&/E&/E&-A&-A&-C&-C&-/D&1&/A&/A&G&G&/D&/D\\

$\chi_{10}^{({45})}$&/D&E&-E&-/A&/A&-/C&/C&-D&-1&A&-A&/G&-/G&D&-D\\

$\chi_{10}^{({46})}$&/E&G&-G&-/B&/B&-/C&/C&-E&-1&B&-B&/F&-/F&E&-E\\

$\chi_{10}^{({47})}$&/F&D&-D&-B&B&-/C&/C&-F&-1&/B&-/B&/E&-/E&F&-F\\

$\chi_{10}^{({48})}$&/G&F&-F&-A&A&-/C&/C&-G&-1&/A&-/A&/D&-/D&G&-G\\

$\chi_{10}^{({49})}$&G&/F&-/F&-/A&/A&-C&C&-/G&-1&A&-A&D&-D&/G&-/G\\

$\chi_{10}^{({50})}$&F&/D&-/D&-/B&/B&-C&C&-/F&-1&B&-B&E&-E&/F&-/F\\

$\chi_{10}^{({51})}$&E&/G&-/G&-B&B&-C&C&-/E&-1&/B&-/B&F&-F&/E&-/E\\

$\chi_{10}^{({52})}$&D&/E&-/E&-A&A&-C&C&-/D&-1&/A&-/A&G&-G&/D&-/D\\

$\chi_{10}^{({53})}$&-/D&-E&-E&-/A&-/A&-/C&-/C&-D&1&-A&-A&-/G&-/G&-D&-D\\

$\chi_{10}^{({54})}$&-/E&-G&-G&-/B&-/B&-/C&-/C&-E&1&-B&-B&-/F&-/F&-E&-E\\

$\chi_{10}^{({55})}$&-/F&-D&-D&-B&-B&-/C&-/C&-F&1&-/B&-/B&-/E&-/E&-F&-F\\

$\chi_{10}^{({56})}$&-/G&-F&-F&-A&-A&-/C&-/C&-G&1&-/A&-/A&-/D&-/D&-G&-G\\

$\chi_{10}^{({57})}$&-G&-/F&-/F&-/A&-/A&-C&-C&-/G&1&-A&-A&-D&-D&-/G&-/G\\

$\chi_{10}^{({58})}$&-F&-/D&-/D&-/B&-/B&-C&-C&-/F&1&-B&-B&-E&-E&-/F&-/F\\

$\chi_{10}^{({59})}$&-E&-/G&-/G&-B&-B&-C&-C&-/E&1&-/B&-/B&-F&-F&-/E&-/E\\

$\chi_{10}^{({60})}$&-D&-/E&-/E&-A&-A&-C&-C&-/D&1&-/A&-/A&-G&-G&-/D&-/D\\

\end{tabular}
\begin{array}{cccccccc} -1&-2&1&1& -1&1&0&0 \\
-3&-2&2&1&-1&1&0&0 \\ -3&-3&2&2&-2&2&
-1&1 \\
        -5&-4&3&3&-3&2&0&1 \\ -4&-3&2&2&-2&2&0&1 \\ -3&-2&2&1&-2&2&0&1 \\
        -2&-2&1&1&-1&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&0&1&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&0&-1 \\ 0&0&0&1&-1&1&0&-1 \\
        0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ 0&0&-1&2&0&-2&2&-2 \\
        0&0&-2&3&0&-2&2&-2 \\ 0&0&-2&2&1&-2&2&-2 \\ 0&0&-2&2&0&-1&2&-2 \\
        0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&2&0&-2&1&2&0&-2 \\ 0&1&0&-1&0&2&0&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&0 \\ 0&1&1&-1&-2&1&2&0 \\ 0&0&2&-1&-3&2&2&0 \\
        0&1&2&-1&-5&3&3&0 \\ -1&1&2&-1&-4&3&2&0 \\ -1&1&2&-1&-3&2&1&1 \\
        -1&1&2&-1&-2&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        -2&1&1&2&-4&1&-3&6 \\ -2&1&1&1&-3&1&-2&5 \\ -1&1&1&0&-2&1&-2&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 1&-1&0&0&2&0&-4&2 \\
        1&-2&0&0&4&-1&-5&2 \\ 1&-1&0&-1&4&-1&-4&2 \\
        1&-1&0&-1&3&0&-3&1 \\ 1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ -1&1&3&-2&1&-2&0&1 \\ -1&0&4&-2&1&-2&-1&2 \\
        -1&1&5&-3&2&-4&-1&3 \\ -1&1&4&-3&2&-3&-1&3 \\
        0&1&3&-3&2&-2&-1&2 \\ 0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\
        -3&-3&2&2&-2&2&-1&1 \\ -5&-4&3&3&-3&2&0&1 \\
        -4&-3&2&2&-2&2&0&1 \\ -3&-2&2&1&-2&2&0&1 \\ -2&-2&1&1&-1&1&0&1 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 3&2&-2&-1&1&-1&0&0 \\ 3&3&-2&-2&2&-2&1&-1 \\
        5&4&-3&-3&3&-2&0&-1 \\ 4&3&-2&-2&2&-2&0&-1 \\
        3&2&-2&-1&2&-2&0&-1 \\ 2&2&-1&-1&1&-1&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 1&-1&-3&2&-1&2&0&-1 \\ 1&0&-4&2&-1&2&1&-2 \\
        1&-1&-5&3&-2&4&1&-3 \\ 1&-1&-4&3&-2&3&1&-3 \\
        0&-1&-3&3&-2&2&1&-2 \\ 0&0&-2&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ -1&1&0&0&-2&0&4&-2 \\
        -1&2&0&0&-4&1&5&-2 \\ -1&1&0&1&-4&1&4&-2 \\ -1&1&0&1&-3&0&3&-1 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        2&-1&-1&-1&3&-1&2&-5 \\ 1&-1&-1&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&2&0&-2&1&2&0&-2 \\ 0&1&0&-1&0&2&0&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ -1&2&0&0&-2&2&-2&2 \\ -1&3&1&-1&-3&3&-2&2 \\
        -2&4&1&-1&-4&4&-3&3 \\ -2&3&1&-1&-3&3&-2&3 \\
        -1&2&1&-1&-2&2&-2&3 \\ 0&2&0&-1&-1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-2&0 \\ 0&0&0&-1&2&1&-3&0 \\ 1&1&0&-2&2&2&-4&0 \\
        1&1&0&-3&4&2&-5&-1 \\ 1&1&0&-3&4&1&-4&0 \\ 1&0&0&-2&3&1&-3&0 \\
        1&0&-1&-1&2&1&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&0&0&0 \\ -1&2&3&-3&1&-1&0&0 \\ -1&2&4&-4&1&0&-1&0 \\
        -1&4&5&-6&2&-1&-1&0 \\ -1&3&4&-5&2&-1&-1&1 \\
        0&2&3&-4&2&-1&-1&1 \\ 0&1&2&-3&2&-1&0&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&0&-1 \\ -3&-1&2&0&-1&2&0&-1 \\
        -3&-1&2&0&-2&4&-1&-1 \\ -5&-1&3&0&-3&5&0&-2 \\
        -4&-1&2&0&-2&4&0&-1 \\ -3&-1&2&0&-2&3&0&0 \\
        -2&-1&1&0&-1&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 3&1&-2&0&1&-2&0&1 \\ 3&1&-2&0&2&-4&1&1 \\
        5&1&-3&0&3&-5&0&2 \\ 4&1&-2&0&2&-4&0&1 \\ 3&1&-2&0&2&-3&0&0 \\
        2&1&-1&0&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&0 \\ 1&-2&-3&3&-1&1&0&0 \\ 1&-2&-4&4&-1&0&1&0 \\
        1&-4&-5&6&-2&1&1&0 \\ 1&-3&-4&5&-2&1&1&-1 \\
        0&-2&-3&4&-2&1&1&-1 \\ 0&-1&-2&3&-2&1&0&0 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&0&2&0&-3&0&3 \\ 0&-2&0&2&-1&-2&0&2 \\ 0&-1&0&1&0&-2&0&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&0 \\ 0&0&0&1&-2&-1&3&0 \\ -1&-1&0&2&-2&-2&4&0 \\
        -1&-1&0&3&-4&-2&5&1 \\ -1&-1&0&3&-4&-1&4&0 \\
        -1&0&0&2&-3&-1&3&0 \\ -1&0&1&1&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 1&-2&0&0&2&-2&2&-2 \\
        1&-3&-1&1&3&-3&2&-2 \\ 2&-4&-1&1&4&-4&3&-3 \\
        2&-3&-1&1&3&-3&2&-3 \\ 1&-2&-1&1&2&-2&2&-3 \\
        0&-2&0&1&1&-1&1&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&1&-1 \\ 2&0&-2&1&0&-1&2&-1 \\ 3&-1&-2&1&0&-1&3&-2 \\
        4&-1&-4&2&0&-1&4&-3 \\ 3&-1&-3&1&1&-1&3&-2 \\
        2&-1&-2&1&0&0&2&-1 \\ 1&0&-1&0&0&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 1&0&-2&2&-2&0&0&2 \\ 2&0&-2&2&-3&0&1&2 \\
        2&0&-3&3&-4&0&1&3 \\ 1&0&-2&2&-3&0&1&3 \\ 1&0&-1&1&-2&0&0&3 \\
        1&1&-1&0&-1&0&0&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&-1&0 \\ 2&-2&-2&1&2&-1&-1&0 \\ 4&-2&-3&1&2&-1&-1&0 \\
        5&-3&-4&1&4&-2&-1&-1 \\ 4&-2&-3&0&4&-2&-1&0 \\
        3&-2&-2&0&3&-1&-1&0 \\ 2&-1&-2&0&2&0&-1&0 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&1&0 \\ 1&0&1&-1&1&-3&2&0 \\ 2&-1&1&-1&1&-3&2&0 \\
        3&0&1&-2&2&-5&3&0 \\ 2&0&1&-2&2&-4&2&1 \\ 2&0&1&-2&2&-3&1&1 \\
        1&0&1&-2&2&-2&1&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&-1&1&1&-1 \\ -1&-3&0&2&-1&0&2&-1 \\ 0&-4&-1&3&-2&1&2&-1 \\
        -1&-5&-1&4&-3&1&4&-2 \\ -1&-4&-1&3&-2&1&3&-1 \\
        -1&-3&0&2&-2&1&2&0 \\ -1&-2&0&1&-1&1&1&0 \\ 0&-1&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-1&-1&1 \\ 1&3&0&-2&1&0&-2&1 \\ 0&4&1&-3&2&-1&-2&1 \\
        1&5&1&-4&3&-1&-4&2 \\ 1&4&1&-3&2&-1&-3&1 \\ 1&3&0&-2&2&-1&-2&0 \\
        1&2&0&-1&1&-1&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ -1&0&-1&1&-1&3&-2&0 \\ -2&1&-1&1&-1&3&-2&0 \\
        -3&0&-1&2&-2&5&-3&0 \\ -2&0&-1&2&-2&4&-2&-1 \\
        -2&0&-1&2&-2&3&-1&-1 \\ -1&0&-1&2&-2&2&-1&0 \\
        -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&-1&1 \\ -2&0&2&-1&0&1&-2&1 \\ -3&1&2&-1&0&1&-3&2 \\
        -4&1&4&-2&0&1&-4&3 \\ -3&1&3&-1&-1&1&-3&2 \\
        -2&1&2&-1&0&0&-2&1 \\ -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&0 \\ -2&2&2&-1&-2&1&1&0 \\ -4&2&3&-1&-2&1&1&0 \\
        -5&3&4&-1&-4&2&1&1 \\ -4&2&3&0&-4&2&1&0 \\ -3&2&2&0&-3&1&1&0 \\
        -2&1&2&0&-2&0&1&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&0&-1 \\ -1&0&2&-2&2&0&0&-2 \\ -2&0&2&-2&3&0&-1&-2 \\
        -2&0&3&-3&4&0&-1&-3 \\ -1&0&2&-2&3&0&-1&-3 \\
        -1&0&1&-1&2&0&0&-3 \\ -1&-1&1&0&1&0&0&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&2&0&-1&0&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ -1&2&0&0&-2&2&-2&2 \\ -1&3&1&-1&-3&3&-2&2 \\
        -2&4&1&-1&-4&4&-3&3 \\ -2&3&1&0&-4&3&-2&2 \\
        -1&2&1&0&-3&2&-2&2 \\ 0&2&0&0&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-2&0 \\ 0&0&0&-1&2&1&-3&0 \\ 1&1&0&-2&2&2&-4&0 \\
        1&1&0&-3&4&2&-5&-1 \\ 1&1&0&-2&3&1&-4&-1 \\ 1&0&0&-1&2&1&-3&-1 \\
        1&0&-1&0&1&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&0&0&0 \\ -1&2&3&-3&1&-1&0&0 \\ -1&2&4&-4&1&0&-1&0 \\
        -1&4&5&-6&2&-1&-1&0 \\ -1&3&4&-4&1&-1&-1&0 \\
        0&2&3&-3&1&-1&-1&0 \\ 0&1&2&-2&1&-1&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&0&-1 \\ -3&-1&2&0&-1&2&0&-1 \\
        -3&-1&2&0&-2&4&-1&-1 \\ -5&-1&3&0&-3&5&0&-2 \\
        -4&-1&2&1&-3&4&0&-2 \\ -3&-1&2&1&-3&3&0&-1 \\
        -2&-1&1&1&-2&2&0&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 3&1&-2&0&1&-2&0&1 \\ 3&1&-2&0&2&-4&1&1 \\
        5&1&-3&0&3&-5&0&2 \\ 4&1&-2&-1&3&-4&0&2 \\ 3&1&-2&-1&3&-3&0&1 \\
        2&1&-1&-1&2&-2&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&0 \\ 1&-2&-3&3&-1&1&0&0 \\ 1&-2&-4&4&-1&0&1&0 \\
        1&-4&-5&6&-2&1&1&0 \\ 1&-3&-4&4&-1&1&1&0 \\ 0&-2&-3&3&-1&1&1&0 \\
        0&-1&-2&2&-1&1&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&0&2&0&-3&0&3 \\ 0&-2&0&1&0&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&0 \\ 0&0&0&1&-2&-1&3&0 \\ -1&-1&0&2&-2&-2&4&0 \\
        -1&-1&0&3&-4&-2&5&1 \\ -1&-1&0&2&-3&-1&4&1 \\
        -1&0&0&1&-2&-1&3&1 \\ -1&0&1&0&-1&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 1&-2&0&0&2&-2&2&-2 \\
        1&-3&-1&1&3&-3&2&-2 \\ 2&-4&-1&1&4&-4&3&-3 \\
        2&-3&-1&0&4&-3&2&-2 \\ 1&-2&-1&0&3&-2&2&-2 \\
        0&-2&0&0&2&-1&1&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&1&-1 \\ 2&0&-2&1&0&-1&2&-1 \\ 3&-1&-2&1&0&-1&3&-2 \\
        4&-1&-4&2&0&-1&4&-3 \\ 3&-1&-3&2&0&-1&3&-3 \\
        2&-1&-2&2&-1&0&2&-2 \\ 1&0&-1&1&-1&0&2&-2 \\
        1&0&-1&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 1&0&-2&2&-2&0&0&2 \\ 2&0&-2&2&-3&0&1&2 \\
        2&0&-3&3&-4&0&1&3 \\ 1&0&-2&3&-4&0&1&2 \\ 1&0&-1&2&-3&0&0&2 \\
        1&1&-1&1&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&-1&0 \\ 2&-2&-2&1&2&-1&-1&0 \\ 4&-2&-3&1&2&-1&-1&0 \\
        5&-3&-4&1&4&-2&-1&-1 \\ 4&-2&-3&1&3&-2&-1&-1 \\
        3&-2&-2&1&2&-1&-1&-1 \\ 2&-1&-2&1&1&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&1&0 \\ 1&0&1&-1&1&-3&2&0 \\ 2&-1&1&-1&1&-3&2&0 \\
        3&0&1&-2&2&-5&3&0 \\ 2&0&1&-1&1&-4&2&0 \\ 2&0&1&-1&1&-3&1&0 \\
        1&0&1&-1&1&-2&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&-1&1&1&-1 \\ -1&-3&0&2&-1&0&2&-1 \\ 0&-4&-1&3&-2&1&2&-1 \\
        -1&-5&-1&4&-3&1&4&-2 \\ -1&-4&-1&4&-3&1&3&-2 \\
        -1&-3&0&3&-3&1&2&-1 \\ -1&-2&0&2&-2&1&1&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-1&-1&1 \\ 1&3&0&-2&1&0&-2&1 \\ 0&4&1&-3&2&-1&-2&1 \\
        1&5&1&-4&3&-1&-4&2 \\ 1&4&1&-4&3&-1&-3&2 \\ 1&3&0&-3&3&-1&-2&1 \\
        1&2&0&-2&2&-1&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ -1&0&-1&1&-1&3&-2&0 \\ -2&1&-1&1&-1&3&-2&0 \\
        -3&0&-1&2&-2&5&-3&0 \\ -2&0&-1&1&-1&4&-2&0 \\
        -2&0&-1&1&-1&3&-1&0 \\ -1&0&-1&1&-1&2&-1&1 \\
        -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&-1&1 \\ -2&0&2&-1&0&1&-2&1 \\ -3&1&2&-1&0&1&-3&2 \\
        -4&1&4&-2&0&1&-4&3 \\ -3&1&3&-2&0&1&-3&3 \\ -2&1&2&-2&1&0&-2&2 \\
        -1&0&1&-1&1&0&-2&2 \\ -1&0&1&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&0 \\ -2&2&2&-1&-2&1&1&0 \\ -4&2&3&-1&-2&1&1&0 \\
        -5&3&4&-1&-4&2&1&1 \\ -4&2&3&-1&-3&2&1&1 \\ -3&2&2&-1&-2&1&1&1 \\
        -2&1&2&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&0&-1 \\ -1&0&2&-2&2&0&0&-2 \\ -2&0&2&-2&3&0&-1&-2 \\
        -2&0&3&-3&4&0&-1&-3 \\ -1&0&2&-3&4&0&-1&-2 \\
        -1&0&1&-2&3&0&0&-2 \\ -1&-1&1&-1&2&0&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-1&2&0&-1&1&-1 \\
        1&-1&-1&2&-1&0&1&-1 \\ 0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&0&1 \\ 0&0&-1&2&-2&0&-1&3 \\ 0&0&-1&3&-3&-1&0&3 \\
        -1&0&-1&4&-4&-1&-1&5 \\ -1&0&0&3&-4&0&-1&4 \\
        0&0&0&2&-3&0&-1&3 \\ 0&1&0&1&-2&0&-1&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 1&-2&-1&1&2&-1&-2&1 \\
        2&-2&-2&2&2&-2&-2&1 \\ 2&-3&-2&2&4&-3&-3&1 \\
        2&-2&-1&1&3&-2&-3&1 \\ 2&-2&-1&1&2&-1&-2&0 \\
        1&-1&-1&1&1&0&-2&0 \\ 0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-2&1&0 \\ 0&0&2&-1&1&-3&1&1 \\ 0&-1&2&0&1&-4&1&1 \\
        0&0&3&-1&2&-6&1&2 \\ 0&0&3&-1&1&-4&0&2 \\ 1&0&2&-1&1&-3&0&1 \\
        0&0&2&-1&1&-2&0&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&-1&0&1&-1 \\ -2&-3&1&2&-1&0&1&0 \\ -2&-4&0&4&-2&0&1&0 \\
        -4&-5&1&5&-3&0&2&0 \\ -3&-4&1&4&-3&1&1&0 \\ -2&-3&1&3&-3&1&1&0 \\
        -2&-2&1&2&-2&1&0&0 \\ -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&1&0&-1&1 \\ 2&3&-1&-2&1&0&-1&0 \\ 2&4&0&-4&2&0&-1&0 \\
        4&5&-1&-5&3&0&-2&0 \\ 3&4&-1&-4&3&-1&-1&0 \\
        2&3&-1&-3&3&-1&-1&0 \\ 2&2&-1&-2&2&-1&0&0 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-1&0 \\ 0&0&-2&1&-1&3&-1&-1 \\
        0&1&-2&0&-1&4&-1&-1 \\ 0&0&-3&1&-2&6&-1&-2 \\
        0&0&-3&1&-1&4&0&-2 \\ -1&0&-2&1&-1&3&0&-1 \\ 0&0&-2&1&-1&2&0&0 \\
        0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-2&0&2&-2&1 \\
        -1&1&2&-3&0&2&-2&1 \\ -1&1&1&-2&0&1&-1&1 \\ -1&1&1&-2&1&0&-1&1 \\
        0&0&0&-1&1&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -1&2&1&-1&-2&1&2&-1 \\ -2&2&2&-2&-2&2&2&-1 \\
        -2&3&2&-2&-4&3&3&-1 \\ -2&2&1&-1&-3&2&3&-1 \\
        -2&2&1&-1&-2&1&2&0 \\ -1&1&1&-1&-1&0&2&0 \\ 0&1&0&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&0&-1 \\ 0&0&1&-2&2&0&1&-3 \\ 0&0&1&-3&3&1&0&-3 \\
        1&0&1&-4&4&1&1&-5 \\ 1&0&0&-3&4&0&1&-4 \\ 0&0&0&-2&3&0&1&-3 \\
        0&-1&0&-1&2&0&1&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&1&-1 \\ 2&0&-1&0&0&0&1&0 \\ 3&-1&-1&0&0&0&2&-1 \\
        4&-1&-2&0&0&1&2&-1 \\ 3&-1&-1&0&0&1&1&-1 \\
        2&-1&-1&1&-1&1&1&-1 \\ 1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 1&0&-1&1&-2&1&-1&3 \\ 2&0&-1&1&-3&1&0&3 \\
        2&0&-1&1&-4&2&-1&5 \\ 1&0&0&1&-4&2&-1&4 \\ 1&0&0&1&-3&1&-1&3 \\
        1&1&0&0&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&-1&0 \\ 2&-2&-1&0&2&0&-2&1 \\ 4&-2&-2&0&2&0&-2&1 \\
        5&-3&-2&-1&4&0&-3&1 \\ 4&-2&-1&-1&3&0&-3&1 \\
        3&-2&-1&0&2&0&-2&0 \\ 2&-1&-1&0&1&1&-2&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&1&0 \\ 1&0&2&-2&1&-2&1&1 \\ 2&-1&2&-2&1&-2&1&1 \\
        3&0&3&-4&2&-3&1&2 \\ 2&0&3&-3&1&-2&0&2 \\ 2&0&2&-2&1&-2&0&1 \\
        1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&-1&1&1&-1 \\ -1&-3&1&1&-1&1&1&0 \\ 0&-4&0&2&-2&2&1&0 \\
        -1&-5&1&2&-3&3&2&0 \\ -1&-4&1&2&-3&3&1&0 \\ -1&-3&1&2&-3&2&1&0 \\
        -1&-2&1&1&-2&2&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-1&-1&1 \\ 1&3&-1&-1&1&-1&-1&0 \\ 0&4&0&-2&2&-2&-1&0 \\
        1&5&-1&-2&3&-3&-2&0 \\ 1&4&-1&-2&3&-3&-1&0 \\
        1&3&-1&-2&3&-2&-1&0 \\ 1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ -1&0&-2&2&-1&2&-1&-1 \\
        -2&1&-2&2&-1&2&-1&-1 \\ -3&0&-3&4&-2&3&-1&-2 \\
        -2&0&-3&3&-1&2&0&-2 \\ -2&0&-2&2&-1&2&0&-1 \\
        -1&0&-2&2&-1&1&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&-1&1 \\ -2&0&1&0&0&0&-1&0 \\ -3&1&1&0&0&0&-2&1 \\
        -4&1&2&0&0&-1&-2&1 \\ -3&1&1&0&0&-1&-1&1 \\
        -2&1&1&-1&1&-1&-1&1 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&0 \\ -2&2&1&0&-2&0&2&-1 \\ -4&2&2&0&-2&0&2&-1 \\
        -5&3&2&1&-4&0&3&-1 \\ -4&2&1&1&-3&0&3&-1 \\ -3&2&1&0&-2&0&2&0 \\
        -2&1&1&0&-1&-1&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&0&-1 \\ -1&0&1&-1&2&-1&1&-3 \\
        -2&0&1&-1&3&-1&0&-3 \\ -2&0&1&-1&4&-2&1&-5 \\
        -1&0&0&-1&4&-2&1&-4 \\ -1&0&0&-1&3&-1&1&-3 \\
        -1&-1&0&0&2&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline
$\chi_{11}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{11}^{(2)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{11}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{11}^{(4)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{11}^{(5)}$&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&-1&-A&-B&-/A&-/B&/B&/A&1&B&A&
1&A&B&/A&/B\\

$\chi_{11}^{(6)}$&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&-1&-B&-/A&-/B&-A&A&/B&1&/A&B&1&B&
/A&/B&A\\

$\chi_{11}^{(7)}$&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&-1&-/B&-A&-B&-/A&/A&B&1&A&/B&1&
/B&A&B&/A\\

$\chi_{11}^{(8)}$&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&-1&-/A&-/B&-A&-B&B&A&1&/B&/A&1&/A&
/B&A&B\\

$\chi_{11}^{(9)}$&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&
1&A&B&/A&/B\\

$\chi_{11}^{({10})}$&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&
1&B&/A&/B&A\\

$\chi_{11}^{({11})}$&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&1&
/B&A&B&/A\\

$\chi_{11}^{({12})}$&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&1&
/A&/B&A&B\\

$\chi_{11}^{({13})}$&1&A&B&/A&/B&/B&/A&1&B&A&-1&-A&-B&-/A&-/B&-/B&-/A&-1&-B&-A&
1&A&B&/A&/B\\

$\chi_{11}^{({14})}$&1&B&/A&/B&A&A&/B&1&/A&B&-1&-B&-/A&-/B&-A&-A&-/B&-1&-/A&-B&
1&B&/A&/B&A\\

$\chi_{11}^{({15})}$&1&/B&A&B&/A&/A&B&1&A&/B&-1&-/B&-A&-B&-/A&-/A&-B&-1&-A&-/B&1&
/B&A&B&/A\\

$\chi_{11}^{({16})}$&1&/A&/B&A&B&B&A&1&/B&/A&-1&-/A&-/B&-A&-B&-B&-A&-1&-/B&-/A&1&
/A&/B&A&B\\

$\chi_{11}^{({17})}$&1&A&B&/A&/B&/B&/A&1&B&A&1&A&B&/A&/B&/B&/A&1&B&A&1&A&B&/A&/B\\

$\chi_{11}^{({18})}$&1&B&/A&/B&A&A&/B&1&/A&B&1&B&/A&/B&A&A&/B&1&/A&B&1&B&/A&/B&A\\

$\chi_{11}^{({19})}$&1&/B&A&B&/A&/A&B&1&A&/B&1&/B&A&B&/A&/A&B&1&A&/B&1&/B&A&B&/A\\

$\chi_{11}^{({20})}$&1&/A&/B&A&B&B&A&1&/B&/A&1&/A&/B&A&B&B&A&1&/B&/A&1&/A&/B&A&B\\

$\chi_{11}^{({21})}$&4&4&4&4&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1\\

$\chi_{11}^{({22})}$&4&4&4&4&4&4&4&4&4&4&2&2&2&2&2&2&2&2&2&2&1&1&1&1&1\\

$\chi_{11}^{({23})}$&4&4&4&4&4&-4&-4&-4&-4&-4&-2&-2&-2&-2&-2&2&2&2&2&2&1&1&1&1&1\\

$\chi_{11}^{({24})}$&4&4&4&4&4&-4&-4&-4&-4&-4&2&2&2&2&2&-2&-2&-2&-2&-2&1&1&1&1&1\\

$\chi_{11}^{({25})}$&4&C&D&/C&/D&/D&/C&4&D&C&-2&I&J&/I&/J&/J&/I&-2&J&I&1&A&B&/A&
/B\\

$\chi_{11}^{({26})}$&4&D&/C&/D&C&C&/D&4&/C&D&-2&J&/I&/J&I&I&/J&-2&/I&J&1&B&/A&
/B&A\\

$\chi_{11}^{({27})}$&4&/D&C&D&/C&/C&D&4&C&/D&-2&/J&I&J&/I&/I&J&-2&I&/J&1&/B&A&B&
/A\\

$\chi_{11}^{({28})}$&4&/C&/D&C&D&D&C&4&/D&/C&-2&/I&/J&I&J&J&I&-2&/J&/I&1&/A&
/B&A&B\\

$\chi_{11}^{({29})}$&4&C&D&/C&/D&/D&/C&4&D&C&2&-I&-J&-/I&-/J&-/J&-/I&2&-J&-I&
1&A&B&/A&/B\\

$\chi_{11}^{({30})}$&4&D&/C&/D&C&C&/D&4&/C&D&2&-J&-/I&-/J&-I&-I&-/J&2&-/I&-J&1&B&
/A&/B&A\\

$\chi_{11}^{({31})}$&4&/D&C&D&/C&/C&D&4&C&/D&2&-/J&-I&-J&-/I&-/I&-J&2&-I&-/J&1&
/B&A&B&/A\\

$\chi_{11}^{({32})}$&4&/C&/D&C&D&D&C&4&/D&/C&2&-/I&-/J&-I&-J&-J&-I&2&-/J&-/I&1&
/A&/B&A&B\\

$\chi_{11}^{({33})}$&4&C&D&/C&/D&-/D&-/C&-4&-D&-C&-2&I&J&/I&/J&-/J&-/I&2&-J&-I&
1&A&B&/A&/B\\

$\chi_{11}^{({34})}$&4&D&/C&/D&C&-C&-/D&-4&-/C&-D&-2&J&/I&/J&I&-I&-/J&2&-/I&-J&
1&B&/A&/B&A\\

$\chi_{11}^{({35})}$&4&/D&C&D&/C&-/C&-D&-4&-C&-/D&-2&/J&I&J&/I&-/I&-J&2&-I&-/J&1&
/B&A&B&/A\\

$\chi_{11}^{({36})}$&4&/C&/D&C&D&-D&-C&-4&-/D&-/C&-2&/I&/J&I&J&-J&-I&2&-/J&-/I&1&
/A&/B&A&B\\

$\chi_{11}^{({37})}$&4&C&D&/C&/D&-/D&-/C&-4&-D&-C&2&-I&-J&-/I&-/J&/J&/I&-2&J&I&
1&A&B&/A&/B\\

$\chi_{11}^{({38})}$&4&D&/C&/D&C&-C&-/D&-4&-/C&-D&2&-J&-/I&-/J&-I&I&/J&-2&/I&J&
1&B&/A&/B&A\\

$\chi_{11}^{({39})}$&4&/D&C&D&/C&-/C&-D&-4&-C&-/D&2&-/J&-I&-J&-/I&/I&J&-2&I&/J&1&
/B&A&B&/A\\

$\chi_{11}^{({40})}$&4&/C&/D&C&D&-D&-C&-4&-/D&-/C&2&-/I&-/J&-I&-J&J&I&-2&/J&/I&1&
/A&/B&A&B\\

$\chi_{11}^{({41})}$&5&5&5&5&5&5&5&5&5&5&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{11}^{({42})}$&5&5&5&5&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{11}^{({43})}$&5&5&5&5&5&-5&-5&-5&-5&-5&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{11}^{({44})}$&5&5&5&5&5&-5&-5&-5&-5&-5&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&
-1&-1\\

$\chi_{11}^{({45})}$&5&E&F&/E&/F&/F&/E&5&F&E&1&A&B&/A&/B&/B&/A&1&B&A&-1&-A&-B&
-/A&-/B\\
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline

$\chi_{11}^{({46})}$&5&F&/E&/F&E&E&/F&5&/E&F&1&B&/A&/B&A&A&/B&1&/A&B&-1&-B&-/A&
-/B&-A\\

$\chi_{11}^{({47})}$&5&/F&E&F&/E&/E&F&5&E&/F&1&/B&A&B&/A&/A&B&1&A&/B&-1&-/B&-A&
-B&-/A\\

$\chi_{11}^{({48})}$&5&/E&/F&E&F&F&E&5&/F&/E&1&/A&/B&A&B&B&A&1&/B&/A&-1&-/A&-/B&
-A&-B\\

$\chi_{11}^{({49})}$&5&E&F&/E&/F&/F&/E&5&F&E&-1&-A&-B&-/A&-/B&-/B&-/A&-1&-B&-A&
-1&-A&-B&-/A&-/B\\

$\chi_{11}^{({50})}$&5&F&/E&/F&E&E&/F&5&/E&F&-1&-B&-/A&-/B&-A&-A&-/B&-1&-/A&-B&
-1&-B&-/A&-/B&-A\\

$\chi_{11}^{({51})}$&5&/F&E&F&/E&/E&F&5&E&/F&-1&-/B&-A&-B&-/A&-/A&-B&-1&-A&-/B&
-1&-/B&-A&-B&-/A\\

$\chi_{11}^{({52})}$&5&/E&/F&E&F&F&E&5&/F&/E&-1&-/A&-/B&-A&-B&-B&-A&-1&-/B&-/A&
-1&-/A&-/B&-A&-B\\

$\chi_{11}^{({53})}$&5&E&F&/E&/F&-/F&-/E&-5&-F&-E&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&
-1&-A&-B&-/A&-/B\\

$\chi_{11}^{({54})}$&5&F&/E&/F&E&-E&-/F&-5&-/E&-F&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&
-1&-B&-/A&-/B&-A\\

$\chi_{11}^{({55})}$&5&/F&E&F&/E&-/E&-F&-5&-E&-/F&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&
-1&-/B&-A&-B&-/A\\

$\chi_{11}^{({56})}$&5&/E&/F&E&F&-F&-E&-5&-/F&-/E&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&
-1&-/A&-/B&-A&-B\\

$\chi_{11}^{({57})}$&5&E&F&/E&/F&-/F&-/E&-5&-F&-E&-1&-A&-B&-/A&-/B&/B&/A&1&B&A&
-1&-A&-B&-/A&-/B\\

$\chi_{11}^{({58})}$&5&F&/E&/F&E&-E&-/F&-5&-/E&-F&-1&-B&-/A&-/B&-A&A&/B&1&/A&B&
-1&-B&-/A&-/B&-A\\

$\chi_{11}^{({59})}$&5&/F&E&F&/E&-/E&-F&-5&-E&-/F&-1&-/B&-A&-B&-/A&/A&B&1&A&/B&
-1&-/B&-A&-B&-/A\\

$\chi_{11}^{({60})}$&5&/E&/F&E&F&-F&-E&-5&-/F&-/E&-1&-/A&-/B&-A&-B&B&A&1&/B&/A&
-1&-/A&-/B&-A&-B\\

$\chi_{11}^{({61})}$&6&6&6&6&6&6&6&6&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({62})}$&6&6&6&6&6&-6&-6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({63})}$&6&G&H&/G&/H&/H&/G&6&H&G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({64})}$&6&H&/G&/H&G&G&/H&6&/G&H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({65})}$&6&/H&G&H&/G&/G&H&6&G&/H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({66})}$&6&/G&/H&G&H&H&G&6&/H&/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({67})}$&6&G&H&/G&/H&-/H&-/G&-6&-H&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({68})}$&6&H&/G&/H&G&-G&-/H&-6&-/G&-H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({69})}$&6&/H&G&H&/G&-/G&-H&-6&-G&-/H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({70})}$&6&/G&/H&G&H&-H&-G&-6&-/H&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{11}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1\\

$\chi_{11}^{(2)}$&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1\\

$\chi_{11}^{(3)}$&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{11}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{11}^{(5)}$&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&-1&-A&-B&-/A&-/B&
/B&/A&1&B\\

$\chi_{11}^{(6)}$&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&-1&-B&-/A&-/B&
-A&A&/B&1&/A\\

$\chi_{11}^{(7)}$&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&-1&-/B&-A&-B&-/A&
/A&B&1&A\\

$\chi_{11}^{(8)}$&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&-1&-/A&-/B&-A&
-B&B&A&1&/B\\

$\chi_{11}^{(9)}$&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&-/B&
-/A&-1&-B\\

$\chi_{11}^{({10})}$&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&
-A&-/B&-1&-/A\\

$\chi_{11}^{({11})}$&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&
-/A&-B&-1&-A\\

$\chi_{11}^{({12})}$&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&
-B&-A&-1&-/B\\

$\chi_{11}^{({13})}$&/B&/A&1&B&A&1&A&B&/A&/B&/B&/A&1&B&A&-1&-A&-B&-/A&-/B&-/B&
-/A&-1&-B\\

$\chi_{11}^{({14})}$&A&/B&1&/A&B&1&B&/A&/B&A&A&/B&1&/A&B&-1&-B&-/A&-/B&-A&-A&-/B&
-1&-/A\\

$\chi_{11}^{({15})}$&/A&B&1&A&/B&1&/B&A&B&/A&/A&B&1&A&/B&-1&-/B&-A&-B&-/A&-/A&-B&
-1&-A\\

$\chi_{11}^{({16})}$&B&A&1&/B&/A&1&/A&/B&A&B&B&A&1&/B&/A&-1&-/A&-/B&-A&-B&-B&-A&
-1&-/B\\

$\chi_{11}^{({17})}$&/B&/A&1&B&A&1&A&B&/A&/B&/B&/A&1&B&A&1&A&B&/A&/B&/B&/A&1&B\\

$\chi_{11}^{({18})}$&A&/B&1&/A&B&1&B&/A&/B&A&A&/B&1&/A&B&1&B&/A&/B&A&A&/B&1&/A\\

$\chi_{11}^{({19})}$&/A&B&1&A&/B&1&/B&A&B&/A&/A&B&1&A&/B&1&/B&A&B&/A&/A&B&1&A\\

$\chi_{11}^{({20})}$&B&A&1&/B&/A&1&/A&/B&A&B&B&A&1&/B&/A&1&/A&/B&A&B&B&A&1&/B\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

$\chi_{11}^{({21})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1\\

$\chi_{11}^{({22})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{11}^{({23})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{11}^{({24})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{11}^{({25})}$&/B&/A&1&B&A&.&.&.&.&.&.&.&.&.&.&1&A&B&/A&/B&/B&/A&1&B\\

$\chi_{11}^{({26})}$&A&/B&1&/A&B&.&.&.&.&.&.&.&.&.&.&1&B&/A&/B&A&A&/B&1&/A\\

$\chi_{11}^{({27})}$&/A&B&1&A&/B&.&.&.&.&.&.&.&.&.&.&1&/B&A&B&/A&/A&B&1&A\\

$\chi_{11}^{({28})}$&B&A&1&/B&/A&.&.&.&.&.&.&.&.&.&.&1&/A&/B&A&B&B&A&1&/B\\

$\chi_{11}^{({29})}$&/B&/A&1&B&A&.&.&.&.&.&.&.&.&.&.&-1&-A&-B&-/A&-/B&-/B&-/A&-1&
-B\\

$\chi_{11}^{({30})}$&A&/B&1&/A&B&.&.&.&.&.&.&.&.&.&.&-1&-B&-/A&-/B&-A&-A&-/B&-1&
-/A\\

$\chi_{11}^{({31})}$&/A&B&1&A&/B&.&.&.&.&.&.&.&.&.&.&-1&-/B&-A&-B&-/A&-/A&-B&-1&
-A\\

$\chi_{11}^{({32})}$&B&A&1&/B&/A&.&.&.&.&.&.&.&.&.&.&-1&-/A&-/B&-A&-B&-B&-A&-1&
-/B\\

$\chi_{11}^{({33})}$&-/B&-/A&-1&-B&-A&.&.&.&.&.&.&.&.&.&.&1&A&B&/A&/B&-/B&-/A&-1&
-B\\

$\chi_{11}^{({34})}$&-A&-/B&-1&-/A&-B&.&.&.&.&.&.&.&.&.&.&1&B&/A&/B&A&-A&-/B&-1&
-/A\\

$\chi_{11}^{({35})}$&-/A&-B&-1&-A&-/B&.&.&.&.&.&.&.&.&.&.&1&/B&A&B&/A&-/A&-B&-1&
-A\\

$\chi_{11}^{({36})}$&-B&-A&-1&-/B&-/A&.&.&.&.&.&.&.&.&.&.&1&/A&/B&A&B&-B&-A&-1&
-/B\\

$\chi_{11}^{({37})}$&-/B&-/A&-1&-B&-A&.&.&.&.&.&.&.&.&.&.&-1&-A&-B&-/A&-/B&/B&/A&
1&B\\

$\chi_{11}^{({38})}$&-A&-/B&-1&-/A&-B&.&.&.&.&.&.&.&.&.&.&-1&-B&-/A&-/B&-A&A&/B&
1&/A\\

$\chi_{11}^{({39})}$&-/A&-B&-1&-A&-/B&.&.&.&.&.&.&.&.&.&.&-1&-/B&-A&-B&-/A&/A&B&
1&A\\

$\chi_{11}^{({40})}$&-B&-A&-1&-/B&-/A&.&.&.&.&.&.&.&.&.&.&-1&-/A&-/B&-A&-B&B&A&1&
/B\\

$\chi_{11}^{({41})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{11}^{({42})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
-1\\

$\chi_{11}^{({43})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{11}^{({44})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{11}^{({45})}$&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&/B&/A&1&B&A&1&A&B&/A&/B&/B&/A&
1&B\\

$\chi_{11}^{({46})}$&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&A&/B&1&/A&B&1&B&/A&/B&A&A&/B&1&
/A\\

$\chi_{11}^{({47})}$&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&/A&B&1&A&/B&1&/B&A&B&/A&/A&B&
1&A\\

$\chi_{11}^{({48})}$&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&B&A&1&/B&/A&1&/A&/B&A&B&B&A&1&
/B\\

$\chi_{11}^{({49})}$&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&/B&/A&1&B&A&-1&-A&-B&-/A&-/B&
-/B&-/A&-1&-B\\

$\chi_{11}^{({50})}$&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&A&/B&1&/A&B&-1&-B&-/A&-/B&-A&
-A&-/B&-1&-/A\\

$\chi_{11}^{({51})}$&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&/A&B&1&A&/B&-1&-/B&-A&-B&-/A&
-/A&-B&-1&-A\\

$\chi_{11}^{({52})}$&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&B&A&1&/B&/A&-1&-/A&-/B&-A&-B&
-B&-A&-1&-/B\\

$\chi_{11}^{({53})}$&/B&/A&1&B&A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&-/B&
-/A&-1&-B\\

$\chi_{11}^{({54})}$&A&/B&1&/A&B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&-A&-/B&
-1&-/A\\

$\chi_{11}^{({55})}$&/A&B&1&A&/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&-/A&-B&
-1&-A\\

$\chi_{11}^{({56})}$&B&A&1&/B&/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&-B&-A&
-1&-/B\\

$\chi_{11}^{({57})}$&/B&/A&1&B&A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&-1&-A&-B&-/A&-/B&
/B&/A&1&B\\

$\chi_{11}^{({58})}$&A&/B&1&/A&B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&-1&-B&-/A&-/B&-A&A&
/B&1&/A\\

$\chi_{11}^{({59})}$&/A&B&1&A&/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&-1&-/B&-A&-B&-/A&
/A&B&1&A\\

$\chi_{11}^{({60})}$&B&A&1&/B&/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&-1&-/A&-/B&-A&
-B&B&A&1&/B\\

$\chi_{11}^{({61})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({62})}$&.&.&.&.&.&-2&-2&-2&-2&-2&2&2&2&2&2&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({63})}$&.&.&.&.&.&-2&I&J&/I&/J&/J&/I&-2&J&I&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({64})}$&.&.&.&.&.&-2&J&/I&/J&I&I&/J&-2&/I&J&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({65})}$&.&.&.&.&.&-2&/J&I&J&/I&/I&J&-2&I&/J&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({66})}$&.&.&.&.&.&-2&/I&/J&I&J&J&I&-2&/J&/I&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({67})}$&.&.&.&.&.&-2&I&J&/I&/J&-/J&-/I&2&-J&-I&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({68})}$&.&.&.&.&.&-2&J&/I&/J&I&-I&-/J&2&-/I&-J&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({69})}$&.&.&.&.&.&-2&/J&I&J&/I&-/I&-J&2&-I&-/J&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({70})}$&.&.&.&.&.&-2&/I&/J&I&J&-J&-I&2&-/J&-/I&.&.&.&.&.&.&.&.&.\\
\end{tabular}
%%\end {document}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70\\\hline
$\chi_{11}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{11}^{(2)}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{11}^{(3)}$&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{11}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{11}^{(5)}$&A&-1&-A&-B&-/A&-/B&/B&/A&1&B&A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A\\

$\chi_{11}^{(6)}$&B&-1&-B&-/A&-/B&-A&A&/B&1&/A&B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B\\

$\chi_{11}^{(7)}$&/B&-1&-/B&-A&-B&-/A&/A&B&1&A&/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B\\

$\chi_{11}^{(8)}$&/A&-1&-/A&-/B&-A&-B&B&A&1&/B&/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A\\

$\chi_{11}^{(9)}$&-A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A\\

$\chi_{11}^{({10})}$&-B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&-A&-/B&-1&-/A&
-B\\

$\chi_{11}^{({11})}$&-/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&-/A&-B&-1&-A&
-/B\\

$\chi_{11}^{({12})}$&-/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&-B&-A&-1&-/B&
-/A\\

$\chi_{11}^{({13})}$&-A&-1&-A&-B&-/A&-/B&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&/B&
/A&1&B&A\\

$\chi_{11}^{({14})}$&-B&-1&-B&-/A&-/B&-A&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&A&/B&1&
/A&B\\

$\chi_{11}^{({15})}$&-/B&-1&-/B&-A&-B&-/A&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&/A&B&1&A&
/B\\

$\chi_{11}^{({16})}$&-/A&-1&-/A&-/B&-A&-B&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&B&A&1&/B&
/A\\

$\chi_{11}^{({17})}$&A&1&A&B&/A&/B&/B&/A&1&B&A&1&A&B&/A&/B&/B&/A&1&B&A\\

$\chi_{11}^{({18})}$&B&1&B&/A&/B&A&A&/B&1&/A&B&1&B&/A&/B&A&A&/B&1&/A&B\\

$\chi_{11}^{({19})}$&/B&1&/B&A&B&/A&/A&B&1&A&/B&1&/B&A&B&/A&/A&B&1&A&/B\\

$\chi_{11}^{({20})}$&/A&1&/A&/B&A&B&B&A&1&/B&/A&1&/A&/B&A&B&B&A&1&/B&/A\\

$\chi_{11}^{({21})}$&1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{11}^{({22})}$&-1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{11}^{({23})}$&-1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{11}^{({24})}$&1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{11}^{({25})}$&A&.&.&.&.&.&.&.&.&.&.&-1&-A&-B&-/A&-/B&-/B&-/A&-1&-B&-A\\

$\chi_{11}^{({26})}$&B&.&.&.&.&.&.&.&.&.&.&-1&-B&-/A&-/B&-A&-A&-/B&-1&-/A&-B\\

$\chi_{11}^{({27})}$&/B&.&.&.&.&.&.&.&.&.&.&-1&-/B&-A&-B&-/A&-/A&-B&-1&-A&-/B\\

$\chi_{11}^{({28})}$&/A&.&.&.&.&.&.&.&.&.&.&-1&-/A&-/B&-A&-B&-B&-A&-1&-/B&-/A\\

$\chi_{11}^{({29})}$&-A&.&.&.&.&.&.&.&.&.&.&-1&-A&-B&-/A&-/B&-/B&-/A&-1&-B&-A\\

$\chi_{11}^{({30})}$&-B&.&.&.&.&.&.&.&.&.&.&-1&-B&-/A&-/B&-A&-A&-/B&-1&-/A&-B\\

$\chi_{11}^{({31})}$&-/B&.&.&.&.&.&.&.&.&.&.&-1&-/B&-A&-B&-/A&-/A&-B&-1&-A&-/B\\

$\chi_{11}^{({32})}$&-/A&.&.&.&.&.&.&.&.&.&.&-1&-/A&-/B&-A&-B&-B&-A&-1&-/B&-/A\\

$\chi_{11}^{({33})}$&-A&.&.&.&.&.&.&.&.&.&.&-1&-A&-B&-/A&-/B&/B&/A&1&B&A\\

$\chi_{11}^{({34})}$&-B&.&.&.&.&.&.&.&.&.&.&-1&-B&-/A&-/B&-A&A&/B&1&/A&B\\

$\chi_{11}^{({35})}$&-/B&.&.&.&.&.&.&.&.&.&.&-1&-/B&-A&-B&-/A&/A&B&1&A&/B\\

$\chi_{11}^{({36})}$&-/A&.&.&.&.&.&.&.&.&.&.&-1&-/A&-/B&-A&-B&B&A&1&/B&/A\\

$\chi_{11}^{({37})}$&A&.&.&.&.&.&.&.&.&.&.&-1&-A&-B&-/A&-/B&/B&/A&1&B&A\\

$\chi_{11}^{({38})}$&B&.&.&.&.&.&.&.&.&.&.&-1&-B&-/A&-/B&-A&A&/B&1&/A&B\\

$\chi_{11}^{({39})}$&/B&.&.&.&.&.&.&.&.&.&.&-1&-/B&-A&-B&-/A&/A&B&1&A&/B\\

$\chi_{11}^{({40})}$&/A&.&.&.&.&.&.&.&.&.&.&-1&-/A&-/B&-A&-B&B&A&1&/B&/A\\

$\chi_{11}^{({41})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({42})}$&-1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({43})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({44})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({45})}$&A&-1&-A&-B&-/A&-/B&-/B&-/A&-1&-B&-A&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
%%\end {document}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}

$\chi_{11}^{({46})}$&B&-1&-B&-/A&-/B&-A&-A&-/B&-1&-/A&-B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({47})}$&/B&-1&-/B&-A&-B&-/A&-/A&-B&-1&-A&-/B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({48})}$&/A&-1&-/A&-/B&-A&-B&-B&-A&-1&-/B&-/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({49})}$&-A&1&A&B&/A&/B&/B&/A&1&B&A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({50})}$&-B&1&B&/A&/B&A&A&/B&1&/A&B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({51})}$&-/B&1&/B&A&B&/A&/A&B&1&A&/B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({52})}$&-/A&1&/A&/B&A&B&B&A&1&/B&/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({53})}$&-A&-1&-A&-B&-/A&-/B&/B&/A&1&B&A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({54})}$&-B&-1&-B&-/A&-/B&-A&A&/B&1&/A&B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({55})}$&-/B&-1&-/B&-A&-B&-/A&/A&B&1&A&/B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({56})}$&-/A&-1&-/A&-/B&-A&-B&B&A&1&/B&/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({57})}$&A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({58})}$&B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({59})}$&/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({60})}$&/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{11}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1\\

$\chi_{11}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{11}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&B&/A&/B&/B&/A&1&B&A\\

$\chi_{11}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&1&B&/A&/B&A&A&/B&1&/A&B\\

$\chi_{11}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&1&/B&A&B&/A&/A&B&1&A&/B\\

$\chi_{11}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&/B&A&B&B&A&1&/B&/A\\

$\chi_{11}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&B&/A&/B&-/B&-/A&-1&-B&-A\\

$\chi_{11}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&1&B&/A&/B&A&-A&-/B&-1&-/A&-B\\

$\chi_{11}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&1&/B&A&B&/A&-/A&-B&-1&-A&-/B\\

$\chi_{11}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&/B&A&B&-B&-A&-1&-/B&-/A\\
\end{tabular}
\begin{array}{cccccccc} 1&0&-1&1& 0&-1&1&-1 \\
1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&
2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&2&1&-2&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&-1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&0&0&0 \\ -1&0&0&0&1&0&0&0 \\ -1&-1&1&0&1&0&0&0 \\
        -1&-1&0&1&1&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 0&1&2&-2&2&-2&0&0 \\ 0&0&3&-2&2&-2&0&0 \\
        0&0&4&-3&4&-4&0&0 \\ 0&0&3&-3&4&-3&0&0 \\ 0&0&2&-2&3&-2&-1&1 \\
        0&0&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&-1&1 \\ 0&1&2&-2&2&-2&-1&1 \\ 0&0&3&-2&2&-2&-2&2 \\
        0&0&4&-3&4&-4&-2&2 \\ 0&0&3&-3&4&-3&-2&2 \\ 0&0&2&-2&3&-2&-2&2 \\
        0&0&1&-1&2&-2&-1&2 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&-1&0&1 \\ -2&-3&2&1&0&0&-1&1 \\ -2&-4&3&1&0&-1&0&1 \\
        -4&-6&4&2&0&-1&0&1 \\ -3&-5&3&2&0&-1&0&1 \\ -2&-4&2&1&1&-1&0&1 \\
        -1&-3&1&1&1&-1&0&0 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&0&1 \\ 0&2&1&-2&2&-2&0&1 \\ 0&2&1&-2&2&-2&0&2 \\
        0&3&1&-3&4&-4&0&3 \\ 0&2&1&-3&4&-3&0&2 \\ 0&1&1&-2&3&-2&-1&2 \\
        0&0&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&2&1&-2&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&1&1&-1&1&-2 \\
        -1&1&-1&1&0&0&1&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-1&-1&1&-1&2 \\
        1&-1&1&-1&0&0&-1&2 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-2&0&2&-2&1 \\
        -1&1&2&-3&0&2&-2&1 \\ -1&1&2&-2&-1&2&-2&1 \\
        -1&1&2&-2&0&1&-2&1 \\ 0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&0&-1&0 \\ 2&-1&-2&2&0&0&-2&1 \\
        3&-1&-4&3&0&0&-2&1 \\ 4&-1&-5&4&0&0&-3&1 \\
        3&-1&-4&3&1&-1&-2&1 \\ 3&-1&-3&2&1&-1&-1&0 \\
        2&0&-2&1&1&-1&-1&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&1&-2&0 \\ 1&0&-2&2&0&0&-2&0 \\ 1&1&-3&2&0&1&-3&0 \\
        2&1&-4&3&0&1&-4&0 \\ 1&1&-3&2&1&0&-3&0 \\ 1&1&-2&1&1&0&-2&-1 \\
        1&1&-1&0&1&0&-2&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&1&-2&1 \\ 1&0&-1&1&0&1&-3&1 \\ 2&0&-2&1&0&2&-4&2 \\
        3&0&-3&2&0&2&-5&2 \\ 2&0&-2&1&1&1&-4&2 \\ 2&0&-1&0&1&1&-3&1 \\
        2&0&-1&0&1&0&-2&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&-1&2&-1 \\ -1&0&1&-1&0&-1&3&-1 \\
        -2&0&2&-1&0&-2&4&-2 \\ -3&0&3&-2&0&-2&5&-2 \\
        -2&0&2&-1&-1&-1&4&-2 \\ -2&0&1&0&-1&-1&3&-1 \\
        -2&0&1&0&-1&0&2&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&0&1&0 \\ -2&1&2&-2&0&0&2&-1 \\ -3&1&4&-3&0&0&2&-1 \\
        -4&1&5&-4&0&0&3&-1 \\ -3&1&4&-3&-1&1&2&-1 \\
        -3&1&3&-2&-1&1&1&0 \\ -2&0&2&-1&-1&1&1&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&-1&2&0 \\ -1&0&2&-2&0&0&2&0 \\ -1&-1&3&-2&0&-1&3&0 \\
        -2&-1&4&-3&0&-1&4&0 \\ -1&-1&3&-2&-1&0&3&0 \\
        -1&-1&2&-1&-1&0&2&1 \\ -1&-1&1&0&-1&0&2&0 \\ 0&-1&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&-1&0&2&-2&2&-1&0 \\
        -1&-2&1&2&-2&2&-1&0 \\ -1&-3&0&4&-3&3&-2&0 \\
        -1&-2&0&3&-2&2&-2&1 \\ -1&-2&0&2&-1&2&-2&1 \\
        -1&-2&0&2&-1&1&-1&1 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&1&-1 \\ 0&-2&-1&3&-2&1&0&0 \\ 0&-3&-1&4&-2&0&1&-1 \\
        0&-4&-2&6&-3&1&0&-1 \\ 0&-3&-2&5&-2&0&0&0 \\
        0&-3&-2&4&-1&0&0&0 \\ -1&-2&-1&3&-1&0&0&0 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ -1&-1&-1&3&-2&1&0&-1 \\
        -2&-1&0&3&-2&1&0&-2 \\ -2&-2&-1&5&-3&2&-1&-2 \\
        -2&-1&-1&4&-2&1&-1&-1 \\ -2&-1&-1&3&-1&1&-1&-1 \\
        -2&-1&0&2&-1&1&-1&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 1&1&1&-3&2&-1&0&1 \\ 2&1&0&-3&2&-1&0&2 \\
        2&2&1&-5&3&-2&1&2 \\ 2&1&1&-4&2&-1&1&1 \\ 2&1&1&-3&1&-1&1&1 \\
        2&1&0&-2&1&-1&1&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 1&1&0&-2&2&-2&1&0 \\ 1&2&-1&-2&2&-2&1&0 \\
        1&3&0&-4&3&-3&2&0 \\ 1&2&0&-3&2&-2&2&-1 \\ 1&2&0&-2&1&-2&2&-1 \\
        1&2&0&-2&1&-1&1&-1 \\ 0&1&0&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&0&-1&1 \\ 0&2&1&-3&2&-1&0&0 \\ 0&3&1&-4&2&0&-1&1 \\
        0&4&2&-6&3&-1&0&1 \\ 0&3&2&-5&2&0&0&0 \\ 0&3&2&-4&1&0&0&0 \\
        1&2&1&-3&1&0&0&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&0 \\ 0&-2&0&1&0&2&-2&-1 \\ 0&-3&1&1&0&2&-2&-1 \\
        1&-4&0&2&0&3&-3&-2 \\ 1&-3&0&2&-1&3&-3&-1 \\ 1&-2&0&1&0&2&-3&0 \\
        1&-2&0&1&0&1&-2&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&0&0&-1 \\ 1&-3&-1&2&0&1&-1&-1 \\ 1&-4&-1&3&0&0&0&-2 \\
        2&-5&-2&4&0&1&-1&-3 \\ 2&-4&-2&4&-1&1&-1&-2 \\
        2&-3&-2&3&0&0&-1&-1 \\ 1&-2&-1&2&0&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-1&-1 \\ 0&-2&-1&2&0&1&-1&-2 \\
        -1&-2&0&2&0&1&-1&-3 \\ 0&-3&-1&3&0&2&-2&-4 \\
        0&-2&-1&3&-1&2&-2&-3 \\ 0&-1&-1&2&0&1&-2&-2 \\
        0&-1&0&1&0&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&1&1 \\ 0&2&1&-2&0&-1&1&2 \\ 1&2&0&-2&0&-1&1&3 \\
        0&3&1&-3&0&-2&2&4 \\ 0&2&1&-3&1&-2&2&3 \\ 0&1&1&-2&0&-1&2&2 \\
        0&1&0&-1&0&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&-1&1&0 \\ 0&2&0&-1&0&-2&2&1 \\ 0&3&-1&-1&0&-2&2&1 \\
        -1&4&0&-2&0&-3&3&2 \\ -1&3&0&-2&1&-3&3&1 \\ -1&2&0&-1&0&-2&3&0 \\
        -1&2&0&-1&0&-1&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&0&0&0&1 \\ -1&3&1&-2&0&-1&1&1 \\ -1&4&1&-3&0&0&0&2 \\
        -2&5&2&-4&0&-1&1&3 \\ -2&4&2&-4&1&-1&1&2 \\ -2&3&2&-3&0&0&1&1 \\
        -1&2&1&-2&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&-1&0&-1&2&1&-1&-1 \\
        -2&-2&1&-1&2&2&-2&-1 \\ -2&-3&0&-1&3&3&-3&-1 \\
        -1&-2&0&-1&2&3&-3&-1 \\ -1&-1&0&-1&1&3&-2&-1 \\
        0&-1&0&-1&1&2&-1&-1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&0 \\ 0&-2&0&-1&2&1&-1&0 \\ 0&-4&0&0&2&1&-1&0 \\
        0&-5&-1&0&3&2&-2&0 \\ 1&-4&-1&0&2&2&-2&0 \\ 1&-3&-1&0&1&2&-1&0 \\
        1&-2&-1&0&1&1&0&-1 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ 0&-2&-1&0&2&0&0&-1 \\ -1&-3&-1&1&2&0&0&-2 \\
        -1&-4&-2&1&3&1&-1&-2 \\ 0&-3&-2&1&2&1&-1&-2 \\
        0&-2&-2&1&1&1&0&-2 \\ 0&-1&-1&0&1&1&0&-2 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 0&2&1&0&-2&0&0&1 \\ 1&3&1&-1&-2&0&0&2 \\
        1&4&2&-1&-3&-1&1&2 \\ 0&3&2&-1&-2&-1&1&2 \\ 0&2&2&-1&-1&-1&0&2 \\
        0&1&1&0&-1&-1&0&2 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&0 \\ 1&1&0&1&-2&-1&1&1 \\ 2&2&-1&1&-2&-2&2&1 \\
        2&3&0&1&-3&-3&3&1 \\ 1&2&0&1&-2&-3&3&1 \\ 1&1&0&1&-1&-3&2&1 \\
        0&1&0&1&-1&-2&1&1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&0&-1&0&0&0 \\ 0&2&0&1&-2&-1&1&0 \\ 0&4&0&0&-2&-1&1&0 \\
        0&5&1&0&-3&-2&2&0 \\ -1&4&1&0&-2&-2&2&0 \\ -1&3&1&0&-1&-2&1&0 \\
        -1&2&1&0&-1&-1&0&1 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&1&-1&1 \\ 1&1&0&1&-3&2&-2&1 \\ 1&0&0&2&-4&3&-3&2 \\
        2&1&-1&3&-6&4&-4&3 \\ 1&1&0&2&-5&3&-3&3 \\ 1&1&0&1&-4&3&-2&2 \\
        1&0&0&1&-3&2&-1&1 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&2&-2&0&0&0 \\ 2&0&-1&2&-3&1&-1&1 \\ 2&-1&-2&4&-4&1&-1&1 \\
        3&0&-3&5&-6&2&-2&2 \\ 2&0&-2&4&-5&1&-1&2 \\ 2&0&-2&3&-4&1&0&1 \\
        1&0&-1&2&-3&1&0&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-2&1&-1&0 \\ 1&1&-1&2&-3&1&-1&0 \\ 0&1&-1&3&-4&2&-2&0 \\
        1&2&-2&4&-6&3&-3&1 \\ 0&2&-1&3&-5&2&-2&1 \\ 0&2&-1&2&-4&2&-1&0 \\
        0&1&0&1&-3&2&-1&0 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&2&-1&1&0 \\ -1&-1&1&-2&3&-1&1&0 \\ 0&-1&1&-3&4&-2&2&0 \\
        -1&-2&2&-4&6&-3&3&-1 \\ 0&-2&1&-3&5&-2&2&-1 \\
        0&-2&1&-2&4&-2&1&0 \\ 0&-1&0&-1&3&-2&1&0 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&-1&1&-1 \\ -1&-1&0&-1&3&-2&2&-1 \\
        -1&0&0&-2&4&-3&3&-2 \\ -2&-1&1&-3&6&-4&4&-3 \\
        -1&-1&0&-2&5&-3&3&-3 \\ -1&-1&0&-1&4&-3&2&-2 \\
        -1&0&0&-1&3&-2&1&-1 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-2&2&0&0&0 \\ -2&0&1&-2&3&-1&1&-1 \\ -2&1&2&-4&4&-1&1&-1 \\
        -3&0&3&-5&6&-2&2&-2 \\ -2&0&2&-4&5&-1&1&-2 \\
        -2&0&2&-3&4&-1&0&-1 \\ -1&0&1&-2&3&-1&0&0 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&2&1&-2&2&-1 \\
        1&-1&-2&2&1&-2&1&0 \\ 0&0&-1&1&1&-2&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&1&1&-1&1&-2 \\
        -1&1&-1&1&1&-1&0&-1 \\ -1&1&0&0&1&-1&0&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-1&-1&1&-1&2 \\
        1&-1&1&-1&-1&1&0&1 \\ 1&-1&0&0&-1&1&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&1&-1 \\
        0&0&0&0&-1&1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-2&0&2&-2&1 \\
        -1&1&2&-3&0&2&-2&1 \\ -1&1&2&-2&-1&2&-2&1 \\
        -1&1&2&-2&-1&2&-1&0 \\ 0&0&1&-1&-1&2&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&0&-1&1 \\ -1&1&1&-2&2&-1&-1&1 \\
        -1&2&2&-3&2&-1&-2&2 \\ -1&2&2&-4&4&-2&-3&3 \\
        -1&1&2&-3&3&-1&-3&2 \\ -1&1&1&-2&2&0&-3&2 \\
        -1&0&1&-1&1&0&-2&2 \\ -1&0&1&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&1&-2&2&-1&-1&2 \\ 1&0&1&-2&2&-2&-1&3 \\
        1&0&1&-3&4&-3&-2&4 \\ 1&-1&1&-2&3&-2&-2&3 \\
        1&-1&0&-1&2&-1&-2&3 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 0&0&0&-1&2&-2&0&1 \\ 0&1&0&-1&2&-3&0&1 \\
        0&1&0&-2&4&-4&-1&2 \\ 0&0&0&-1&3&-3&-1&1 \\ 0&0&-1&0&2&-2&-1&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&0&1&-2&2&0&-1 \\ 0&-1&0&1&-2&3&0&-1 \\
        0&-1&0&2&-4&4&1&-2 \\ 0&0&0&1&-3&3&1&-1 \\ 0&0&1&0&-2&2&1&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&1&-1 \\ 1&-1&-1&2&-2&1&1&-1 \\
        1&-2&-2&3&-2&1&2&-2 \\ 1&-2&-2&4&-4&2&3&-3 \\
        1&-1&-2&3&-3&1&3&-2 \\ 1&-1&-1&2&-2&0&3&-2 \\
        1&0&-1&1&-1&0&2&-2 \\ 1&0&-1&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&-1&2&-2&1&1&-2 \\ -1&0&-1&2&-2&2&1&-3 \\
        -1&0&-1&3&-4&3&2&-4 \\ -1&1&-1&2&-3&2&2&-3 \\
        -1&1&0&1&-2&1&2&-3 \\ 0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&1&-1 \\ -1&-1&2&0&-1&1&1&-2 \\
        -1&-1&3&-1&-1&1&2&-2 \\ -1&-2&4&-1&-1&1&3&-4 \\
        0&-1&3&-1&-1&1&2&-3 \\ 0&-1&2&-1&0&1&1&-2 \\ 0&-1&1&0&0&0&1&-1 \\
        0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&2&-2 \\ 0&-2&1&1&-1&0&2&-2 \\ 0&-2&1&1&-1&-1&4&-3 \\
        0&-3&2&1&-1&-1&5&-5 \\ 1&-2&1&1&-1&-1&4&-4 \\
        1&-2&0&1&0&-1&3&-3 \\ 0&-1&0&1&0&-1&2&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ -1&-1&1&1&-1&0&2&-3 \\
        -2&0&2&0&-1&0&3&-4 \\ -2&-1&3&0&-1&0&4&-6 \\
        -1&0&2&0&-1&0&3&-5 \\ -1&0&1&0&0&0&2&-4 \\ -1&0&1&0&0&0&1&-2 \\
        -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&-1&2 \\ 1&1&-1&-1&1&0&-2&3 \\ 2&0&-2&0&1&0&-3&4 \\
        2&1&-3&0&1&0&-4&6 \\ 1&0&-2&0&1&0&-3&5 \\ 1&0&-1&0&0&0&-2&4 \\
        1&0&-1&0&0&0&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 1&1&-2&0&1&-1&-1&2 \\ 1&1&-3&1&1&-1&-2&2 \\
        1&2&-4&1&1&-1&-3&4 \\ 0&1&-3&1&1&-1&-2&3 \\ 0&1&-2&1&0&-1&-1&2 \\
        0&1&-1&0&0&0&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&-2&2 \\ 0&2&-1&-1&1&0&-2&2 \\ 0&2&-1&-1&1&1&-4&3 \\
        0&3&-2&-1&1&1&-5&5 \\ -1&2&-1&-1&1&1&-4&4 \\
        -1&2&0&-1&0&1&-3&3 \\ 0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&-2&2 \\ 0&2&0&0&-1&0&-2&2 \\ -1&2&1&0&-2&1&-3&3 \\
        0&3&1&0&-3&1&-4&4 \\ 0&3&1&-1&-2&1&-3&3 \\ 0&2&1&-1&-1&1&-3&2 \\
        0&1&1&-1&0&0&-2&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&-1&2 \\ 1&1&0&0&-1&0&-2&3 \\ 1&0&0&1&-2&0&-2&4 \\
        2&1&0&1&-3&0&-3&5 \\ 2&1&0&0&-2&0&-2&4 \\ 2&0&0&0&-1&0&-2&3 \\
        1&0&0&0&0&-1&-1&2 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&-1&1 \\ 1&1&-1&1&-1&-1&-1&2 \\ 0&1&-1&2&-2&-1&-1&2 \\
        1&2&-1&2&-3&-1&-2&3 \\ 1&2&-1&1&-2&-1&-1&2 \\
        1&1&-1&1&-1&-1&-1&1 \\ 0&1&0&0&0&-1&-1&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&1&-1 \\ -1&-1&1&-1&1&1&1&-2 \\
        0&-1&1&-2&2&1&1&-2 \\ -1&-2&1&-2&3&1&2&-3 \\
        -1&-2&1&-1&2&1&1&-2 \\ -1&-1&1&-1&1&1&1&-1 \\
        0&-1&0&0&0&1&1&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&2&-2 \\ 0&-2&0&0&1&0&2&-2 \\ 1&-2&-1&0&2&-1&3&-3 \\
        0&-3&-1&0&3&-1&4&-4 \\ 0&-3&-1&1&2&-1&3&-3 \\
        0&-2&-1&1&1&-1&3&-2 \\ 0&-1&-1&1&0&0&2&-2 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&1&-2 \\ -1&-1&0&0&1&0&2&-3 \\ -1&0&0&-1&2&0&2&-4 \\
        -2&-1&0&-1&3&0&3&-5 \\ -2&-1&0&0&2&0&2&-4 \\ -2&0&0&0&1&0&2&-3 \\
        -1&0&0&0&0&1&1&-2 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&-1&2 \\ -1&1&1&-2&1&0&-1&2 \\ -1&1&1&-2&1&0&-2&4 \\
        -1&2&1&-3&1&0&-2&5 \\ -1&1&1&-2&0&1&-2&4 \\ 0&1&1&-2&0&1&-2&3 \\
        0&0&1&-1&0&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&0&0&-1&1&-1&0&2 \\ 0&0&-1&0&1&-2&0&3 \\
        0&1&-1&-1&1&-2&0&4 \\ 0&0&-1&0&0&-1&0&3 \\ 1&0&-1&0&0&-1&0&2 \\
        0&0&0&0&0&-1&0&1 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&-1&1 \\ -1&1&0&-1&1&-1&0&1 \\ -2&2&0&-1&1&-1&-1&2 \\
        -2&3&0&-2&1&-1&-1&3 \\ -2&2&0&-1&0&0&-1&2 \\
        -1&2&0&-1&0&0&-1&1 \\ -1&1&1&-1&0&0&-1&1 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&1&-1 \\ 1&-1&0&1&-1&1&0&-1 \\
        2&-2&0&1&-1&1&1&-2 \\ 2&-3&0&2&-1&1&1&-3 \\ 2&-2&0&1&0&0&1&-2 \\
        1&-2&0&1&0&0&1&-1 \\ 1&-1&-1&1&0&0&1&-1 \\ 1&-1&-1&1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&1&-2 \\ 1&-1&-1&2&-1&0&1&-2 \\
        1&-1&-1&2&-1&0&2&-4 \\ 1&-2&-1&3&-1&0&2&-5 \\
        1&-1&-1&2&0&-1&2&-4 \\ 0&-1&-1&2&0&-1&2&-3 \\
        0&0&-1&1&0&0&1&-2 \\ 0&0&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&0&1&-1&1&0&-2 \\ 0&0&1&0&-1&2&0&-3 \\
        0&-1&1&1&-1&2&0&-4 \\ 0&0&1&0&0&1&0&-3 \\ -1&0&1&0&0&1&0&-2 \\
        0&0&0&0&0&1&0&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 0&0&2&-3&2&-1&1&0 \\ 0&-1&3&-3&2&-2&2&0 \\
        0&0&4&-5&3&-3&3&0 \\ 0&0&3&-4&3&-3&2&1 \\ 1&0&2&-3&2&-2&1&1 \\
        1&0&1&-2&2&-2&1&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&-1 \\ 0&0&1&-2&2&-2&2&-1 \\ -1&0&2&-2&2&-3&3&-2 \\
        -1&1&3&-4&3&-4&4&-2 \\ -1&1&2&-3&3&-4&3&-1 \\
        0&1&1&-2&2&-3&2&-1 \\ 0&1&1&-2&2&-2&1&-1 \\ 0&1&0&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-2&1&0&0&0 \\ -1&1&2&-3&2&-1&1&-1 \\
        -2&1&4&-4&2&-1&1&-1 \\ -2&2&5&-6&3&-2&2&-1 \\
        -2&2&4&-5&3&-2&1&0 \\ -1&2&3&-4&2&-1&0&0 \\ 0&1&2&-3&2&-1&0&0 \\
        0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&2&-1&0&0&0 \\ 1&-1&-2&3&-2&1&-1&1 \\ 2&-1&-4&4&-2&1&-1&1 \\
        2&-2&-5&6&-3&2&-2&1 \\ 2&-2&-4&5&-3&2&-1&0 \\
        1&-2&-3&4&-2&1&0&0 \\ 0&-1&-2&3&-2&1&0&0 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ 0&0&-2&3&-2&1&-1&0 \\
        0&1&-3&3&-2&2&-2&0 \\ 0&0&-4&5&-3&3&-3&0 \\
        0&0&-3&4&-3&3&-2&-1 \\ -1&0&-2&3&-2&2&-1&-1 \\
        -1&0&-1&2&-2&2&-1&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&1 \\ 0&0&-1&2&-2&2&-2&1 \\ 1&0&-2&2&-2&3&-3&2 \\
        1&-1&-3&4&-3&4&-4&2 \\ 1&-1&-2&3&-3&4&-3&1 \\
        0&-1&-1&2&-2&3&-2&1 \\ 0&-1&-1&2&-2&2&-1&1 \\
        0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&0&0 \\ 0&-2&-1&2&1&-1&-1&1 \\ 0&-3&-1&3&1&-2&0&0 \\
        0&-4&-2&4&2&-2&-1&0 \\ 0&-3&-2&3&2&-2&0&0 \\
        0&-3&-2&3&1&-1&0&0 \\ -1&-2&-1&2&1&-1&0&0 \\
        0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-1&0 \\ -1&-1&-1&2&1&-1&-1&0 \\
        -2&-1&0&2&1&-1&-1&-1 \\ -2&-2&-1&3&2&-1&-2&-1 \\
        -2&-1&-1&2&2&-1&-1&-1 \\ -2&-1&-1&2&1&0&-1&-1 \\
        -2&-1&0&1&1&0&-1&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&1&1&0&-2&1 \\ -1&-2&1&1&1&0&-2&1 \\
        -1&-3&0&2&2&0&-3&1 \\ -1&-2&0&1&2&0&-2&1 \\ -1&-2&0&1&1&1&-2&1 \\
        -1&-2&0&1&1&0&-1&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&1&0&-1&-1&0&2&-1 \\ 1&2&-1&-1&-1&0&2&-1 \\
        1&3&0&-2&-2&0&3&-1 \\ 1&2&0&-1&-2&0&2&-1 \\
        1&2&0&-1&-1&-1&2&-1 \\ 1&2&0&-1&-1&0&1&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&0&0 \\ 0&2&1&-2&-1&1&1&-1 \\ 0&3&1&-3&-1&2&0&0 \\
        0&4&2&-4&-2&2&1&0 \\ 0&3&2&-3&-2&2&0&0 \\ 0&3&2&-3&-1&1&0&0 \\
        1&2&1&-2&-1&1&0&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&0&1&0 \\ 1&1&1&-2&-1&1&1&0 \\ 2&1&0&-2&-1&1&1&1 \\
        2&2&1&-3&-2&1&2&1 \\ 2&1&1&-2&-2&1&1&1 \\ 2&1&1&-2&-1&0&1&1 \\
        2&1&0&-1&-1&0&1&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&-1&2&-1 \\ -1&-1&2&0&-1&-1&3&-1 \\
        -1&-2&2&1&-1&-2&4&-2 \\ -2&-2&4&0&-1&-3&6&-3 \\
        -1&-1&3&0&-1&-3&5&-2 \\ -1&-1&2&0&0&-3&4&-1 \\
        -1&0&1&0&0&-2&3&-1 \\ 0&0&0&0&0&-1&2&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&-1&0&1&-1 \\ -2&0&2&0&-1&-1&3&-2 \\ -3&0&3&0&-1&-1&3&-3 \\
        -4&0&5&-1&-1&-2&5&-4 \\ -3&1&4&-1&-1&-2&4&-3 \\
        -3&1&3&-1&0&-2&3&-2 \\ -2&1&2&-1&0&-1&2&-1 \\
        -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&0&-1&0&1&0 \\ -2&0&3&-1&-1&0&2&-1 \\
        -2&-1&4&-1&-1&0&2&-1 \\ -3&-1&6&-2&-1&-1&4&-2 \\
        -2&0&5&-2&-1&-1&3&-1 \\ -2&0&4&-2&0&-1&2&0 \\
        -1&0&2&-1&0&-1&2&0 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&1&0&-1&0 \\ 2&0&-3&1&1&0&-2&1 \\ 2&1&-4&1&1&0&-2&1 \\
        3&1&-6&2&1&1&-4&2 \\ 2&0&-5&2&1&1&-3&1 \\ 2&0&-4&2&0&1&-2&0 \\
        1&0&-2&1&0&1&-2&0 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&1&-2&1 \\ 1&1&-2&0&1&1&-3&1 \\ 1&2&-2&-1&1&2&-4&2 \\
        2&2&-4&0&1&3&-6&3 \\ 1&1&-3&0&1&3&-5&2 \\ 1&1&-2&0&0&3&-4&1 \\
        1&0&-1&0&0&2&-3&1 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&-1&1 \\ 2&0&-2&0&1&1&-3&2 \\ 3&0&-3&0&1&1&-3&3 \\
        4&0&-5&1&1&2&-5&4 \\ 3&-1&-4&1&1&2&-4&3 \\ 3&-1&-3&1&0&2&-3&2 \\
        2&-1&-2&1&0&1&-2&1 \\ 1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-2&2&-1 \\ 0&0&2&-1&0&-2&3&-1 \\ 0&-1&2&0&0&-3&4&-2 \\
        -1&-1&4&-1&0&-4&6&-3 \\ -1&-1&3&-1&1&-4&5&-2 \\
        -1&-1&2&0&0&-3&4&-1 \\ -1&0&1&0&0&-2&3&-1 \\ 0&0&0&0&0&-1&2&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&1&-1 \\ -1&1&2&-1&0&-2&3&-2 \\
        -2&1&3&-1&0&-2&3&-3 \\ -3&1&5&-2&0&-3&5&-4 \\
        -3&1&4&-2&1&-3&4&-3 \\ -3&1&3&-1&0&-2&3&-2 \\
        -2&1&2&-1&0&-1&2&-1 \\ -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&1&0 \\ -1&1&3&-2&0&-1&2&-1 \\ -1&0&4&-2&0&-1&2&-1 \\
        -2&0&6&-3&0&-2&4&-2 \\ -2&0&5&-3&1&-2&3&-1 \\
        -2&0&4&-2&0&-1&2&0 \\ -1&0&2&-1&0&-1&2&0 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&-1&0 \\ 1&-1&-3&2&0&1&-2&1 \\ 1&0&-4&2&0&1&-2&1 \\
        2&0&-6&3&0&2&-4&2 \\ 2&0&-5&3&-1&2&-3&1 \\ 2&0&-4&2&0&1&-2&0 \\
        1&0&-2&1&0&1&-2&0 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-2&1 \\ 0&0&-2&1&0&2&-3&1 \\ 0&1&-2&0&0&3&-4&2 \\
        1&1&-4&1&0&4&-6&3 \\ 1&1&-3&1&-1&4&-5&2 \\ 1&1&-2&0&0&3&-4&1 \\
        1&0&-1&0&0&2&-3&1 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&-1&1 \\ 1&-1&-2&1&0&2&-3&2 \\ 2&-1&-3&1&0&2&-3&3 \\
        3&-1&-5&2&0&3&-5&4 \\ 3&-1&-4&2&-1&3&-4&3 \\
        3&-1&-3&1&0&2&-3&2 \\ 2&-1&-2&1&0&1&-2&1 \\ 1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&1&-1 \\ -1&0&2&-1&-1&1&2&-2 \\
        -1&-1&3&-1&-1&1&2&-2 \\ -1&-1&4&-2&-1&1&4&-4 \\
        0&0&3&-2&-1&1&3&-3 \\ 0&0&2&-2&0&1&2&-2 \\ 0&0&1&-1&0&0&2&-1 \\
        0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&2&-2 \\ 0&-1&1&0&-1&0&3&-2 \\ 0&-2&1&1&-1&-1&4&-3 \\
        0&-2&2&0&-1&-1&6&-5 \\ 1&-1&1&0&-1&-1&5&-4 \\
        1&-1&0&0&0&-1&4&-3 \\ 0&0&0&0&0&-1&3&-2 \\ 0&0&0&0&0&-1&2&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ -1&0&1&0&-1&0&3&-3 \\
        -2&0&2&0&-1&0&3&-4 \\ -2&0&3&-1&-1&0&5&-6 \\
        -1&1&2&-1&-1&0&4&-5 \\ -1&1&1&-1&0&0&3&-4 \\
        -1&1&1&-1&0&0&2&-2 \\ -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&-1&2 \\ 1&0&-1&0&1&0&-3&3 \\ 2&0&-2&0&1&0&-3&4 \\
        2&0&-3&1&1&0&-5&6 \\ 1&-1&-2&1&1&0&-4&5 \\ 1&-1&-1&1&0&0&-3&4 \\
        1&-1&-1&1&0&0&-2&2 \\ 1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 1&0&-2&1&1&-1&-2&2 \\ 1&1&-3&1&1&-1&-2&2 \\
        1&1&-4&2&1&-1&-4&4 \\ 0&0&-3&2&1&-1&-3&3 \\ 0&0&-2&2&0&-1&-2&2 \\
        0&0&-1&1&0&0&-2&1 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&-2&2 \\ 0&1&-1&0&1&0&-3&2 \\ 0&2&-1&-1&1&1&-4&3 \\
        0&2&-2&0&1&1&-6&5 \\ -1&1&-1&0&1&1&-5&4 \\ -1&1&0&0&0&1&-4&3 \\
        0&0&0&0&0&1&-3&2 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&0&-1 \\ -2&-1&1&1&-1&1&1&-2 \\ -3&-1&2&0&0&1&1&-2 \\
        -4&-2&2&1&-1&2&2&-3 \\ -3&-1&1&1&-1&2&1&-2 \\
        -2&0&1&0&-1&2&1&-2 \\ -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&1&-1 \\ -1&-2&1&1&-1&1&1&-1 \\
        -1&-3&1&1&0&0&2&-1 \\ -2&-4&1&2&-1&1&3&-2 \\
        -1&-3&0&2&-1&1&2&-1 \\ 0&-2&0&1&-1&1&2&-1 \\
        0&-1&0&1&-1&0&2&-1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&1&-2 \\ -1&-2&0&2&-1&0&2&-2 \\ -2&-2&0&2&0&-1&3&-3 \\
        -3&-3&0&3&-1&0&4&-4 \\ -2&-2&-1&3&-1&0&3&-3 \\
        -1&-1&-1&2&-1&0&3&-3 \\ -1&0&0&1&-1&0&2&-2 \\
        -1&0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&-1&2 \\ 1&2&0&-2&1&0&-2&2 \\ 2&2&0&-2&0&1&-3&3 \\
        3&3&0&-3&1&0&-4&4 \\ 2&2&1&-3&1&0&-3&3 \\ 1&1&1&-2&1&0&-3&3 \\
        1&0&0&-1&1&0&-2&2 \\ 1&0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&0&1 \\ 2&1&-1&-1&1&-1&-1&2 \\ 3&1&-2&0&0&-1&-1&2 \\
        4&2&-2&-1&1&-2&-2&3 \\ 3&1&-1&-1&1&-2&-1&2 \\
        2&0&-1&0&1&-2&-1&2 \\ 1&0&-1&0&1&-1&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&-1&1 \\ 1&2&-1&-1&1&-1&-1&1 \\
        1&3&-1&-1&0&0&-2&1 \\ 2&4&-1&-2&1&-1&-3&2 \\
        1&3&0&-2&1&-1&-2&1 \\ 0&2&0&-1&1&-1&-2&1 \\ 0&1&0&-1&1&0&-2&1 \\
        0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&0&-1&0&0&0 \\ -2&0&2&1&-1&-1&0&0 \\ -3&0&4&0&-1&-1&0&0 \\
        -4&-1&5&1&-1&-2&0&0 \\ -3&0&4&0&0&-2&0&0 \\ -3&0&3&0&0&-1&0&0 \\
        -2&0&2&0&0&-1&0&1 \\ -1&0&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&1&0 \\ -1&-1&2&1&-1&-1&0&1 \\ -1&-2&3&1&-1&-2&1&1 \\
        -2&-3&4&2&-1&-3&1&1 \\ -1&-2&3&1&0&-3&1&1 \\
        -1&-2&2&1&0&-2&1&1 \\ -1&-1&1&1&0&-2&1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-1&-1&1&-1 \\ -1&-1&1&2&-1&-2&1&0 \\
        -2&-1&2&2&-1&-3&2&-1 \\ -3&-2&3&3&-1&-4&2&-1 \\
        -2&-1&2&2&0&-4&2&-1 \\ -2&-1&1&2&0&-3&2&-1 \\
        -2&0&1&1&0&-2&1&0 \\ -1&0&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&-1&1 \\ 1&1&-1&-2&1&2&-1&0 \\ 2&1&-2&-2&1&3&-2&1 \\
        3&2&-3&-3&1&4&-2&1 \\ 2&1&-2&-2&0&4&-2&1 \\ 2&1&-1&-2&0&3&-2&1 \\
        2&0&-1&-1&0&2&-1&0 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&1&0&0&0 \\ 2&0&-2&-1&1&1&0&0 \\ 3&0&-4&0&1&1&0&0 \\
        4&1&-5&-1&1&2&0&0 \\ 3&0&-4&0&0&2&0&0 \\ 3&0&-3&0&0&1&0&0 \\
        2&0&-2&0&0&1&0&-1 \\ 1&0&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&0 \\ 1&1&-2&-1&1&1&0&-1 \\ 1&2&-3&-1&1&2&-1&-1 \\
        2&3&-4&-2&1&3&-1&-1 \\ 1&2&-3&-1&0&3&-1&-1 \\
        1&2&-2&-1&0&2&-1&-1 \\ 1&1&-1&-1&0&2&-1&-1 \\
        0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&1&0&-1 \\ 2&-1&-2&2&-2&2&0&-1 \\
        2&-2&-3&3&-2&2&1&-2 \\ 3&-2&-4&4&-4&4&1&-3 \\
        3&-1&-4&3&-3&3&1&-2 \\ 3&-1&-3&2&-2&2&1&-2 \\
        2&0&-2&1&-1&1&1&-2 \\ 1&0&-1&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&2&-1&-1 \\ 1&0&-2&2&-2&2&0&-2 \\ 0&0&-2&2&-2&3&0&-3 \\
        1&0&-3&3&-4&5&0&-4 \\ 1&1&-3&2&-3&4&0&-3 \\ 1&1&-2&1&-2&3&0&-3 \\
        1&1&-1&0&-1&2&0&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&2&-1&0 \\ 1&0&-1&1&-2&3&-1&-1 \\
        1&-1&-1&1&-2&4&-1&-1 \\ 2&-1&-2&2&-4&6&-1&-2 \\
        2&0&-2&1&-3&5&-1&-1 \\ 2&0&-1&0&-2&4&-1&-1 \\
        2&0&-1&0&-1&2&0&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-2&1&0 \\ -1&0&1&-1&2&-3&1&1 \\ -1&1&1&-1&2&-4&1&1 \\
        -2&1&2&-2&4&-6&1&2 \\ -2&0&2&-1&3&-5&1&1 \\ -2&0&1&0&2&-4&1&1 \\
        -2&0&1&0&1&-2&0&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&1&-1&0&1 \\ -2&1&2&-2&2&-2&0&1 \\ -2&2&3&-3&2&-2&-1&2 \\
        -3&2&4&-4&4&-4&-1&3 \\ -3&1&4&-3&3&-3&-1&2 \\
        -3&1&3&-2&2&-2&-1&2 \\ -2&0&2&-1&1&-1&-1&2 \\
        -1&0&1&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-2&1&1 \\ -1&0&2&-2&2&-2&0&2 \\ 0&0&2&-2&2&-3&0&3 \\
        -1&0&3&-3&4&-5&0&4 \\ -1&-1&3&-2&3&-4&0&3 \\
        -1&-1&2&-1&2&-3&0&3 \\ -1&-1&1&0&1&-2&0&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&0 \\ -1&-1&0&-1&3&-1&0&-1 \\
        -2&0&0&-2&4&-1&0&-1 \\ -3&-1&1&-3&6&-2&0&-1 \\
        -3&-1&1&-2&5&-2&0&-1 \\ -2&0&1&-2&4&-2&0&-1 \\
        -1&0&1&-2&3&-1&0&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&2&0&-1&1 \\ -1&-1&1&-2&3&0&-1&0 \\ -1&-1&1&-3&4&0&-1&1 \\
        -2&-2&2&-4&6&-1&-1&1 \\ -2&-2&2&-3&5&-1&-1&1 \\
        -1&-1&2&-3&4&-1&-1&1 \\ 0&-1&1&-2&3&-1&0&0 \\
        0&-1&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&0&0 \\ 0&-2&0&-1&3&-1&0&0 \\ 0&-2&-1&-1&4&-2&1&0 \\
        -1&-3&0&-2&6&-3&1&0 \\ -1&-3&0&-1&5&-3&1&0 \\
        0&-2&0&-1&4&-3&1&0 \\ 0&-1&0&-1&3&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&1&0&0 \\ 0&2&0&1&-3&1&0&0 \\ 0&2&1&1&-4&2&-1&0 \\
        1&3&0&2&-6&3&-1&0 \\ 1&3&0&1&-5&3&-1&0 \\ 0&2&0&1&-4&3&-1&0 \\
        0&1&0&1&-3&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&0 \\ 1&1&0&1&-3&1&0&1 \\ 2&0&0&2&-4&1&0&1 \\
        3&1&-1&3&-6&2&0&1 \\ 3&1&-1&2&-5&2&0&1 \\ 2&0&-1&2&-4&2&0&1 \\
        1&0&-1&2&-3&1&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-2&0&1&-1 \\ 1&1&-1&2&-3&0&1&0 \\ 1&1&-1&3&-4&0&1&-1 \\
        2&2&-2&4&-6&1&1&-1 \\ 2&2&-2&3&-5&1&1&-1 \\ 1&1&-2&3&-4&1&1&-1 \\
        0&1&-1&2&-3&1&0&0 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&-1&1 \\ -1&-1&2&1&-1&0&-2&1 \\ -1&-2&3&1&-1&0&-2&1 \\
        -2&-3&4&2&-1&-1&-3&2 \\ -1&-2&3&1&0&-1&-3&2 \\
        -1&-2&2&1&0&0&-3&2 \\ 0&-2&1&1&0&0&-2&1 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-1&-1&0&0 \\ 0&-2&1&2&-1&-1&-1&1 \\
        0&-3&1&3&-1&-2&0&0 \\ -1&-4&2&4&-1&-3&-1&1 \\
        0&-3&1&3&0&-3&-1&1 \\ 0&-3&0&3&0&-2&-1&1 \\ 0&-2&0&2&0&-1&-1&0 \\
        0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-1&0&-1&0 \\ -1&-1&1&2&-1&-1&-1&0 \\
        -2&-1&2&2&-1&-1&-1&-1 \\ -3&-2&3&3&-1&-2&-2&0 \\
        -2&-1&2&2&0&-2&-2&0 \\ -2&-1&1&2&0&-1&-2&0 \\
        -1&-1&1&1&0&0&-2&0 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&0&1&0 \\ 1&1&-1&-2&1&1&1&0 \\ 2&1&-2&-2&1&1&1&1 \\
        3&2&-3&-3&1&2&2&0 \\ 2&1&-2&-2&0&2&2&0 \\ 2&1&-1&-2&0&1&2&0 \\
        1&1&-1&-1&0&0&2&0 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&0&1&-1 \\ 1&1&-2&-1&1&0&2&-1 \\ 1&2&-3&-1&1&0&2&-1 \\
        2&3&-4&-2&1&1&3&-2 \\ 1&2&-3&-1&0&1&3&-2 \\ 1&2&-2&-1&0&0&3&-2 \\
        0&2&-1&-1&0&0&2&-1 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&1&1&0&0 \\ 0&2&-1&-2&1&1&1&-1 \\ 0&3&-1&-3&1&2&0&0 \\
        1&4&-2&-4&1&3&1&-1 \\ 0&3&-1&-3&0&3&1&-1 \\ 0&3&0&-3&0&2&1&-1 \\
        0&2&0&-2&0&1&1&0 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&0 \\ -1&0&-1&-1&3&-1&0&0 \\ -2&0&0&-2&4&-1&0&-1 \\
        -3&0&0&-3&6&-2&0&0 \\ -3&0&0&-2&5&-2&0&0 \\ -2&1&0&-2&4&-2&0&0 \\
        -1&1&0&-2&3&-1&0&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&2&0&-1&1 \\ -1&0&0&-2&3&0&-1&1 \\ -1&-1&1&-3&4&0&-1&1 \\
        -2&-1&1&-4&6&-1&-1&2 \\ -2&-1&1&-3&5&-1&-1&2 \\
        -1&0&1&-3&4&-1&-1&2 \\ 0&0&0&-2&3&-1&0&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&-1&0&2&-1&0&0 \\ 0&-1&-1&-1&3&-1&0&1 \\
        0&-2&-1&-1&4&-2&1&0 \\ -1&-2&-1&-2&6&-3&1&1 \\
        -1&-2&-1&-1&5&-3&1&1 \\ 0&-1&-1&-1&4&-3&1&1 \\
        0&0&-1&-1&3&-2&1&0 \\ 0&0&-1&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&1&0&0 \\ 0&1&1&1&-3&1&0&-1 \\ 0&2&1&1&-4&2&-1&0 \\
        1&2&1&2&-6&3&-1&-1 \\ 1&2&1&1&-5&3&-1&-1 \\ 0&1&1&1&-4&3&-1&-1 \\
        0&0&1&1&-3&2&-1&0 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&0 \\ 1&0&1&1&-3&1&0&0 \\ 2&0&0&2&-4&1&0&1 \\
        3&0&0&3&-6&2&0&0 \\ 3&0&0&2&-5&2&0&0 \\ 2&-1&0&2&-4&2&0&0 \\
        1&-1&0&2&-3&1&0&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-2&0&1&-1 \\ 1&0&0&2&-3&0&1&-1 \\ 1&1&-1&3&-4&0&1&-1 \\
        2&1&-1&4&-6&1&1&-2 \\ 2&1&-1&3&-5&1&1&-2 \\ 1&0&-1&3&-4&1&1&-2 \\
        0&0&0&2&-3&1&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&2&-2&0&0&0 \\ 2&0&-1&2&-2&0&-1&1 \\ 3&0&-2&3&-3&0&-1&1 \\
        4&0&-2&4&-4&0&-2&1 \\ 3&0&-1&3&-3&-1&-1&1 \\
        2&-1&-1&3&-2&-1&-1&1 \\ 1&0&-1&2&-1&-1&-1&1 \\
        1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-2&1&-1&0 \\ 1&1&-1&2&-2&0&-1&0 \\ 1&2&-1&2&-3&1&-2&0 \\
        2&2&-1&3&-4&1&-3&0 \\ 1&2&0&2&-3&0&-2&0 \\ 0&1&0&2&-2&0&-2&0 \\
        0&1&0&1&-1&0&-2&1 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&1&-1&1 \\ 1&1&0&1&-2&1&-2&1 \\ 2&1&0&1&-3&2&-3&2 \\
        3&1&0&2&-4&2&-4&2 \\ 2&1&1&1&-3&1&-3&2 \\ 1&0&1&1&-2&1&-3&2 \\
        1&0&0&1&-1&0&-2&2 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&-1&1&-1 \\ -1&-1&0&-1&2&-1&2&-1 \\
        -2&-1&0&-1&3&-2&3&-2 \\ -3&-1&0&-2&4&-2&4&-2 \\
        -2&-1&-1&-1&3&-1&3&-2 \\ -1&0&-1&-1&2&-1&3&-2 \\
        -1&0&0&-1&1&0&2&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-2&2&0&0&0 \\ -2&0&1&-2&2&0&1&-1 \\ -3&0&2&-3&3&0&1&-1 \\
        -4&0&2&-4&4&0&2&-1 \\ -3&0&1&-3&3&1&1&-1 \\ -2&1&1&-3&2&1&1&-1 \\
        -1&0&1&-2&1&1&1&-1 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&2&-1&1&0 \\ -1&-1&1&-2&2&0&1&0 \\ -1&-2&1&-2&3&-1&2&0 \\
        -2&-2&1&-3&4&-1&3&0 \\ -1&-2&0&-2&3&0&2&0 \\ 0&-1&0&-2&2&0&2&0 \\
        0&-1&0&-1&1&0&2&-1 \\ 0&-1&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&0&-1&0&1&-1 \\ 1&-1&2&-1&-1&1&0&-1 \\ 2&-2&2&0&-2&1&0&-1 \\
        3&-2&3&-1&-2&1&0&-2 \\ 3&-1&2&-1&-2&1&0&-1 \\
        2&-1&2&-1&-1&0&0&0 \\ 1&-1&1&0&-1&0&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&-2 \\ 1&-1&1&0&-1&0&1&-2 \\ 1&-1&1&1&-2&0&1&-3 \\
        2&-1&2&0&-2&0&1&-4 \\ 2&0&1&0&-2&0&1&-3 \\ 1&0&1&0&-1&-1&1&-2 \\
        0&0&1&0&-1&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&-1&1&0&-1 \\ 0&0&2&-1&-1&1&0&-2 \\ 0&0&3&-1&-2&2&-1&-2 \\
        1&0&4&-2&-2&2&-1&-3 \\ 1&1&3&-2&-2&2&-1&-2 \\
        0&1&3&-2&-1&1&-1&-1 \\ 0&0&2&-1&-1&1&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&1&-1&0&1 \\ 0&0&-2&1&1&-1&0&2 \\ 0&0&-3&1&2&-2&1&2 \\
        -1&0&-4&2&2&-2&1&3 \\ -1&-1&-3&2&2&-2&1&2 \\
        0&-1&-3&2&1&-1&1&1 \\ 0&0&-2&1&1&-1&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&1&0&-1&1 \\ -1&1&-2&1&1&-1&0&1 \\
        -2&2&-2&0&2&-1&0&1 \\ -3&2&-3&1&2&-1&0&2 \\ -3&1&-2&1&2&-1&0&1 \\
        -2&1&-2&1&1&0&0&0 \\ -1&1&-1&0&1&0&0&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&2 \\ -1&1&-1&0&1&0&-1&2 \\ -1&1&-1&-1&2&0&-1&3 \\
        -2&1&-2&0&2&0&-1&4 \\ -2&0&-1&0&2&0&-1&3 \\ -1&0&-1&0&1&1&-1&2 \\
        0&0&-1&0&1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&1&-1 \\ 2&0&0&-1&0&1&1&-2 \\ 3&0&0&-1&0&0&2&-2 \\
        4&0&0&-1&-1&1&3&-4 \\ 3&-1&0&0&-1&1&2&-3 \\ 3&-1&0&0&-1&1&1&-2 \\
        2&-1&0&0&0&0&1&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&0&1&-2 \\ 2&0&-1&0&0&0&2&-3 \\ 2&1&-1&0&0&-1&3&-4 \\
        3&1&-1&0&-1&0&4&-6 \\ 2&0&-1&1&-1&0&3&-5 \\ 2&0&-1&1&-1&0&2&-4 \\
        1&0&0&0&0&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 1&1&0&-1&0&1&1&-3 \\ 1&2&1&-2&0&1&1&-3 \\
        2&2&1&-2&-1&2&2&-5 \\ 1&1&1&-1&-1&2&1&-4 \\ 1&1&1&-1&-1&2&0&-3 \\
        1&0&1&-1&0&1&0&-2 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -1&-1&0&1&0&-1&-1&3 \\
        -1&-2&-1&2&0&-1&-1&3 \\ -2&-2&-1&2&1&-2&-2&5 \\
        -1&-1&-1&1&1&-2&-1&4 \\ -1&-1&-1&1&1&-2&0&3 \\
        -1&0&-1&1&0&-1&0&2 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&-1&1 \\ -2&0&0&1&0&-1&-1&2 \\ -3&0&0&1&0&0&-2&2 \\
        -4&0&0&1&1&-1&-3&4 \\ -3&1&0&0&1&-1&-2&3 \\ -3&1&0&0&1&-1&-1&2 \\
        -2&1&0&0&0&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&0&-1&2 \\ -2&0&1&0&0&0&-2&3 \\ -2&-1&1&0&0&1&-3&4 \\
        -3&-1&1&0&1&0&-4&6 \\ -2&0&1&-1&1&0&-3&5 \\ -2&0&1&-1&1&0&-2&4 \\
        -1&0&0&0&0&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & &\\\hline
$\chi_{12}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1\\

$\chi_{12}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1\\

$\chi_{12}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{(5)}$&1&A&/A&-/A&-1&-A&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&/A&1&A&-A&
-/A\\

$\chi_{12}^{(6)}$&1&/A&A&-A&-1&-/A&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&A&1&/A&-/A&
-A\\

$\chi_{12}^{(7)}$&1&A&/A&-/A&-1&-A&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&/A&1&A&-A&
-/A\\

$\chi_{12}^{(8)}$&1&/A&A&-A&-1&-/A&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&A&1&/A&-/A&
-A\\

$\chi_{12}^{(9)}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&/A&1&A&A&/A\\

$\chi_{12}^{({10})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&A&1&/A&/A&A\\

$\chi_{12}^{({11})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&/A&1&A&A&/A\\

$\chi_{12}^{({12})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&A&1&/A&/A&A\\

$\chi_{12}^{({13})}$&6&6&6&6&6&6&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1\\

$\chi_{12}^{({14})}$&6&6&6&6&6&6&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1\\

$\chi_{12}^{({15})}$&6&6&6&-6&-6&-6&.&.&.&.&.&.&3&3&3&-3&-3&-3&-1&-1&-1&1&1\\

$\chi_{12}^{({16})}$&6&6&6&-6&-6&-6&.&.&.&.&.&.&3&3&3&-3&-3&-3&-1&-1&-1&1&1\\

$\chi_{12}^{({17})}$&6&B&/B&/B&6&B&.&.&.&.&.&.&M&/M&-3&-3&M&/M&-/A&-1&-A&-A&-/A\\

$\chi_{12}^{({18})}$&6&/B&B&B&6&/B&.&.&.&.&.&.&/M&M&-3&-3&/M&M&-A&-1&-/A&-/A&-A\\

$\chi_{12}^{({19})}$&6&B&/B&/B&6&B&.&.&.&.&.&.&M&/M&-3&-3&M&/M&-/A&-1&-A&-A&-/A\\

$\chi_{12}^{({20})}$&6&/B&B&B&6&/B&.&.&.&.&.&.&/M&M&-3&-3&/M&M&-A&-1&-/A&-/A&-A\\

$\chi_{12}^{({21})}$&6&B&/B&-/B&-6&-B&.&.&.&.&.&.&-M&-/M&3&-3&M&/M&-/A&-1&-A&A&
/A\\

$\chi_{12}^{({22})}$&6&/B&B&-B&-6&-/B&.&.&.&.&.&.&-/M&-M&3&-3&/M&M&-A&-1&-/A&
/A&A\\

$\chi_{12}^{({23})}$&6&B&/B&-/B&-6&-B&.&.&.&.&.&.&-M&-/M&3&-3&M&/M&-/A&-1&-A&A&
/A\\

$\chi_{12}^{({24})}$&6&/B&B&-B&-6&-/B&.&.&.&.&.&.&-/M&-M&3&-3&/M&M&-A&-1&-/A&
/A&A\\

$\chi_{12}^{({25})}$&10&10&10&10&10&10&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{12}^{({26})}$&10&10&10&-10&-10&-10&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&
1&1\\

$\chi_{12}^{({27})}$&10&C&/C&/C&10&C&A&/A&1&1&A&/A&A&/A&1&1&A&/A&-/A&-1&-A&-A&
-/A\\

$\chi_{12}^{({28})}$&10&/C&C&C&10&/C&/A&A&1&1&/A&A&/A&A&1&1&/A&A&-A&-1&-/A&-/A&
-A\\

$\chi_{12}^{({29})}$&10&C&/C&-/C&-10&-C&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&-/A&-1&
-A&A&/A\\

$\chi_{12}^{({30})}$&10&/C&C&-C&-10&-/C&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&-A&-1&
-/A&/A&A\\

$\chi_{12}^{({31})}$&15&15&15&15&15&15&.&.&.&.&.&.&6&6&6&6&6&6&.&.&.&.&.\\

$\chi_{12}^{({32})}$&15&15&15&15&15&15&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&
-1\\

$\chi_{12}^{({33})}$&15&15&15&15&15&15&.&.&.&.&.&.&6&6&6&6&6&6&.&.&.&.&.\\

$\chi_{12}^{({34})}$&15&15&15&15&15&15&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&
-1\\

$\chi_{12}^{({35})}$&15&15&15&-15&-15&-15&.&.&.&.&.&.&-6&-6&-6&6&6&6&.&.&.&.&.\\

$\chi_{12}^{({36})}$&15&15&15&-15&-15&-15&.&.&.&.&.&.&3&3&3&-3&-3&-3&-1&-1&-1&1&
1\\

$\chi_{12}^{({37})}$&15&15&15&-15&-15&-15&.&.&.&.&.&.&-6&-6&-6&6&6&6&.&.&.&.&.\\

$\chi_{12}^{({38})}$&15&15&15&-15&-15&-15&.&.&.&.&.&.&3&3&3&-3&-3&-3&-1&-1&-1&1&
1\\

$\chi_{12}^{({39})}$&15&D&/D&/D&15&D&.&.&.&.&.&.&B&/B&6&6&B&/B&.&.&.&.&.\\

$\chi_{12}^{({40})}$&15&/D&D&D&15&/D&.&.&.&.&.&.&/B&B&6&6&/B&B&.&.&.&.&.\\

$\chi_{12}^{({41})}$&15&D&/D&/D&15&D&.&.&.&.&.&.&M&/M&-3&-3&M&/M&-/A&-1&-A&-A&
-/A\\

$\chi_{12}^{({42})}$&15&/D&D&D&15&/D&.&.&.&.&.&.&/M&M&-3&-3&/M&M&-A&-1&-/A&-/A&
-A\\

$\chi_{12}^{({43})}$&15&D&/D&/D&15&D&.&.&.&.&.&.&B&/B&6&6&B&/B&.&.&.&.&.\\

$\chi_{12}^{({44})}$&15&/D&D&D&15&/D&.&.&.&.&.&.&/B&B&6&6&/B&B&.&.&.&.&.\\

$\chi_{12}^{({45})}$&15&D&/D&/D&15&D&.&.&.&.&.&.&M&/M&-3&-3&M&/M&-/A&-1&-A&-A&
-/A\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & &\\\hline

$\chi_{12}^{({46})}$&15&/D&D&D&15&/D&.&.&.&.&.&.&/M&M&-3&-3&/M&M&-A&-1&-/A&-/A&
-A\\

$\chi_{12}^{({47})}$&15&D&/D&-/D&-15&-D&.&.&.&.&.&.&-B&-/B&-6&6&B&/B&.&.&.&.&.\\

$\chi_{12}^{({48})}$&15&/D&D&-D&-15&-/D&.&.&.&.&.&.&-/B&-B&-6&6&/B&B&.&.&.&.&.\\

$\chi_{12}^{({49})}$&15&D&/D&-/D&-15&-D&.&.&.&.&.&.&-M&-/M&3&-3&M&/M&-/A&-1&-A&A&
/A\\

$\chi_{12}^{({50})}$&15&/D&D&-D&-15&-/D&.&.&.&.&.&.&-/M&-M&3&-3&/M&M&-A&-1&-/A&
/A&A\\

$\chi_{12}^{({51})}$&15&D&/D&-/D&-15&-D&.&.&.&.&.&.&-B&-/B&-6&6&B&/B&.&.&.&.&.\\

$\chi_{12}^{({52})}$&15&/D&D&-D&-15&-/D&.&.&.&.&.&.&-/B&-B&-6&6&/B&B&.&.&.&.&.\\

$\chi_{12}^{({53})}$&15&D&/D&-/D&-15&-D&.&.&.&.&.&.&-M&-/M&3&-3&M&/M&-/A&-1&-A&A&
/A\\

$\chi_{12}^{({54})}$&15&/D&D&-D&-15&-/D&.&.&.&.&.&.&-/M&-M&3&-3&/M&M&-A&-1&-/A&
/A&A\\

$\chi_{12}^{({55})}$&20&20&20&20&20&20&-1&-1&-1&-1&-1&-1&2&2&2&2&2&2&.&.&.&.&.\\

$\chi_{12}^{({56})}$&20&20&20&20&20&20&-1&-1&-1&-1&-1&-1&2&2&2&2&2&2&.&.&.&.&.\\

$\chi_{12}^{({57})}$&20&20&20&-20&-20&-20&-1&-1&-1&1&1&1&-2&-2&-2&2&2&2&.&
.&.&.&.\\

$\chi_{12}^{({58})}$&20&20&20&-20&-20&-20&-1&-1&-1&1&1&1&-2&-2&-2&2&2&2&.&
.&.&.&.\\

$\chi_{12}^{({59})}$&20&20&20&20&20&20&-1&-1&-1&-1&-1&-1&-7&-7&-7&-7&-7&
-7&1&1&1&1&1\\

$\chi_{12}^{({60})}$&20&20&20&-20&-20&-20&-1&-1&-1&1&1&1&7&7&7&-7&-7&-7&1&1&1&-1&
-1\\

$\chi_{12}^{({61})}$&20&E&/E&/E&20&E&-A&-/A&-1&-1&-A&-/A&N&/N&2&2&N&/N&.&.&.&.&.\\

$\chi_{12}^{({62})}$&20&/E&E&E&20&/E&-/A&-A&-1&-1&-/A&-A&/N&N&2&2&/N&N&.&.&.&.&.\\

$\chi_{12}^{({63})}$&20&E&/E&/E&20&E&-A&-/A&-1&-1&-A&-/A&N&/N&2&2&N&/N&.&.&.&.&.\\

$\chi_{12}^{({64})}$&20&/E&E&E&20&/E&-/A&-A&-1&-1&-/A&-A&/N&N&2&2&/N&N&.&.&.&.&.\\

$\chi_{12}^{({65})}$&20&E&/E&-/E&-20&-E&-A&-/A&-1&1&A&/A&-N&-/N&-2&2&N&/N&
.&.&.&.&.\\

$\chi_{12}^{({66})}$&20&/E&E&-E&-20&-/E&-/A&-A&-1&1&/A&A&-/N&-N&-2&2&/N&N&
.&.&.&.&.\\

$\chi_{12}^{({67})}$&20&E&/E&-/E&-20&-E&-A&-/A&-1&1&A&/A&-N&-/N&-2&2&N&/N&
.&.&.&.&.\\

$\chi_{12}^{({68})}$&20&/E&E&-E&-20&-/E&-/A&-A&-1&1&/A&A&-/N&-N&-2&2&/N&N&
.&.&.&.&.\\

$\chi_{12}^{({69})}$&20&E&/E&/E&20&E&-A&-/A&-1&-1&-A&-/A&O&/O&-7&-7&O&/O&
/A&1&A&A&/A\\

$\chi_{12}^{({70})}$&20&/E&E&E&20&/E&-/A&-A&-1&-1&-/A&-A&/O&O&-7&-7&/O&O&A&1&/A&
/A&A\\

$\chi_{12}^{({71})}$&20&E&/E&-/E&-20&-E&-A&-/A&-1&1&A&/A&-O&-/O&7&-7&O&/O&/A&1&A&
-A&-/A\\

$\chi_{12}^{({72})}$&20&/E&E&-E&-20&-/E&-/A&-A&-1&1&/A&A&-/O&-O&7&-7&/O&O&A&1&/A&
-/A&-A\\

$\chi_{12}^{({73})}$&24&24&24&24&24&24&.&.&.&.&.&.&6&6&6&6&6&6&.&.&.&.&.\\

$\chi_{12}^{({74})}$&24&24&24&24&24&24&.&.&.&.&.&.&6&6&6&6&6&6&.&.&.&.&.\\

$\chi_{12}^{({75})}$&24&24&24&-24&-24&-24&.&.&.&.&.&.&-6&-6&-6&6&6&6&.&.&.&.&.\\

$\chi_{12}^{({76})}$&24&24&24&-24&-24&-24&.&.&.&.&.&.&-6&-6&-6&6&6&6&.&.&.&.&.\\

$\chi_{12}^{({77})}$&24&F&/F&/F&24&F&.&.&.&.&.&.&B&/B&6&6&B&/B&.&.&.&.&.\\

$\chi_{12}^{({78})}$&24&/F&F&F&24&/F&.&.&.&.&.&.&/B&B&6&6&/B&B&.&.&.&.&.\\

$\chi_{12}^{({79})}$&24&F&/F&/F&24&F&.&.&.&.&.&.&B&/B&6&6&B&/B&.&.&.&.&.\\

$\chi_{12}^{({80})}$&24&/F&F&F&24&/F&.&.&.&.&.&.&/B&B&6&6&/B&B&.&.&.&.&.\\

$\chi_{12}^{({81})}$&24&F&/F&-/F&-24&-F&.&.&.&.&.&.&-B&-/B&-6&6&B&/B&.&.&.&.&.\\

$\chi_{12}^{({82})}$&24&/F&F&-F&-24&-/F&.&.&.&.&.&.&-/B&-B&-6&6&/B&B&.&.&.&.&.\\

$\chi_{12}^{({83})}$&24&F&/F&-/F&-24&-F&.&.&.&.&.&.&-B&-/B&-6&6&B&/B&.&.&.&.&.\\

$\chi_{12}^{({84})}$&24&/F&F&-F&-24&-/F&.&.&.&.&.&.&-/B&-B&-6&6&/B&B&.&.&.&.&.\\

$\chi_{12}^{({85})}$&30&30&30&30&30&30&.&.&.&.&.&.&3&3&3&3&3&3&1&1&1&1&1\\

$\chi_{12}^{({86})}$&30&30&30&30&30&30&.&.&.&.&.&.&3&3&3&3&3&3&1&1&1&1&1\\

$\chi_{12}^{({87})}$&30&30&30&-30&-30&-30&.&.&.&.&.&.&-3&-3&-3&3&3&3&1&1&1&-1&-1\\

$\chi_{12}^{({88})}$&30&30&30&-30&-30&-30&.&.&.&.&.&.&-3&-3&-3&3&3&3&1&1&1&-1&-1\\

$\chi_{12}^{({89})}$&30&G&/G&/G&30&G&.&.&.&.&.&.&-M&-/M&3&3&-M&-/M&/A&1&A&A&/A\\

$\chi_{12}^{({90})}$&30&/G&G&G&30&/G&.&.&.&.&.&.&-/M&-M&3&3&-/M&-M&A&1&/A&/A&A\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & &\\\hline

$\chi_{12}^{({91})}$&30&G&/G&/G&30&G&.&.&.&.&.&.&-M&-/M&3&3&-M&-/M&/A&1&A&A&/A\\

$\chi_{12}^{({92})}$&30&/G&G&G&30&/G&.&.&.&.&.&.&-/M&-M&3&3&-/M&-M&A&1&/A&/A&A\\

$\chi_{12}^{({93})}$&30&G&/G&-/G&-30&-G&.&.&.&.&.&.&M&/M&-3&3&-M&-/M&/A&1&A&-A&
-/A\\

$\chi_{12}^{({94})}$&30&/G&G&-G&-30&-/G&.&.&.&.&.&.&/M&M&-3&3&-/M&-M&A&1&/A&-/A&
-A\\

$\chi_{12}^{({95})}$&30&G&/G&-/G&-30&-G&.&.&.&.&.&.&M&/M&-3&3&-M&-/M&/A&1&A&-A&
-/A\\

$\chi_{12}^{({96})}$&30&/G&G&-G&-30&-/G&.&.&.&.&.&.&/M&M&-3&3&-/M&-M&A&1&/A&-/A&
-A\\

$\chi_{12}^{({97})}$&60&60&60&60&60&60&.&.&.&.&.&.&6&6&6&6&6&6&.&.&.&.&.\\

$\chi_{12}^{({98})}$&60&60&60&60&60&60&.&.&.&.&.&.&6&6&6&6&6&6&.&.&.&.&.\\

$\chi_{12}^{({99})}$&60&60&60&-60&-60&-60&.&.&.&.&.&.&-6&-6&-6&6&6&6&.&.&.&.&.\\

$\chi_{12}^{({100})}$&60&60&60&-60&-60&-60&.&.&.&.&.&.&-6&-6&-6&6&6&6&.&.&.&.&.\\

$\chi_{12}^{({101})}$&60&60&60&60&60&60&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&1&1&1&1&1\\

$\chi_{12}^{({102})}$&60&60&60&-60&-60&-60&.&.&.&.&.&.&3&3&3&-3&-3&-3&1&1&1&-1&
-1\\

$\chi_{12}^{({103})}$&60&H&/H&/H&60&H&.&.&.&.&.&.&B&/B&6&6&B&/B&.&.&.&.&.\\

$\chi_{12}^{({104})}$&60&/H&H&H&60&/H&.&.&.&.&.&.&/B&B&6&6&/B&B&.&.&.&.&.\\

$\chi_{12}^{({105})}$&60&H&/H&/H&60&H&.&.&.&.&.&.&B&/B&6&6&B&/B&.&.&.&.&.\\

$\chi_{12}^{({106})}$&60&/H&H&H&60&/H&.&.&.&.&.&.&/B&B&6&6&/B&B&.&.&.&.&.\\

$\chi_{12}^{({107})}$&60&H&/H&-/H&-60&-H&.&.&.&.&.&.&-B&-/B&-6&6&B&/B&.&.&.&.&.\\

$\chi_{12}^{({108})}$&60&/H&H&-H&-60&-/H&.&.&.&.&.&.&-/B&-B&-6&6&/B&B&.&.&.&.&.\\

$\chi_{12}^{({109})}$&60&H&/H&-/H&-60&-H&.&.&.&.&.&.&-B&-/B&-6&6&B&/B&.&.&.&.&.\\

$\chi_{12}^{({110})}$&60&/H&H&-H&-60&-/H&.&.&.&.&.&.&-/B&-B&-6&6&/B&B&.&.&.&.&.\\

$\chi_{12}^{({111})}$&60&H&/H&/H&60&H&.&.&.&.&.&.&M&/M&-3&-3&M&/M&/A&1&A&A&/A\\

$\chi_{12}^{({112})}$&60&/H&H&H&60&/H&.&.&.&.&.&.&/M&M&-3&-3&/M&M&A&1&/A&/A&A\\

$\chi_{12}^{({113})}$&60&H&/H&-/H&-60&-H&.&.&.&.&.&.&-M&-/M&3&-3&M&/M&/A&1&A&-A&
-/A\\

$\chi_{12}^{({114})}$&60&/H&H&-H&-60&-/H&.&.&.&.&.&.&-/M&-M&3&-3&/M&M&A&1&/A&-/A&
-A\\

$\chi_{12}^{({115})}$&64&64&64&64&64&64&1&1&1&1&1&1&-8&-8&-8&-8&-8&-8&.&.&.&.&.\\

$\chi_{12}^{({116})}$&64&64&64&64&64&64&1&1&1&1&1&1&-8&-8&-8&-8&-8&-8&.&.&.&.&.\\

$\chi_{12}^{({117})}$&64&64&64&-64&-64&-64&1&1&1&-1&-1&-1&8&8&8&-8&-8&-8&.&.&
.&.&.\\

$\chi_{12}^{({118})}$&64&64&64&-64&-64&-64&1&1&1&-1&-1&-1&8&8&8&-8&-8&-8&.&.&
.&.&.\\

$\chi_{12}^{({119})}$&64&I&/I&/I&64&I&A&/A&1&1&A&/A&P&/P&-8&-8&P&/P&.&.&.&.&.\\

$\chi_{12}^{({120})}$&64&/I&I&I&64&/I&/A&A&1&1&/A&A&/P&P&-8&-8&/P&P&.&.&.&.&.\\

$\chi_{12}^{({121})}$&64&I&/I&/I&64&I&A&/A&1&1&A&/A&P&/P&-8&-8&P&/P&.&.&.&.&.\\

$\chi_{12}^{({122})}$&64&/I&I&I&64&/I&/A&A&1&1&/A&A&/P&P&-8&-8&/P&P&.&.&.&.&.\\

$\chi_{12}^{({123})}$&64&I&/I&-/I&-64&-I&A&/A&1&-1&-A&-/A&-P&-/P&8&-8&P&
/P&.&.&.&.&.\\

$\chi_{12}^{({124})}$&64&/I&I&-I&-64&-/I&/A&A&1&-1&-/A&-A&-/P&-P&8&-8&/P&
P&.&.&.&.&.\\

$\chi_{12}^{({125})}$&64&I&/I&-/I&-64&-I&A&/A&1&-1&-A&-/A&-P&-/P&8&-8&P&
/P&.&.&.&.&.\\

$\chi_{12}^{({126})}$&64&/I&I&-I&-64&-/I&/A&A&1&-1&-/A&-A&-/P&-P&8&-8&/P&
P&.&.&.&.&.\\

$\chi_{12}^{({127})}$&80&80&80&80&80&80&-1&-1&-1&-1&-1&-1&-10&-10&-10&-10&-10&
-10&.&.&.&.&.\\

$\chi_{12}^{({128})}$&80&80&80&-80&-80&-80&-1&-1&-1&1&1&1&10&10&10&-10&-10&
-10&.&.&.&.&.\\

$\chi_{12}^{({129})}$&80&J&/J&/J&80&J&-A&-/A&-1&-1&-A&-/A&-C&-/C&-10&-10&-C&
-/C&.&.&.&.&.\\

$\chi_{12}^{({130})}$&80&/J&J&J&80&/J&-/A&-A&-1&-1&-/A&-A&-/C&-C&-10&-10&-/C&
-C&.&.&.&.&.\\

$\chi_{12}^{({131})}$&80&J&/J&-/J&-80&-J&-A&-/A&-1&1&A&/A&C&/C&10&-10&-C&
-/C&.&.&.&.&.\\

$\chi_{12}^{({132})}$&80&/J&J&-J&-80&-/J&-/A&-A&-1&1&/A&A&/C&C&10&-10&-/C&
-C&.&.&.&.&.\\

$\chi_{12}^{({133})}$&81&81&81&81&81&81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({134})}$&81&81&81&81&81&81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({135})}$&81&81&81&-81&-81&-81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

{\small \noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & &\\\hline

$\chi_{12}^{({136})}$&81&81&81&-81&-81&-81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({137})}$&81&K&/K&/K&81&K&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({138})}$&81&/K&K&K&81&/K&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({139})}$&81&K&/K&/K&81&K&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({140})}$&81&/K&K&K&81&/K&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({141})}$&81&K&/K&-/K&-81&-K&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({142})}$&81&/K&K&-K&-81&-/K&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({143})}$&81&K&/K&-/K&-81&-K&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({144})}$&81&/K&K&-K&-81&-/K&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({145})}$&90&90&90&90&90&90&.&.&.&.&.&.&9&9&9&9&9&9&-1&-1&-1&-1&-1\\

$\chi_{12}^{({146})}$&90&90&90&-90&-90&-90&.&.&.&.&.&.&-9&-9&-9&9&9&9&-1&-1&
-1&1&1\\

$\chi_{12}^{({147})}$&90&L&/L&/L&90&L&.&.&.&.&.&.&Q&/Q&9&9&Q&/Q&-/A&-1&-A&-A&-/A\\

$\chi_{12}^{({148})}$&90&/L&L&L&90&/L&.&.&.&.&.&.&/Q&Q&9&9&/Q&Q&-A&-1&-/A&-/A&-A\\

$\chi_{12}^{({149})}$&90&L&/L&-/L&-90&-L&.&.&.&.&.&.&-Q&-/Q&-9&9&Q&/Q&-/A&-1&
-A&A&/A\\

$\chi_{12}^{({150})}$&90&/L&L&-L&-90&-/L&.&.&.&.&.&.&-/Q&-Q&-9&9&/Q&Q&-A&-1&-/A&
/A&A\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & & &\\\hline
$\chi_{12}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{(2)}$&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1\\

$\chi_{12}^{(3)}$&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1\\

$\chi_{12}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{(5)}$&-1&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&A&/A&1&-1&-A&-/A&A&/A&1&
-1\\

$\chi_{12}^{(6)}$&-1&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&/A&A&1&-1&-/A&-A&/A&A&1&
-1\\

$\chi_{12}^{(7)}$&-1&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&A&/A&1&-1&-A&-/A&A&/A&1&
-1\\

$\chi_{12}^{(8)}$&-1&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&/A&A&1&-1&-/A&-A&/A&A&1&
-1\\

$\chi_{12}^{(9)}$&1&/A&1&A&A&/A&1&/A&1&A&A&/A&1&A&/A&1&1&A&/A&A&/A&1&1\\

$\chi_{12}^{({10})}$&1&A&1&/A&/A&A&1&A&1&/A&/A&A&1&/A&A&1&1&/A&A&/A&A&1&1\\

$\chi_{12}^{({11})}$&1&/A&1&A&A&/A&1&/A&1&A&A&/A&1&A&/A&1&1&A&/A&A&/A&1&1\\

$\chi_{12}^{({12})}$&1&A&1&/A&/A&A&1&A&1&/A&/A&A&1&/A&A&1&1&/A&A&/A&A&1&1\\

$\chi_{12}^{({13})}$&-1&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&1&1&1&1\\

$\chi_{12}^{({14})}$&-1&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&1&1&1&1\\

$\chi_{12}^{({15})}$&1&-1&-1&-1&1&1&1&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&1&1&1&-1\\

$\chi_{12}^{({16})}$&1&-1&-1&-1&1&1&1&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&1&1&1&-1\\

$\chi_{12}^{({17})}$&-1&/A&1&A&A&/A&1&-/N&-2&-N&-N&-/N&-2&N&/N&2&2&N&/N&A&/A&1&1\\

$\chi_{12}^{({18})}$&-1&A&1&/A&/A&A&1&-N&-2&-/N&-/N&-N&-2&/N&N&2&2&/N&N&/A&A&1&1\\

$\chi_{12}^{({19})}$&-1&/A&1&A&A&/A&1&-/N&-2&-N&-N&-/N&-2&N&/N&2&2&N&/N&A&/A&1&1\\

$\chi_{12}^{({20})}$&-1&A&1&/A&/A&A&1&-N&-2&-/N&-/N&-N&-2&/N&N&2&2&/N&N&/A&A&1&1\\

$\chi_{12}^{({21})}$&1&-/A&-1&-A&A&/A&1&-/N&-2&-N&N&/N&2&N&/N&2&-2&-N&-/N&A&/A&1&
-1\\

$\chi_{12}^{({22})}$&1&-A&-1&-/A&/A&A&1&-N&-2&-/N&/N&N&2&/N&N&2&-2&-/N&-N&/A&A&1&
-1\\

$\chi_{12}^{({23})}$&1&-/A&-1&-A&A&/A&1&-/N&-2&-N&N&/N&2&N&/N&2&-2&-N&-/N&A&/A&1&
-1\\

$\chi_{12}^{({24})}$&1&-A&-1&-/A&/A&A&1&-N&-2&-/N&/N&N&2&/N&N&2&-2&-/N&-N&/A&A&1&
-1\\

$\chi_{12}^{({25})}$&-1&-3&-3&-3&-3&-3&-3&-6&-6&-6&-6&-6&-6&2&2&2&2&2&2&.&.&.&.\\

$\chi_{12}^{({26})}$&1&3&3&3&-3&-3&-3&-6&-6&-6&6&6&6&2&2&2&-2&-2&-2&.&.&.&.\\

$\chi_{12}^{({27})}$&-1&/M&-3&M&M&/M&-3&-/B&-6&-B&-B&-/B&-6&N&/N&2&2&N&/N&.&.&
.&.\\

$\chi_{12}^{({28})}$&-1&M&-3&/M&/M&M&-3&-B&-6&-/B&-/B&-B&-6&/N&N&2&2&/N&N&.&.&
.&.\\

$\chi_{12}^{({29})}$&1&-/M&3&-M&M&/M&-3&-/B&-6&-B&B&/B&6&N&/N&2&-2&-N&-/N&.&.&
.&.\\

$\chi_{12}^{({30})}$&1&-M&3&-/M&/M&M&-3&-B&-6&-/B&/B&B&6&/N&N&2&-2&-/N&-N&.&.&
.&.\\
\end{tabular}}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & & &\\\hline
$\chi_{12}^{({31})}$&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&.&.&.&.\\

$\chi_{12}^{({32})}$&-1&1&1&1&1&1&1&7&7&7&7&7&7&-1&-1&-1&-1&-1&-1&.&.&.&.\\

$\chi_{12}^{({33})}$&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&.&.&.&.\\

$\chi_{12}^{({34})}$&-1&1&1&1&1&1&1&7&7&7&7&7&7&-1&-1&-1&-1&-1&-1&.&.&.&.\\

$\chi_{12}^{({35})}$&.&-2&-2&-2&2&2&2&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&.&.&.&.\\

$\chi_{12}^{({36})}$&1&-1&-1&-1&1&1&1&7&7&7&-7&-7&-7&-1&-1&-1&1&1&1&.&.&.&.\\

$\chi_{12}^{({37})}$&.&-2&-2&-2&2&2&2&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&.&.&.&.\\

$\chi_{12}^{({38})}$&1&-1&-1&-1&1&1&1&7&7&7&-7&-7&-7&-1&-1&-1&1&1&1&.&.&.&.\\

$\chi_{12}^{({39})}$&.&/N&2&N&N&/N&2&-/A&-1&-A&-A&-/A&-1&-M&-/M&3&3&-M&-/M&.&.&
.&.\\

$\chi_{12}^{({40})}$&.&N&2&/N&/N&N&2&-A&-1&-/A&-/A&-A&-1&-/M&-M&3&3&-/M&-M&.&.&
.&.\\

$\chi_{12}^{({41})}$&-1&/A&1&A&A&/A&1&-/O&7&-O&-O&-/O&7&-A&-/A&-1&-1&-A&-/A&.&.&
.&.\\

$\chi_{12}^{({42})}$&-1&A&1&/A&/A&A&1&-O&7&-/O&-/O&-O&7&-/A&-A&-1&-1&-/A&-A&.&.&
.&.\\

$\chi_{12}^{({43})}$&.&/N&2&N&N&/N&2&-/A&-1&-A&-A&-/A&-1&-M&-/M&3&3&-M&-/M&.&.&
.&.\\

$\chi_{12}^{({44})}$&.&N&2&/N&/N&N&2&-A&-1&-/A&-/A&-A&-1&-/M&-M&3&3&-/M&-M&.&.&
.&.\\

$\chi_{12}^{({45})}$&-1&/A&1&A&A&/A&1&-/O&7&-O&-O&-/O&7&-A&-/A&-1&-1&-A&-/A&.&.&
.&.\\

$\chi_{12}^{({46})}$&-1&A&1&/A&/A&A&1&-O&7&-/O&-/O&-O&7&-/A&-A&-1&-1&-/A&-A&.&.&
.&.\\

$\chi_{12}^{({47})}$&.&-/N&-2&-N&N&/N&2&-/A&-1&-A&A&/A&1&-M&-/M&3&-3&M&/M&.&.&
.&.\\

$\chi_{12}^{({48})}$&.&-N&-2&-/N&/N&N&2&-A&-1&-/A&/A&A&1&-/M&-M&3&-3&/M&M&.&.&
.&.\\

$\chi_{12}^{({49})}$&1&-/A&-1&-A&A&/A&1&-/O&7&-O&O&/O&-7&-A&-/A&-1&1&A&/A&.&.&
.&.\\

$\chi_{12}^{({50})}$&1&-A&-1&-/A&/A&A&1&-O&7&-/O&/O&O&-7&-/A&-A&-1&1&/A&A&.&.&
.&.\\

$\chi_{12}^{({51})}$&.&-/N&-2&-N&N&/N&2&-/A&-1&-A&A&/A&1&-M&-/M&3&-3&M&/M&.&.&
.&.\\

$\chi_{12}^{({52})}$&.&-N&-2&-/N&/N&N&2&-A&-1&-/A&/A&A&1&-/M&-M&3&-3&/M&M&.&.&
.&.\\

$\chi_{12}^{({53})}$&1&-/A&-1&-A&A&/A&1&-/O&7&-O&O&/O&-7&-A&-/A&-1&1&A&/A&.&.&
.&.\\

$\chi_{12}^{({54})}$&1&-A&-1&-/A&/A&A&1&-O&7&-/O&/O&O&-7&-/A&-A&-1&1&/A&A&.&.&
.&.\\

$\chi_{12}^{({55})}$&.&-2&-2&-2&-2&-2&-2&4&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({56})}$&.&-2&-2&-2&-2&-2&-2&4&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({57})}$&.&2&2&2&-2&-2&-2&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({58})}$&.&2&2&2&-2&-2&-2&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({59})}$&1&1&1&1&1&1&1&4&4&4&4&4&4&4&4&4&4&4&4&.&.&.&.\\

$\chi_{12}^{({60})}$&-1&-1&-1&-1&1&1&1&4&4&4&-4&-4&-4&4&4&4&-4&-4&-4&.&.&.&.\\

$\chi_{12}^{({61})}$&.&-/N&-2&-N&-N&-/N&-2&R&4&/R&/R&R&4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({62})}$&.&-N&-2&-/N&-/N&-N&-2&/R&4&R&R&/R&4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({63})}$&.&-/N&-2&-N&-N&-/N&-2&R&4&/R&/R&R&4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({64})}$&.&-N&-2&-/N&-/N&-N&-2&/R&4&R&R&/R&4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({65})}$&.&/N&2&N&-N&-/N&-2&R&4&/R&-/R&-R&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({66})}$&.&N&2&/N&-/N&-N&-2&/R&4&R&-R&-/R&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({67})}$&.&/N&2&N&-N&-/N&-2&R&4&/R&-/R&-R&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({68})}$&.&N&2&/N&-/N&-N&-2&/R&4&R&-R&-/R&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({69})}$&1&/A&1&A&A&/A&1&R&4&/R&/R&R&4&/R&R&4&4&/R&R&.&.&.&.\\

$\chi_{12}^{({70})}$&1&A&1&/A&/A&A&1&/R&4&R&R&/R&4&R&/R&4&4&R&/R&.&.&.&.\\

$\chi_{12}^{({71})}$&-1&-/A&-1&-A&A&/A&1&R&4&/R&-/R&-R&-4&/R&R&4&-4&-/R&-R&.&.&
.&.\\

$\chi_{12}^{({72})}$&-1&-A&-1&-/A&/A&A&1&/R&4&R&-R&-/R&-4&R&/R&4&-4&-R&-/R&.&.&
.&.\\

$\chi_{12}^{({73})}$&.&2&2&2&2&2&2&8&8&8&8&8&8&.&.&.&.&.&.&-1&-1&-1&-1\\

$\chi_{12}^{({74})}$&.&2&2&2&2&2&2&8&8&8&8&8&8&.&.&.&.&.&.&-1&-1&-1&-1\\

$\chi_{12}^{({75})}$&.&-2&-2&-2&2&2&2&8&8&8&-8&-8&-8&.&.&.&.&.&.&-1&-1&-1&1\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & & &\\\hline
$\chi_{12}^{({76})}$&.&-2&-2&-2&2&2&2&8&8&8&-8&-8&-8&.&.&.&.&.&.&-1&-1&-1&1\\

$\chi_{12}^{({77})}$&.&/N&2&N&N&/N&2&-/P&8&-P&-P&-/P&8&.&.&.&.&.&.&-A&-/A&-1&-1\\

$\chi_{12}^{({78})}$&.&N&2&/N&/N&N&2&-P&8&-/P&-/P&-P&8&.&.&.&.&.&.&-/A&-A&-1&-1\\

$\chi_{12}^{({79})}$&.&/N&2&N&N&/N&2&-/P&8&-P&-P&-/P&8&.&.&.&.&.&.&-A&-/A&-1&-1\\

$\chi_{12}^{({80})}$&.&N&2&/N&/N&N&2&-P&8&-/P&-/P&-P&8&.&.&.&.&.&.&-/A&-A&-1&-1\\

$\chi_{12}^{({81})}$&.&-/N&-2&-N&N&/N&2&-/P&8&-P&P&/P&-8&.&.&.&.&.&.&-A&-/A&-1&1\\

$\chi_{12}^{({82})}$&.&-N&-2&-/N&/N&N&2&-P&8&-/P&/P&P&-8&.&.&.&.&.&.&-/A&-A&-1&1\\

$\chi_{12}^{({83})}$&.&-/N&-2&-N&N&/N&2&-/P&8&-P&P&/P&-8&.&.&.&.&.&.&-A&-/A&-1&1\\

$\chi_{12}^{({84})}$&.&-N&-2&-/N&/N&N&2&-P&8&-/P&/P&P&-8&.&.&.&.&.&.&-/A&-A&-1&1\\

$\chi_{12}^{({85})}$&1&-1&-1&-1&-1&-1&-1&-10&-10&-10&-10&-10&-10&-2&-2&-2&-2&-2&
-2&.&.&.&.\\

$\chi_{12}^{({86})}$&1&-1&-1&-1&-1&-1&-1&-10&-10&-10&-10&-10&-10&-2&-2&-2&-2&-2&
-2&.&.&.&.\\

$\chi_{12}^{({87})}$&-1&1&1&1&-1&-1&-1&-10&-10&-10&10&10&10&-2&-2&-2&2&2&2&.&.&
.&.\\

$\chi_{12}^{({88})}$&-1&1&1&1&-1&-1&-1&-10&-10&-10&10&10&10&-2&-2&-2&2&2&2&.&.&
.&.\\

$\chi_{12}^{({89})}$&1&-/A&-1&-A&-A&-/A&-1&-/C&-10&-C&-C&-/C&-10&-N&-/N&-2&-2&-N&
-/N&.&.&.&.\\

$\chi_{12}^{({90})}$&1&-A&-1&-/A&-/A&-A&-1&-C&-10&-/C&-/C&-C&-10&-/N&-N&-2&-2&
-/N&-N&.&.&.&.\\

$\chi_{12}^{({91})}$&1&-/A&-1&-A&-A&-/A&-1&-/C&-10&-C&-C&-/C&-10&-N&-/N&-2&-2&-N&
-/N&.&.&.&.\\

$\chi_{12}^{({92})}$&1&-A&-1&-/A&-/A&-A&-1&-C&-10&-/C&-/C&-C&-10&-/N&-N&-2&-2&
-/N&-N&.&.&.&.\\

$\chi_{12}^{({93})}$&-1&/A&1&A&-A&-/A&-1&-/C&-10&-C&C&/C&10&-N&-/N&-2&2&N&/N&.&.&
.&.\\

$\chi_{12}^{({94})}$&-1&A&1&/A&-/A&-A&-1&-C&-10&-/C&/C&C&10&-/N&-N&-2&2&/N&N&.&.&
.&.\\

$\chi_{12}^{({95})}$&-1&/A&1&A&-A&-/A&-1&-/C&-10&-C&C&/C&10&-N&-/N&-2&2&N&/N&.&.&
.&.\\

$\chi_{12}^{({96})}$&-1&A&1&/A&-/A&-A&-1&-C&-10&-/C&/C&C&10&-/N&-N&-2&2&/N&N&.&.&
.&.\\

$\chi_{12}^{({97})}$&.&2&2&2&2&2&2&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({98})}$&.&2&2&2&2&2&2&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({99})}$&.&-2&-2&-2&2&2&2&-4&-4&-4&4&4&4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({100})}$&.&-2&-2&-2&2&2&2&-4&-4&-4&4&4&4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({101})}$&1&-3&-3&-3&-3&-3&-3&12&12&12&12&12&12&4&4&4&4&4&4&.&.&.&.\\

$\chi_{12}^{({102})}$&-1&3&3&3&-3&-3&-3&12&12&12&-12&-12&-12&4&4&4&-4&-4&-4&.&.&
.&.\\

$\chi_{12}^{({103})}$&.&/N&2&N&N&/N&2&-R&-4&-/R&-/R&-R&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({104})}$&.&N&2&/N&/N&N&2&-/R&-4&-R&-R&-/R&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({105})}$&.&/N&2&N&N&/N&2&-R&-4&-/R&-/R&-R&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({106})}$&.&N&2&/N&/N&N&2&-/R&-4&-R&-R&-/R&-4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({107})}$&.&-/N&-2&-N&N&/N&2&-R&-4&-/R&/R&R&4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({108})}$&.&-N&-2&-/N&/N&N&2&-/R&-4&-R&R&/R&4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({109})}$&.&-/N&-2&-N&N&/N&2&-R&-4&-/R&/R&R&4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({110})}$&.&-N&-2&-/N&/N&N&2&-/R&-4&-R&R&/R&4&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({111})}$&1&/M&-3&M&M&/M&-3&S&12&/S&/S&S&12&/R&R&4&4&/R&R&.&.&.&.\\

$\chi_{12}^{({112})}$&1&M&-3&/M&/M&M&-3&/S&12&S&S&/S&12&R&/R&4&4&R&/R&.&.&.&.\\

$\chi_{12}^{({113})}$&-1&-/M&3&-M&M&/M&-3&S&12&/S&-/S&-S&-12&/R&R&4&-4&-/R&
-R&.&.&.&.\\

$\chi_{12}^{({114})}$&-1&-M&3&-/M&/M&M&-3&/S&12&S&-S&-/S&-12&R&/R&4&-4&-R&
-/R&.&.&.&.\\

$\chi_{12}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1\\

$\chi_{12}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1\\

$\chi_{12}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1\\

$\chi_{12}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1\\

$\chi_{12}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-/A&-1&-1\\

$\chi_{12}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-A&-1&-1\\

$\chi_{12}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-/A&-1&-1\\

$\chi_{12}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-A&-1&-1\\

$\chi_{12}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-/A&-1&1\\

$\chi_{12}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-A&-1&1\\

$\chi_{12}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-/A&-1&1\\
\end{tabular}
 }}}}$

{\small  \noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & & &\\\hline
$\chi_{12}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-A&-1&1\\

$\chi_{12}^{({127})}$&.&2&2&2&2&2&2&-16&-16&-16&-16&-16&-16&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({128})}$&.&-2&-2&-2&2&2&2&-16&-16&-16&16&16&16&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({129})}$&.&/N&2&N&N&/N&2&T&-16&/T&/T&T&-16&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({130})}$&.&N&2&/N&/N&N&2&/T&-16&T&T&/T&-16&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({131})}$&.&-/N&-2&-N&N&/N&2&T&-16&/T&-/T&-T&16&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({132})}$&.&-N&-2&-/N&/N&N&2&/T&-16&T&-T&-/T&16&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({133})}$&.&.&.&.&.&.&.&9&9&9&9&9&9&-3&-3&-3&-3&-3&-3&1&1&1&1\\

$\chi_{12}^{({134})}$&.&.&.&.&.&.&.&9&9&9&9&9&9&-3&-3&-3&-3&-3&-3&1&1&1&1\\

$\chi_{12}^{({135})}$&.&.&.&.&.&.&.&9&9&9&-9&-9&-9&-3&-3&-3&3&3&3&1&1&1&-1\\

$\chi_{12}^{({136})}$&.&.&.&.&.&.&.&9&9&9&-9&-9&-9&-3&-3&-3&3&3&3&1&1&1&-1\\

$\chi_{12}^{({137})}$&.&.&.&.&.&.&.&/Q&9&Q&Q&/Q&9&M&/M&-3&-3&M&/M&A&/A&1&1\\

$\chi_{12}^{({138})}$&.&.&.&.&.&.&.&Q&9&/Q&/Q&Q&9&/M&M&-3&-3&/M&M&/A&A&1&1\\

$\chi_{12}^{({139})}$&.&.&.&.&.&.&.&/Q&9&Q&Q&/Q&9&M&/M&-3&-3&M&/M&A&/A&1&1\\

$\chi_{12}^{({140})}$&.&.&.&.&.&.&.&Q&9&/Q&/Q&Q&9&/M&M&-3&-3&/M&M&/A&A&1&1\\

$\chi_{12}^{({141})}$&.&.&.&.&.&.&.&/Q&9&Q&-Q&-/Q&-9&M&/M&-3&3&-M&-/M&A&/A&1&-1\\

$\chi_{12}^{({142})}$&.&.&.&.&.&.&.&Q&9&/Q&-/Q&-Q&-9&/M&M&-3&3&-/M&-M&/A&A&1&-1\\

$\chi_{12}^{({143})}$&.&.&.&.&.&.&.&/Q&9&Q&-Q&-/Q&-9&M&/M&-3&3&-M&-/M&A&/A&1&-1\\

$\chi_{12}^{({144})}$&.&.&.&.&.&.&.&Q&9&/Q&-/Q&-Q&-9&/M&M&-3&3&-/M&-M&/A&A&1&-1\\

$\chi_{12}^{({145})}$&-1&-3&-3&-3&-3&-3&-3&-6&-6&-6&-6&-6&-6&2&2&2&2&2&2&.&.&.&.\\

$\chi_{12}^{({146})}$&1&3&3&3&-3&-3&-3&-6&-6&-6&6&6&6&2&2&2&-2&-2&-2&.&.&.&.\\

$\chi_{12}^{({147})}$&-1&/M&-3&M&M&/M&-3&-/B&-6&-B&-B&-/B&-6&N&/N&2&2&N&/N&.&.&
.&.\\

$\chi_{12}^{({148})}$&-1&M&-3&/M&/M&M&-3&-B&-6&-/B&-/B&-B&-6&/N&N&2&2&/N&N&.&.&
.&.\\

$\chi_{12}^{({149})}$&1&-/M&3&-M&M&/M&-3&-/B&-6&-B&B&/B&6&N&/N&2&-2&-N&-/N&.&.&
.&.\\

$\chi_{12}^{({150})}$&1&-M&3&-/M&/M&M&-3&-B&-6&-/B&/B&B&6&/N&N&2&-2&-/N&-N&.&.&
.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &50 & & & & & & & & & &60 & & & & & & & & &\\\hline
$\chi_{12}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{(2)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{12}^{(3)}$&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{12}^{(4)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
1&1&1\\

$\chi_{12}^{(5)}$&-A&-/A&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&1&A&/A&-/A&-1&-A&1&A&
/A\\

$\chi_{12}^{(6)}$&-/A&-A&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&1&/A&A&-A&-1&-/A&1&
/A&A\\

$\chi_{12}^{(7)}$&-A&-/A&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&-1&-A&-/A&/A&1&A&1&A&
/A\\

$\chi_{12}^{(8)}$&-/A&-A&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&-1&-/A&-A&A&1&/A&1&
/A&A\\

$\chi_{12}^{(9)}$&A&/A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A&-1&
-A&1&A&/A\\

$\chi_{12}^{({10})}$&/A&A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A&
-1&-/A&1&/A&A\\

$\chi_{12}^{({11})}$&A&/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&1&A&/A&/A&1&A&1&A&/A\\

$\chi_{12}^{({12})}$&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&1&/A&A&A&1&/A&1&/A&A\\

$\chi_{12}^{({13})}$&1&1&1&1&1&1&1&1&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({14})}$&1&1&-1&-1&-1&-1&-1&-1&4&4&4&4&4&4&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({15})}$&-1&-1&1&1&1&-1&-1&-1&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({16})}$&-1&-1&-1&-1&-1&1&1&1&-4&-4&-4&4&4&4&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({17})}$&A&/A&/A&1&A&A&/A&1&-R&-4&-/R&-/R&-R&-4&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({18})}$&/A&A&A&1&/A&/A&A&1&-/R&-4&-R&-R&-/R&-4&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({19})}$&A&/A&-/A&-1&-A&-A&-/A&-1&R&4&/R&/R&R&4&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({20})}$&/A&A&-A&-1&-/A&-/A&-A&-1&/R&4&R&R&/R&4&.&.&.&.&.&.&.&.&.\\
\end{tabular} }

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &50 & & & & & & & & & &60 & & & & & & & & &\\\hline

$\chi_{12}^{({21})}$&-A&-/A&/A&1&A&-A&-/A&-1&R&4&/R&-/R&-R&-4&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({22})}$&-/A&-A&A&1&/A&-/A&-A&-1&/R&4&R&-R&-/R&-4&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({23})}$&-A&-/A&-/A&-1&-A&A&/A&1&-R&-4&-/R&/R&R&4&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({24})}$&-/A&-A&-A&-1&-/A&/A&A&1&-/R&-4&-R&R&/R&4&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4\\

$\chi_{12}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4\\

$\chi_{12}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&/R&R\\

$\chi_{12}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&R&/R\\

$\chi_{12}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&/R&R\\

$\chi_{12}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&R&/R\\

$\chi_{12}^{({31})}$&.&.&.&.&.&.&.&.&-5&-5&-5&-5&-5&-5&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({32})}$&.&.&.&.&.&.&.&.&-5&-5&-5&-5&-5&-5&-1&-1&-1&-1&-1&-1&3&3&3\\

$\chi_{12}^{({33})}$&.&.&.&.&.&.&.&.&5&5&5&5&5&5&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({34})}$&.&.&.&.&.&.&.&.&5&5&5&5&5&5&1&1&1&1&1&1&3&3&3\\

$\chi_{12}^{({35})}$&.&. .&.&.&.&.&.&5&5&5&-5&-5&-5&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({36})}$&.&.&.&.&.&.&.&.&5&5&5&-5&-5&-5&1&1&1&-1&-1&-1&3&3&3\\

$\chi_{12}^{({37})}$&.&.&.&.&.&.&.&.&-5&-5&-5&5&5&5&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({38})}$&.&.&.&.&.&.&.&.&-5&-5&-5&5&5&5&-1&-1&-1&1&1&1&3&3&3\\

$\chi_{12}^{({39})}$&.&.&.&.&.&.&.&.&U&-5&/U&/U&U&-5&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({40})}$&.&.&.&.&.&.&.&.&/U&-5&U&U&/U&-5&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({41})}$&.&.&.&.&.&.&.&.&U&-5&/U&/U&U&-5&-1&-A&-/A&-/A&-1&-A&3&-M&
-/M\\

$\chi_{12}^{({42})}$&.&.&.&.&.&.&.&.&/U&-5&U&U&/U&-5&-1&-/A&-A&-A&-1&-/A&3&-/M&
-M\\

$\chi_{12}^{({43})}$&.&.&.&.&.&.&.&.&-U&5&-/U&-/U&-U&5&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({44})}$&.&.&.&.&.&.&.&.&-/U&5&-U&-U&-/U&5&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({45})}$&.&.&.&.&.&.&.&.&-U&5&-/U&-/U&-U&5&1&A&/A&/A&1&A&3&-M&-/M\\

$\chi_{12}^{({46})}$&.&.&.&.&.&.&.&.&-/U&5&-U&-U&-/U&5&1&/A&A&A&1&/A&3&-/M&-M\\

$\chi_{12}^{({47})}$&.&.&.&.&.&.&.&.&-U&5&-/U&/U&U&-5&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({48})}$&.&.&.&.&.&.&.&.&-/U&5&-U&U&/U&-5&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({49})}$&.&.&.&.&.&.&.&.&-U&5&-/U&/U&U&-5&1&A&/A&-/A&-1&-A&3&-M&-/M\\

$\chi_{12}^{({50})}$&.&.&.&.&.&.&.&.&-/U&5&-U&U&/U&-5&1&/A&A&-A&-1&-/A&3&-/M&-M\\

$\chi_{12}^{({51})}$&.&.&.&.&.&.&.&.&U&-5&/U&-/U&-U&5&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({52})}$&.&.&.&.&.&.&.&.&/U&-5&U&-U&-/U&5&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({53})}$&.&.&.&.&.&.&.&.&U&-5&/U&-/U&-U&5&-1&-A&-/A&/A&1&A&3&-M&-/M\\

$\chi_{12}^{({54})}$&.&.&.&.&.&.&.&.&/U&-5&U&-U&-/U&5&-1&-/A&-A&A&1&/A&3&-/M&-M\\

$\chi_{12}^{({55})}$&.&.&.&.&.&.&.&.&-10&-10&-10&-10&-10&-10&1&1&1&1&1&1&-1&-1&
-1\\

$\chi_{12}^{({56})}$&.&.&.&.&.&.&.&.&10&10&10&10&10&10&-1&-1&-1&-1&-1&-1&-1&-1&
-1\\

$\chi_{12}^{({57})}$&.&.&.&.&.&.&.&.&10&10&10&-10&-10&-10&-1&-1&-1&1&1&1&-1&-1&
-1\\

$\chi_{12}^{({58})}$&.&.&.&.&.&.&.&.&-10&-10&-10&10&10&10&1&1&1&-1&-1&-1&-1&-1&
-1\\

$\chi_{12}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2\\

$\chi_{12}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2\\

$\chi_{12}^{({61})}$&.&.&.&.&.&.&.&.&-/C&-10&-C&-C&-/C&-10&1&A&/A&/A&1&A&-1&-A&
-/A\\

$\chi_{12}^{({62})}$&.&.&.&.&.&.&.&.&-C&-10&-/C&-/C&-C&-10&1&/A&A&A&1&/A&-1&-/A&
-A\\

$\chi_{12}^{({63})}$&.&.&.&.&.&.&.&.&/C&10&C&C&/C&10&-1&-A&-/A&-/A&-1&-A&-1&-A&
-/A\\

$\chi_{12}^{({64})}$&.&.&.&.&.&.&.&.&C&10&/C&/C&C&10&-1&-/A&-A&-A&-1&-/A&-1&-/A&
-A\\

$\chi_{12}^{({65})}$&.&.&.&.&.&.&.&.&/C&10&C&-C&-/C&-10&-1&-A&-/A&/A&1&A&-1&-A&
-/A\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &50 & & & & & & & & & &60 & & & & & & & & &\\\hline

$\chi_{12}^{({66})}$&.&.&.&.&.&.&.&.&C&10&/C&-/C&-C&-10&-1&-/A&-A&A&1&/A&-1&-/A&
-A\\

$\chi_{12}^{({67})}$&.&.&.&.&.&.&.&.&-/C&-10&-C&C&/C&10&1&A&/A&-/A&-1&-A&-1&-A&
-/A\\

$\chi_{12}^{({68})}$&.&.&.&.&.&.&.&.&-C&-10&-/C&/C&C&10&1&/A&A&-A&-1&-/A&-1&-/A&
-A\\

$\chi_{12}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&N&/N\\

$\chi_{12}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/N&N\\

$\chi_{12}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&N&/N\\

$\chi_{12}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/N&N\\

$\chi_{12}^{({73})}$&-1&-1&1&1&1&1&1&1&-4&-4&-4&-4&-4&-4&-1&-1&-1&-1&-1&-1&3&3&3\\

$\chi_{12}^{({74})}$&-1&-1&-1&-1&-1&-1&-1&-1&4&4&4&4&4&4&1&1&1&1&1&1&3&3&3\\

$\chi_{12}^{({75})}$&1&1&1&1&1&-1&-1&-1&4&4&4&-4&-4&-4&1&1&1&-1&-1&-1&3&3&3\\

$\chi_{12}^{({76})}$&1&1&-1&-1&-1&1&1&1&-4&-4&-4&4&4&4&-1&-1&-1&1&1&1&3&3&3\\

$\chi_{12}^{({77})}$&-A&-/A&/A&1&A&A&/A&1&-R&-4&-/R&-/R&-R&-4&-1&-A&-/A&-/A&-1&
-A&3&-M&-/M\\

$\chi_{12}^{({78})}$&-/A&-A&A&1&/A&/A&A&1&-/R&-4&-R&-R&-/R&-4&-1&-/A&-A&-A&-1&
-/A&3&-/M&-M\\

$\chi_{12}^{({79})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&R&4&/R&/R&R&4&1&A&/A&/A&1&A&3&-M&
-/M\\

$\chi_{12}^{({80})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&/R&4&R&R&/R&4&1&/A&A&A&1&/A&3&
-/M&-M\\

$\chi_{12}^{({81})}$&A&/A&/A&1&A&-A&-/A&-1&R&4&/R&-/R&-R&-4&1&A&/A&-/A&-1&-A&3&
-M&-/M\\

$\chi_{12}^{({82})}$&/A&A&A&1&/A&-/A&-A&-1&/R&4&R&-R&-/R&-4&1&/A&A&-A&-1&-/A&3&
-/M&-M\\

$\chi_{12}^{({83})}$&A&/A&-/A&-1&-A&A&/A&1&-R&-4&-/R&/R&R&4&-1&-A&-/A&/A&1&A&3&
-M&-/M\\

$\chi_{12}^{({84})}$&/A&A&-A&-1&-/A&/A&A&1&-/R&-4&-R&R&/R&4&-1&-/A&-A&A&1&/A&3&
-/M&-M\\

$\chi_{12}^{({85})}$&.&.&.&.&.&.&.&.&-10&-10&-10&-10&-10&-10&-1&-1&-1&-1&-1&-1&3&
3&3\\

$\chi_{12}^{({86})}$&.&.&.&.&.&.&.&.&10&10&10&10&10&10&1&1&1&1&1&1&3&3&3\\

$\chi_{12}^{({87})}$&.&.&.&.&.&.&.&.&10&10&10&-10&-10&-10&1&1&1&-1&-1&-1&3&3&3\\

$\chi_{12}^{({88})}$&.&.&.&.&.&.&.&.&-10&-10&-10&10&10&10&-1&-1&-1&1&1&1&3&3&3\\

$\chi_{12}^{({89})}$&.&.&.&.&.&.&.&.&-/C&-10&-C&-C&-/C&-10&-1&-A&-/A&-/A&-1&-A&3&
-M&-/M\\

$\chi_{12}^{({90})}$&.&.&.&.&.&.&.&.&-C&-10&-/C&-/C&-C&-10&-1&-/A&-A&-A&-1&-/A&3&
-/M&-M\\

$\chi_{12}^{({91})}$&.&.&.&.&.&.&.&.&/C&10&C&C&/C&10&1&A&/A&/A&1&A&3&-M&-/M\\

$\chi_{12}^{({92})}$&.&.&.&.&.&.&.&.&C&10&/C&/C&C&10&1&/A&A&A&1&/A&3&-/M&-M\\

$\chi_{12}^{({93})}$&.&.&.&.&.&.&.&.&/C&10&C&-C&-/C&-10&1&A&/A&-/A&-1&-A&3&-M&
-/M\\

$\chi_{12}^{({94})}$&.&.&.&.&.&.&.&.&C&10&/C&-/C&-C&-10&1&/A&A&-A&-1&-/A&3&-/M&
-M\\

$\chi_{12}^{({95})}$&.&.&.&.&.&.&.&.&-/C&-10&-C&C&/C&10&-1&-A&-/A&/A&1&A&3&-M&
-/M\\

$\chi_{12}^{({96})}$&.&.&.&.&.&.&.&.&-C&-10&-/C&/C&C&10&-1&-/A&-A&A&1&/A&3&-/M&
-M\\

$\chi_{12}^{({97})}$&.&.&.&.&.&.&.&.&-10&-10&-10&-10&-10&-10&1&1&1&1&1&1&-3&-3&
-3\\

$\chi_{12}^{({98})}$&.&.&.&.&.&.&.&.&10&10&10&10&10&10&-1&-1&-1&-1&-1&-1&-3&-3&
-3\\

$\chi_{12}^{({99})}$&.&.&.&.&.&.&.&.&10&10&10&-10&-10&-10&-1&-1&-1&1&1&1&-3&-3&
-3\\

$\chi_{12}^{({100})}$&.&.&.&.&.&.&.&.&-10&-10&-10&10&10&10&1&1&1&-1&-1&-1&-3&-3&
-3\\

$\chi_{12}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({103})}$&.&.&.&.&.&.&.&.&-/C&-10&-C&-C&-/C&-10&1&A&/A&/A&1&A&-3&M&
/M\\

$\chi_{12}^{({104})}$&.&.&.&.&.&.&.&.&-C&-10&-/C&-/C&-C&-10&1&/A&A&A&1&/A&-3&
/M&M\\

$\chi_{12}^{({105})}$&.&.&.&.&.&.&.&.&/C&10&C&C&/C&10&-1&-A&-/A&-/A&-1&-A&-3&M&
/M\\

$\chi_{12}^{({106})}$&.&.&.&.&.&.&.&.&C&10&/C&/C&C&10&-1&-/A&-A&-A&-1&-/A&-3&
/M&M\\

$\chi_{12}^{({107})}$&.&.&.&.&.&.&.&.&/C&10&C&-C&-/C&-10&-1&-A&-/A&/A&1&A&-3&M&
/M\\

$\chi_{12}^{({108})}$&.&.&.&.&.&.&.&.&C&10&/C&-/C&-C&-10&-1&-/A&-A&A&1&/A&-3&
/M&M\\

$\chi_{12}^{({109})}$&.&.&.&.&.&.&.&.&-/C&-10&-C&C&/C&10&1&A&/A&-/A&-1&-A&-3&M&
/M\\

$\chi_{12}^{({110})}$&.&.&.&.&.&.&.&.&-C&-10&-/C&/C&C&10&1&/A&A&-A&-1&-/A&-3&
/M&M\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &50 & & & & & & & & & &60 & & & & & & & & &\\\hline

$\chi_{12}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({115})}$&-1&-1&-1&-1&-1&-1&-1&-1&-16&-16&-16&-16&-16&-16&.&.&.&.&
.&.&-2&-2&-2\\

$\chi_{12}^{({116})}$&-1&-1&1&1&1&1&1&1&16&16&16&16&16&16&.&.&.&.&.&.&-2&-2&-2\\

$\chi_{12}^{({117})}$&1&1&-1&-1&-1&1&1&1&16&16&16&-16&-16&-16&.&.&.&.&.&.&-2&-2&
-2\\

$\chi_{12}^{({118})}$&1&1&1&1&1&-1&-1&-1&-16&-16&-16&16&16&16&.&.&.&.&.&.&-2&-2&
-2\\

$\chi_{12}^{({119})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&T&-16&/T&/T&T&-16&.&.&.&.&.&.&
-2&-N&-/N\\

$\chi_{12}^{({120})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&/T&-16&T&T&/T&-16&.&.&.&.&.&.&
-2&-/N&-N\\

$\chi_{12}^{({121})}$&-A&-/A&/A&1&A&A&/A&1&-T&16&-/T&-/T&-T&16&.&.&.&.&.&.&-2&-N&
-/N\\

$\chi_{12}^{({122})}$&-/A&-A&A&1&/A&/A&A&1&-/T&16&-T&-T&-/T&16&.&.&.&.&.&.&-2&
-/N&-N\\

$\chi_{12}^{({123})}$&A&/A&-/A&-1&-A&A&/A&1&-T&16&-/T&/T&T&-16&.&.&.&.&.&.&-2&-N&
-/N\\

$\chi_{12}^{({124})}$&/A&A&-A&-1&-/A&/A&A&1&-/T&16&-T&T&/T&-16&.&.&.&.&.&.&-2&
-/N&-N\\

$\chi_{12}^{({125})}$&A&/A&/A&1&A&-A&-/A&-1&T&-16&/T&-/T&-T&16&.&.&.&.&.&.&-2&-N&
-/N\\

$\chi_{12}^{({126})}$&/A&A&A&1&/A&-/A&-A&-1&/T&-16&T&-T&-/T&16&.&.&.&.&.&.&-2&
-/N&-N\\

$\chi_{12}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2\\

$\chi_{12}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2\\

$\chi_{12}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&N&/N\\

$\chi_{12}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/N&N\\

$\chi_{12}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&N&/N\\

$\chi_{12}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/N&N\\

$\chi_{12}^{({133})}$&1&1&-1&-1&-1&-1&-1&-1&9&9&9&9&9&9&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({134})}$&1&1&1&1&1&1&1&1&-9&-9&-9&-9&-9&-9&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({135})}$&-1&-1&-1&-1&-1&1&1&1&-9&-9&-9&9&9&9&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({136})}$&-1&-1&1&1&1&-1&-1&-1&9&9&9&-9&-9&-9&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({137})}$&A&/A&-/A&-1&-A&-A&-/A&-1&/Q&9&Q&Q&/Q&9&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({138})}$&/A&A&-A&-1&-/A&-/A&-A&-1&Q&9&/Q&/Q&Q&9&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({139})}$&A&/A&/A&1&A&A&/A&1&-/Q&-9&-Q&-Q&-/Q&-9&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({140})}$&/A&A&A&1&/A&/A&A&1&-Q&-9&-/Q&-/Q&-Q&-9&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({141})}$&-A&-/A&-/A&-1&-A&A&/A&1&-/Q&-9&-Q&Q&/Q&9&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({142})}$&-/A&-A&-A&-1&-/A&/A&A&1&-Q&-9&-/Q&/Q&Q&9&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({143})}$&-A&-/A&/A&1&A&-A&-/A&-1&/Q&9&Q&-Q&-/Q&-9&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({144})}$&-/A&-A&A&1&/A&-/A&-A&-1&Q&9&/Q&-/Q&-Q&-9&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  &70 & & & & & & & & & & 80& & & & & & & & & & 90& &\\\hline
$\chi_{12}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{(2)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{12}^{(3)}$&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1\\

$\chi_{12}^{(4)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{(5)}$&-/A&-1&-A&-A&-/A&-1&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&/A&1&A&
1&A\\

$\chi_{12}^{(6)}$&-A&-1&-/A&-/A&-A&-1&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&A&1&/A&1&
/A\\

$\chi_{12}^{(7)}$&-/A&-1&-A&A&/A&1&-1&-A&-/A&-/A&-1&-A&A&/A&1&-1&-A&-/A&/A&1&A&
1&A\\

$\chi_{12}^{(8)}$&-A&-1&-/A&/A&A&1&-1&-/A&-A&-A&-1&-/A&/A&A&1&-1&-/A&-A&A&1&/A&1&
/A\\

$\chi_{12}^{(9)}$&/A&1&A&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&1&A&/A&/A&1&A&
1&A\\

$\chi_{12}^{({10})}$&A&1&/A&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&1&/A&A&A&1&
/A&1&/A\\

$\chi_{12}^{({11})}$&/A&1&A&A&/A&1&1&A&/A&/A&1&A&A&/A&1&1&A&/A&/A&1&A&1&A\\

$\chi_{12}^{({12})}$&A&1&/A&/A&A&1&1&/A&A&A&1&/A&/A&A&1&1&/A&A&A&1&/A&1&/A\\

$\chi_{12}^{({13})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&3\\

$\chi_{12}^{({14})}$&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&3&3\\

$\chi_{12}^{({15})}$&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&3&3\\

$\chi_{12}^{({16})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&3&3\\

$\chi_{12}^{({17})}$&.&.&.&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&3&
-M\\

$\chi_{12}^{({18})}$&.&.&.&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&3&
-/M\\

$\chi_{12}^{({19})}$&.&.&.&.&.&.&.&.&.&/A&1&A&A&/A&1&-1&-A&-/A&-/A&-1&-A&3&-M\\

$\chi_{12}^{({20})}$&.&.&.&.&.&.&.&.&.&A&1&/A&/A&A&1&-1&-/A&-A&-A&-1&-/A&3&-/M\\

$\chi_{12}^{({21})}$&.&.&.&.&.&.&.&.&.&/A&1&A&-A&-/A&-1&1&A&/A&-/A&-1&-A&3&-M\\

$\chi_{12}^{({22})}$&.&.&.&.&.&.&.&.&.&A&1&/A&-/A&-A&-1&1&/A&A&-A&-1&-/A&3&-/M\\

$\chi_{12}^{({23})}$&.&.&.&.&.&.&.&.&.&-/A&-1&-A&A&/A&1&1&A&/A&-/A&-1&-A&3&-M\\

$\chi_{12}^{({24})}$&.&.&.&.&.&.&.&.&.&-A&-1&-/A&/A&A&1&1&/A&A&-A&-1&-/A&3&-/M\\

$\chi_{12}^{({25})}$&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-2&-2\\

$\chi_{12}^{({26})}$&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&-2&-2\\

$\chi_{12}^{({27})}$&R&4&/R&.&.&.&.&.&.&.&.&.&.&.&.&2&N&/N&/N&2&N&-2&-N\\

$\chi_{12}^{({28})}$&/R&4&R&.&.&.&.&.&.&.&.&.&.&.&.&2&/N&N&N&2&/N&-2&-/N\\

$\chi_{12}^{({29})}$&-R&-4&-/R&.&.&.&.&.&.&.&.&.&.&.&.&-2&-N&-/N&/N&2&N&-2&-N\\

$\chi_{12}^{({30})}$&-/R&-4&-R&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/N&-N&N&2&/N&-2&-/N\\

$\chi_{12}^{({31})}$&.&.&.&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&3\\

$\chi_{12}^{({32})}$&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({33})}$&.&.&.&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&3&3\\

$\chi_{12}^{({34})}$&3&3&3&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({35})}$&.&.&.&3&3&3&-3&-3&-3&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&3&3\\

$\chi_{12}^{({36})}$&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({37})}$&.&.&.&-3&-3&-3&3&3&3&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&3&3\\

$\chi_{12}^{({38})}$&-3&-3&-3&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({39})}$&.&.&.&-M&-/M&3&3&-M&-/M&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A&
-1&-A&3&-M\\

$\chi_{12}^{({40})}$&.&.&.&-/M&-M&3&3&-/M&-M&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A&-1&
-/A&3&-/M\\

$\chi_{12}^{({41})}$&-/M&3&-M&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({42})}$&-M&3&-/M&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({43})}$&.&.&.&M&/M&-3&-3&M&/M&/A&1&A&A&/A&1&-1&-A&-/A&-/A&-1&-A&3&
-M\\

$\chi_{12}^{({44})}$&.&.&.&/M&M&-3&-3&/M&M&A&1&/A&/A&A&1&-1&-/A&-A&-A&-1&-/A&3&
-/M\\

$\chi_{12}^{({45})}$&-/M&3&-M&A&/A&1&1&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
}}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  &70 & & & & & & & & & & 80& & & & & & & & & & 90& &\\\hline

$\chi_{12}^{({46})}$&-M&3&-/M&/A&A&1&1&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({47})}$&.&.&.&-M&-/M&3&-3&M&/M&/A&1&A&-A&-/A&-1&1&A&/A&-/A&-1&-A&3&
-M\\

$\chi_{12}^{({48})}$&.&.&.&-/M&-M&3&-3&/M&M&A&1&/A&-/A&-A&-1&1&/A&A&-A&-1&-/A&3&
-/M\\

$\chi_{12}^{({49})}$&/M&-3&M&-A&-/A&-1&1&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({50})}$&M&-3&/M&-/A&-A&-1&1&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({51})}$&.&.&.&M&/M&-3&3&-M&-/M&-/A&-1&-A&A&/A&1&1&A&/A&-/A&-1&-A&3&
-M\\

$\chi_{12}^{({52})}$&.&.&.&/M&M&-3&3&-/M&-M&-A&-1&-/A&/A&A&1&1&/A&A&-A&-1&-/A&3&
-/M\\

$\chi_{12}^{({53})}$&/M&-3&M&A&/A&1&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({54})}$&M&-3&/M&/A&A&1&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({55})}$&-1&-1&-1&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1&1&1&1&5&5\\

$\chi_{12}^{({56})}$&-1&-1&-1&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&5&5\\

$\chi_{12}^{({57})}$&1&1&1&-2&-2&-2&2&2&2&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&5&5\\

$\chi_{12}^{({58})}$&1&1&1&2&2&2&-2&-2&-2&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&5&5\\

$\chi_{12}^{({59})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2\\

$\chi_{12}^{({60})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&2&2\\

$\chi_{12}^{({61})}$&-/A&-1&-A&-N&-/N&-2&-2&-N&-/N&/A&1&A&A&/A&1&1&A&/A&/A&1&A&5&
-/U\\

$\chi_{12}^{({62})}$&-A&-1&-/A&-/N&-N&-2&-2&-/N&-N&A&1&/A&/A&A&1&1&/A&A&A&1&/A&5&
-U\\

$\chi_{12}^{({63})}$&-/A&-1&-A&N&/N&2&2&N&/N&-/A&-1&-A&-A&-/A&-1&1&A&/A&/A&1&A&5&
-/U\\

$\chi_{12}^{({64})}$&-A&-1&-/A&/N&N&2&2&/N&N&-A&-1&-/A&-/A&-A&-1&1&/A&A&A&1&/A&5&
-U\\

$\chi_{12}^{({65})}$&/A&1&A&-N&-/N&-2&2&N&/N&-/A&-1&-A&A&/A&1&-1&-A&-/A&/A&1&A&5&
-/U\\

$\chi_{12}^{({66})}$&A&1&/A&-/N&-N&-2&2&/N&N&-A&-1&-/A&/A&A&1&-1&-/A&-A&A&1&/A&5&
-U\\

$\chi_{12}^{({67})}$&/A&1&A&N&/N&2&-2&-N&-/N&/A&1&A&-A&-/A&-1&-1&-A&-/A&/A&1&A&5&
-/U\\

$\chi_{12}^{({68})}$&A&1&/A&/N&N&2&-2&-/N&-N&A&1&/A&-/A&-A&-1&-1&-/A&-A&A&1&/A&5&
-U\\

$\chi_{12}^{({69})}$&/N&2&N&.&.&.&.&.&.&.&.&.&.&.&.&2&N&/N&/N&2&N&2&N\\

$\chi_{12}^{({70})}$&N&2&/N&.&.&.&.&.&.&.&.&.&.&.&.&2&/N&N&N&2&/N&2&/N\\

$\chi_{12}^{({71})}$&-/N&-2&-N&.&.&.&.&.&.&.&.&.&.&.&.&-2&-N&-/N&/N&2&N&2&N\\

$\chi_{12}^{({72})}$&-N&-2&-/N&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/N&-N&N&2&/N&2&/N\\

$\chi_{12}^{({73})}$&3&3&3&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({74})}$&3&3&3&4&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({75})}$&-3&-3&-3&-4&-4&-4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({76})}$&-3&-3&-3&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({77})}$&-/M&3&-M&-/R&-R&-4&-4&-/R&-R&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({78})}$&-M&3&-/M&-R&-/R&-4&-4&-R&-/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({79})}$&-/M&3&-M&/R&R&4&4&/R&R&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({80})}$&-M&3&-/M&R&/R&4&4&R&/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({81})}$&/M&-3&M&-/R&-R&-4&4&/R&R&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({82})}$&M&-3&/M&-R&-/R&-4&4&R&/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({83})}$&/M&-3&M&/R&R&4&-4&-/R&-R&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({84})}$&M&-3&/M&R&/R&4&-4&-R&-/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({85})}$&3&3&3&2&2&2&2&2&2&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&3&3\\

$\chi_{12}^{({86})}$&3&3&3&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
3&3\\

$\chi_{12}^{({87})}$&-3&-3&-3&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&3&3\\

$\chi_{12}^{({88})}$&-3&-3&-3&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&3&3\\

$\chi_{12}^{({89})}$&-/M&3&-M&N&/N&2&2&N&/N&/A&1&A&A&/A&1&-1&-A&-/A&-/A&-1&-A&3&
-M\\

$\chi_{12}^{({90})}$&-M&3&-/M&/N&N&2&2&/N&N&A&1&/A&/A&A&1&-1&-/A&-A&-A&-1&-/A&3&
-/M\\
\end{tabular}
}}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  &70 & & & & & & & & & & 80& & & & & & & & & & 90& &\\\hline

$\chi_{12}^{({91})}$&-/M&3&-M&-N&-/N&-2&-2&-N&-/N&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&
-/A&-1&-A&3&-M\\

$\chi_{12}^{({92})}$&-M&3&-/M&-/N&-N&-2&-2&-/N&-N&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&
-A&-1&-/A&3&-/M\\

$\chi_{12}^{({93})}$&/M&-3&M&N&/N&2&-2&-N&-/N&-/A&-1&-A&A&/A&1&1&A&/A&-/A&-1&-A&
3&-M\\

$\chi_{12}^{({94})}$&M&-3&/M&/N&N&2&-2&-/N&-N&-A&-1&-/A&/A&A&1&1&/A&A&-A&-1&-/A&
3&-/M\\

$\chi_{12}^{({95})}$&/M&-3&M&-N&-/N&-2&2&N&/N&/A&1&A&-A&-/A&-1&1&A&/A&-/A&-1&-A&
3&-M\\

$\chi_{12}^{({96})}$&M&-3&/M&-/N&-N&-2&2&/N&N&A&1&/A&-/A&-A&-1&1&/A&A&-A&-1&-/A&
3&-/M\\

$\chi_{12}^{({97})}$&-3&-3&-3&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-3&
-3\\

$\chi_{12}^{({98})}$&-3&-3&-3&2&2&2&2&2&2&1&1&1&1&1&1&1&1&1&1&1&1&-3&-3\\

$\chi_{12}^{({99})}$&3&3&3&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-3&-3\\

$\chi_{12}^{({100})}$&3&3&3&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-3&-3\\

$\chi_{12}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-6&-6\\

$\chi_{12}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&-6&-6\\

$\chi_{12}^{({103})}$&/M&-3&M&-N&-/N&-2&-2&-N&-/N&-/A&-1&-A&-A&-/A&-1&1&A&/A&
/A&1&A&-3&M\\

$\chi_{12}^{({104})}$&M&-3&/M&-/N&-N&-2&-2&-/N&-N&-A&-1&-/A&-/A&-A&-1&1&/A&A&A&1&
/A&-3&/M\\

$\chi_{12}^{({105})}$&/M&-3&M&N&/N&2&2&N&/N&/A&1&A&A&/A&1&1&A&/A&/A&1&A&-3&M\\

$\chi_{12}^{({106})}$&M&-3&/M&/N&N&2&2&/N&N&A&1&/A&/A&A&1&1&/A&A&A&1&/A&-3&/M\\

$\chi_{12}^{({107})}$&-/M&3&-M&-N&-/N&-2&2&N&/N&/A&1&A&-A&-/A&-1&-1&-A&-/A&
/A&1&A&-3&M\\

$\chi_{12}^{({108})}$&-M&3&-/M&-/N&-N&-2&2&/N&N&A&1&/A&-/A&-A&-1&-1&-/A&-A&A&1&
/A&-3&/M\\

$\chi_{12}^{({109})}$&-/M&3&-M&N&/N&2&-2&-N&-/N&-/A&-1&-A&A&/A&1&-1&-A&-/A&
/A&1&A&-3&M\\

$\chi_{12}^{({110})}$&-M&3&-/M&/N&N&2&-2&-/N&-N&-A&-1&-/A&/A&A&1&-1&-/A&-A&A&1&
/A&-3&/M\\

$\chi_{12}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-N&-/N&-/N&-2&-N&-6&-B\\

$\chi_{12}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/N&-N&-N&-2&-/N&-6&-/B\\

$\chi_{12}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&N&/N&-/N&-2&-N&-6&-B\\

$\chi_{12}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/N&N&-N&-2&-/N&-6&-/B\\

$\chi_{12}^{({115})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4\\

$\chi_{12}^{({116})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4\\

$\chi_{12}^{({117})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4\\

$\chi_{12}^{({118})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4\\

$\chi_{12}^{({119})}$&-/N&-2&-N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&/R\\

$\chi_{12}^{({120})}$&-N&-2&-/N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&R\\

$\chi_{12}^{({121})}$&-/N&-2&-N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&/R\\

$\chi_{12}^{({122})}$&-N&-2&-/N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&R\\

$\chi_{12}^{({123})}$&/N&2&N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&/R\\

$\chi_{12}^{({124})}$&N&2&/N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&R\\

$\chi_{12}^{({125})}$&/N&2&N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&/R\\

$\chi_{12}^{({126})}$&N&2&/N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&R\\

$\chi_{12}^{({127})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4\\

$\chi_{12}^{({128})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4\\

$\chi_{12}^{({129})}$&/N&2&N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-/R\\

$\chi_{12}^{({130})}$&N&2&/N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-R\\

$\chi_{12}^{({131})}$&-/N&-2&-N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-/R\\

$\chi_{12}^{({132})}$&-N&-2&-/N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-R\\

$\chi_{12}^{({133})}$&.&.&.&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({134})}$&.&.&.&3&3&3&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({135})}$&.&.&.&-3&-3&-3&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  &70 & & & & & & & & & & 80& & & & & & & & & & 90& &\\\hline

$\chi_{12}^{({136})}$&.&.&.&3&3&3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({137})}$&.&.&.&M&/M&-3&-3&M&/M&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({138})}$&.&.&.&/M&M&-3&-3&/M&M&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({139})}$&.&.&.&-M&-/M&3&3&-M&-/M&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({140})}$&.&.&.&-/M&-M&3&3&-/M&-M&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({141})}$&.&.&.&M&/M&-3&3&-M&-/M&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({142})}$&.&.&.&/M&M&-3&3&-/M&-M&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({143})}$&.&.&.&-M&-/M&3&-3&M&/M&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({144})}$&.&.&.&-/M&-M&3&-3&/M&M&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & 100& & & & & & & & & &110 & & & & &\\\hline
$\chi_{12}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{(2)}$&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1\\

$\chi_{12}^{(3)}$&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1\\

$\chi_{12}^{(4)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{12}^{(5)}$&/A&-/A&-1&-A&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&-1&-A&-/A&
/A&1&A&A\\

$\chi_{12}^{(6)}$&A&-A&-1&-/A&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&-1&-/A&-A&A&1&/A&
/A\\

$\chi_{12}^{(7)}$&/A&-/A&-1&-A&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&1&A&/A&-/A&-1&
-A&-A\\

$\chi_{12}^{(8)}$&A&-A&-1&-/A&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&1&/A&A&-A&-1&-/A&
-/A\\

$\chi_{12}^{(9)}$&/A&/A&1&A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A&-1&
-A&-A\\

$\chi_{12}^{({10})}$&A&A&1&/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A&-1&
-/A&-/A\\

$\chi_{12}^{({11})}$&/A&/A&1&A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&1&A&/A&/A&1&A&A\\

$\chi_{12}^{({12})}$&A&A&1&/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&1&/A&A&A&1&/A&/A\\

$\chi_{12}^{({13})}$&3&3&3&3&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&2\\

$\chi_{12}^{({14})}$&3&3&3&3&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&-2\\

$\chi_{12}^{({15})}$&3&-3&-3&-3&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&-2\\

$\chi_{12}^{({16})}$&3&-3&-3&-3&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&2\\

$\chi_{12}^{({17})}$&-/M&-/M&3&-M&/N&2&N&N&/N&2&/N&2&N&N&/N&2&-1&-A&-/A&-/A&-1&
-A&N\\

$\chi_{12}^{({18})}$&-M&-M&3&-/M&N&2&/N&/N&N&2&N&2&/N&/N&N&2&-1&-/A&-A&-A&-1&-/A&
/N\\

$\chi_{12}^{({19})}$&-/M&-/M&3&-M&/N&2&N&N&/N&2&-/N&-2&-N&-N&-/N&-2&1&A&/A&
/A&1&A&-N\\

$\chi_{12}^{({20})}$&-M&-M&3&-/M&N&2&/N&/N&N&2&-N&-2&-/N&-/N&-N&-2&1&/A&A&A&1&/A&
-/N\\

$\chi_{12}^{({21})}$&-/M&/M&-3&M&/N&2&N&-N&-/N&-2&/N&2&N&-N&-/N&-2&-1&-A&-/A&
/A&1&A&-N\\

$\chi_{12}^{({22})}$&-M&M&-3&/M&N&2&/N&-/N&-N&-2&N&2&/N&-/N&-N&-2&-1&-/A&-A&A&1&
/A&-/N\\

$\chi_{12}^{({23})}$&-/M&/M&-3&M&/N&2&N&-N&-/N&-2&-/N&-2&-N&N&/N&2&1&A&/A&-/A&-1&
-A&N\\

$\chi_{12}^{({24})}$&-M&M&-3&/M&N&2&/N&-/N&-N&-2&-N&-2&-/N&/N&N&2&1&/A&A&-A&-1&
-/A&/N\\

$\chi_{12}^{({25})}$&-2&-2&-2&-2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({26})}$&-2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({27})}$&-/N&-/N&-2&-N&/N&2&N&N&/N&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({28})}$&-N&-N&-2&-/N&N&2&/N&/N&N&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({29})}$&-/N&/N&2&N&/N&2&N&-N&-/N&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({30})}$&-N&N&2&/N&N&2&/N&-/N&-N&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & 100& & & & & & & & & &110 & & & & &\\\hline
$\chi_{12}^{({31})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-2\\

$\chi_{12}^{({32})}$&.&.&.&.&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-2&-2&-2&-2&-2&-2&1\\

$\chi_{12}^{({33})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&2\\

$\chi_{12}^{({34})}$&.&.&.&.&3&3&3&3&3&3&3&3&3&3&3&3&2&2&2&2&2&2&-1\\

$\chi_{12}^{({35})}$&3&-3&-3&-3&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&2\\

$\chi_{12}^{({36})}$&.&.&.&.&3&3&3&-3&-3&-3&-3&-3&-3&3&3&3&-2&-2&-2&2&2&2&-1\\

$\chi_{12}^{({37})}$&3&-3&-3&-3&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-2\\

$\chi_{12}^{({38})}$&.&.&.&.&3&3&3&-3&-3&-3&3&3&3&-3&-3&-3&2&2&2&-2&-2&-2&1\\

$\chi_{12}^{({39})}$&-/M&-/M&3&-M&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&1&A&/A&
/A&1&A&-N\\

$\chi_{12}^{({40})}$&-M&-M&3&-/M&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&1&
/A&A&A&1&/A&-/N\\

$\chi_{12}^{({41})}$&.&.&.&.&-/M&3&-M&-M&-/M&3&/M&-3&M&M&/M&-3&-2&-N&-/N&-/N&-2&
-N&A\\

$\chi_{12}^{({42})}$&.&.&.&.&-M&3&-/M&-/M&-M&3&M&-3&/M&/M&M&-3&-2&-/N&-N&-N&-2&
-/N&/A\\

$\chi_{12}^{({43})}$&-/M&-/M&3&-M&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&-1&-A&-/A&
-/A&-1&-A&N\\

$\chi_{12}^{({44})}$&-M&-M&3&-/M&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&-1&-/A&-A&-A&
-1&-/A&/N\\

$\chi_{12}^{({45})}$&.&.&.&.&-/M&3&-M&-M&-/M&3&-/M&3&-M&-M&-/M&3&2&N&/N&/N&2&N&
-A\\

$\chi_{12}^{({46})}$&.&.&.&.&-M&3&-/M&-/M&-M&3&-M&3&-/M&-/M&-M&3&2&/N&N&N&2&/N&
-/A\\

$\chi_{12}^{({47})}$&-/M&/M&-3&M&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&1&A&/A&-/A&-1&
-A&N\\

$\chi_{12}^{({48})}$&-M&M&-3&/M&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&1&/A&A&-A&-1&
-/A&/N\\

$\chi_{12}^{({49})}$&.&.&.&.&-/M&3&-M&M&/M&-3&/M&-3&M&-M&-/M&3&-2&-N&-/N&/N&2&N&
-A\\

$\chi_{12}^{({50})}$&.&.&.&.&-M&3&-/M&/M&M&-3&M&-3&/M&-/M&-M&3&-2&-/N&-N&N&2&/N&
-/A\\

$\chi_{12}^{({51})}$&-/M&/M&-3&M&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&-1&-A&-/A&
/A&1&A&-N\\

$\chi_{12}^{({52})}$&-M&M&-3&/M&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&-1&-/A&-A&A&1&
/A&-/N\\

$\chi_{12}^{({53})}$&.&.&.&.&-/M&3&-M&M&/M&-3&-/M&3&-M&M&/M&-3&2&N&/N&-/N&-2&
-N&A\\

$\chi_{12}^{({54})}$&.&.&.&.&-M&3&-/M&/M&M&-3&-M&3&-/M&/M&M&-3&2&/N&N&-N&-2&-/N&
/A\\

$\chi_{12}^{({55})}$&5&5&5&5&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{12}^{({56})}$&5&5&5&5&4&4&4&4&4&4&2&2&2&2&2&2&1&1&1&1&1&1&1\\

$\chi_{12}^{({57})}$&5&-5&-5&-5&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&-1&-1&-1&1&1&1&1\\

$\chi_{12}^{({58})}$&5&-5&-5&-5&4&4&4&-4&-4&-4&2&2&2&-2&-2&-2&1&1&1&-1&-1&-1&-1\\

$\chi_{12}^{({59})}$&2&2&2&2&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({60})}$&2&-2&-2&-2&-4&-4&-4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({61})}$&-U&-U&5&-/U&R&4&/R&/R&R&4&-/N&-2&-N&-N&-/N&-2&-1&-A&-/A&-/A&
-1&-A&-A\\

$\chi_{12}^{({62})}$&-/U&-/U&5&-U&/R&4&R&R&/R&4&-N&-2&-/N&-/N&-N&-2&-1&-/A&-A&-A&
-1&-/A&-/A\\

$\chi_{12}^{({63})}$&-U&-U&5&-/U&R&4&/R&/R&R&4&/N&2&N&N&/N&2&1&A&/A&/A&1&A&A\\

$\chi_{12}^{({64})}$&-/U&-/U&5&-U&/R&4&R&R&/R&4&N&2&/N&/N&N&2&1&/A&A&A&1&/A&/A\\

$\chi_{12}^{({65})}$&-U&U&-5&/U&R&4&/R&-/R&-R&-4&-/N&-2&-N&N&/N&2&-1&-A&-/A&
/A&1&A&A\\

$\chi_{12}^{({66})}$&-/U&/U&-5&U&/R&4&R&-R&-/R&-4&-N&-2&-/N&/N&N&2&-1&-/A&-A&A&1&
/A&/A\\

$\chi_{12}^{({67})}$&-U&U&-5&/U&R&4&/R&-/R&-R&-4&/N&2&N&-N&-/N&-2&1&A&/A&-/A&-1&
-A&-A\\

$\chi_{12}^{({68})}$&-/U&/U&-5&U&/R&4&R&-R&-/R&-4&N&2&/N&-/N&-N&-2&1&/A&A&-A&-1&
-/A&-/A\\

$\chi_{12}^{({69})}$&/N&/N&2&N&-R&-4&-/R&-/R&-R&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({70})}$&N&N&2&/N&-/R&-4&-R&-R&-/R&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({71})}$&/N&-/N&-2&-N&-R&-4&-/R&/R&R&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({72})}$&N&-N&-2&-/N&-/R&-4&-R&R&/R&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-1\\

$\chi_{12}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1\\

$\chi_{12}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&1\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & 100& & & & & & & & & &110 & & & & &\\\hline

$\chi_{12}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&-1\\

$\chi_{12}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&N&/N&/N&2&N&-A\\

$\chi_{12}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/N&N&N&2&/N&-/A\\

$\chi_{12}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-N&-/N&-/N&-2&-N&A\\

$\chi_{12}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/N&-N&-N&-2&-/N&/A\\

$\chi_{12}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&N&/N&-/N&-2&-N&A\\

$\chi_{12}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&/N&N&-N&-2&-/N&/A\\

$\chi_{12}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-N&-/N&/N&2&N&-A\\

$\chi_{12}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/N&-N&N&2&/N&-/A\\

$\chi_{12}^{({85})}$&3&3&3&3&2&2&2&2&2&2&4&4&4&4&4&4&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{12}^{({86})}$&3&3&3&3&2&2&2&2&2&2&-4&-4&-4&-4&-4&-4&1&1&1&1&1&1&1\\

$\chi_{12}^{({87})}$&3&-3&-3&-3&2&2&2&-2&-2&-2&4&4&4&-4&-4&-4&-1&-1&-1&1&1&1&1\\

$\chi_{12}^{({88})}$&3&-3&-3&-3&2&2&2&-2&-2&-2&-4&-4&-4&4&4&4&1&1&1&-1&-1&-1&-1\\

$\chi_{12}^{({89})}$&-/M&-/M&3&-M&/N&2&N&N&/N&2&R&4&/R&/R&R&4&-1&-A&-/A&-/A&-1&
-A&-A\\

$\chi_{12}^{({90})}$&-M&-M&3&-/M&N&2&/N&/N&N&2&/R&4&R&R&/R&4&-1&-/A&-A&-A&-1&-/A&
-/A\\

$\chi_{12}^{({91})}$&-/M&-/M&3&-M&/N&2&N&N&/N&2&-R&-4&-/R&-/R&-R&-4&1&A&/A&
/A&1&A&A\\

$\chi_{12}^{({92})}$&-M&-M&3&-/M&N&2&/N&/N&N&2&-/R&-4&-R&-R&-/R&-4&1&/A&A&A&1&/A&
/A\\

$\chi_{12}^{({93})}$&-/M&/M&-3&M&/N&2&N&-N&-/N&-2&R&4&/R&-/R&-R&-4&-1&-A&-/A&
/A&1&A&A\\

$\chi_{12}^{({94})}$&-M&M&-3&/M&N&2&/N&-/N&-N&-2&/R&4&R&-R&-/R&-4&-1&-/A&-A&A&1&
/A&/A\\

$\chi_{12}^{({95})}$&-/M&/M&-3&M&/N&2&N&-N&-/N&-2&-R&-4&-/R&/R&R&4&1&A&/A&-/A&-1&
-A&-A\\

$\chi_{12}^{({96})}$&-M&M&-3&/M&N&2&/N&-/N&-N&-2&-/R&-4&-R&R&/R&4&1&/A&A&-A&-1&
-/A&-/A\\

$\chi_{12}^{({97})}$&-3&-3&-3&-3&4&4&4&4&4&4&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{12}^{({98})}$&-3&-3&-3&-3&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1\\

$\chi_{12}^{({99})}$&-3&3&3&3&4&4&4&-4&-4&-4&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&1\\

$\chi_{12}^{({100})}$&-3&3&3&3&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&-1\\

$\chi_{12}^{({101})}$&-6&-6&-6&-6&4&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({102})}$&-6&6&6&6&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({103})}$&/M&/M&-3&M&R&4&/R&/R&R&4&/N&2&N&N&/N&2&-1&-A&-/A&-/A&-1&-A&
-A\\

$\chi_{12}^{({104})}$&M&M&-3&/M&/R&4&R&R&/R&4&N&2&/N&/N&N&2&-1&-/A&-A&-A&-1&-/A&
-/A\\

$\chi_{12}^{({105})}$&/M&/M&-3&M&R&4&/R&/R&R&4&-/N&-2&-N&-N&-/N&-2&1&A&/A&
/A&1&A&A\\

$\chi_{12}^{({106})}$&M&M&-3&/M&/R&4&R&R&/R&4&-N&-2&-/N&-/N&-N&-2&1&/A&A&A&1&/A&
/A\\

$\chi_{12}^{({107})}$&/M&-/M&3&-M&R&4&/R&-/R&-R&-4&/N&2&N&-N&-/N&-2&-1&-A&-/A&
/A&1&A&A\\

$\chi_{12}^{({108})}$&M&-M&3&-/M&/R&4&R&-R&-/R&-4&N&2&/N&-/N&-N&-2&-1&-/A&-A&A&1&
/A&/A\\

$\chi_{12}^{({109})}$&/M&-/M&3&-M&R&4&/R&-/R&-R&-4&-/N&-2&-N&N&/N&2&1&A&/A&-/A&
-1&-A&-A\\

$\chi_{12}^{({110})}$&M&-M&3&-/M&/R&4&R&-R&-/R&-4&-N&-2&-/N&/N&N&2&1&/A&A&-A&-1&
-/A&-/A\\

$\chi_{12}^{({111})}$&-/B&-/B&-6&-B&R&4&/R&/R&R&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({112})}$&-B&-B&-6&-/B&/R&4&R&R&/R&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({113})}$&-/B&/B&6&B&R&4&/R&-/R&-R&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({114})}$&-B&B&6&/B&/R&4&R&-R&-/R&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({115})}$&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2\\

$\chi_{12}^{({116})}$&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2\\

$\chi_{12}^{({117})}$&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&-2\\

$\chi_{12}^{({118})}$&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&2\\

$\chi_{12}^{({119})}$&R&R&4&/R&.&.&.&.&.&.&.&.&.&.&.&.&2&N&/N&/N&2&N&N\\

$\chi_{12}^{({120})}$&/R&/R&4&R&.&.&.&.&.&.&.&.&.&.&.&.&2&/N&N&N&2&/N&/N\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & 100& & & & & & & & & &110 & & & & &\\\hline

$\chi_{12}^{({121})}$&R&R&4&/R&.&.&.&.&.&.&.&.&.&.&.&.&-2&-N&-/N&-/N&-2&-N&-N\\

$\chi_{12}^{({122})}$&/R&/R&4&R&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/N&-N&-N&-2&-/N&-/N\\

$\chi_{12}^{({123})}$&R&-R&-4&-/R&.&.&.&.&.&.&.&.&.&.&.&.&2&N&/N&-/N&-2&-N&-N\\

$\chi_{12}^{({124})}$&/R&-/R&-4&-R&.&.&.&.&.&.&.&.&.&.&.&.&2&/N&N&-N&-2&-/N&-/N\\

$\chi_{12}^{({125})}$&R&-R&-4&-/R&.&.&.&.&.&.&.&.&.&.&.&.&-2&-N&-/N&/N&2&N&N\\

$\chi_{12}^{({126})}$&/R&-/R&-4&-R&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/N&-N&N&2&/N&/N\\

$\chi_{12}^{({127})}$&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({128})}$&-4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({129})}$&-R&-R&-4&-/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({130})}$&-/R&-/R&-4&-R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({131})}$&-R&R&4&/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({132})}$&-/R&/R&4&R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({133})}$&.&.&.&.&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&.&.&.&.&.&.&.\\

$\chi_{12}^{({134})}$&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.\\

$\chi_{12}^{({135})}$&.&.&.&.&-3&-3&-3&3&3&3&3&3&3&-3&-3&-3&.&.&.&.&.&.&.\\

$\chi_{12}^{({136})}$&.&.&.&.&-3&-3&-3&3&3&3&-3&-3&-3&3&3&3&.&.&.&.&.&.&.\\

$\chi_{12}^{({137})}$&.&.&.&.&/M&-3&M&M&/M&-3&-/M&3&-M&-M&-/M&3&.&.&.&.&.&.&.\\

$\chi_{12}^{({138})}$&.&.&.&.&M&-3&/M&/M&M&-3&-M&3&-/M&-/M&-M&3&.&.&.&.&.&.&.\\

$\chi_{12}^{({139})}$&.&.&.&.&/M&-3&M&M&/M&-3&/M&-3&M&M&/M&-3&.&.&.&.&.&.&.\\

$\chi_{12}^{({140})}$&.&.&.&.&M&-3&/M&/M&M&-3&M&-3&/M&/M&M&-3&.&.&.&.&.&.&.\\

$\chi_{12}^{({141})}$&.&.&.&.&/M&-3&M&-M&-/M&3&-/M&3&-M&M&/M&-3&.&.&.&.&.&.&.\\

$\chi_{12}^{({142})}$&.&.&.&.&M&-3&/M&-/M&-M&3&-M&3&-/M&/M&M&-3&.&.&.&.&.&.&.\\

$\chi_{12}^{({143})}$&.&.&.&.&/M&-3&M&-M&-/M&3&/M&-3&M&-M&-/M&3&.&.&.&.&.&.&.\\

$\chi_{12}^{({144})}$&.&.&.&.&M&-3&/M&-/M&-M&3&M&-3&/M&-/M&-M&3&.&.&.&.&.&.&.\\

$\chi_{12}^{({145})}$&.&.&.&.&-6&-6&-6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({146})}$&.&.&.&.&-6&-6&-6&6&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({147})}$&.&.&.&.&-/B&-6&-B&-B&-/B&-6&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({148})}$&.&.&.&.&-B&-6&-/B&-/B&-B&-6&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({149})}$&.&.&.&.&-/B&-6&-B&B&/B&6&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({150})}$&.&.&.&.&-B&-6&-/B&/B&B&6&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
}}}}$

 \noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &120 & & & & & & & & & &130 & & & & & & & &\\\hline
$\chi_{12}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{(2)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{12}^{(3)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{12}^{(4)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{(5)}$&/A&1&-1&-A&-/A&/A&1&A&-A&-/A&-1&A&/A&1&-1&-A&-/A&A&/A&1&-1&-A&
-/A\\

$\chi_{12}^{(6)}$&A&1&-1&-/A&-A&A&1&/A&-/A&-A&-1&/A&A&1&-1&-/A&-A&/A&A&1&-1&-/A&
-A\\

$\chi_{12}^{(7)}$&-/A&-1&1&A&/A&/A&1&A&-A&-/A&-1&A&/A&1&-1&-A&-/A&A&/A&1&-1&-A&
-/A\\

$\chi_{12}^{(8)}$&-A&-1&1&/A&A&A&1&/A&-/A&-A&-1&/A&A&1&-1&-/A&-A&/A&A&1&-1&-/A&
-A\\

$\chi_{12}^{(9)}$&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1&A&/A&1&1&A&/A&A&/A&1&1&A&/A\\

$\chi_{12}^{({10})}$&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1&/A&A&1&1&/A&A&/A&A&1&1&/A&A\\

$\chi_{12}^{({11})}$&/A&1&1&A&/A&/A&1&A&A&/A&1&A&/A&1&1&A&/A&A&/A&1&1&A&/A\\

$\chi_{12}^{({12})}$&A&1&1&/A&A&A&1&/A&/A&A&1&/A&A&1&1&/A&A&/A&A&1&1&/A&A\\

$\chi_{12}^{({13})}$&2&2&2&2&2&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.\\

$\chi_{12}^{({14})}$&-2&-2&-2&-2&-2&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.\\

$\chi_{12}^{({15})}$&-2&-2&2&2&2&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&.&.&.&.&.&.\\
\end{tabular}

{\small  \noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &120 & & & & & & & & & &130 & & & & & & & &\\\hline
$\chi_{12}^{({16})}$&2&2&-2&-2&-2&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&.&.&.&.&.&.\\

$\chi_{12}^{({17})}$&/N&2&2&N&/N&/A&1&A&A&/A&1&-N&-/N&-2&-2&-N&-/N&.&.&.&.&.&.\\

$\chi_{12}^{({18})}$&N&2&2&/N&N&A&1&/A&/A&A&1&-/N&-N&-2&-2&-/N&-N&.&.&.&.&.&.\\

$\chi_{12}^{({19})}$&-/N&-2&-2&-N&-/N&/A&1&A&A&/A&1&-N&-/N&-2&-2&-N&-/N&.&.&.&
.&.&.\\

$\chi_{12}^{({20})}$&-N&-2&-2&-/N&-N&A&1&/A&/A&A&1&-/N&-N&-2&-2&-/N&-N&.&.&.&
.&.&.\\

$\chi_{12}^{({21})}$&-/N&-2&2&N&/N&/A&1&A&-A&-/A&-1&-N&-/N&-2&2&N&/N&.&.&.&.&.&.\\

$\chi_{12}^{({22})}$&-N&-2&2&/N&N&A&1&/A&-/A&-A&-1&-/N&-N&-2&2&/N&N&.&.&.&.&.&.\\

$\chi_{12}^{({23})}$&/N&2&-2&-N&-/N&/A&1&A&-A&-/A&-1&-N&-/N&-2&2&N&/N&.&.&.&
.&.&.\\

$\chi_{12}^{({24})}$&N&2&-2&-/N&-N&A&1&/A&-/A&-A&-1&-/N&-N&-2&2&/N&N&.&.&.&.&.&.\\

$\chi_{12}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2\\

$\chi_{12}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2\\

$\chi_{12}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-N&-/N&-2&-2&-N&-/N\\

$\chi_{12}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/N&-N&-2&-2&-/N&-N\\

$\chi_{12}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-N&-/N&-2&2&N&/N\\

$\chi_{12}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/N&-N&-2&2&/N&N\\

$\chi_{12}^{({31})}$&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&2&2&2&2&2&2&-1&-1&-1&-1&-1&
-1\\

$\chi_{12}^{({32})}$&1&1&1&1&1&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{({33})}$&2&2&2&2&2&-1&-1&-1&-1&-1&-1&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1\\

$\chi_{12}^{({34})}$&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{({35})}$&2&2&-2&-2&-2&-1&-1&-1&1&1&1&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1\\

$\chi_{12}^{({36})}$&-1&-1&1&1&1&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{12}^{({37})}$&-2&-2&2&2&2&-1&-1&-1&1&1&1&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1\\

$\chi_{12}^{({38})}$&1&1&-1&-1&-1&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{12}^{({39})}$&-/N&-2&-2&-N&-/N&-/A&-1&-A&-A&-/A&-1&N&/N&2&2&N&/N&-A&-/A&
-1&-1&-A&-/A\\

$\chi_{12}^{({40})}$&-N&-2&-2&-/N&-N&-A&-1&-/A&-/A&-A&-1&/N&N&2&2&/N&N&-/A&-A&-1&
-1&-/A&-A\\

$\chi_{12}^{({41})}$&/A&1&1&A&/A&-/N&-2&-N&-N&-/N&-2&A&/A&1&1&A&/A&A&/A&1&1&A&/A\\

$\chi_{12}^{({42})}$&A&1&1&/A&A&-N&-2&-/N&-/N&-N&-2&/A&A&1&1&/A&A&/A&A&1&1&/A&A\\

$\chi_{12}^{({43})}$&/N&2&2&N&/N&-/A&-1&-A&-A&-/A&-1&N&/N&2&2&N&/N&-A&-/A&-1&-1&
-A&-/A\\

$\chi_{12}^{({44})}$&N&2&2&/N&N&-A&-1&-/A&-/A&-A&-1&/N&N&2&2&/N&N&-/A&-A&-1&-1&
-/A&-A\\

$\chi_{12}^{({45})}$&-/A&-1&-1&-A&-/A&-/N&-2&-N&-N&-/N&-2&A&/A&1&1&A&/A&A&/A&1&
1&A&/A\\

$\chi_{12}^{({46})}$&-A&-1&-1&-/A&-A&-N&-2&-/N&-/N&-N&-2&/A&A&1&1&/A&A&/A&A&1&1&
/A&A\\

$\chi_{12}^{({47})}$&/N&2&-2&-N&-/N&-/A&-1&-A&A&/A&1&N&/N&2&-2&-N&-/N&-A&-/A&-1&
1&A&/A\\

$\chi_{12}^{({48})}$&N&2&-2&-/N&-N&-A&-1&-/A&/A&A&1&/N&N&2&-2&-/N&-N&-/A&-A&-1&1&
/A&A\\

$\chi_{12}^{({49})}$&-/A&-1&1&A&/A&-/N&-2&-N&N&/N&2&A&/A&1&-1&-A&-/A&A&/A&1&-1&
-A&-/A\\

$\chi_{12}^{({50})}$&-A&-1&1&/A&A&-N&-2&-/N&/N&N&2&/A&A&1&-1&-/A&-A&/A&A&1&-1&
-/A&-A\\

$\chi_{12}^{({51})}$&-/N&-2&2&N&/N&-/A&-1&-A&A&/A&1&N&/N&2&-2&-N&-/N&-A&-/A&-1&
1&A&/A\\

$\chi_{12}^{({52})}$&-N&-2&2&/N&N&-A&-1&-/A&/A&A&1&/N&N&2&-2&-/N&-N&-/A&-A&-1&1&
/A&A\\

$\chi_{12}^{({53})}$&/A&1&-1&-A&-/A&-/N&-2&-N&N&/N&2&A&/A&1&-1&-A&-/A&A&/A&1&-1&
-A&-/A\\

$\chi_{12}^{({54})}$&A&1&-1&-/A&-A&-N&-2&-/N&/N&N&2&/A&A&1&-1&-/A&-A&/A&A&1&-1&
-/A&-A\\

$\chi_{12}^{({55})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.\\

$\chi_{12}^{({56})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.\\

$\chi_{12}^{({57})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&.&.&.\\

$\chi_{12}^{({58})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&.&.&.\\

$\chi_{12}^{({59})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.\\

$\chi_{12}^{({60})}$&.&.&.&.&.&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&.&.&.&.&.&.\\
\end{tabular}}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &120 & & & & & & & & & &130 & & & & & & & &\\\hline
$\chi_{12}^{({61})}$&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1&A&/A&1&1&A&/A&.&.&.&.&.&.\\

$\chi_{12}^{({62})}$&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1&/A&A&1&1&/A&A&.&.&.&.&.&.\\

$\chi_{12}^{({63})}$&/A&1&1&A&/A&/A&1&A&A&/A&1&A&/A&1&1&A&/A&.&.&.&.&.&.\\

$\chi_{12}^{({64})}$&A&1&1&/A&A&A&1&/A&/A&A&1&/A&A&1&1&/A&A&.&.&.&.&.&.\\

$\chi_{12}^{({65})}$&/A&1&-1&-A&-/A&/A&1&A&-A&-/A&-1&A&/A&1&-1&-A&-/A&.&.&.&
.&.&.\\

$\chi_{12}^{({66})}$&A&1&-1&-/A&-A&A&1&/A&-/A&-A&-1&/A&A&1&-1&-/A&-A&.&.&.&.&.&.\\

$\chi_{12}^{({67})}$&-/A&-1&1&A&/A&/A&1&A&-A&-/A&-1&A&/A&1&-1&-A&-/A&.&.&.&.&.&.\\

$\chi_{12}^{({68})}$&-A&-1&1&/A&A&A&1&/A&-/A&-A&-1&/A&A&1&-1&-/A&-A&.&.&.&.&.&.\\

$\chi_{12}^{({69})}$&.&.&.&.&.&-/N&-2&-N&-N&-/N&-2&-N&-/N&-2&-2&-N&-/N&.&.&.&
.&.&.\\

$\chi_{12}^{({70})}$&.&.&.&.&.&-N&-2&-/N&-/N&-N&-2&-/N&-N&-2&-2&-/N&-N&.&.&.&
.&.&.\\

$\chi_{12}^{({71})}$&.&.&.&.&.&-/N&-2&-N&N&/N&2&-N&-/N&-2&2&N&/N&.&.&.&.&.&.\\

$\chi_{12}^{({72})}$&.&.&.&.&.&-N&-2&-/N&/N&N&2&-/N&-N&-2&2&/N&N&.&.&.&.&.&.\\

$\chi_{12}^{({73})}$&-1&-1&-1&-1&-1&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.\\

$\chi_{12}^{({74})}$&1&1&1&1&1&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.\\

$\chi_{12}^{({75})}$&1&1&-1&-1&-1&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.&.\\

$\chi_{12}^{({76})}$&-1&-1&1&1&1&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.&.&.\\

$\chi_{12}^{({77})}$&-/A&-1&-1&-A&-/A&/N&2&N&N&/N&2&-A&-/A&-1&-1&-A&-/A&.&.&.&
.&.&.\\

$\chi_{12}^{({78})}$&-A&-1&-1&-/A&-A&N&2&/N&/N&N&2&-/A&-A&-1&-1&-/A&-A&.&.&.&
.&.&.\\

$\chi_{12}^{({79})}$&/A&1&1&A&/A&/N&2&N&N&/N&2&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.\\

$\chi_{12}^{({80})}$&A&1&1&/A&A&N&2&/N&/N&N&2&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.\\

$\chi_{12}^{({81})}$&/A&1&-1&-A&-/A&/N&2&N&-N&-/N&-2&-A&-/A&-1&1&A&/A&.&.&.&
.&.&.\\

$\chi_{12}^{({82})}$&A&1&-1&-/A&-A&N&2&/N&-/N&-N&-2&-/A&-A&-1&1&/A&A&.&.&.&.&.&.\\

$\chi_{12}^{({83})}$&-/A&-1&1&A&/A&/N&2&N&-N&-/N&-2&-A&-/A&-1&1&A&/A&.&.&.&.&.&.\\

$\chi_{12}^{({84})}$&-A&-1&1&/A&A&N&2&/N&-/N&-N&-2&-/A&-A&-1&1&/A&A&.&.&.&.&.&.\\

$\chi_{12}^{({85})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&
.&.&.\\

$\chi_{12}^{({86})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.\\

$\chi_{12}^{({87})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.\\

$\chi_{12}^{({88})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.\\

$\chi_{12}^{({89})}$&-/A&-1&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1&-1&-A&
-/A&.&.&.&.&.&.\\

$\chi_{12}^{({90})}$&-A&-1&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1&-1&-/A&-A&.&.&
.&.&.&.\\

$\chi_{12}^{({91})}$&/A&1&1&A&/A&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1&-1&-A&-/A&.&.&.&
.&.&.\\

$\chi_{12}^{({92})}$&A&1&1&/A&A&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1&-1&-/A&-A&.&.&.&
.&.&.\\

$\chi_{12}^{({93})}$&/A&1&-1&-A&-/A&-/A&-1&-A&A&/A&1&-A&-/A&-1&1&A&/A&.&.&.&
.&.&.\\

$\chi_{12}^{({94})}$&A&1&-1&-/A&-A&-A&-1&-/A&/A&A&1&-/A&-A&-1&1&/A&A&.&.&.&.&.&.\\

$\chi_{12}^{({95})}$&-/A&-1&1&A&/A&-/A&-1&-A&A&/A&1&-A&-/A&-1&1&A&/A&.&.&.&.&.&.\\

$\chi_{12}^{({96})}$&-A&-1&1&/A&A&-A&-1&-/A&/A&A&1&-/A&-A&-1&1&/A&A&.&.&.&.&.&.\\

$\chi_{12}^{({97})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&
.&.&.\\

$\chi_{12}^{({98})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.\\

$\chi_{12}^{({99})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.\\

$\chi_{12}^{({100})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.\\

$\chi_{12}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({103})}$&-/A&-1&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1&-1&-A&
-/A&.&.&.&.&.&.\\

$\chi_{12}^{({104})}$&-A&-1&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1&-1&-/A&
-A&.&.&.&.&.&.\\

$\chi_{12}^{({105})}$&/A&1&1&A&/A&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1&-1&-A&-/A&.&.&.&
.&.&.\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &120 & & & & & & & & & &130 & & & & & & & &\\\hline
$\chi_{12}^{({106})}$&A&1&1&/A&A&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1&-1&-/A&-A&.&.&.&
.&.&.\\

$\chi_{12}^{({107})}$&/A&1&-1&-A&-/A&-/A&-1&-A&A&/A&1&-A&-/A&-1&1&A&/A&.&.&.&
.&.&.\\

$\chi_{12}^{({108})}$&A&1&-1&-/A&-A&-A&-1&-/A&/A&A&1&-/A&-A&-1&1&/A&A&.&.&.&
.&.&.\\

$\chi_{12}^{({109})}$&-/A&-1&1&A&/A&-/A&-1&-A&A&/A&1&-A&-/A&-1&1&A&/A&.&.&.&
.&.&.\\

$\chi_{12}^{({110})}$&-A&-1&1&/A&A&-A&-1&-/A&/A&A&1&-/A&-A&-1&1&/A&A&.&.&.&.&.&.\\

$\chi_{12}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({115})}$&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({116})}$&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({117})}$&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({118})}$&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({119})}$&/N&2&2&N&/N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({120})}$&N&2&2&/N&N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({121})}$&-/N&-2&-2&-N&-/N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({122})}$&-N&-2&-2&-/N&-N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({123})}$&-/N&-2&2&N&/N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({124})}$&-N&-2&2&/N&N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({125})}$&/N&2&-2&-N&-/N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({126})}$&N&2&-2&-/N&-N&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({127})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.\\

$\chi_{12}^{({128})}$&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&.&.&.&.&.&.\\

$\chi_{12}^{({129})}$&.&.&.&.&.&/N&2&N&N&/N&2&N&/N&2&2&N&/N&.&.&.&.&.&.\\

$\chi_{12}^{({130})}$&.&.&.&.&.&N&2&/N&/N&N&2&/N&N&2&2&/N&N&.&.&.&.&.&.\\

$\chi_{12}^{({131})}$&.&.&.&.&.&/N&2&N&-N&-/N&-2&N&/N&2&-2&-N&-/N&.&.&.&.&.&.\\

$\chi_{12}^{({132})}$&.&.&.&.&.&N&2&/N&-/N&-N&-2&/N&N&2&-2&-/N&-N&.&.&.&.&.&.\\

$\chi_{12}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1\\

$\chi_{12}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1\\

$\chi_{12}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1\\

$\chi_{12}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1\\

$\chi_{12}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-/A&-1&-1&-A&-/A\\

$\chi_{12}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-A&-1&-1&-/A&-A\\

$\chi_{12}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-/A&-1&-1&-A&-/A\\

$\chi_{12}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-A&-1&-1&-/A&-A\\

$\chi_{12}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-/A&-1&1&A&/A\\

$\chi_{12}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-A&-1&1&/A&A\\

$\chi_{12}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-/A&-1&1&A&/A\\

$\chi_{12}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-A&-1&1&/A&A\\

$\chi_{12}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2\\

$\chi_{12}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2\\

$\chi_{12}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&N&/N&2&2&N&/N\\

$\chi_{12}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/N&N&2&2&/N&N\\

$\chi_{12}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&N&/N&2&-2&-N&-/N\\

$\chi_{12}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/N&N&2&-2&-/N&-N\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & 140& & & & & & & & & &150 & & & &\\\hline
$\chi_{12}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{12}^{(3)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{12}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{12}^{(5)}$&A&/A&1&-1&-A&-/A&-1&-A&-/A&/A&1&A\\

$\chi_{12}^{(6)}$&/A&A&1&-1&-/A&-A&-1&-/A&-A&A&1&/A\\

$\chi_{12}^{(7)}$&-A&-/A&-1&1&A&/A&1&A&/A&-/A&-1&-A\\

$\chi_{12}^{(8)}$&-/A&-A&-1&1&/A&A&1&/A&A&-A&-1&-/A\\

$\chi_{12}^{(9)}$&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A\\

$\chi_{12}^{({10})}$&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A\\

$\chi_{12}^{({11})}$&A&/A&1&1&A&/A&1&A&/A&/A&1&A\\

$\chi_{12}^{({12})}$&/A&A&1&1&/A&A&1&/A&A&A&1&/A\\

$\chi_{12}^{({13})}$&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.\\

$\chi_{12}^{({14})}$&2&2&2&2&2&2&.&.&.&.&.&.\\

$\chi_{12}^{({15})}$&2&2&2&-2&-2&-2&.&.&.&.&.&.\\

$\chi_{12}^{({16})}$&-2&-2&-2&2&2&2&.&.&.&.&.&.\\

$\chi_{12}^{({17})}$&-N&-/N&-2&-2&-N&-/N&.&.&.&.&.&.\\

$\chi_{12}^{({18})}$&-/N&-N&-2&-2&-/N&-N&.&.&.&.&.&.\\

$\chi_{12}^{({19})}$&N&/N&2&2&N&/N&.&.&.&.&.&.\\

$\chi_{12}^{({20})}$&/N&N&2&2&/N&N&.&.&.&.&.&.\\

$\chi_{12}^{({21})}$&N&/N&2&-2&-N&-/N&.&.&.&.&.&.\\

$\chi_{12}^{({22})}$&/N&N&2&-2&-/N&-N&.&.&.&.&.&.\\

$\chi_{12}^{({23})}$&-N&-/N&-2&2&N&/N&.&.&.&.&.&.\\

$\chi_{12}^{({24})}$&-/N&-N&-2&2&/N&N&.&.&.&.&.&.\\

$\chi_{12}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({31})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{12}^{({32})}$&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{12}^{({33})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{12}^{({34})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{12}^{({35})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{12}^{({36})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{12}^{({37})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{12}^{({38})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{12}^{({39})}$&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1&A\\

$\chi_{12}^{({40})}$&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1&/A\\

$\chi_{12}^{({41})}$&A&/A&1&1&A&/A&1&A&/A&/A&1&A\\

$\chi_{12}^{({42})}$&/A&A&1&1&/A&A&1&/A&A&A&1&/A\\

$\chi_{12}^{({43})}$&A&/A&1&1&A&/A&-1&-A&-/A&-/A&-1&-A\\

$\chi_{12}^{({44})}$&/A&A&1&1&/A&A&-1&-/A&-A&-A&-1&-/A\\

$\chi_{12}^{({45})}$&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & 140& & & & & & & & & &150 & & & &\\\hline
$\chi_{12}^{({46})}$&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A\\

$\chi_{12}^{({47})}$&A&/A&1&-1&-A&-/A&1&A&/A&-/A&-1&-A\\

$\chi_{12}^{({48})}$&/A&A&1&-1&-/A&-A&1&/A&A&-A&-1&-/A\\

$\chi_{12}^{({49})}$&-A&-/A&-1&1&A&/A&1&A&/A&-/A&-1&-A\\

$\chi_{12}^{({50})}$&-/A&-A&-1&1&/A&A&1&/A&A&-A&-1&-/A\\

$\chi_{12}^{({51})}$&-A&-/A&-1&1&A&/A&-1&-A&-/A&/A&1&A\\

$\chi_{12}^{({52})}$&-/A&-A&-1&1&/A&A&-1&-/A&-A&A&1&/A\\

$\chi_{12}^{({53})}$&A&/A&1&-1&-A&-/A&-1&-A&-/A&/A&1&A\\

$\chi_{12}^{({54})}$&/A&A&1&-1&-/A&-A&-1&-/A&-A&A&1&/A\\

$\chi_{12}^{({55})}$&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.\\

$\chi_{12}^{({56})}$&2&2&2&2&2&2&.&.&.&.&.&.\\

$\chi_{12}^{({57})}$&2&2&2&-2&-2&-2&.&.&.&.&.&.\\

$\chi_{12}^{({58})}$&-2&-2&-2&2&2&2&.&.&.&.&.&.\\

$\chi_{12}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({61})}$&-N&-/N&-2&-2&-N&-/N&.&.&.&.&.&.\\

$\chi_{12}^{({62})}$&-/N&-N&-2&-2&-/N&-N&.&.&.&.&.&.\\

$\chi_{12}^{({63})}$&N&/N&2&2&N&/N&.&.&.&.&.&.\\

$\chi_{12}^{({64})}$&/N&N&2&2&/N&N&.&.&.&.&.&.\\

$\chi_{12}^{({65})}$&N&/N&2&-2&-N&-/N&.&.&.&.&.&.\\

$\chi_{12}^{({66})}$&/N&N&2&-2&-/N&-N&.&.&.&.&.&.\\

$\chi_{12}^{({67})}$&-N&-/N&-2&2&N&/N&.&.&.&.&.&.\\

$\chi_{12}^{({68})}$&-/N&-N&-2&2&/N&N&.&.&.&.&.&.\\

$\chi_{12}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & 140& & & & & & & & & &150 & & & &\\\hline
$\chi_{12}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({97})}$&2&2&2&2&2&2&.&.&.&.&.&.\\

$\chi_{12}^{({98})}$&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.\\

$\chi_{12}^{({99})}$&-2&-2&-2&2&2&2&.&.&.&.&.&.\\

$\chi_{12}^{({100})}$&2&2&2&-2&-2&-2&.&.&.&.&.&.\\

$\chi_{12}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({103})}$&N&/N&2&2&N&/N&.&.&.&.&.&.\\

$\chi_{12}^{({104})}$&/N&N&2&2&/N&N&.&.&.&.&.&.\\

$\chi_{12}^{({105})}$&-N&-/N&-2&-2&-N&-/N&.&.&.&.&.&.\\

$\chi_{12}^{({106})}$&-/N&-N&-2&-2&-/N&-N&.&.&.&.&.&.\\

$\chi_{12}^{({107})}$&-N&-/N&-2&2&N&/N&.&.&.&.&.&.\\

$\chi_{12}^{({108})}$&-/N&-N&-2&2&/N&N&.&.&.&.&.&.\\

$\chi_{12}^{({109})}$&N&/N&2&-2&-N&-/N&.&.&.&.&.&.\\

$\chi_{12}^{({110})}$&/N&N&2&-2&-/N&-N&.&.&.&.&.&.\\

$\chi_{12}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({133})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{12}^{({134})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{12}^{({135})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & 140& & & & & & & & & &150 & & & &\\\hline
$\chi_{12}^{({136})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{12}^{({137})}$&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1&A\\

$\chi_{12}^{({138})}$&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1&/A\\

$\chi_{12}^{({139})}$&A&/A&1&1&A&/A&-1&-A&-/A&-/A&-1&-A\\

$\chi_{12}^{({140})}$&/A&A&1&1&/A&A&-1&-/A&-A&-A&-1&-/A\\

$\chi_{12}^{({141})}$&A&/A&1&-1&-A&-/A&1&A&/A&-/A&-1&-A\\

$\chi_{12}^{({142})}$&/A&A&1&-1&-/A&-A&1&/A&A&-A&-1&-/A\\

$\chi_{12}^{({143})}$&-A&-/A&-1&1&A&/A&-1&-A&-/A&/A&1&A\\

$\chi_{12}^{({144})}$&-/A&-A&-1&1&/A&A&-1&-/A&-A&A&1&/A\\

$\chi_{12}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{12}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

==> (inline-3) <==
\begin{array}{cccccccc} 0&0&2&-1& 0&-1&0&1 \\
0&1&3&-2&0&-1&0&0 \\ 0&0&4&-2&0&-1&
-1&1 \\
        1&1&5&-3&0&-2&-1&1 \\ 1&1&4&-3&0&-1&-1&1 \\ 1&1&3&-3&1&-1&-1&1 \\
        1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&0&1&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ 0&0&-1&2&0&-2&2&-2 \\
        0&0&-2&3&0&-2&2&-2 \\ 0&0&-2&2&1&-2&2&-2 \\ 0&0&-2&2&0&-1&2&-2 \\
        0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&0 \\ 0&1&0&0&-2&0&3&-1 \\ 0&0&0&0&-2&0&4&-1 \\
        0&1&0&0&-4&1&5&-1 \\ 0&0&0&1&-4&1&4&-1 \\ 0&0&0&1&-3&0&3&0 \\
        0&0&1&0&-2&0&2&0 \\ 1&0&0&0&-1&0&1&0 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -3&-2&2&1&-1&1&0&0 \\ -4&-2&2&2&-2&2&-1&0 \\
        -6&-3&3&3&-3&2&0&0 \\ -5&-2&2&2&-2&2&0&0 \\ -4&-1&2&1&-2&2&0&0 \\
        -3&-1&1&1&-1&1&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -2&-2&1&2&-2&1&1&-2 \\
        -3&-2&1&3&-3&2&0&-2 \\ -4&-3&2&4&-5&3&1&-3 \\
        -3&-2&1&3&-4&3&1&-3 \\ -3&-1&1&2&-3&2&1&-2 \\
        -2&-1&1&1&-2&2&0&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -2&-2&2&1&-2&2&0&-1 \\
        -3&-2&2&2&-3&3&-1&-1 \\ -4&-3&3&3&-5&4&0&-2 \\
        -3&-2&2&2&-4&4&0&-2 \\ -3&-1&2&1&-3&3&0&-1 \\
        -2&-1&1&1&-2&2&0&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\ -3&-3&2&2&-2&2&-1&1 \\
        -5&-4&3&3&-3&2&0&1 \\ -4&-3&2&2&-2&2&0&1 \\ -3&-2&2&1&-2&2&0&1 \\
        -2&-2&1&1&-1&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -2&-2&2&1&-2&2&0&-1 \\ -2&-3&2&2&-3&3&-1&0 \\
        -3&-4&3&3&-5&4&0&-1 \\ -2&-3&2&2&-4&4&0&-1 \\
        -2&-2&2&1&-3&3&0&0 \\ -1&-2&1&1&-2&2&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -2&0&1&-1&1&0&-1&1 \\ -2&1&0&-1&1&0&-1&1 \\
        -3&1&1&-2&2&-1&-1&2 \\ -3&1&1&-1&1&-1&-1&2 \\
        -2&1&1&-1&1&-1&-1&1 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&-1&0&1&-1&0&1 \\
        -2&0&0&-1&2&-2&0&2 \\ -2&0&0&0&1&-2&0&2 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&0&-1&0&1&-1&0 \\
        -1&1&1&-2&0&1&-1&0 \\ -1&1&1&-1&-1&1&-1&0 \\
        -1&1&1&-1&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -2&0&1&-1&1&0&-1&1 \\ -2&1&1&-2&1&1&-2&2 \\
        -3&1&2&-3&2&0&-2&3 \\ -3&1&2&-2&1&0&-2&3 \\ -2&1&2&-2&1&0&-2&2 \\
        -1&0&1&-1&1&0&-2&2 \\ -1&0&1&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-2&0&2&-2&1 \\
        -1&1&2&-3&0&2&-2&1 \\ -1&1&2&-2&-1&2&-2&1 \\
        -1&1&2&-2&0&1&-2&1 \\ 0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ -2&2&1&-1&-1&0&2&0 \\
        -3&2&1&-1&-1&0&3&-1 \\ -4&3&1&-1&-2&0&4&0 \\ -4&2&1&0&-2&0&3&0 \\
        -3&2&1&0&-2&0&2&0 \\ -2&1&1&0&-1&-1&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ -1&1&0&0&-1&-1&3&0 \\
        -2&1&0&0&-1&-1&4&-1 \\ -3&2&0&0&-2&-1&5&0 \\
        -3&1&0&1&-2&-1&4&0 \\ -2&1&0&1&-2&-1&3&0 \\ -2&1&1&0&-1&-1&2&0 \\
        -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ -1&2&1&-1&-2&1&2&-1 \\ -2&2&1&-1&-2&1&3&-2 \\
        -2&3&1&-1&-4&2&4&-2 \\ -2&2&1&0&-4&2&3&-2 \\
        -2&2&1&0&-3&1&2&-1 \\ -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ -1&1&0&0&-2&0&4&-2 \\
        -1&2&0&0&-4&1&5&-2 \\ -1&1&0&1&-4&1&4&-2 \\ -1&1&0&1&-3&0&3&-1 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ -1&1&-1&2&-2&0&-1&2 \\ -2&2&0&2&-3&0&-1&2 \\
        -3&2&0&3&-4&0&-2&4 \\ -3&2&0&2&-3&0&-1&3 \\ -2&2&0&1&-2&0&-1&2 \\
        -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ -1&1&0&1&-2&1&-2&3 \\ -2&2&1&1&-3&1&-2&3 \\
        -3&2&1&2&-4&1&-3&5 \\ -3&2&1&1&-3&1&-2&4 \\ -2&2&1&0&-2&1&-2&3 \\
        -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ 0&1&-1&2&-3&1&-1&1 \\ -1&2&0&2&-4&1&-1&1 \\
        -1&2&0&3&-6&2&-2&2 \\ -1&2&0&2&-5&2&-1&1 \\ -1&2&0&1&-3&1&-1&1 \\
        0&2&0&0&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ 0&1&0&1&-3&2&-2&2 \\ -1&2&1&1&-4&2&-2&2 \\
        -1&2&1&2&-6&3&-3&3 \\ -1&2&1&1&-5&3&-2&2 \\ -1&2&1&0&-3&2&-2&2 \\
        0&2&0&0&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -2&2&1&-1&-1&0&2&0 \\ -3&2&2&-2&-1&1&2&0 \\
        -4&3&2&-2&-2&1&3&1 \\ -4&2&2&-1&-2&1&2&1 \\ -3&2&2&-1&-2&1&1&1 \\
        -2&1&2&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -1&2&1&-1&-2&1&2&-1 \\ -2&2&2&-2&-2&2&2&-1 \\
        -2&3&2&-2&-4&3&3&-1 \\ -2&2&2&-1&-4&3&2&-1 \\
        -2&2&2&-1&-3&2&1&0 \\ -1&1&2&-1&-2&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ -1&1&2&-1&1&-3&1&0 \\
        -2&1&3&-1&1&-3&0&0 \\ -2&2&4&-2&2&-5&0&1 \\ -2&2&3&-2&2&-4&0&1 \\
        -1&2&2&-2&2&-3&0&0 \\ -1&1&2&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ -1&1&3&-2&1&-2&0&1 \\
        -2&1&4&-2&1&-2&-1&1 \\ -2&2&5&-3&2&-4&-1&2 \\
        -2&2&4&-3&2&-3&-1&2 \\ -1&2&3&-3&2&-2&-1&1 \\
        -1&1&2&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ 0&1&2&-1&0&-2&1&-1 \\ -1&1&3&-1&0&-2&0&-1 \\
        0&2&4&-2&0&-3&0&-1 \\ 0&2&3&-2&0&-2&0&-1 \\ 0&2&2&-2&1&-2&0&-1 \\
        0&1&2&-2&1&-1&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ 0&1&3&-2&0&-1&0&0 \\ -1&1&4&-2&0&-1&-1&0 \\
        0&2&5&-3&0&-2&-1&0 \\ 0&2&4&-3&0&-1&-1&0 \\ 0&2&3&-3&1&-1&-1&0 \\
        0&1&2&-2&1&-1&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ -1&0&-2&1&0&2&-1&0 \\ -1&1&-3&1&0&2&0&-1 \\
        -2&0&-4&2&0&3&0&-1 \\ -2&0&-3&2&0&2&0&-1 \\
        -2&0&-2&2&-1&2&0&-1 \\ -1&0&-2&2&-1&1&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 0&-1&-3&2&0&1&0&0 \\ 0&0&-4&2&0&1&1&-1 \\
        -1&-1&-5&3&0&2&1&-1 \\ -1&-1&-4&3&0&1&1&-1 \\
        -1&-1&-3&3&-1&1&1&-1 \\ -1&0&-2&2&-1&1&0&0 \\
        -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 0&0&-2&1&-1&3&-1&-1 \\ 0&1&-3&1&-1&3&0&-2 \\
        0&0&-4&2&-2&5&0&-3 \\ 0&0&-3&2&-2&4&0&-3 \\
        -1&0&-2&2&-2&3&0&-2 \\ 0&0&-2&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 1&-1&-3&2&-1&2&0&-1 \\ 1&0&-4&2&-1&2&1&-2 \\
        1&-1&-5&3&-2&4&1&-3 \\ 1&-1&-4&3&-2&3&1&-3 \\
        0&-1&-3&3&-2&2&1&-2 \\ 0&0&-2&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-1&0 \\ -1&0&-2&1&0&2&-1&0 \\ -1&1&-2&0&0&3&-1&0 \\
        -2&0&-3&1&0&4&-1&0 \\ -2&0&-2&1&0&3&-1&0 \\
        -2&0&-1&1&-1&3&-1&0 \\ -1&0&-1&1&-1&2&-1&1 \\
        -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-1&0 \\ 0&0&-2&1&-1&3&-1&-1 \\ 0&1&-2&0&-1&4&-1&-1 \\
        0&0&-3&1&-2&6&-1&-2 \\ 0&0&-2&1&-2&5&-1&-2 \\
        -1&0&-1&1&-2&4&-1&-1 \\ 0&0&-1&1&-2&3&-1&0 \\
        0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ -1&0&1&-2&3&-1&1&-2 \\ -1&0&0&-2&4&-1&1&-3 \\
        -1&0&0&-3&6&-2&2&-4 \\ -1&0&0&-2&5&-2&1&-3 \\
        -1&0&0&-1&3&-1&1&-3 \\ -1&-1&0&0&2&-1&1&-2 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 0&-1&0&-1&3&-2&2&-2 \\
        0&-1&-1&-1&4&-2&2&-3 \\ 0&-1&-1&-2&6&-3&3&-4 \\
        0&-1&-1&-1&5&-3&2&-3 \\ 0&-1&-1&0&3&-2&2&-3 \\
        -1&-1&0&0&2&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 0&0&1&-2&2&0&1&-3 \\ 0&0&0&-2&3&0&1&-4 \\
        1&0&0&-3&4&0&2&-6 \\ 1&0&0&-2&3&0&1&-5 \\ 0&0&0&-1&2&0&1&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        2&-1&-1&-1&3&-1&2&-5 \\ 1&-1&-1&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 0&-1&-1&1&2&-1&-2&0 \\ 0&0&-1&1&2&-1&-3&0 \\
        0&-1&-1&1&4&-2&-4&0 \\ 0&0&-1&0&4&-2&-3&0 \\
        0&0&-1&0&3&-1&-2&-1 \\ 0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 0&-1&0&0&2&0&-3&1 \\ 0&0&0&0&2&0&-4&1 \\
        0&-1&0&0&4&-1&-5&1 \\ 0&0&0&-1&4&-1&-4&1 \\ 0&0&0&-1&3&0&-3&0 \\
        0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 1&-1&-1&1&1&0&-2&-1 \\ 1&0&-1&1&1&0&-3&-1 \\
        2&-1&-1&1&2&0&-4&-2 \\ 2&0&-1&0&2&0&-3&-2 \\
        1&0&-1&0&2&0&-2&-2 \\ 1&0&-1&0&1&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 1&-1&0&0&1&1&-3&0 \\ 1&0&0&0&1&1&-4&0 \\
        2&-1&0&0&2&1&-5&-1 \\ 2&0&0&-1&2&1&-4&-1 \\ 1&0&0&-1&2&1&-3&-1 \\
        1&0&-1&0&1&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        -2&1&1&2&-4&1&-3&6 \\ -2&1&1&1&-3&1&-2&5 \\ -1&1&1&0&-2&1&-2&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 0&1&0&1&-3&2&-2&2 \\ 0&1&1&1&-4&2&-2&3 \\
        0&1&1&2&-6&3&-3&4 \\ 0&1&1&1&-5&3&-2&3 \\ 0&1&1&0&-3&2&-2&3 \\
        1&1&0&0&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&0&-1 \\ -1&0&1&-2&3&-1&1&-2 \\ -1&0&1&-3&4&0&0&-2 \\
        -1&0&1&-4&6&-1&1&-3 \\ -1&0&1&-3&5&-1&0&-2 \\
        -1&0&1&-2&3&0&0&-2 \\ -1&-1&1&-1&2&0&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&0&-1 \\ 0&0&1&-2&2&0&1&-3 \\ 0&0&1&-3&3&1&0&-3 \\
        1&0&1&-4&4&1&1&-5 \\ 1&0&1&-3&3&1&0&-4 \\ 0&0&1&-2&2&1&0&-3 \\
        0&-1&1&-1&1&1&0&-2 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ -1&1&3&-2&1&-2&0&1 \\ -1&0&4&-2&1&-2&-1&2 \\
        -1&1&5&-3&2&-4&-1&3 \\ -1&1&4&-3&2&-3&-1&3 \\
        0&1&3&-3&2&-2&-1&2 \\ 0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ 0&1&3&-2&0&-1&0&0 \\ 0&0&4&-2&0&-1&-1&1 \\
        1&1&5&-3&0&-2&-1&1 \\ 1&1&4&-3&0&-1&-1&1 \\ 1&1&3&-3&1&-1&-1&1 \\
        1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&1&1&-1&1&-2 \\
        -1&1&-1&1&0&0&1&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&0&0&-1 \\
        -1&1&0&1&0&0&0&-1 \\ -1&1&0&0&1&0&0&-1 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 1&1&-1&1&-1&0&1&-2 \\ 0&1&0&1&-1&0&1&-3 \\
        1&1&-1&2&-2&1&1&-4 \\ 1&1&-1&1&-1&1&1&-4 \\ 0&1&-1&1&-1&1&1&-3 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 0&1&1&0&-1&1&0&-2 \\
        1&1&0&1&-2&2&0&-3 \\ 1&1&0&0&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 1&-1&0&0&2&0&-4&2 \\
        1&-2&0&0&4&-1&-5&2 \\ 1&-1&0&-1&4&-1&-4&2 \\
        1&-1&0&-1&3&0&-3&1 \\ 1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 1&-1&0&0&1&1&-3&0 \\ 2&-1&0&0&1&1&-4&1 \\
        3&-2&0&0&2&1&-5&0 \\ 3&-1&0&-1&2&1&-4&0 \\ 2&-1&0&-1&2&1&-3&0 \\
        2&-1&-1&0&1&1&-2&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -3&-2&1&2&-1&0&1&-1 \\
        -4&-2&1&3&-2&1&0&-1 \\ -6&-3&2&4&-3&1&1&-1 \\
        -5&-2&1&3&-2&1&1&-1 \\ -4&-1&1&2&-2&1&1&-1 \\
        -3&-1&1&1&-1&1&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&1&0&-1&1&0&-1 \\
        2&0&0&1&-2&2&0&-2 \\ 2&0&0&0&-1&2&0&-2 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 1&3&-1&-2&2&-1&-1&1 \\ 1&4&-1&-3&3&-2&0&0 \\
        2&5&-2&-4&5&-3&-1&1 \\ 1&4&-1&-3&4&-3&-1&1 \\
        1&3&-1&-2&3&-2&-1&0 \\ 1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 2&2&-2&-1&2&-2&0&1 \\
        2&3&-2&-2&3&-3&1&0 \\ 3&4&-3&-3&5&-4&0&1 \\ 2&3&-2&-2&4&-4&0&1 \\
        2&2&-2&-1&3&-3&0&0 \\ 1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 2&3&-1&-2&1&0&-1&0 \\
        2&4&-1&-3&2&-1&0&-1 \\ 4&5&-2&-4&3&-1&-1&-1 \\
        3&4&-1&-3&2&-1&-1&-1 \\ 2&3&-1&-2&2&-1&-1&-1 \\
        2&2&-1&-1&1&-1&0&-1 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 3&2&-2&-1&1&-1&0&0 \\ 3&3&-2&-2&2&-2&1&-1 \\
        5&4&-3&-3&3&-2&0&-1 \\ 4&3&-2&-2&2&-2&0&-1 \\
        3&2&-2&-1&2&-2&0&-1 \\ 2&2&-1&-1&1&-1&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&1&0&-1&1 \\ 1&3&-1&-2&2&-1&-1&1 \\ 1&4&0&-4&3&-1&-1&1 \\
        2&5&-1&-5&5&-2&-2&2 \\ 1&4&0&-4&4&-2&-2&2 \\
        1&3&0&-3&3&-1&-2&1 \\ 1&2&0&-2&2&-1&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&1&0&-1&1 \\ 2&3&-1&-2&1&0&-1&0 \\ 2&4&0&-4&2&0&-1&0 \\
        4&5&-1&-5&3&0&-2&0 \\ 3&4&0&-4&2&0&-2&0 \\ 2&3&0&-3&2&0&-2&0 \\
        2&2&0&-2&1&0&-1&0 \\ 1&1&0&-1&0&1&-1&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
$\chi_{13}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{13}^{(2)}$&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1\\

$\chi_{13}^{(3)}$&1&-1&1&-1&1&1&-1&1&-1&1&1&1&-1&1&-1&1&1&-1&1&-1&1&1&1&-1\\

$\chi_{13}^{(4)}$&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1\\

$\chi_{13}^{(5)}$&1&-1&1&-1&1&1&1&-1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&-1&-1&1&-1\\

$\chi_{13}^{(6)}$&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1\\

$\chi_{13}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1\\

$\chi_{13}^{(8)}$&1&1&-1&-1&1&-1&-1&-1&1&1&-1&1&-1&-1&1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{13}^{(9)}$&1&A&A&-A&-A&A&1&-1&-1&1&-1&1&-/A&/A&/A&-/A&-B&B&B&-B&/A&-/A&
-/B&/B\\

$\chi_{13}^{({10})}$&1&B&B&-B&-B&B&1&-1&-1&1&-1&1&-/B&/B&/B&-/B&-/A&/A&/A&-/A&/B&
-/B&-A&A\\

$\chi_{13}^{({11})}$&1&/B&/B&-/B&-/B&/B&1&-1&-1&1&-1&1&-B&B&B&-B&-A&A&A&-A&B&-B&
-/A&/A\\

$\chi_{13}^{({12})}$&1&/A&/A&-/A&-/A&/A&1&-1&-1&1&-1&1&-A&A&A&-A&-/B&/B&/B&-/B&A&
-A&-B&B\\

$\chi_{13}^{({13})}$&1&A&-A&A&-A&-A&-1&1&-1&1&1&1&/A&-/A&/A&-/A&-B&B&-B&B&-/A&
-/A&-/B&/B\\

$\chi_{13}^{({14})}$&1&B&-B&B&-B&-B&-1&1&-1&1&1&1&/B&-/B&/B&-/B&-/A&/A&-/A&/A&
-/B&-/B&-A&A\\

$\chi_{13}^{({15})}$&1&/B&-/B&/B&-/B&-/B&-1&1&-1&1&1&1&B&-B&B&-B&-A&A&-A&A&-B&-B&
-/A&/A\\

$\chi_{13}^{({16})}$&1&/A&-/A&/A&-/A&-/A&-1&1&-1&1&1&1&A&-A&A&-A&-/B&/B&-/B&/B&
-A&-A&-B&B\\

$\chi_{13}^{({17})}$&1&A&A&-A&-A&A&-1&1&1&-1&1&-1&/A&-/A&-/A&/A&-B&B&B&-B&-/A&/A&
-/B&/B\\

$\chi_{13}^{({18})}$&1&B&B&-B&-B&B&-1&1&1&-1&1&-1&/B&-/B&-/B&/B&-/A&/A&/A&-/A&
-/B&/B&-A&A\\

$\chi_{13}^{({19})}$&1&/B&/B&-/B&-/B&/B&-1&1&1&-1&1&-1&B&-B&-B&B&-A&A&A&-A&-B&B&
-/A&/A\\

$\chi_{13}^{({20})}$&1&/A&/A&-/A&-/A&/A&-1&1&1&-1&1&-1&A&-A&-A&A&-/B&/B&/B&-/B&
-A&A&-B&B\\

$\chi_{13}^{({21})}$&1&A&-A&A&-A&-A&1&-1&1&-1&-1&-1&-/A&/A&-/A&/A&-B&B&-B&B&/A&
/A&-/B&/B\\

$\chi_{13}^{({22})}$&1&B&-B&B&-B&-B&1&-1&1&-1&-1&-1&-/B&/B&-/B&/B&-/A&/A&-/A&/A&
/B&/B&-A&A\\

$\chi_{13}^{({23})}$&1&/B&-/B&/B&-/B&-/B&1&-1&1&-1&-1&-1&-B&B&-B&B&-A&A&-A&A&B&B&
-/A&/A\\

$\chi_{13}^{({24})}$&1&/A&-/A&/A&-/A&-/A&1&-1&1&-1&-1&-1&-A&A&-A&A&-/B&/B&-/B&
/B&A&A&-B&B\\

$\chi_{13}^{({25})}$&1&-A&A&A&-A&A&1&1&-1&-1&1&-1&-/A&-/A&/A&/A&-B&-B&B&B&-/A&/A&
-/B&-/B\\

$\chi_{13}^{({26})}$&1&-B&B&B&-B&B&1&1&-1&-1&1&-1&-/B&-/B&/B&/B&-/A&-/A&/A&/A&
-/B&/B&-A&-A\\

$\chi_{13}^{({27})}$&1&-/B&/B&/B&-/B&/B&1&1&-1&-1&1&-1&-B&-B&B&B&-A&-A&A&A&-B&B&
-/A&-/A\\

$\chi_{13}^{({28})}$&1&-/A&/A&/A&-/A&/A&1&1&-1&-1&1&-1&-A&-A&A&A&-/B&-/B&/B&/B&
-A&A&-B&-B\\

$\chi_{13}^{({29})}$&1&-A&-A&-A&-A&-A&-1&-1&-1&-1&-1&-1&/A&/A&/A&/A&-B&-B&-B&-B&
/A&/A&-/B&-/B\\

$\chi_{13}^{({30})}$&1&-B&-B&-B&-B&-B&-1&-1&-1&-1&-1&-1&/B&/B&/B&/B&-/A&-/A&-/A&
-/A&/B&/B&-A&-A\\

$\chi_{13}^{({31})}$&1&-/B&-/B&-/B&-/B&-/B&-1&-1&-1&-1&-1&-1&B&B&B&B&-A&-A&-A&-A&
B&B&-/A&-/A\\

$\chi_{13}^{({32})}$&1&-/A&-/A&-/A&-/A&-/A&-1&-1&-1&-1&-1&-1&A&A&A&A&-/B&-/B&-/B&
-/B&A&A&-B&-B\\

$\chi_{13}^{({33})}$&1&-A&A&A&-A&A&-1&-1&1&1&-1&1&/A&/A&-/A&-/A&-B&-B&B&B&/A&-/A&
-/B&-/B\\

$\chi_{13}^{({34})}$&1&-B&B&B&-B&B&-1&-1&1&1&-1&1&/B&/B&-/B&-/B&-/A&-/A&/A&/A&/B&
-/B&-A&-A\\

$\chi_{13}^{({35})}$&1&-/B&/B&/B&-/B&/B&-1&-1&1&1&-1&1&B&B&-B&-B&-A&-A&A&A&B&-B&
-/A&-/A\\

$\chi_{13}^{({36})}$&1&-/A&/A&/A&-/A&/A&-1&-1&1&1&-1&1&A&A&-A&-A&-/B&-/B&/B&/B&A&
-A&-B&-B\\

$\chi_{13}^{({37})}$&1&-A&-A&-A&-A&-A&1&1&1&1&1&1&-/A&-/A&-/A&-/A&-B&-B&-B&-B&
-/A&-/A&-/B&-/B\\

$\chi_{13}^{({38})}$&1&-B&-B&-B&-B&-B&1&1&1&1&1&1&-/B&-/B&-/B&-/B&-/A&-/A&-/A&
-/A&-/B&-/B&-A&-A\\

$\chi_{13}^{({39})}$&1&-/B&-/B&-/B&-/B&-/B&1&1&1&1&1&1&-B&-B&-B&-B&-A&-A&-A&-A&
-B&-B&-/A&-/A\\

$\chi_{13}^{({40})}$&1&-/A&-/A&-/A&-/A&-/A&1&1&1&1&1&1&-A&-A&-A&-A&-/B&-/B&-/B&
-/B&-A&-A&-B&-B\\

$\chi_{13}^{({41})}$&2&.&1&.&2&-2&.&2&.&-2&-1&1&.&2&.&-2&-1&.&1&.&-1&1&-1&.\\

$\chi_{13}^{({42})}$&2&.&-1&.&2&2&.&-2&.&-2&1&1&.&-2&.&-2&-1&.&-1&.&1&1&-1&.\\

$\chi_{13}^{({43})}$&2&.&-1&.&2&2&.&2&.&2&-1&-1&.&2&.&2&-1&.&-1&.&-1&-1&-1&.\\

$\chi_{13}^{({44})}$&2&.&1&.&2&-2&.&-2&.&2&1&-1&.&-2&.&2&-1&.&1&.&1&-1&-1&.\\

$\chi_{13}^{({45})}$&2&.&-A&.&C&-C&.&2&.&-2&-1&1&.&/C&.&-/C&B&.&-B&.&/A&-/A&/B&.\\
\end{tabular}
}}}}$

 ${}_{
 \!\!\!\!\!_{
\!\!\!\!\!_{ \!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
$\chi_{13}^{({46})}$&2&.&-B&.&D&-D&.&2&.&-2&-1&1&.&/D&.&-/D&/A&.&-/A&.&/B&
-/B&A&.\\

$\chi_{13}^{({47})}$&2&.&-/B&.&/D&-/D&.&2&.&-2&-1&1&.&D&.&-D&A&.&-A&.&B&-B&/A&.\\

$\chi_{13}^{({48})}$&2&.&-/A&.&/C&-/C&.&2&.&-2&-1&1&.&C&.&-C&/B&.&-/B&.&A&-A&B&.\\

$\chi_{13}^{({49})}$&2&.&A&.&C&C&.&-2&.&-2&1&1&.&-/C&.&-/C&B&.&B&.&-/A&-/A&/B&.\\

$\chi_{13}^{({50})}$&2&.&B&.&D&D&.&-2&.&-2&1&1&.&-/D&.&-/D&/A&.&/A&.&-/B&-/B&A&.\\

$\chi_{13}^{({51})}$&2&.&/B&.&/D&/D&.&-2&.&-2&1&1&.&-D&.&-D&A&.&A&.&-B&-B&/A&.\\

$\chi_{13}^{({52})}$&2&.&/A&.&/C&/C&.&-2&.&-2&1&1&.&-C&.&-C&/B&.&/B&.&-A&-A&B&.\\

$\chi_{13}^{({53})}$&2&.&A&.&C&C&.&2&.&2&-1&-1&.&/C&.&/C&B&.&B&.&/A&/A&/B&.\\

$\chi_{13}^{({54})}$&2&.&B&.&D&D&.&2&.&2&-1&-1&.&/D&.&/D&/A&.&/A&.&/B&/B&A&.\\

$\chi_{13}^{({55})}$&2&.&/B&.&/D&/D&.&2&.&2&-1&-1&.&D&.&D&A&.&A&.&B&B&/A&.\\

$\chi_{13}^{({56})}$&2&.&/A&.&/C&/C&.&2&.&2&-1&-1&.&C&.&C&/B&.&/B&.&A&A&B&.\\

$\chi_{13}^{({57})}$&2&.&-A&.&C&-C&.&-2&.&2&1&-1&.&-/C&.&/C&B&.&-B&.&-/A&/A&/B&.\\

$\chi_{13}^{({58})}$&2&.&-B&.&D&-D&.&-2&.&2&1&-1&.&-/D&.&/D&/A&.&-/A&.&-/B&
/B&A&.\\

$\chi_{13}^{({59})}$&2&.&-/B&.&/D&-/D&.&-2&.&2&1&-1&.&-D&.&D&A&.&-A&.&-B&B&/A&.\\

$\chi_{13}^{({60})}$&2&.&-/A&.&/C&-/C&.&-2&.&2&1&-1&.&-C&.&C&/B&.&-/B&.&-A&A&B&.\\
\end{tabular}
}}}}$\\
${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & &\\\hline
$\chi_{13}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{13}^{(2)}$&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1\\

$\chi_{13}^{(3)}$&1&-1&-1&1&-1&1&1&1&-1&1&-1&1&1&-1&1&-1&1&1&1&1&1&1&1\\

$\chi_{13}^{(4)}$&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&1\\

$\chi_{13}^{(5)}$&1&-1&1&-1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&1\\

$\chi_{13}^{(6)}$&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{13}^{(7)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1\\

$\chi_{13}^{(8)}$&-1&-1&-1&-1&1&1&-1&1&-1&-1&1&1&1&1&-1&-1&1&-1&-1&1&1&-1&1\\

$\chi_{13}^{(9)}$&/B&-/B&-/B&/B&/B&-/B&/B&-/B&-B&B&B&-B&-/A&/A&/A&-/A&-B&B&B&-B&
-/B&/B&1\\

$\chi_{13}^{({10})}$&A&-A&-A&A&A&-A&A&-A&-/A&/A&/A&-/A&-/B&/B&/B&-/B&-/A&/A&/A&
-/A&-A&A&1\\

$\chi_{13}^{({11})}$&/A&-/A&-/A&/A&/A&-/A&/A&-/A&-A&A&A&-A&-B&B&B&-B&-A&A&A&-A&
-/A&/A&1\\

$\chi_{13}^{({12})}$&B&-B&-B&B&B&-B&B&-B&-/B&/B&/B&-/B&-A&A&A&-A&-/B&/B&/B&-/B&
-B&B&1\\

$\chi_{13}^{({13})}$&-/B&/B&/B&-/B&/B&-/B&-/B&-/B&B&-B&B&-B&-/A&/A&-/A&/A&-B&-B&
-B&-B&-/B&-/B&1\\

$\chi_{13}^{({14})}$&-A&A&A&-A&A&-A&-A&-A&/A&-/A&/A&-/A&-/B&/B&-/B&/B&-/A&-/A&
-/A&-/A&-A&-A&1\\

$\chi_{13}^{({15})}$&-/A&/A&/A&-/A&/A&-/A&-/A&-/A&A&-A&A&-A&-B&B&-B&B&-A&-A&-A&
-A&-/A&-/A&1\\

$\chi_{13}^{({16})}$&-B&B&B&-B&B&-B&-B&-B&/B&-/B&/B&-/B&-A&A&-A&A&-/B&-/B&-/B&
-/B&-B&-B&1\\

$\chi_{13}^{({17})}$&/B&-/B&/B&-/B&-/B&/B&-/B&/B&B&-B&-B&B&-/A&/A&/A&-/A&-B&B&
-B&B&-/B&/B&1\\

$\chi_{13}^{({18})}$&A&-A&A&-A&-A&A&-A&A&/A&-/A&-/A&/A&-/B&/B&/B&-/B&-/A&/A&-/A&
/A&-A&A&1\\

$\chi_{13}^{({19})}$&/A&-/A&/A&-/A&-/A&/A&-/A&/A&A&-A&-A&A&-B&B&B&-B&-A&A&-A&A&
-/A&/A&1\\

$\chi_{13}^{({20})}$&B&-B&B&-B&-B&B&-B&B&/B&-/B&-/B&/B&-A&A&A&-A&-/B&/B&-/B&/B&
-B&B&1\\

$\chi_{13}^{({21})}$&-/B&/B&-/B&/B&-/B&/B&/B&/B&-B&B&-B&B&-/A&/A&-/A&/A&-B&
-B&B&B&-/B&-/B&1\\

$\chi_{13}^{({22})}$&-A&A&-A&A&-A&A&A&A&-/A&/A&-/A&/A&-/B&/B&-/B&/B&-/A&-/A&/A&
/A&-A&-A&1\\

$\chi_{13}^{({23})}$&-/A&/A&-/A&/A&-/A&/A&/A&/A&-A&A&-A&A&-B&B&-B&B&-A&-A&A&A&
-/A&-/A&1\\

$\chi_{13}^{({24})}$&-B&B&-B&B&-B&B&B&B&-/B&/B&-/B&/B&-A&A&-A&A&-/B&-/B&/B&/B&-B&
-B&1\\

$\chi_{13}^{({25})}$&/B&/B&-/B&-/B&/B&/B&-/B&/B&-B&-B&B&B&-/A&-/A&/A&/A&-B&B&
-B&B&-/B&/B&1\\

$\chi_{13}^{({26})}$&A&A&-A&-A&A&A&-A&A&-/A&-/A&/A&/A&-/B&-/B&/B&/B&-/A&/A&-/A&
/A&-A&A&1\\

$\chi_{13}^{({27})}$&/A&/A&-/A&-/A&/A&/A&-/A&/A&-A&-A&A&A&-B&-B&B&B&-A&A&-A&A&
-/A&/A&1\\

$\chi_{13}^{({28})}$&B&B&-B&-B&B&B&-B&B&-/B&-/B&/B&/B&-A&-A&A&A&-/B&/B&-/B&/B&
-B&B&1\\

$\chi_{13}^{({29})}$&-/B&-/B&/B&/B&/B&/B&/B&/B&B&B&B&B&-/A&-/A&-/A&-/A&-B&-B&B&B&
-/B&-/B&1\\

$\chi_{13}^{({30})}$&-A&-A&A&A&A&A&A&A&/A&/A&/A&/A&-/B&-/B&-/B&-/B&-/A&-/A&/A&/A&
-A&-A&1\\
\end{tabular}
}}}}$

 ${}_{
 \!\!\!\!\!\!\!_{ \!\!\!\!\!\!
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & &\\\hline
$\chi_{13}^{({31})}$&-/A&-/A&/A&/A&/A&/A&/A&/A&A&A&A&A&-B&-B&-B&-B&-A&-A&A&A&-/A&
-/A&1\\

$\chi_{13}^{({32})}$&-B&-B&B&B&B&B&B&B&/B&/B&/B&/B&-A&-A&-A&-A&-/B&-/B&/B&/B&-B&
-B&1\\

$\chi_{13}^{({33})}$&/B&/B&/B&/B&-/B&-/B&/B&-/B&B&B&-B&-B&-/A&-/A&/A&/A&-B&B&B&
-B&-/B&/B&1\\

$\chi_{13}^{({34})}$&A&A&A&A&-A&-A&A&-A&/A&/A&-/A&-/A&-/B&-/B&/B&/B&-/A&/A&/A&
-/A&-A&A&1\\

$\chi_{13}^{({35})}$&/A&/A&/A&/A&-/A&-/A&/A&-/A&A&A&-A&-A&-B&-B&B&B&-A&A&A&-A&
-/A&/A&1\\

$\chi_{13}^{({36})}$&B&B&B&B&-B&-B&B&-B&/B&/B&-/B&-/B&-A&-A&A&A&-/B&/B&/B&-/B&
-B&B&1\\

$\chi_{13}^{({37})}$&-/B&-/B&-/B&-/B&-/B&-/B&-/B&-/B&-B&-B&-B&-B&-/A&-/A&-/A&-/A&
-B&-B&-B&-B&-/B&-/B&1\\

$\chi_{13}^{({38})}$&-A&-A&-A&-A&-A&-A&-A&-A&-/A&-/A&-/A&-/A&-/B&-/B&-/B&-/B&-/A&
-/A&-/A&-/A&-A&-A&1\\

$\chi_{13}^{({39})}$&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-A&-A&-A&-A&-B&-B&-B&-B&-A&
-A&-A&-A&-/A&-/A&1\\

$\chi_{13}^{({40})}$&-B&-B&-B&-B&-B&-B&-B&-B&-/B&-/B&-/B&-/B&-A&-A&-A&-A&-/B&-/B&
-/B&-/B&-B&-B&1\\

$\chi_{13}^{({41})}$&1&.&.&2&.&-2&-1&1&.&2&.&-2&-1&.&1&.&2&-2&-1&1&2&-2&-1\\

$\chi_{13}^{({42})}$&-1&.&.&-2&.&-2&1&1&.&-2&.&-2&-1&.&-1&.&2&2&1&1&2&2&-1\\

$\chi_{13}^{({43})}$&-1&.&.&2&.&2&-1&-1&.&2&.&2&-1&.&-1&.&2&2&-1&-1&2&2&-1\\

$\chi_{13}^{({44})}$&1&.&.&-2&.&2&1&-1&.&-2&.&2&-1&.&1&.&2&-2&1&-1&2&-2&-1\\

$\chi_{13}^{({45})}$&-/B&.&.&/D&.&-/D&/B&-/B&.&D&.&-D&/A&.&-/A&.&D&-D&B&-B&/D&
-/D&-1\\

$\chi_{13}^{({46})}$&-A&.&.&C&.&-C&A&-A&.&/C&.&-/C&/B&.&-/B&.&/C&-/C&/A&-/A&C&-C&
-1\\

$\chi_{13}^{({47})}$&-/A&.&.&/C&.&-/C&/A&-/A&.&C&.&-C&B&.&-B&.&C&-C&A&-A&/C&-/C&
-1\\

$\chi_{13}^{({48})}$&-B&.&.&D&.&-D&B&-B&.&/D&.&-/D&A&.&-A&.&/D&-/D&/B&-/B&D&-D&
-1\\

$\chi_{13}^{({49})}$&/B&.&.&-/D&.&-/D&-/B&-/B&.&-D&.&-D&/A&.&/A&.&D&D&-B&-B&/D&
/D&-1\\

$\chi_{13}^{({50})}$&A&.&.&-C&.&-C&-A&-A&.&-/C&.&-/C&/B&.&/B&.&/C&/C&-/A&-/A&C&C&
-1\\

$\chi_{13}^{({51})}$&/A&.&.&-/C&.&-/C&-/A&-/A&.&-C&.&-C&B&.&B&.&C&C&-A&-A&/C&/C&
-1\\

$\chi_{13}^{({52})}$&B&.&.&-D&.&-D&-B&-B&.&-/D&.&-/D&A&.&A&.&/D&/D&-/B&-/B&D&D&
-1\\

$\chi_{13}^{({53})}$&/B&.&.&/D&.&/D&/B&/B&.&D&.&D&/A&.&/A&.&D&D&B&B&/D&/D&-1\\

$\chi_{13}^{({54})}$&A&.&.&C&.&C&A&A&.&/C&.&/C&/B&.&/B&.&/C&/C&/A&/A&C&C&-1\\

$\chi_{13}^{({55})}$&/A&.&.&/C&.&/C&/A&/A&.&C&.&C&B&.&B&.&C&C&A&A&/C&/C&-1\\

$\chi_{13}^{({56})}$&B&.&.&D&.&D&B&B&.&/D&.&/D&A&.&A&.&/D&/D&/B&/B&D&D&-1\\

$\chi_{13}^{({57})}$&-/B&.&.&-/D&.&/D&-/B&/B&.&-D&.&D&/A&.&-/A&.&D&-D&-B&B&/D&
-/D&-1\\

$\chi_{13}^{({58})}$&-A&.&.&-C&.&C&-A&A&.&-/C&.&/C&/B&.&-/B&.&/C&-/C&-/A&/A&C&-C&
-1\\

$\chi_{13}^{({59})}$&-/A&.&.&-/C&.&/C&-/A&/A&.&-C&.&C&B&.&-B&.&C&-C&-A&A&/C&-/C&
-1\\

$\chi_{13}^{({60})}$&-B&.&.&-D&.&D&-B&B&.&-/D&.&/D&A&.&-A&.&/D&-/D&-/B&/B&D&-D&
-1\\
\end{tabular}
}}}}$\\
 \noindent \begin{tabular}{c|ccccccccccccccccc}
  & & &50 & & & & & & & & & &60\\\hline
$\chi_{13}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{13}^{(2)}$&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1\\

$\chi_{13}^{(3)}$&-1&1&-1&1&1&1&1&-1&1&-1&1&1&1\\

$\chi_{13}^{(4)}$&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1\\

$\chi_{13}^{(5)}$&-1&1&-1&1&1&1&1&1&-1&1&-1&-1&-1\\

$\chi_{13}^{(6)}$&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&-1\\

$\chi_{13}^{(7)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{13}^{(8)}$&1&-1&-1&1&-1&1&-1&-1&-1&1&1&-1&1\\

$\chi_{13}^{(9)}$&-1&-1&1&-/A&/A&-A&-1&-A&A&A&-A&A&-A\\

$\chi_{13}^{({10})}$&-1&-1&1&-/B&/B&-B&-1&-B&B&B&-B&B&-B\\

$\chi_{13}^{({11})}$&-1&-1&1&-B&B&-/B&-1&-/B&/B&/B&-/B&/B&-/B\\

$\chi_{13}^{({12})}$&-1&-1&1&-A&A&-/A&-1&-/A&/A&/A&-/A&/A&-/A\\

$\chi_{13}^{({13})}$&-1&1&-1&-/A&-/A&-A&1&A&-A&A&-A&-A&-A\\

$\chi_{13}^{({14})}$&-1&1&-1&-/B&-/B&-B&1&B&-B&B&-B&-B&-B\\

$\chi_{13}^{({15})}$&-1&1&-1&-B&-B&-/B&1&/B&-/B&/B&-/B&-/B&-/B\\

$\chi_{13}^{({16})}$&-1&1&-1&-A&-A&-/A&1&/A&-/A&/A&-/A&-/A&-/A\\

$\chi_{13}^{({17})}$&-1&-1&1&-/A&/A&-A&-1&A&-A&-A&A&-A&A\\

$\chi_{13}^{({18})}$&-1&-1&1&-/B&/B&-B&-1&B&-B&-B&B&-B&B\\

$\chi_{13}^{({19})}$&-1&-1&1&-B&B&-/B&-1&/B&-/B&-/B&/B&-/B&/B\\

$\chi_{13}^{({20})}$&-1&-1&1&-A&A&-/A&-1&/A&-/A&-/A&/A&-/A&/A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & &50 & & & & & & & & & &60\\\hline
$\chi_{13}^{({21})}$&-1&1&-1&-/A&-/A&-A&1&-A&A&-A&A&A&A\\

$\chi_{13}^{({22})}$&-1&1&-1&-/B&-/B&-B&1&-B&B&-B&B&B&B\\

$\chi_{13}^{({23})}$&-1&1&-1&-B&-B&-/B&1&-/B&/B&-/B&/B&/B&/B\\

$\chi_{13}^{({24})}$&-1&1&-1&-A&-A&-/A&1&-/A&/A&-/A&/A&/A&/A\\

$\chi_{13}^{({25})}$&1&-1&-1&-/A&/A&-A&-1&-A&-A&A&A&-A&A\\

$\chi_{13}^{({26})}$&1&-1&-1&-/B&/B&-B&-1&-B&-B&B&B&-B&B\\

$\chi_{13}^{({27})}$&1&-1&-1&-B&B&-/B&-1&-/B&-/B&/B&/B&-/B&/B\\

$\chi_{13}^{({28})}$&1&-1&-1&-A&A&-/A&-1&-/A&-/A&/A&/A&-/A&/A\\

$\chi_{13}^{({29})}$&1&1&1&-/A&-/A&-A&1&A&A&A&A&A&A\\

$\chi_{13}^{({30})}$&1&1&1&-/B&-/B&-B&1&B&B&B&B&B&B\\

$\chi_{13}^{({31})}$&1&1&1&-B&-B&-/B&1&/B&/B&/B&/B&/B&/B\\

$\chi_{13}^{({32})}$&1&1&1&-A&-A&-/A&1&/A&/A&/A&/A&/A&/A\\

$\chi_{13}^{({33})}$&1&-1&-1&-/A&/A&-A&-1&A&A&-A&-A&A&-A\\

$\chi_{13}^{({34})}$&1&-1&-1&-/B&/B&-B&-1&B&B&-B&-B&B&-B\\

$\chi_{13}^{({35})}$&1&-1&-1&-B&B&-/B&-1&/B&/B&-/B&-/B&/B&-/B\\

$\chi_{13}^{({36})}$&1&-1&-1&-A&A&-/A&-1&/A&/A&-/A&-/A&/A&-/A\\

$\chi_{13}^{({37})}$&1&1&1&-/A&-/A&-A&1&-A&-A&-A&-A&-A&-A\\

$\chi_{13}^{({38})}$&1&1&1&-/B&-/B&-B&1&-B&-B&-B&-B&-B&-B\\

$\chi_{13}^{({39})}$&1&1&1&-B&-B&-/B&1&-/B&-/B&-/B&-/B&-/B&-/B\\

$\chi_{13}^{({40})}$&1&1&1&-A&-A&-/A&1&-/A&-/A&-/A&-/A&-/A&-/A\\

$\chi_{13}^{({41})}$&.&1&.&2&-2&-1&-2&.&2&.&-2&-1&1\\

$\chi_{13}^{({42})}$&.&-1&.&2&2&-1&2&.&-2&.&-2&1&1\\

$\chi_{13}^{({43})}$&.&-1&.&2&2&-1&2&.&2&.&2&-1&-1\\

$\chi_{13}^{({44})}$&.&1&.&2&-2&-1&-2&.&-2&.&2&1&-1\\

$\chi_{13}^{({45})}$&.&1&.&/C&-/C&A&-2&.&C&.&-C&A&-A\\

$\chi_{13}^{({46})}$&.&1&.&/D&-/D&B&-2&.&D&.&-D&B&-B\\

$\chi_{13}^{({47})}$&.&1&.&D&-D&/B&-2&.&/D&.&-/D&/B&-/B\\

$\chi_{13}^{({48})}$&.&1&.&C&-C&/A&-2&.&/C&.&-/C&/A&-/A\\

$\chi_{13}^{({49})}$&.&-1&.&/C&/C&A&2&.&-C&.&-C&-A&-A\\

$\chi_{13}^{({50})}$&.&-1&.&/D&/D&B&2&.&-D&.&-D&-B&-B\\

$\chi_{13}^{({51})}$&.&-1&.&D&D&/B&2&.&-/D&.&-/D&-/B&-/B\\

$\chi_{13}^{({52})}$&.&-1&.&C&C&/A&2&.&-/C&.&-/C&-/A&-/A\\

$\chi_{13}^{({53})}$&.&-1&.&/C&/C&A&2&.&C&.&C&A&A\\

$\chi_{13}^{({54})}$&.&-1&.&/D&/D&B&2&.&D&.&D&B&B\\

$\chi_{13}^{({55})}$&.&-1&.&D&D&/B&2&.&/D&.&/D&/B&/B\\

$\chi_{13}^{({56})}$&.&-1&.&C&C&/A&2&.&/C&.&/C&/A&/A\\

$\chi_{13}^{({57})}$&.&1&.&/C&-/C&A&-2&.&-C&.&C&-A&A\\

$\chi_{13}^{({58})}$&.&1&.&/D&-/D&B&-2&.&-D&.&D&-B&B\\

$\chi_{13}^{({59})}$&.&1&.&D&-D&/B&-2&.&-/D&.&/D&-/B&/B\\

$\chi_{13}^{({60})}$&.&1&.&C&-C&/A&-2&.&-/C&.&/C&-/A&/A\\

\end{tabular}
\begin{array}{cccccccc} 1&0&0&0&0& 0&0&0 \\ 1&1&0&0&-1&1&0&-1
\\ 1&0&1&0&-1&1&0&-1
\\ 2&0&0&1&-2&2&0&-2 \\ 2&0&0&0&-1&2&0&-2 \\ 1&
0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&-1&1&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 1&0&-1&1&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&1 \\ 0&1&2&-2&0&0&0&2 \\ 0&0&3&-2&0&0&0&2 \\
        0&0&4&-3&0&0&0&4 \\ 0&0&3&-3&1&0&0&3 \\ 0&0&2&-2&0&1&0&2 \\
        0&0&1&-1&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0&-1 \\
        0&0&0&0&1&-1&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&1&-1 \\ 0&1&2&-2&0&0&2&-2 \\ 0&0&3&-2&0&0&2&-2 \\
        0&0&4&-3&0&0&4&-4 \\ 0&0&3&-2&-1&1&3&-3 \\ 0&0&2&-2&0&1&2&-2 \\
        0&0&1&-1&0&1&1&-2 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 0&3&-2&0&0&0&0&0 \\ 0&4&-3&0&0&0&0&0 \\
        0&5&-5&1&0&0&0&0 \\ 0&4&-4&0&1&0&0&0 \\ 0&3&-3&0&0&1&0&0 \\
        0&2&-2&0&0&0&1&0 \\ 0&1&-1&0&0&0&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&1&0&-1&1&0&-1 \\
        2&0&0&1&-2&2&0&-2 \\ 2&0&0&0&-1&2&0&-2 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&-1&0&1&-1&0&1 \\
        -2&0&0&-1&2&-2&0&2 \\ -2&0&0&0&1&-2&0&2 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&-1&0 \\ 0&1&-1&0&2&-2&-1&0 \\ 0&1&-1&0&2&-2&-2&1 \\
        0&2&-1&-1&4&-4&-2&1 \\ 0&1&-1&0&3&-4&-1&1 \\
        1&1&-1&0&2&-3&-1&1 \\ 0&1&0&0&1&-2&-1&1 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&1&0 \\ 0&-1&1&0&-2&2&1&0 \\ 0&-1&1&0&-2&2&2&-1 \\
        0&-2&1&1&-4&4&2&-1 \\ 0&-1&1&0&-3&4&1&-1 \\
        -1&-1&1&0&-2&3&1&-1 \\ 0&-1&0&0&-1&2&1&-1 \\ 0&0&0&0&-1&1&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&-1&0 \\ 1&1&-1&0&1&-1&-1&-1 \\
        1&1&-1&0&1&-1&-2&0 \\ 2&2&-1&-1&2&-2&-2&-1 \\
        2&1&-1&0&1&-2&-1&-1 \\ 2&1&-1&0&1&-2&-1&0 \\ 1&1&0&0&0&-1&-1&0 \\
        1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&1&0 \\ -1&-1&1&0&-1&1&1&1 \\ -1&-1&1&0&-1&1&2&0 \\
        -2&-2&1&1&-2&2&2&1 \\ -2&-1&1&0&-1&2&1&1 \\ -2&-1&1&0&-1&2&1&0 \\
        -1&-1&0&0&0&1&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&-1&1 \\ 1&1&0&0&0&-1&-2&3 \\ 1&2&0&0&0&-2&-2&3 \\
        2&3&0&-1&1&-3&-3&5 \\ 2&2&-1&0&1&-3&-2&4 \\ 2&2&-1&0&0&-2&-1&3 \\
        1&1&0&0&0&-2&0&2 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&1&-1 \\ -1&-1&0&0&0&1&2&-3 \\ -1&-2&0&0&0&2&2&-3 \\
        -2&-3&0&1&-1&3&3&-5 \\ -2&-2&1&0&-1&3&2&-4 \\
        -2&-2&1&0&0&2&1&-3 \\ -1&-1&0&0&0&2&0&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&-1&1 \\ 2&1&0&0&-1&0&-2&2 \\ 2&2&0&0&-1&-1&-2&2 \\
        4&3&0&-1&-1&-1&-3&3 \\ 4&2&-1&0&-1&-1&-2&2 \\
        3&2&-1&0&-1&-1&-1&2 \\ 2&1&0&0&-1&-1&0&1 \\ 1&1&0&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&1&-1 \\ -2&-1&0&0&1&0&2&-2 \\
        -2&-2&0&0&1&1&2&-2 \\ -4&-3&0&1&1&1&3&-3 \\ -4&-2&1&0&1&1&2&-2 \\
        -3&-2&1&0&1&1&1&-2 \\ -2&-1&0&0&1&1&0&-1 \\ -1&-1&0&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&1&-2&0 \\ -2&1&1&0&0&1&-2&0 \\ -3&0&2&0&0&2&-3&0 \\
        -4&0&2&1&0&2&-4&0 \\ -3&0&2&0&1&1&-3&0 \\ -2&0&2&0&0&1&-2&0 \\
        -2&0&2&0&0&0&-1&0 \\ -1&0&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&-1&2&0 \\ 2&-1&-1&0&0&-1&2&0 \\ 3&0&-2&0&0&-2&3&0 \\
        4&0&-2&-1&0&-2&4&0 \\ 3&0&-2&0&-1&-1&3&0 \\ 2&0&-2&0&0&-1&2&0 \\
        2&0&-2&0&0&0&1&0 \\ 1&0&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&1&-2&0 \\ -1&1&1&0&-1&2&-2&-1 \\ -2&0&2&0&-1&3&-3&-1 \\
        -2&0&2&1&-2&4&-4&-2 \\ -1&0&2&0&-1&3&-3&-2 \\
        -1&0&2&0&-1&2&-2&-1 \\ -1&0&2&0&-1&1&-1&-1 \\
        0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&-1&2&0 \\ 1&-1&-1&0&1&-2&2&1 \\ 2&0&-2&0&1&-3&3&1 \\
        2&0&-2&-1&2&-4&4&2 \\ 1&0&-2&0&1&-3&3&2 \\ 1&0&-2&0&1&-2&2&1 \\
        1&0&-2&0&1&-1&1&1 \\ 0&0&-1&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-1 \\ 0&-1&1&0&0&-1&3&-3 \\ 0&-2&2&0&0&-1&3&-3 \\
        0&-3&2&1&-1&-1&5&-5 \\ 0&-2&2&0&-1&0&4&-4 \\ 0&-2&1&0&0&0&3&-3 \\
        1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-3&3 \\ 0&2&-2&0&0&1&-3&3 \\
        0&3&-2&-1&1&1&-5&5 \\ 0&2&-2&0&1&0&-4&4 \\ 0&2&-1&0&0&0&-3&3 \\
        -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-1 \\ -1&-1&1&0&1&-2&3&-2 \\ -1&-2&2&0&1&-2&3&-2 \\
        -2&-3&2&1&1&-3&5&-3 \\ -2&-2&2&0&1&-2&4&-2 \\
        -1&-2&1&0&1&-1&3&-2 \\ 0&-1&0&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&1 \\ 1&1&-1&0&-1&2&-3&2 \\ 1&2&-2&0&-1&2&-3&2 \\
        2&3&-2&-1&-1&3&-5&3 \\ 2&2&-2&0&-1&2&-4&2 \\
        1&2&-1&0&-1&1&-3&2 \\ 0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&1&-1&-1 \\ -1&-2&0&0&2&1&-2&0 \\
        -2&-2&0&0&2&2&-2&-1 \\ -3&-4&0&1&3&2&-3&-1 \\
        -3&-3&1&0&3&1&-2&-1 \\ -2&-2&1&0&2&1&-2&-1 \\
        -2&-1&1&0&1&1&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&-1&1&1 \\ 1&2&0&0&-2&-1&2&0 \\ 2&2&0&0&-2&-2&2&1 \\
        3&4&0&-1&-3&-2&3&1 \\ 3&3&-1&0&-3&-1&2&1 \\ 2&2&-1&0&-2&-1&2&1 \\
        2&1&-1&0&-1&-1&2&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&1&-1&-1 \\ 0&-2&0&0&1&2&-2&-1 \\ -1&-2&0&0&1&3&-2&-2 \\
        -1&-4&0&1&1&4&-3&-3 \\ -1&-3&1&0&1&3&-2&-3 \\
        -1&-2&1&0&1&2&-2&-2 \\ -1&-1&1&0&0&2&-2&-1 \\
        0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&-1&1&1 \\ 0&2&0&0&-1&-2&2&1 \\ 1&2&0&0&-1&-3&2&2 \\
        1&4&0&-1&-1&-4&3&3 \\ 1&3&-1&0&-1&-3&2&3 \\ 1&2&-1&0&-1&-2&2&2 \\
        1&1&-1&0&0&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-2&0&0&0&0&1 \\ 2&1&-2&0&0&0&-1&3 \\ 3&2&-3&0&0&-1&0&3 \\
        4&2&-5&1&0&-1&-1&5 \\ 3&2&-4&0&1&-1&-1&4 \\ 2&2&-3&0&0&0&-1&3 \\
        1&1&-2&0&0&0&0&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&0&-1 \\ -2&-1&2&0&0&0&1&-3 \\ -3&-2&3&0&0&1&0&-3 \\
        -4&-2&5&-1&0&1&1&-5 \\ -3&-2&4&0&-1&1&1&-4 \\
        -2&-2&3&0&0&0&1&-3 \\ -1&-1&2&0&0&0&0&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-2&0&0&0&0&1 \\ 3&1&-2&0&-1&1&-1&2 \\ 4&2&-3&0&-1&0&0&2 \\
        6&2&-5&1&-2&1&-1&3 \\ 5&2&-4&0&-1&1&-1&2 \\ 3&2&-3&0&-1&1&-1&2 \\
        2&1&-2&0&-1&1&0&1 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&0&-1 \\ -3&-1&2&0&1&-1&1&-2 \\ -4&-2&3&0&1&0&0&-2 \\
        -6&-2&5&-1&2&-1&1&-3 \\ -5&-2&4&0&1&-1&1&-2 \\
        -3&-2&3&0&1&-1&1&-2 \\ -2&-1&2&0&1&-1&0&-1 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-1 \\ 0&-1&1&0&0&-1&3&-3 \\ 0&-2&2&0&0&-1&3&-3 \\
        0&-2&3&-1&0&-1&5&-5 \\ 0&-2&2&0&-1&0&4&-4 \\ 0&-2&1&0&0&0&3&-3 \\
        1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-3&3 \\ 0&2&-2&0&0&1&-3&3 \\
        0&2&-3&1&0&1&-5&5 \\ 0&2&-2&0&1&0&-4&4 \\ 0&2&-1&0&0&0&-3&3 \\
        -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-1 \\ -1&-1&1&0&1&-2&3&-2 \\ -1&-2&2&0&1&-2&3&-2 \\
        -2&-2&3&-1&2&-3&5&-3 \\ -2&-2&2&0&1&-2&4&-2 \\
        -1&-2&1&0&1&-1&3&-2 \\ 0&-1&0&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-2&1 \\ 1&1&-1&0&-1&2&-3&2 \\ 1&2&-2&0&-1&2&-3&2 \\
        2&2&-3&1&-2&3&-5&3 \\ 2&2&-2&0&-1&2&-4&2 \\ 1&2&-1&0&-1&1&-3&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&1&-2&1&0 \\ 2&1&-2&0&2&-3&1&0 \\ 3&1&-2&0&2&-4&1&1 \\
        4&1&-4&1&3&-6&2&1 \\ 3&1&-3&0&3&-5&2&1 \\ 3&1&-3&0&2&-3&1&1 \\
        2&1&-2&0&1&-2&1&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&2&-1&0 \\ -2&-1&2&0&-2&3&-1&0 \\
        -3&-1&2&0&-2&4&-1&-1 \\ -4&-1&4&-1&-3&6&-2&-1 \\
        -3&-1&3&0&-3&5&-2&-1 \\ -3&-1&3&0&-2&3&-1&-1 \\
        -2&-1&2&0&-1&2&-1&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&1&-2&1&0 \\ 3&1&-2&0&1&-2&1&-1 \\ 4&1&-2&0&1&-3&1&0 \\
        6&1&-4&1&1&-4&2&-1 \\ 5&1&-3&0&1&-3&2&-1 \\ 4&1&-3&0&1&-2&1&0 \\
        3&1&-2&0&0&-1&1&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&2&-1&0 \\ -3&-1&2&0&-1&2&-1&1 \\ -4&-1&2&0&-1&3&-1&0 \\
        -6&-1&4&-1&-1&4&-2&1 \\ -5&-1&3&0&-1&3&-2&1 \\
        -4&-1&3&0&-1&2&-1&0 \\ -3&-1&2&0&0&1&-1&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 0&1&-2&0&2&-1&-1&0 \\ 0&1&-2&0&2&-1&-2&1 \\
        0&2&-3&-1&4&-2&-2&1 \\ 0&1&-3&0&3&-2&-1&1 \\
        1&1&-3&0&2&-1&-1&1 \\ 0&1&-2&0&1&0&-1&1 \\ 0&0&-1&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 0&-1&2&0&-2&1&1&0 \\ 0&-1&2&0&-2&1&2&-1 \\
        0&-2&3&1&-4&2&2&-1 \\ 0&-1&3&0&-3&2&1&-1 \\
        -1&-1&3&0&-2&1&1&-1 \\ 0&-1&2&0&-1&0&1&-1 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&1&-2&0&1&0&-1&-1 \\ 1&1&-2&0&1&0&-2&0 \\
        2&2&-3&-1&2&0&-2&-1 \\ 2&1&-3&0&1&0&-1&-1 \\ 2&1&-3&0&1&0&-1&0 \\
        1&1&-2&0&0&1&-1&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ -1&-1&2&0&-1&0&1&1 \\ -1&-1&2&0&-1&0&2&0 \\
        -2&-2&3&1&-2&0&2&1 \\ -2&-1&3&0&-1&0&1&1 \\ -2&-1&3&0&-1&0&1&0 \\
        -1&-1&2&0&0&-1&1&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&0&1 \\ 0&1&1&0&-1&-2&1&2 \\ 0&1&2&0&-1&-3&1&2 \\
        0&1&2&1&-2&-4&1&4 \\ 0&1&2&0&-1&-3&0&4 \\ 0&0&2&0&-1&-2&0&3 \\
        0&0&1&0&0&-2&0&2 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&1&0&-1 \\ 0&-1&-1&0&1&2&-1&-2 \\ 0&-1&-2&0&1&3&-1&-2 \\
        0&-1&-2&-1&2&4&-1&-4 \\ 0&-1&-2&0&1&3&0&-4 \\
        0&0&-2&0&1&2&0&-3 \\ 0&0&-1&0&0&2&0&-2 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&0&1 \\ 1&1&1&0&-2&-1&1&1 \\ 1&1&2&0&-2&-2&1&1 \\
        2&1&2&1&-4&-2&1&2 \\ 2&1&2&0&-3&-1&0&2 \\ 1&0&2&0&-2&-1&0&2 \\
        1&0&1&0&-1&-1&0&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&1&0&-1 \\ -1&-1&-1&0&2&1&-1&-1 \\
        -1&-1&-2&0&2&2&-1&-1 \\ -2&-1&-2&-1&4&2&-1&-2 \\
        -2&-1&-2&0&3&1&0&-2 \\ -1&0&-2&0&2&1&0&-2 \\
        -1&0&-1&0&1&1&0&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&-2&2 \\ 1&-1&0&0&0&1&-2&3 \\ 1&-2&0&0&0&2&-3&4 \\
        2&-2&0&-1&1&2&-4&6 \\ 2&-2&-1&0&1&1&-3&5 \\ 2&-1&-1&0&0&1&-2&4 \\
        1&-1&0&0&0&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&2&-2 \\ -1&1&0&0&0&-1&2&-3 \\ -1&2&0&0&0&-2&3&-4 \\
        -2&2&0&1&-1&-2&4&-6 \\ -2&2&1&0&-1&-1&3&-5 \\
        -2&1&1&0&0&-1&2&-4 \\ -1&1&0&0&0&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&-2&2 \\ 2&-1&0&0&-1&2&-2&2 \\ 2&-2&0&0&-1&3&-3&3 \\
        4&-2&0&-1&-1&4&-4&4 \\ 4&-2&-1&0&-1&3&-3&3 \\
        3&-1&-1&0&-1&2&-2&3 \\ 2&-1&0&0&-1&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&2&-2 \\ -2&1&0&0&1&-2&2&-2 \\
        -2&2&0&0&1&-3&3&-3 \\ -4&2&0&1&1&-4&4&-4 \\ -4&2&1&0&1&-3&3&-3 \\
        -3&1&1&0&1&-2&2&-3 \\ -2&1&0&0&1&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&0&-1&0&0&0 \\ 0&1&2&0&-2&0&0&0 \\ 0&0&3&0&-2&0&0&0 \\
        0&1&5&-1&-3&0&0&0 \\ 0&0&4&0&-3&0&0&0 \\ 0&0&3&0&-2&0&-1&1 \\
        0&0&2&0&-1&0&-1&0 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&1&0&0&0 \\ 0&-1&-2&0&2&0&0&0 \\ 0&0&-3&0&2&0&0&0 \\
        0&-1&-5&1&3&0&0&0 \\ 0&0&-4&0&3&0&0&0 \\ 0&0&-3&0&2&0&1&-1 \\
        0&0&-2&0&1&0&1&0 \\ 0&0&-1&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&0&-1&0&0&0 \\ -1&1&2&0&-1&-1&0&1 \\ -1&0&3&0&-1&-1&0&1 \\
        -2&1&5&-1&-1&-2&0&2 \\ -2&0&4&0&-1&-2&0&2 \\
        -1&0&3&0&-1&-1&-1&2 \\ -1&0&2&0&0&-1&-1&1 \\ -1&0&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&1&0&0&0 \\ 1&-1&-2&0&1&1&0&-1 \\ 1&0&-3&0&1&1&0&-1 \\
        2&-1&-5&1&1&2&0&-2 \\ 2&0&-4&0&1&2&0&-2 \\ 1&0&-3&0&1&1&1&-2 \\
        1&0&-2&0&0&1&1&-1 \\ 1&0&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&1&-2&0 \\ -2&1&1&0&0&1&-2&0 \\ -3&0&2&0&0&2&-3&0 \\
        -4&1&3&-1&1&2&-4&0 \\ -3&0&2&0&1&1&-3&0 \\ -2&0&2&0&0&1&-2&0 \\
        -2&0&2&0&0&0&-1&0 \\ -1&0&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&-1&2&0 \\ 2&-1&-1&0&0&-1&2&0 \\ 3&0&-2&0&0&-2&3&0 \\
        4&-1&-3&1&-1&-2&4&0 \\ 3&0&-2&0&-1&-1&3&0 \\ 2&0&-2&0&0&-1&2&0 \\
        2&0&-2&0&0&0&1&0 \\ 1&0&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&1&-2&0 \\ -1&1&1&0&-1&2&-2&-1 \\ -2&0&2&0&-1&3&-3&-1 \\
        -2&1&3&-1&-1&4&-4&-2 \\ -1&0&2&0&-1&3&-3&-2 \\
        -1&0&2&0&-1&2&-2&-1 \\ -1&0&2&0&-1&1&-1&-1 \\
        0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&-1&2&0 \\ 1&-1&-1&0&1&-2&2&1 \\ 2&0&-2&0&1&-3&3&1 \\
        2&-1&-3&1&1&-4&4&2 \\ 1&0&-2&0&1&-3&3&2 \\ 1&0&-2&0&1&-2&2&1 \\
        1&0&-2&0&1&-1&1&1 \\ 0&0&-1&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&-1&1&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&1&-1&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&1&0&-1&1&0&-1 \\
        2&1&1&-1&-1&2&0&-2 \\ 2&0&0&0&-1&2&0&-2 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&-1&0&1&-1&0&1 \\
        -2&-1&-1&1&1&-2&0&2 \\ -2&0&0&0&1&-2&0&2 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&0&0 \\ 2&-1&-1&1&1&-2&0&-1 \\ 2&-1&0&0&2&-3&0&-1 \\
        4&-2&-1&1&2&-4&0&-1 \\ 4&-1&-1&0&2&-3&0&-1 \\
        3&-1&-1&0&2&-3&1&-1 \\ 2&-1&0&0&1&-2&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&0&0 \\ -2&1&1&-1&-1&2&0&1 \\ -2&1&0&0&-2&3&0&1 \\
        -4&2&1&-1&-2&4&0&1 \\ -4&1&1&0&-2&3&0&1 \\ -3&1&1&0&-2&3&-1&1 \\
        -2&1&0&0&-1&2&-1&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&0&0 \\ 1&-1&-1&1&2&-3&0&0 \\ 1&-1&0&0&3&-4&0&0 \\
        2&-2&-1&1&4&-6&0&1 \\ 2&-1&-1&0&4&-5&0&1 \\ 2&-1&-1&0&3&-4&1&0 \\
        1&-1&0&0&2&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&0&0 \\ -1&1&1&-1&-2&3&0&0 \\ -1&1&0&0&-3&4&0&0 \\
        -2&2&1&-1&-4&6&0&-1 \\ -2&1&1&0&-4&5&0&-1 \\
        -2&1&1&0&-3&4&-1&0 \\ -1&1&0&0&-2&3&-1&0 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&0&-1 \\ -1&1&-1&1&-1&0&1&-2 \\
        -1&1&-2&1&0&0&1&-3 \\ -2&1&-2&2&-1&0&2&-5 \\
        -1&1&-2&2&-1&0&1&-4 \\ -1&1&-1&1&0&-1&1&-3 \\
        -1&1&0&0&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&1 \\ 1&-1&1&-1&1&0&-1&2 \\ 1&-1&2&-1&0&0&-1&3 \\
        2&-1&2&-2&1&0&-2&5 \\ 1&-1&2&-2&1&0&-1&4 \\ 1&-1&1&-1&0&1&-1&3 \\
        1&-1&0&0&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&0&-1 \\ -2&1&-1&1&0&-1&1&-1 \\ -2&1&-2&1&1&-1&1&-2 \\
        -4&1&-2&2&1&-2&2&-3 \\ -3&1&-2&2&1&-2&1&-2 \\
        -2&1&-1&1&1&-2&1&-2 \\ -2&1&0&0&1&-1&0&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&1 \\ 2&-1&1&-1&0&1&-1&1 \\ 2&-1&2&-1&-1&1&-1&2 \\
        4&-1&2&-2&-1&2&-2&3 \\ 3&-1&2&-2&-1&2&-1&2 \\
        2&-1&1&-1&-1&2&-1&2 \\ 2&-1&0&0&-1&1&0&1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ 0&-1&0&1&-2&0&2&0 \\ -1&-1&0&2&-3&0&2&0 \\
        0&-2&-1&3&-4&0&3&0 \\ 0&-2&0&2&-3&0&2&0 \\ 0&-1&0&1&-2&0&1&1 \\
        0&-1&0&1&-2&1&0&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&0&-1&0 \\ 0&1&0&-1&2&0&-2&0 \\ 1&1&0&-2&3&0&-2&0 \\
        0&2&1&-3&4&0&-3&0 \\ 0&2&0&-2&3&0&-2&0 \\ 0&1&0&-1&2&0&-1&-1 \\
        0&1&0&-1&2&-1&0&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ -1&-1&0&1&-1&-1&2&1 \\ -2&-1&0&2&-2&-1&2&1 \\
        -2&-2&-1&3&-2&-2&3&2 \\ -2&-2&0&2&-1&-2&2&2 \\
        -1&-1&0&1&-1&-1&1&2 \\ -1&-1&0&1&-1&0&0&2 \\ -1&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&0&-1&0 \\ 1&1&0&-1&1&1&-2&-1 \\ 2&1&0&-2&2&1&-2&-1 \\
        2&2&1&-3&2&2&-3&-2 \\ 2&2&0&-2&1&2&-2&-2 \\ 1&1&0&-1&1&1&-1&-2 \\
        1&1&0&-1&1&0&0&-2 \\ 1&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&1 \\ 1&1&-1&0&-1&3&-3&1 \\ 2&2&-2&0&-1&3&-3&1 \\
        3&2&-3&0&-1&5&-5&1 \\ 2&2&-2&0&-1&4&-4&0 \\ 1&2&-1&-1&0&3&-3&0 \\
        1&2&-1&-1&0&2&-2&0 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&-1 \\ -1&-1&1&0&1&-3&3&-1 \\
        -2&-2&2&0&1&-3&3&-1 \\ -3&-2&3&0&1&-5&5&-1 \\
        -2&-2&2&0&1&-4&4&0 \\ -1&-2&1&1&0&-3&3&0 \\ -1&-2&1&1&0&-2&2&0 \\
        -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&1 \\ 0&1&-1&0&0&2&-3&2 \\ 1&2&-2&0&0&2&-3&2 \\
        1&2&-3&0&1&3&-5&3 \\ 0&2&-2&0&1&2&-4&2 \\ 0&2&-1&-1&1&2&-3&1 \\
        0&2&-1&-1&1&1&-2&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&-1 \\ 0&-1&1&0&0&-2&3&-2 \\ -1&-2&2&0&0&-2&3&-2 \\
        -1&-2&3&0&-1&-3&5&-3 \\ 0&-2&2&0&-1&-2&4&-2 \\
        0&-2&1&1&-1&-2&3&-1 \\ 0&-2&1&1&-1&-1&2&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&1&-1 \\ -2&1&1&0&-1&0&1&-2 \\ -2&2&1&-1&0&-1&2&-3 \\
        -3&2&1&0&-1&-1&3&-5 \\ -2&2&0&0&-1&0&2&-4 \\
        -2&2&0&0&-1&0&2&-3 \\ -1&2&0&0&-1&0&1&-2 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&-1&1 \\ 2&-1&-1&0&1&0&-1&2 \\ 2&-2&-1&1&0&1&-2&3 \\
        3&-2&-1&0&1&1&-3&5 \\ 2&-2&0&0&1&0&-2&4 \\ 2&-2&0&0&1&0&-2&3 \\
        1&-2&0&0&1&0&-1&2 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&1&-1 \\ -3&1&1&0&0&-1&1&-1 \\ -3&2&1&-1&1&-2&2&-2 \\
        -5&2&1&0&1&-3&3&-3 \\ -4&2&0&0&1&-2&2&-2 \\ -3&2&0&0&0&-1&2&-2 \\
        -2&2&0&0&0&-1&1&-1 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&-1&1 \\ 3&-1&-1&0&0&1&-1&1 \\ 3&-2&-1&1&-1&2&-2&2 \\
        5&-2&-1&0&-1&3&-3&3 \\ 4&-2&0&0&-1&2&-2&2 \\ 3&-2&0&0&0&1&-2&2 \\
        2&-2&0&0&0&1&-1&1 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&0&-1 \\ 1&1&-2&1&-1&2&-1&-1 \\ 1&1&-2&1&-1&2&0&-2 \\
        2&2&-3&1&-2&4&-1&-2 \\ 2&2&-2&0&-1&3&-1&-2 \\
        2&1&-2&0&0&2&-1&-1 \\ 2&1&-2&0&0&1&0&-1 \\ 1&0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ -1&-1&2&-1&1&-2&1&1 \\
        -1&-1&2&-1&1&-2&0&2 \\ -2&-2&3&-1&2&-4&1&2 \\
        -2&-2&2&0&1&-3&1&2 \\ -2&-1&2&0&0&-2&1&1 \\ -2&-1&2&0&0&-1&0&1 \\
        -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&0&-1 \\ 0&1&-2&1&0&1&-1&0 \\ 0&1&-2&1&0&1&0&-1 \\
        0&2&-3&1&0&2&-1&0 \\ 0&2&-2&0&1&1&-1&0 \\ 1&1&-2&0&1&1&-1&0 \\
        1&1&-2&0&1&0&0&0 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ 0&-1&2&-1&0&-1&1&0 \\ 0&-1&2&-1&0&-1&0&1 \\
        0&-2&3&-1&0&-2&1&0 \\ 0&-2&2&0&-1&-1&1&0 \\
        -1&-1&2&0&-1&-1&1&0 \\ -1&-1&2&0&-1&0&0&0 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&1&-1&1&0&-1 \\ -3&0&0&1&-1&1&0&0 \\ -4&1&0&1&-1&1&0&-1 \\
        -6&0&0&2&-1&1&0&-1 \\ -5&0&0&2&-1&0&1&-1 \\ -4&0&1&1&-1&0&1&-1 \\
        -3&0&1&1&-1&0&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&-1&1&-1&0&1 \\ 3&0&0&-1&1&-1&0&0 \\ 4&-1&0&-1&1&-1&0&1 \\
        6&0&0&-2&1&-1&0&1 \\ 5&0&0&-2&1&0&-1&1 \\ 4&0&-1&-1&1&0&-1&1 \\
        3&0&-1&-1&1&0&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&1&-1&1&0&-1 \\ -2&0&0&1&-2&2&0&-1 \\ -3&1&0&1&-2&2&0&-2 \\
        -4&0&0&2&-3&3&0&-3 \\ -3&0&0&2&-3&2&1&-3 \\ -3&0&1&1&-2&1&1&-2 \\
        -2&0&1&1&-2&1&0&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&-1&1&-1&0&1 \\ 2&0&0&-1&2&-2&0&1 \\ 3&-1&0&-1&2&-2&0&2 \\
        4&0&0&-2&3&-3&0&3 \\ 3&0&0&-2&3&-2&-1&3 \\ 3&0&-1&-1&2&-1&-1&2 \\
        2&0&-1&-1&2&-1&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&0&1&0&-1 \\ -3&-2&1&1&0&0&1&-1 \\ -4&-2&1&1&0&1&0&-1 \\
        -6&-3&2&1&0&1&1&-1 \\ -5&-2&2&0&1&0&1&-1 \\ -3&-2&1&0&1&0&1&-1 \\
        -2&-2&1&0&1&0&0&0 \\ -1&-1&0&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&0&-1&0&1 \\ 3&2&-1&-1&0&0&-1&1 \\ 4&2&-1&-1&0&-1&0&1 \\
        6&3&-2&-1&0&-1&-1&1 \\ 5&2&-2&0&-1&0&-1&1 \\
        3&2&-1&0&-1&0&-1&1 \\ 2&2&-1&0&-1&0&0&0 \\ 1&1&0&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&0&1&0&-1 \\ -2&-2&1&1&-1&1&1&-2 \\
        -3&-2&1&1&-1&2&0&-2 \\ -4&-3&2&1&-2&3&1&-3 \\
        -3&-2&2&0&-1&2&1&-3 \\ -2&-2&1&0&0&1&1&-2 \\
        -1&-2&1&0&0&1&0&-1 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&0&-1&0&1 \\ 2&2&-1&-1&1&-1&-1&2 \\ 3&2&-1&-1&1&-2&0&2 \\
        4&3&-2&-1&2&-3&-1&3 \\ 3&2&-2&0&1&-2&-1&3 \\
        2&2&-1&0&0&-1&-1&2 \\ 1&2&-1&0&0&-1&0&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&1 \\ 2&1&-1&0&-1&2&-2&1 \\ 2&2&-2&0&-1&3&-3&1 \\
        4&2&-3&0&-1&4&-4&1 \\ 3&2&-2&0&-1&3&-3&0 \\ 2&2&-1&-1&0&2&-2&0 \\
        1&1&0&-1&0&2&-2&0 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&-1 \\ -2&-1&1&0&1&-2&2&-1 \\
        -2&-2&2&0&1&-3&3&-1 \\ -4&-2&3&0&1&-4&4&-1 \\
        -3&-2&2&0&1&-3&3&0 \\ -2&-2&1&1&0&-2&2&0 \\ -1&-1&0&1&0&-2&2&0 \\
        -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&1 \\ 1&1&-1&0&0&1&-2&2 \\ 1&2&-2&0&0&2&-3&2 \\
        2&2&-3&0&1&2&-4&3 \\ 1&2&-2&0&1&1&-3&2 \\ 1&2&-1&-1&1&1&-2&1 \\
        0&1&0&-1&1&1&-2&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&-1 \\ -1&-1&1&0&0&-1&2&-2 \\
        -1&-2&2&0&0&-2&3&-2 \\ -2&-2&3&0&-1&-2&4&-3 \\
        -1&-2&2&0&-1&-1&3&-2 \\ -1&-2&1&1&-1&-1&2&-1 \\
        0&-1&0&1&-1&-1&2&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 1&1&0&0&0&-1&-2&3 \\ 1&1&0&0&0&0&-4&4 \\
        2&1&-1&1&0&-1&-5&6 \\ 2&1&-1&0&1&-1&-4&5 \\ 2&1&-1&0&0&0&-3&4 \\
        1&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ -1&-1&0&0&0&1&2&-3 \\ -1&-1&0&0&0&0&4&-4 \\
        -2&-1&1&-1&0&1&5&-6 \\ -2&-1&1&0&-1&1&4&-5 \\
        -2&-1&1&0&0&0&3&-4 \\ -1&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 2&1&0&0&-1&0&-2&2 \\ 2&1&0&0&-1&1&-4&3 \\
        4&1&-1&1&-2&1&-5&4 \\ 4&1&-1&0&-1&1&-4&3 \\ 3&1&-1&0&-1&1&-3&3 \\
        2&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ -2&-1&0&0&1&0&2&-2 \\ -2&-1&0&0&1&-1&4&-3 \\
        -4&-1&1&-1&2&-1&5&-4 \\ -4&-1&1&0&1&-1&4&-3 \\
        -3&-1&1&0&1&-1&3&-3 \\ -2&0&0&0&1&-1&2&-2 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ 0&-2&1&-1&3&-1&-1&0 \\ 0&-3&2&-1&3&-1&-1&0 \\
        0&-4&2&-1&5&-2&-2&0 \\ 0&-3&2&-1&4&-2&-2&1 \\
        1&-2&1&-1&3&-1&-2&1 \\ 0&-1&1&-1&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ 0&2&-1&1&-3&1&1&0 \\ 0&3&-2&1&-3&1&1&0 \\
        0&4&-2&1&-5&2&2&0 \\ 0&3&-2&1&-4&2&2&-1 \\ -1&2&-1&1&-3&1&2&-1 \\
        0&1&-1&1&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ 1&-2&1&-1&2&0&-1&-1 \\ 1&-3&2&-1&2&0&-1&-1 \\
        2&-4&2&-1&3&0&-2&-2 \\ 2&-3&2&-1&2&0&-2&-1 \\
        2&-2&1&-1&2&0&-2&0 \\ 1&-1&1&-1&1&1&-2&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ -1&2&-1&1&-2&0&1&1 \\ -1&3&-2&1&-2&0&1&1 \\
        -2&4&-2&1&-3&0&2&2 \\ -2&3&-2&1&-2&0&2&1 \\ -2&2&-1&1&-2&0&2&0 \\
        -1&1&-1&1&-1&-1&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&0&1&-1 \\ 0&-1&-1&0&1&0&2&-3 \\ 1&-2&-2&0&2&0&2&-3 \\
        1&-3&-3&1&2&0&3&-5 \\ 1&-2&-2&0&2&0&2&-4 \\ 0&-2&-1&0&2&0&1&-3 \\
        0&-1&-1&0&1&1&0&-2 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&0&-1&1 \\ 0&1&1&0&-1&0&-2&3 \\ -1&2&2&0&-2&0&-2&3 \\
        -1&3&3&-1&-2&0&-3&5 \\ -1&2&2&0&-2&0&-2&4 \\ 0&2&1&0&-2&0&-1&3 \\
        0&1&1&0&-1&-1&0&2 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&0&1&-1 \\ -1&-1&-1&0&2&-1&2&-2 \\
        0&-2&-2&0&3&-1&2&-2 \\ -1&-3&-3&1&4&-2&3&-3 \\
        -1&-2&-2&0&4&-2&2&-2 \\ -1&-2&-1&0&3&-1&1&-2 \\
        -1&-1&-1&0&2&0&0&-1 \\ -1&-1&0&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&0&-1&1 \\ 1&1&1&0&-2&1&-2&2 \\ 0&2&2&0&-3&1&-2&2 \\
        1&3&3&-1&-4&2&-3&3 \\ 1&2&2&0&-4&2&-2&2 \\ 1&2&1&0&-3&1&-1&2 \\
        1&1&1&0&-2&0&0&1 \\ 1&1&0&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&1&-1&-1&1 \\ 3&0&-1&0&1&-2&0&0 \\ 4&1&-2&0&1&-2&-1&1 \\
        6&0&-3&1&1&-3&-1&1 \\ 5&0&-2&0&1&-2&-1&1 \\ 4&0&-2&0&1&-2&0&1 \\
        3&0&-1&0&0&-1&0&1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&1&-1 \\ -3&0&1&0&-1&2&0&0 \\ -4&-1&2&0&-1&2&1&-1 \\
        -6&0&3&-1&-1&3&1&-1 \\ -5&0&2&0&-1&2&1&-1 \\
        -4&0&2&0&-1&2&0&-1 \\ -3&0&1&0&0&1&0&-1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&1&-1&-1&1 \\ 2&0&-1&0&2&-3&0&1 \\ 3&1&-2&0&2&-3&-1&2 \\
        4&0&-3&1&3&-5&-1&3 \\ 3&0&-2&0&3&-4&-1&3 \\ 3&0&-2&0&2&-3&0&2 \\
        2&0&-1&0&1&-2&0&2 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&1&-1 \\ -2&0&1&0&-2&3&0&-1 \\ -3&-1&2&0&-2&3&1&-2 \\
        -4&0&3&-1&-3&5&1&-3 \\ -3&0&2&0&-3&4&1&-3 \\
        -3&0&2&0&-2&3&0&-2 \\ -2&0&1&0&-1&2&0&-2 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 1&1&0&-3&3&-1&1&0 \\ 1&2&0&-4&3&-1&2&0 \\
        2&2&-1&-5&5&-2&3&0 \\ 1&1&0&-4&4&-2&3&0 \\ 1&0&0&-3&3&-1&2&0 \\
        1&0&0&-2&2&-1&1&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ -1&-1&0&3&-3&1&-1&0 \\
        -1&-2&0&4&-3&1&-2&0 \\ -2&-2&1&5&-5&2&-3&0 \\
        -1&-1&0&4&-4&2&-3&0 \\ -1&0&0&3&-3&1&-2&0 \\
        -1&0&0&2&-2&1&-1&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 2&1&0&-3&2&0&1&-1 \\ 2&2&0&-4&2&0&2&-1 \\
        4&2&-1&-5&3&0&3&-2 \\ 3&1&0&-4&2&0&3&-2 \\ 2&0&0&-3&2&0&2&-1 \\
        2&0&0&-2&1&0&1&0 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ -2&-1&0&3&-2&0&-1&1 \\
        -2&-2&0&4&-2&0&-2&1 \\ -4&-2&1&5&-3&0&-3&2 \\
        -3&-1&0&4&-2&0&-3&2 \\ -2&0&0&3&-2&0&-2&1 \\
        -2&0&0&2&-1&0&-1&0 \\ -1&0&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&-1&2&-1 \\ -1&2&1&-1&0&-2&3&-1 \\
        -2&2&1&0&-1&-2&4&-2 \\ -2&3&1&0&-1&-4&6&-2 \\
        -2&2&1&0&0&-4&5&-2 \\ -1&1&1&0&0&-3&4&-2 \\ -1&1&1&0&0&-2&2&-1 \\
        -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&1&-2&1 \\ 1&-2&-1&1&0&2&-3&1 \\ 2&-2&-1&0&1&2&-4&2 \\
        2&-3&-1&0&1&4&-6&2 \\ 2&-2&-1&0&0&4&-5&2 \\ 1&-1&-1&0&0&3&-4&2 \\
        1&-1&-1&0&0&2&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&-1&2&-1 \\ 0&2&1&-1&-1&-1&3&-2 \\
        -1&2&1&0&-2&-1&4&-3 \\ 0&3&1&0&-3&-2&6&-4 \\
        0&2&1&0&-2&-2&5&-4 \\ 0&1&1&0&-1&-2&4&-3 \\ 0&1&1&0&-1&-1&2&-2 \\
        0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&1&-2&1 \\ 0&-2&-1&1&1&1&-3&2 \\ 1&-2&-1&0&2&1&-4&3 \\
        0&-3&-1&0&3&2&-6&4 \\ 0&-2&-1&0&2&2&-5&4 \\ 0&-1&-1&0&1&2&-4&3 \\
        0&-1&-1&0&1&1&-2&2 \\ 0&0&-1&0&1&0&-1&1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{14}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{14}^{(2)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1\\

$\chi_{14}^{(3)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1\\

$\chi_{14}^{(4)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1\\

$\chi_{14}^{(5)}$&7&7&7&7&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&4&3&3&3\\

$\chi_{14}^{(6)}$&7&7&-7&-7&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4&4&3&3&-3\\

$\chi_{14}^{(7)}$&7&-7&7&-7&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&-3&3&-3\\

$\chi_{14}^{(8)}$&7&-7&-7&7&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&-3&3&3\\

$\chi_{14}^{(9)}$&15&15&15&15&1&1&1&1&-2&-2&-2&-2&.&.&.&.&.&.&.&.&3&3&3\\

$\chi_{14}^{({10})}$&15&15&-15&-15&-1&-1&1&1&-2&-2&2&2&.&.&.&.&.&.&.&.&3&3&-3\\

$\chi_{14}^{({11})}$&15&-15&15&-15&1&-1&1&-1&-2&2&-2&2&.&.&.&.&.&.&.&.&-3&3&-3\\

$\chi_{14}^{({12})}$&15&-15&-15&15&-1&1&1&-1&-2&2&2&-2&.&.&.&.&.&.&.&.&-3&3&3\\

$\chi_{14}^{({13})}$&21&21&21&21&.&.&.&.&.&.&.&.&2&2&2&2&6&6&6&6&5&5&5\\

$\chi_{14}^{({14})}$&21&21&-21&-21&.&.&.&.&.&.&.&.&2&2&-2&-2&-6&-6&6&6&5&5&-5\\

$\chi_{14}^{({15})}$&21&-21&21&-21&.&.&.&.&.&.&.&.&2&-2&2&-2&-6&6&-6&6&-5&5&-5\\

$\chi_{14}^{({16})}$&21&-21&-21&21&.&.&.&.&.&.&.&.&2&-2&-2&2&6&-6&-6&6&-5 &5&5\\

$\chi_{14}^{({17})}$&21&21&21&21&.&.&.&.&.&.&.&.&-2&-2&-2&-2&6&6&6&6&1&1&1\\

$\chi_{14}^{({18})}$&21&21&-21&-21&.&.&.&.&.&.&.&.&-2&-2&2&2&-6&-6&6&6&1&1&-1\\

$\chi_{14}^{({19})}$&21&-21&21&-21&.&.&.&.&.&.&.&.&-2&2&-2&2&-6&6&-6&6&-1&1&-1\\

$\chi_{14}^{({20})}$&21&-21&-21&21&.&.&.&.&.&.&.&.&-2&2&2&-2&6&-6&-6&6&-1&1&1\\

$\chi_{14}^{({21})}$&27&27&27&27&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&9&9&9&9&7&7&7\\

$\chi_{14}^{({22})}$&27&27&-27&-27&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-9&-9&9&9&7&7&
-7\\

$\chi_{14}^{({23})}$&27&-27&27&-27&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-9&9&-9&9&-7&7&
-7\\

$\chi_{14}^{({24})}$&27&-27&-27&27&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&9&-9&-9&9&
-7&7&7\\

$\chi_{14}^{({25})}$&35&35&35&35&.&.&.&.&-1&-1&-1&-1&1&1&1&1&5&5&5&5&-5&-5&-5\\

$\chi_{14}^{({26})}$&35&35&35&35&.&.&.&.&1&1&1&1&1&1&1&1&5&5&5&5&7&7&7\\

$\chi_{14}^{({27})}$&35&35&-35&-35&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-5&-5&5&5&-5&-5&5\\

$\chi_{14}^{({28})}$&35&35&-35&-35&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-5&-5&5&5&7&7&-7\\

$\chi_{14}^{({29})}$&35&-35&35&-35&.&.&.&.&-1&1&-1&1&1&-1&1&-1&-5&5&-5&5&5&-5&5\\

$\chi_{14}^{({30})}$&35&-35&35&-35&.&.&.&.&1&-1&1&-1&1&-1&1&-1&-5&5&-5&5&-7&7&-7\\

$\chi_{14}^{({31})}$&35&-35&-35&35&.&.&.&.&-1&1&1&-1&1&-1&-1&1&5&-5&-5&5&5&-5&-5\\

$\chi_{14}^{({32})}$&35&-35&-35&35&.&.&.&.&1&-1&-1&1&1&-1&-1&1&5&-5&-5&5&-7&7&7\\

$\chi_{14}^{({33})}$&56&56&56&56&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&11&11&11&
11&8&8&8\\

$\chi_{14}^{({34})}$&56&56&-56&-56&.&.&.&.&-1&-1&1&1&-1&-1&1&1&-11&-11&11&11&8&8&
-8\\

$\chi_{14}^{({35})}$&56&-56&56&-56&.&.&.&.&-1&1&-1&1&-1&1&-1&1&-11&11&-11&11&
-8&8&-8\\

$\chi_{14}^{({36})}$&56&-56&-56&56&.&.&.&.&-1&1&1&-1&-1&1&1&-1&11&-11&-11&11&
-8&8&8\\

$\chi_{14}^{({37})}$&70&70&70&70&.&.&.&.&-1&-1&-1&-1&3&3&3&3&-5&-5&-5&-5&6&6&6\\

$\chi_{14}^{({38})}$&70&70&-70&-70&.&.&.&.&-1&-1&1&1&3&3&-3&-3&5&5&-5&-5&6&6&-6\\

$\chi_{14}^{({39})}$&70&-70&70&-70&.&.&.&.&-1&1&-1&1&3&-3&3&-3&5&-5&5&-5&-6&6&-6\\

$\chi_{14}^{({40})}$&70&-70&-70&70&.&.&.&.&-1&1&1&-1&3&-3&-3&3&-5&5&5&-5&-6&6&6\\

$\chi_{14}^{({41})}$&84&84&84&84&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-6&-6&-6&-6&4&4&4\\

$\chi_{14}^{({42})}$&84&84&-84&-84&.&.&.&.&.&.&.&.&-2&-2&2&2&6&6&-6&-6&4&4&-4\\

$\chi_{14}^{({43})}$&84&-84&84&-84&.&.&.&.&.&.&.&.&-2&2&-2&2&6&-6&6&-6&-4&4&-4\\

$\chi_{14}^{({44})}$&84&-84&-84&84&.&.&.&.&.&.&.&.&-2&2&2&-2&-6&6&6&-6&-4&4&4\\

$\chi_{14}^{({45})}$&105&105&105&105&.&.&.&.&1&1&1&1&-1&-1&-1&-1&15&15&15&15&
5&5&5\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline

$\chi_{14}^{({46})}$&105&105&105&105&.&.&.&.&2&2&2&2&.&.&.&.&.&.&.&.&-3&-3&-3\\

$\chi_{14}^{({47})}$&105&105&105&105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&9&9\\

$\chi_{14}^{({48})}$&105&105&-105&-105&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-15&-15&15&
15&5&5&-5\\

$\chi_{14}^{({49})}$&105&105&-105&-105&.&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&-3&-3&3\\

$\chi_{14}^{({50})}$&105&105&-105&-105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&9&-9\\

$\chi_{14}^{({51})}$&105&-105&105&-105&.&.&.&.&1&-1&1&-1&-1&1&-1&1&-15&15&-15&15&
-5&5&-5\\

$\chi_{14}^{({52})}$&105&-105&105&-105&.&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.&3&-3&3\\

$\chi_{14}^{({53})}$&105&-105&105&-105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&9&-9\\

$\chi_{14}^{({54})}$&105&-105&-105&105&.&.&.&.&1&-1&-1&1&-1&1&1&-1&15&-15&-15&15&
-5&5&5\\

$\chi_{14}^{({55})}$&105&-105&-105&105&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.&3&-3&-3\\

$\chi_{14}^{({56})}$&105&-105&-105&105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&9&9\\

$\chi_{14}^{({57})}$&120&120&120&120&1&1&1&1&1&1&1&1&-1&-1&-1&-1&15&15&15&15&
8&8&8\\

$\chi_{14}^{({58})}$&120&120&-120&-120&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-15&-15&15&
15&8&8&-8\\

$\chi_{14}^{({59})}$&120&-120&120&-120&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-15&15&-15&
15&-8&8&-8\\

$\chi_{14}^{({60})}$&120&-120&-120&120&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&15&-15&-15&
15&-8&8&8\\

$\chi_{14}^{({61})}$&168&168&168&168&.&.&.&.&.&.&.&.&2&2&2&2&6&6&6&6&8&8&8\\

$\chi_{14}^{({62})}$&168&168&-168&-168&.&.&.&.&.&.&.&.&2&2&-2&-2&-6&-6&6&6&8&8&
-8\\

$\chi_{14}^{({63})}$&168&-168&168&-168&.&.&.&.&.&.&.&.&2&-2&2&-2&-6&6&-6&6&-8&8&
-8\\

$\chi_{14}^{({64})}$&168&-168&-168&168&.&.&.&.&.&.&.&.&2&-2&-2&2&6&-6&-6&6&-8&
8&8\\

$\chi_{14}^{({65})}$&189&189&189&189&.&.&.&.&1&1&1&1&1&1&1&1&9&9&9&9&13&13&13\\

$\chi_{14}^{({66})}$&189&189&189&189&.&.&.&.&-1&-1&-1&-1&1&1&1&1&9&9&9&9&1&1&1\\

$\chi_{14}^{({67})}$&189&189&-189&-189&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-9&-9&9&9&13&
13&-13\\

$\chi_{14}^{({68})}$&189&189&-189&-189&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-9&-9&9&9&1&1&
-1\\

$\chi_{14}^{({69})}$&189&-189&189&-189&.&.&.&.&1&-1&1&-1&1&-1&1&-1&-9&9&-9&9&-13&
13&-13\\

$\chi_{14}^{({70})}$&189&-189&189&-189&.&.&.&.&-1&1&-1&1&1&-1&1&-1&-9&9&-9&9&
-1&1&-1\\

$\chi_{14}^{({71})}$&189&-189&-189&189&.&.&.&.&1&-1&-1&1&1&-1&-1&1&9&-9&-9&9&-13&
13&13\\

$\chi_{14}^{({72})}$&189&-189&-189&189&.&.&.&.&-1&1&1&-1&1&-1&-1&1&9&-9&-9&9&
-1&1&1\\

$\chi_{14}^{({73})}$&189&189&189&189&.&.&.&.&1&1&1&1&1&1&1&1&9&9&9&9&-11&-11&-11\\

$\chi_{14}^{({74})}$&189&189&-189&-189&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-9&-9&9&9&-11&
-11&11\\

$\chi_{14}^{({75})}$&189&-189&189&-189&.&.&.&.&1&-1&1&-1&1&-1&1&-1&-9&9&-9&9&11&
-11&11\\

$\chi_{14}^{({76})}$&189&-189&-189&189&.&.&.&.&1&-1&-1&1&1&-1&-1&1&9&-9&-9&9&11&
-11&-11\\

$\chi_{14}^{({77})}$&210&210&210&210&.&.&.&.&1&1&1&1&1&1&1&1&-15&-15&-15&-15&10&
10&10\\

$\chi_{14}^{({78})}$&210&210&210&210&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&15&15&15&
15&2&2&2\\

$\chi_{14}^{({79})}$&210&210&-210&-210&.&.&.&.&1&1&-1&-1&1&1&-1&-1&15&15&-15&-15&
10&10&-10\\

$\chi_{14}^{({80})}$&210&210&-210&-210&.&.&.&.&-1&-1&1&1&-1&-1&1&1&-15&-15&15&
15&2&2&-2\\

$\chi_{14}^{({81})}$&210&-210&210&-210&.&.&.&.&1&-1&1&-1&1&-1&1&-1&15&-15&15&-15&
-10&10&-10\\

$\chi_{14}^{({82})}$&210&-210&210&-210&.&.&.&.&-1&1&-1&1&-1&1&-1&1&-15&15&-15&15&
-2&2&-2\\

$\chi_{14}^{({83})}$&210&-210&-210&210&.&.&.&.&1&-1&-1&1&1&-1&-1&1&-15&15&15&-15&
-10&10&10\\

$\chi_{14}^{({84})}$&210&-210&-210&210&.&.&.&.&-1&1&1&-1&-1&1&1&-1&15&-15&-15&15&
-2&2&2\\

$\chi_{14}^{({85})}$&216&216&216&216&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-9&-9&-9&
-9&8&8&8\\

$\chi_{14}^{({86})}$&216&216&-216&-216&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&9&9&-9&
-9&8&8&-8\\

$\chi_{14}^{({87})}$&216&-216&216&-216&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&9&-9&9&-9&
-8&8&-8\\

$\chi_{14}^{({88})}$&216&-216&-216&216&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-9&9&9&-9&
-8&8&8\\

$\chi_{14}^{({89})}$&280&280&280&280&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-5&-5&-5&
-5&8&8&8\\

$\chi_{14}^{({90})}$&280&280&-280&-280&.&.&.&.&-1&-1&1&1&-1&-1&1&1&5&5&-5&-5&8&8&
-8\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{14}^{({91})}$&280&-280&280&-280&.&.&.&.&-1&1&-1&1&-1&1&-1&1&5&-5&5&-5&
-8&8&-8\\

$\chi_{14}^{({92})}$&280&-280&-280&280&.&.&.&.&-1&1&1&-1&-1&1&1&-1&-5&5&5&-5&
-8&8&8\\

$\chi_{14}^{({93})}$&280&280&280&280&.&.&.&.&.&.&.&.&-2&-2&-2&-2&10&10&10&10&-8&
-8&-8\\

$\chi_{14}^{({94})}$&280&280&-280&-280&.&.&.&.&.&.&.&.&-2&-2&2&2&-10&-10&10&10&
-8&-8&8\\

$\chi_{14}^{({95})}$&280&-280&280&-280&.&.&.&.&.&.&.&.&-2&2&-2&2&-10&10&-10&10&8&
-8&8\\

$\chi_{14}^{({96})}$&280&-280&-280&280&.&.&.&.&.&.&.&.&-2&2&2&-2&10&-10&-10&10&8&
-8&-8\\

$\chi_{14}^{({97})}$&315&315&315&315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3\\

$\chi_{14}^{({98})}$&315&315&-315&-315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-3\\

$\chi_{14}^{({99})}$&315&-315&315&-315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3\\

$\chi_{14}^{({100})}$&315&-315&-315&315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&3\\

$\chi_{14}^{({101})}$&336&336&336&336&.&.&.&.&.&.&.&.&2&2&2&2&6&6&6&6&-16&-16&
-16\\

$\chi_{14}^{({102})}$&336&336&-336&-336&.&.&.&.&.&.&.&.&2&2&-2&-2&-6&-6&6&6&-16&
-16&16\\

$\chi_{14}^{({103})}$&336&-336&336&-336&.&.&.&.&.&.&.&.&2&-2&2&-2&-6&6&-6&6&16&
-16&16\\

$\chi_{14}^{({104})}$&336&-336&-336&336&.&.&.&.&.&.&.&.&2&-2&-2&2&6&-6&-6&6&16&
-16&-16\\

$\chi_{14}^{({105})}$&378&378&378&378&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-9&-9&-9&
-9&2&2&2\\

$\chi_{14}^{({106})}$&378&378&-378&-378&.&.&.&.&-1&-1&1&1&-1&-1&1&1&9&9&-9&
-9&2&2&-2\\

$\chi_{14}^{({107})}$&378&-378&378&-378&.&.&.&.&-1&1&-1&1&-1&1&-1&1&9&-9&9&-9&
-2&2&-2\\

$\chi_{14}^{({108})}$&378&-378&-378&378&.&.&.&.&-1&1&1&-1&-1&1&1&-1&-9&9&9&-9&
-2&2&2\\

$\chi_{14}^{({109})}$&405&405&405&405&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&
-3\\

$\chi_{14}^{({110})}$&405&405&-405&-405&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&-3&
-3&3\\

$\chi_{14}^{({111})}$&405&-405&405&-405&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3\\

$\chi_{14}^{({112})}$&405&-405&-405&405&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&
-3\\

$\chi_{14}^{({113})}$&420&420&420&420&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&-12&
-12\\

$\chi_{14}^{({114})}$&420&420&-420&-420&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&-12&
12\\

$\chi_{14}^{({115})}$&420&-420&420&-420&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12&
12\\

$\chi_{14}^{({116})}$&420&-420&-420&420&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12&
-12\\

$\chi_{14}^{({117})}$&512&512&512&512&1&1&1&1&.&.&.&.&.&.&.&.&-16&-16&-16&
-16&.&.&.\\

$\chi_{14}^{({118})}$&512&512&-512&-512&-1&-1&1&1&.&.&.&.&.&.&.&.&16&16&-16&
-16&.&.&.\\

$\chi_{14}^{({119})}$&512&-512&512&-512&1&-1&1&-1&.&.&.&.&.&.&.&.&16&-16&16&
-16&.&.&.\\

$\chi_{14}^{({120})}$&512&-512&-512&512&-1&1&1&-1&.&.&.&.&.&.&.&.&-16&16&16&
-16&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline
$\chi_{14}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{14}^{(2)}$&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&
1&-1\\

$\chi_{14}^{(3)}$&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&
-1&1\\

$\chi_{14}^{(4)}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&
-1&-1\\

$\chi_{14}^{(5)}$&3&-3&-3&-3&-3&2&2&2&2&-1&-1&-1&-1&2&2&2&2&-2&-2&-2&-2&1&1&1&1&
1&1\\

$\chi_{14}^{(6)}$&-3&3&3&-3&-3&2&2&-2&-2&1&1&-1&-1&2&2&-2&-2&-2&-2&2&2&-1&-1&1&1&
-1&-1\\

$\chi_{14}^{(7)}$&3&3&-3&3&-3&2&-2&2&-2&-1&1&-1&1&-2&2&-2&2&2&-2&2&-2&-1&1&-1&1&
-1&1\\

$\chi_{14}^{(8)}$&-3&-3&3&3&-3&2&-2&-2&2&1&-1&-1&1&-2&2&2&-2&2&-2&-2&2&1&-1&-1&1&
1&-1\\

$\chi_{14}^{(9)}$&3&1&1&1&1&-2&-2&-2&-2&7&7&7&7&1&1&1&1&-3&-3&-3&-3&1&1&1&1&3&3\\

$\chi_{14}^{({10})}$&-3&-1&-1&1&1&-2&-2&2&2&-7&-7&7&7&1&1&-1&-1&-3&-3&3&3&-1&-1&
1&1&-3&-3\\

$\chi_{14}^{({11})}$&3&-1&1&-1&1&-2&2&-2&2&7&-7&7&-7&-1&1&-1&1&3&-3&3&-3&-1&1&-1&
1&-3&3\\

$\chi_{14}^{({12})}$&-3&1&-1&-1&1&-2&2&2&-2&-7&7&7&-7&-1&1&1&-1&3&-3&-3&3&1&-1&
-1&1&3&-3\\

$\chi_{14}^{({13})}$&5&-3&-3&-3&-3&2&2&2&2&5&5&5&5&-1&-1&-1&-1&3&3&3&3&-2&-2&-2&
-2&.&.\\

$\chi_{14}^{({14})}$&-5&3&3&-3&-3&2&2&-2&-2&-5&-5&5&5&-1&-1&1&1&3&3&-3&-3&2&2&-2&
-2&.&.\\

$\chi_{14}^{({15})}$&5&3&-3&3&-3&2&-2&2&-2&5&-5&5&-5&1&-1&1&-1&-3&3&-3&3&2&-2&2&
-2&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline

$\chi_{14}^{({16})}$&-5&-3&3&3&-3&2&-2&-2&2&-5&5&5&-5&1&-1&-1&1&-3&3&3&-3&-2&2&2&
-2&.&.\\

$\chi_{14}^{({17})}$&1&3&3&3&3&.&.&.&.&-3&-3&-3&-3&3&3&3&3&3&3&3&3&.&.&.&.&.&.\\

$\chi_{14}^{({18})}$&-1&-3&-3&3&3&.&.&.&.&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&.&.&.&.&
.&.\\

$\chi_{14}^{({19})}$&1&-3&3&-3&3&.&.&.&.&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&.&.&.&.&.&
.\\

$\chi_{14}^{({20})}$&-1&3&-3&-3&3&.&.&.&.&3&-3&-3&3&-3&3&3&-3&-3&3&3&-3&.&.&.&.&
.&.\\

$\chi_{14}^{({21})}$&7&5&5&5&5&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({22})}$&-7&-5&-5&5&5&3&3&-3&-3&-3&-3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{14}^{({23})}$&7&-5&5&-5&5&3&-3&3&-3&3&-3&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({24})}$&-7&5&-5&-5&5&3&-3&-3&3&-3&3&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{14}^{({25})}$&-5&-1&-1&-1&-1&-3&-3&-3&-3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-2&
-2&-2&-2&2&2\\

$\chi_{14}^{({26})}$&7&1&1&1&1&-1&-1&-1&-1&11&11&11&11&-1&-1&-1&-1&-1&-1&-1&-1&.&
.&.&.&2&2\\

$\chi_{14}^{({27})}$&5&1&1&-1&-1&-3&-3&3&3&-3&-3&3&3&3&3&-3&-3&-1&-1&1&1&2&2&-2&
-2&-2&-2\\

$\chi_{14}^{({28})}$&-7&-1&-1&1&1&-1&-1&1&1&-11&-11&11&11&-1&-1&1&1&-1&-1&1&1&.&
.&.&.&-2&-2\\

$\chi_{14}^{({29})}$&-5&1&-1&1&-1&-3&3&-3&3&3&-3&3&-3&-3&3&-3&3&1&-1&1&-1&2&-2&2&
-2&-2&2\\

$\chi_{14}^{({30})}$&7&-1&1&-1&1&-1&1&-1&1&11&-11&11&-11&1&-1&1&-1&1&-1&1&-1&.&.&
.&.&-2&2\\

$\chi_{14}^{({31})}$&5&-1&1&1&-1&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&1&-1&-1&1&-2&2&2&
-2&2&-2\\

$\chi_{14}^{({32})}$&-7&1&-1&-1&1&-1&1&1&-1&-11&11&11&-11&1&-1&-1&1&1&-1&-1&1&.&
.&.&.&2&-2\\

$\chi_{14}^{({33})}$&8&-4&-4&-4&-4&1&1&1&1&-8&-8&-8&-8&-2&-2&-2&-2&2&2&2&2&.&.&.&
.&2&2\\

$\chi_{14}^{({34})}$&-8&4&4&-4&-4&1&1&-1&-1&8&8&-8&-8&-2&-2&2&2&2&2&-2&-2&.&.&.&
.&-2&-2\\

$\chi_{14}^{({35})}$&8&4&-4&4&-4&1&-1&1&-1&-8&8&-8&8&2&-2&2&-2&-2&2&-2&2&.&.&.&.&
-2&2\\

$\chi_{14}^{({36})}$&-8&-4&4&4&-4&1&-1&-1&1&8&-8&-8&8&2&-2&-2&2&-2&2&2&-2&.&.&.&
.&2&-2\\

$\chi_{14}^{({37})}$&6&2&2&2&2&-1&-1&-1&-1&-10&-10&-10&-10&-1&-1&-1&-1&7&7&7&7&
-1&-1&-1&-1&1&1\\

$\chi_{14}^{({38})}$&-6&-2&-2&2&2&-1&-1&1&1&10&10&-10&-10&-1&-1&1&1&7&7&-7&-7&1&
1&-1&-1&-1&-1\\

$\chi_{14}^{({39})}$&6&-2&2&-2&2&-1&1&-1&1&-10&10&-10&10&1&-1&1&-1&-7&7&-7&7&1&
-1&1&-1&-1&1\\

$\chi_{14}^{({40})}$&-6&2&-2&-2&2&-1&1&1&-1&10&-10&-10&10&1&-1&-1&1&-7&7&7&-7&-1&
1&1&-1&1&-1\\

$\chi_{14}^{({41})}$&4&.&.&.&.&2&2&2&2&20&20&20&20&-1&-1&-1&-1&3&3&3&3&1&1&1&1&3&
3\\

$\chi_{14}^{({42})}$&-4&.&.&.&.&2&2&-2&-2&-20&-20&20&20&-1&-1&1&1&3&3&-3&-3&-1&
-1&1&1&-3&-3\\

$\chi_{14}^{({43})}$&4&.&.&.&.&2&-2&2&-2&20&-20&20&-20&1&-1&1&-1&-3&3&-3&3&-1&1&
-1&1&-3&3\\

$\chi_{14}^{({44})}$&-4&.&.&.&.&2&-2&-2&2&-20&20&20&-20&1&-1&-1&1&-3&3&3&-3&1&-1&
-1&1&3&-3\\

$\chi_{14}^{({45})}$&5&-5&-5&-5&-5&1&1&1&1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&1&1&1&1&
-3&-3\\

$\chi_{14}^{({46})}$&-3&-1&-1&-1&-1&2&2&2&2&17&17&17&17&2&2&2&2&6&6&6&6&-1&-1&-1&
-1&3&3\\

$\chi_{14}^{({47})}$&9&-3&-3&-3&-3&-4&-4&-4&-4&-7&-7&-7&-7&2&2&2&2&6&6&6&6&1&1&1&
1&3&3\\

$\chi_{14}^{({48})}$&-5&5&5&-5&-5&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&3&3&-1&-1&
1&1&3&3\\

$\chi_{14}^{({49})}$&3&1&1&-1&-1&2&2&-2&-2&-17&-17&17&17&2&2&-2&-2&6&6&-6&-6&1&1&
-1&-1&-3&-3\\

$\chi_{14}^{({50})}$&-9&3&3&-3&-3&-4&-4&4&4&7&7&-7&-7&2&2&-2&-2&6&6&-6&-6&-1&-1&
1&1&-3&-3\\

$\chi_{14}^{({51})}$&5&5&-5&5&-5&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&3&-3&3&-3&-1&1&-1&
1&3&-3\\

$\chi_{14}^{({52})}$&-3&1&-1&1&-1&2&-2&2&-2&17&-17&17&-17&-2&2&-2&2&-6&6&-6&6&1&
-1&1&-1&-3&3\\

$\chi_{14}^{({53})}$&9&3&-3&3&-3&-4&4&-4&4&-7&7&-7&7&-2&2&-2&2&-6&6&-6&6&-1&1&-1&
1&-3&3\\

$\chi_{14}^{({54})}$&-5&-5&5&5&-5&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&3&-3&-3&3&1&-1&
-1&1&-3&3\\

$\chi_{14}^{({55})}$&3&-1&1&1&-1&2&-2&-2&2&-17&17&17&-17&-2&2&2&-2&-6&6&6&-6&-1&
1&1&-1&3&-3\\

$\chi_{14}^{({56})}$&-9&-3&3&3&-3&-4&4&4&-4&7&-7&-7&7&-2&2&2&-2&-6&6&6&-6&1&-1&
-1&1&3&-3\\

$\chi_{14}^{({57})}$&8&4&4&4&4&1&1&1&1&-8&-8&-8&-8&-2&-2&-2&-2&-6&-6&-6&-6&-2&-2&
-2&-2&.&.\\

$\chi_{14}^{({58})}$&-8&-4&-4&4&4&1&1&-1&-1&8&8&-8&-8&-2&-2&2&2&-6&-6&6&6&2&2&-2&
-2&.&.\\

$\chi_{14}^{({59})}$&8&-4&4&-4&4&1&-1&1&-1&-8&8&-8&8&2&-2&2&-2&6&-6&6&-6&2&-2&2&
-2&.&.\\

$\chi_{14}^{({60})}$&-8&4&-4&-4&4&1&-1&-1&1&8&-8&-8&8&2&-2&-2&2&6&-6&-6&6&-2&2&2&
-2&.&.\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline

$\chi_{14}^{({61})}$&8&.&.&.&.&2&2&2&2&8&8&8&8&2&2&2&2&6&6&6&6&1&1&1&1&-3&-3\\

$\chi_{14}^{({62})}$&-8&.&.&.&.&2&2&-2&-2&-8&-8&8&8&2&2&-2&-2&6&6&-6&-6&-1&-1&1&
1&3&3\\

$\chi_{14}^{({63})}$&8&.&.&.&.&2&-2&2&-2&8&-8&8&-8&-2&2&-2&2&-6&6&-6&6&-1&1&-1&1&
3&-3\\

$\chi_{14}^{({64})}$&-8&.&.&.&.&2&-2&-2&2&-8&8&8&-8&-2&2&2&-2&-6&6&6&-6&1&-1&-1&
1&-3&3\\

$\chi_{14}^{({65})}$&13&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&
.&.\\

$\chi_{14}^{({66})}$&1&-1&-1&-1&-1&3&3&3&3&21&21&21&21&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{14}^{({67})}$&-13&-1&-1&1&1&-3&-3&3&3&3&3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{14}^{({68})}$&-1&1&1&-1&-1&3&3&-3&-3&-21&-21&21&21&.&.&.&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{14}^{({69})}$&13&-1&1&-1&1&-3&3&-3&3&-3&3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{14}^{({70})}$&1&1&-1&1&-1&3&-3&3&-3&21&-21&21&-21&.&.&.&.&.&.&.&.&.&.&.&.&
.&.\\

$\chi_{14}^{({71})}$&-13&1&-1&-1&1&-3&3&3&-3&3&-3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{14}^{({72})}$&-1&-1&1&1&-1&3&-3&-3&3&-21&21&21&-21&.&.&.&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{14}^{({73})}$&-11&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&
.&.\\

$\chi_{14}^{({74})}$&11&-1&-1&1&1&-3&-3&3&3&3&3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{14}^{({75})}$&-11&-1&1&-1&1&-3&3&-3&3&-3&3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{14}^{({76})}$&11&1&-1&-1&1&-3&3&3&-3&3&-3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{14}^{({77})}$&10&-2&-2&-2&-2&1&1&1&1&-14&-14&-14&-14&-2&-2&-2&-2&-6&-6&-6&
-6&1&1&1&1&3&3\\

$\chi_{14}^{({78})}$&2&2&2&2&2&-1&-1&-1&-1&2&2&2&2&-1&-1&-1&-1&3&3&3&3&2&2&2&2&.&
.\\

$\chi_{14}^{({79})}$&-10&2&2&-2&-2&1&1&-1&-1&14&14&-14&-14&-2&-2&2&2&-6&-6&6&6&
-1&-1&1&1&-3&-3\\

$\chi_{14}^{({80})}$&-2&-2&-2&2&2&-1&-1&1&1&-2&-2&2&2&-1&-1&1&1&3&3&-3&-3&-2&-2&
2&2&.&.\\

$\chi_{14}^{({81})}$&10&2&-2&2&-2&1&-1&1&-1&-14&14&-14&14&2&-2&2&-2&6&-6&6&-6&-1&
1&-1&1&-3&3\\

$\chi_{14}^{({82})}$&2&-2&2&-2&2&-1&1&-1&1&2&-2&2&-2&1&-1&1&-1&-3&3&-3&3&-2&2&-2&
2&.&.\\

$\chi_{14}^{({83})}$&-10&-2&2&2&-2&1&-1&-1&1&14&-14&-14&14&2&-2&-2&2&6&-6&-6&6&1&
-1&-1&1&3&-3\\

$\chi_{14}^{({84})}$&-2&2&-2&-2&2&-1&1&1&-1&-2&2&2&-2&1&-1&-1&1&-3&3&3&-3&2&-2&
-2&2&.&.\\

$\chi_{14}^{({85})}$&8&4&4&4&4&-3&-3&-3&-3&24&24&24&24&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{14}^{({86})}$&-8&-4&-4&4&4&-3&-3&3&3&-24&-24&24&24&.&.&.&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{14}^{({87})}$&8&-4&4&-4&4&-3&3&-3&3&24&-24&24&-24&.&.&.&.&.&.&.&.&.&.&.&.&
.&.\\

$\chi_{14}^{({88})}$&-8&4&-4&-4&4&-3&3&3&-3&-24&24&24&-24&.&.&.&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{14}^{({89})}$&8&-4&-4&-4&-4&-3&-3&-3&-3&24&24&24&24&.&.&.&.&-8&-8&-8&-8&
-2&-2&-2&-2&-2&-2\\

$\chi_{14}^{({90})}$&-8&4&4&-4&-4&-3&-3&3&3&-24&-24&24&24&.&.&.&.&-8&-8&8&8&2&2&
-2&-2&2&2\\

$\chi_{14}^{({91})}$&8&4&-4&4&-4&-3&3&-3&3&24&-24&24&-24&.&.&.&.&8&-8&8&-8&2&-2&
2&-2&2&-2\\

$\chi_{14}^{({92})}$&-8&-4&4&4&-4&-3&3&3&-3&-24&24&24&-24&.&.&.&.&8&-8&-8&8&-2&2&
2&-2&-2&2\\

$\chi_{14}^{({93})}$&-8&.&.&.&.&-2&-2&-2&-2&-8&-8&-8&-8&-2&-2&-2&-2&10&10&10&10&
-1&-1&-1&-1&1&1\\

$\chi_{14}^{({94})}$&8&.&.&.&.&-2&-2&2&2&8&8&-8&-8&-2&-2&2&2&10&10&-10&-10&1&1&
-1&-1&-1&-1\\

$\chi_{14}^{({95})}$&-8&.&.&.&.&-2&2&-2&2&-8&8&-8&8&2&-2&2&-2&-10&10&-10&10&1&-1&
1&-1&-1&1\\

$\chi_{14}^{({96})}$&8&.&.&.&.&-2&2&2&-2&8&-8&-8&8&2&-2&-2&2&-10&10&10&-10&-1&1&
1&-1&1&-1\\

$\chi_{14}^{({97})}$&3&3&3&3&3&.&.&.&.&-21&-21&-21&-21&3&3&3&3&-9&-9&-9&-9&.&.&.&
.&.&.\\

$\chi_{14}^{({98})}$&-3&-3&-3&3&3&.&.&.&.&21&21&-21&-21&3&3&-3&-3&-9&-9&9&9&.&.&
.&.&.&.\\

$\chi_{14}^{({99})}$&3&-3&3&-3&3&.&.&.&.&-21&21&-21&21&-3&3&-3&3&9&-9&9&-9&.&.&.&
.&.&.\\

$\chi_{14}^{({100})}$&-3&3&-3&-3&3&.&.&.&.&21&-21&-21&21&-3&3&3&-3&9&-9&-9&9&.&.&
.&.&.&.\\

$\chi_{14}^{({101})}$&-16&.&.&.&.&-2&-2&-2&-2&16&16&16&16&-2&-2&-2&-2&-6&-6&-6&
-6&2&2&2&2&.&.\\

$\chi_{14}^{({102})}$&16&.&.&.&.&-2&-2&2&2&-16&-16&16&16&-2&-2&2&2&-6&-6&6&6&-2&
-2&2&2&.&.\\

$\chi_{14}^{({103})}$&-16&.&.&.&.&-2&2&-2&2&16&-16&16&-16&2&-2&2&-2&6&-6&6&-6&-2&
2&-2&2&.&.\\

$\chi_{14}^{({104})}$&16&.&.&.&.&-2&2&2&-2&-16&16&16&-16&2&-2&-2&2&6&-6&-6&6&2&
-2&-2&2&.&.\\

$\chi_{14}^{({105})}$&2&2&2&2&2&3&3&3&3&-6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
}}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline

$\chi_{14}^{({106})}$&-2&-2&-2&2&2&3&3&-3&-3&6&6&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{14}^{({107})}$&2&-2&2&-2&2&3&-3&3&-3&-6&6&-6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{14}^{({108})}$&-2&2&-2&-2&2&3&-3&-3&3&6&-6&-6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{14}^{({109})}$&-3&-3&-3&-3&-3&.&.&.&.&-27&-27&-27&-27&.&.&.&.&.&.&.&.&.&.&
.&.&.&.\\

$\chi_{14}^{({110})}$&3&3&3&-3&-3&.&.&.&.&27&27&-27&-27&.&.&.&.&.&.&.&.&.&.&.&.&
.&.\\

$\chi_{14}^{({111})}$&-3&3&-3&3&-3&.&.&.&.&-27&27&-27&27&.&.&.&.&.&.&.&.&.&.&.&.&
.&.\\

$\chi_{14}^{({112})}$&3&-3&3&3&-3&.&.&.&.&27&-27&-27&27&.&.&.&.&.&.&.&.&.&.&.&.&
.&.\\

$\chi_{14}^{({113})}$&-12&.&.&.&.&4&4&4&4&4&4&4&4&1&1&1&1&-3&-3&-3&-3&-1&-1&-1&
-1&3&3\\

$\chi_{14}^{({114})}$&12&.&.&.&.&4&4&-4&-4&-4&-4&4&4&1&1&-1&-1&-3&-3&3&3&1&1&-1&
-1&-3&-3\\

$\chi_{14}^{({115})}$&-12&.&.&.&.&4&-4&4&-4&4&-4&4&-4&-1&1&-1&1&3&-3&3&-3&1&-1&1&
-1&-3&3\\

$\chi_{14}^{({116})}$&12&.&.&.&.&4&-4&-4&4&-4&4&4&-4&-1&1&1&-1&3&-3&-3&3&-1&1&1&
-1&3&-3\\

$\chi_{14}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&8&8&.&.&.&.&-4&-4\\

$\chi_{14}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&4&4\\

$\chi_{14}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&-8&8&.&.&.&.&4&-4\\

$\chi_{14}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&-4&4\\
\end{tabular}\\
\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 60& & & & & & & & & &70 & & & &\\\hline
$\chi_{14}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{14}^{(2)}$&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1\\

$\chi_{14}^{(3)}$&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1\\

$\chi_{14}^{(4)}$&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1\\

$\chi_{14}^{(5)}$&1&1&-5&-5&-5&-5&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&.&.\\

$\chi_{14}^{(6)}$&1&1&5&5&-5&-5&-2&-2&2&2&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.\\

$\chi_{14}^{(7)}$&-1&1&5&-5&5&-5&2&-2&2&-2&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&.&.\\

$\chi_{14}^{(8)}$&-1&1&-5&5&5&-5&2&-2&-2&2&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&.&.\\

$\chi_{14}^{(9)}$&3&3&-5&-5&-5&-5&-2&-2&-2&-2&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1\\

$\chi_{14}^{({10})}$&3&3&5&5&-5&-5&-2&-2&2&2&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1\\

$\chi_{14}^{({11})}$&-3&3&5&-5&5&-5&2&-2&2&-2&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{14}^{({12})}$&-3&3&-5&5&5&-5&2&-2&-2&2&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1\\

$\chi_{14}^{({13})}$&.&.&-11&-11&-11&-11&-2&-2&-2&-2&2&2&2&2&.&.&.&.&-3&-3&-3&
-3&1&1\\

$\chi_{14}^{({14})}$&.&.&11&11&-11&-11&-2&-2&2&2&-2&-2&2&2&.&.&.&.&3&3&-3&-3&-1&
-1\\

$\chi_{14}^{({15})}$&.&.&11&-11&11&-11&2&-2&2&-2&2&-2&2&-2&.&.&.&.&-3&3&-3&3&1&
-1\\

$\chi_{14}^{({16})}$&.&.&-11&11&11&-11&2&-2&-2&2&-2&2&2&-2&.&.&.&.&3&-3&-3&3&
-1&1\\

$\chi_{14}^{({17})}$&.&.&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-1&-1\\

$\chi_{14}^{({18})}$&.&.&-9&-9&9&9&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-3&-3&1&1\\

$\chi_{14}^{({19})}$&.&.&-9&9&-9&9&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3&3&-1&1\\

$\chi_{14}^{({20})}$&.&.&9&-9&-9&9&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&-3&3&1&-1\\

$\chi_{14}^{({21})}$&.&.&15&15&15&15&3&3&3&3&.&.&.&.&.&.&.&.&3&3&3&3&.&.\\

$\chi_{14}^{({22})}$&.&.&-15&-15&15&15&3&3&-3&-3&.&.&.&.&.&.&.&.&-3&-3&3&3&.&.\\

$\chi_{14}^{({23})}$&.&.&-15&15&-15&15&-3&3&-3&3&.&.&.&.&.&.&.&.&3&-3&3&-3&.&.\\

$\chi_{14}^{({24})}$&.&.&15&-15&-15&15&-3&3&3&-3&.&.&.&.&.&.&.&.&-3&3&3&-3&.&.\\

$\chi_{14}^{({25})}$&2&2&-5&-5&-5&-5&1&1&1&1&.&.&.&.&.&.&.&.&3&3&3&3&1&1\\

$\chi_{14}^{({26})}$&2&2&15&15&15&15&3&3&3&3&2&2&2&2&.&.&.&.&3&3&3&3&-1&-1\\

$\chi_{14}^{({27})}$&2&2&5&5&-5&-5&1&1&-1&-1&.&.&.&.&.&.&.&.&-3&-3&3&3&-1&-1\\

$\chi_{14}^{({28})}$&2&2&-15&-15&15&15&3&3&-3&-3&-2&-2&2&2&.&.&.&.&-3&-3&3&3&1&1\\

$\chi_{14}^{({29})}$&-2&2&5&-5&5&-5&-1&1&-1&1&.&.&.&.&.&.&.&.&3&-3&3&-3&1&-1\\

$\chi_{14}^{({30})}$&-2&2&-15&15&-15&15&-3&3&-3&3&2&-2&2&-2&.&.&.&.&3&-3&3&-3&
-1&1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 60& & & & & & & & & &70 & & & &\\\hline

$\chi_{14}^{({31})}$&-2&2&-5&5&5&-5&-1&1&1&-1&.&.&.&.&.&.&.&.&-3&3&3&-3&-1&1\\

$\chi_{14}^{({32})}$&-2&2&15&-15&-15&15&-3&3&3&-3&-2&2&2&-2&.&.&.&.&-3&3&3&-3&1&
-1\\

$\chi_{14}^{({33})}$&2&2&-24&-24&-24&-24&-3&-3&-3&-3&-2&-2&-2&-2&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{14}^{({34})}$&2&2&24&24&-24&-24&-3&-3&3&3&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({35})}$&-2&2&24&-24&24&-24&3&-3&3&-3&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({36})}$&-2&2&-24&24&24&-24&3&-3&-3&3&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({37})}$&1&1&-10&-10&-10&-10&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-2&-2&
-2&-2&-1&-1\\

$\chi_{14}^{({38})}$&1&1&10&10&-10&-10&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&2&2&-2&
-2&1&1\\

$\chi_{14}^{({39})}$&-1&1&10&-10&10&-10&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-2&2&-2&2&
-1&1\\

$\chi_{14}^{({40})}$&-1&1&-10&10&10&-10&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&2&-2&-2&
2&1&-1\\

$\chi_{14}^{({41})}$&3&3&4&4&4&4&-2&-2&-2&-2&-1&-1&-1&-1&1&1&1&1&4&4&4&4&1&1\\

$\chi_{14}^{({42})}$&3&3&-4&-4&4&4&-2&-2&2&2&1&1&-1&-1&1&1&-1&-1&-4&-4&4&4&-1&-1\\

$\chi_{14}^{({43})}$&-3&3&-4&4&-4&4&2&-2&2&-2&-1&1&-1&1&1&-1&1&-1&4&-4&4&-4&1&-1\\

$\chi_{14}^{({44})}$&-3&3&4&-4&-4&4&2&-2&-2&2&1&-1&-1&1&1&-1&-1&1&-4&4&4&-4&-1&1\\

$\chi_{14}^{({45})}$&-3&-3&-35&-35&-35&-35&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1\\

$\chi_{14}^{({46})}$&3&3&5&5&5&5&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-7&-7&-7&-7&.&.\\

$\chi_{14}^{({47})}$&3&3&25&25&25&25&4&4&4&4&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.\\

$\chi_{14}^{({48})}$&-3&-3&35&35&-35&-35&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&
1&1&1\\

$\chi_{14}^{({49})}$&3&3&-5&-5&5&5&2&2&-2&-2&1&1&-1&-1&-1&-1&1&1&7&7&-7&-7&.&.\\

$\chi_{14}^{({50})}$&3&3&-25&-25&25&25&4&4&-4&-4&1&1&-1&-1&1&1&-1&-1&-1&-1&1&
1&.&.\\

$\chi_{14}^{({51})}$&3&-3&35&-35&35&-35&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&
-1&1\\

$\chi_{14}^{({52})}$&-3&3&-5&5&-5&5&-2&2&-2&2&-1&1&-1&1&-1&1&-1&1&-7&7&-7&7&.&.\\

$\chi_{14}^{({53})}$&-3&3&-25&25&-25&25&-4&4&-4&4&-1&1&-1&1&1&-1&1&-1&1&-1&1&
-1&.&.\\

$\chi_{14}^{({54})}$&3&-3&-35&35&35&-35&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&
-1&1&-1\\

$\chi_{14}^{({55})}$&-3&3&5&-5&-5&5&-2&2&2&-2&1&-1&-1&1&-1&1&1&-1&7&-7&-7&7&.&.\\

$\chi_{14}^{({56})}$&-3&3&25&-25&-25&25&-4&4&4&-4&1&-1&-1&1&1&-1&-1&1&-1&1&1&
-1&.&.\\

$\chi_{14}^{({57})}$&.&.&40&40&40&40&1&1&1&1&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({58})}$&.&.&-40&-40&40&40&1&1&-1&-1&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({59})}$&.&.&-40&40&-40&40&-1&1&-1&1&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({60})}$&.&.&40&-40&-40&40&-1&1&1&-1&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({61})}$&-3&-3&40&40&40&40&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&8&8&8&
8&.&.\\

$\chi_{14}^{({62})}$&-3&-3&-40&-40&40&40&-2&-2&2&2&1&1&-1&-1&-1&-1&1&1&-8&-8&8&
8&.&.\\

$\chi_{14}^{({63})}$&3&-3&-40&40&-40&40&2&-2&2&-2&-1&1&-1&1&-1&1&-1&1&8&-8&8&
-8&.&.\\

$\chi_{14}^{({64})}$&3&-3&40&-40&-40&40&2&-2&-2&2&1&-1&-1&1&-1&1&1&-1&-8&8&8&
-8&.&.\\

$\chi_{14}^{({65})}$&.&.&-51&-51&-51&-51&-3&-3&-3&-3&.&.&.&.&.&.&.&.&-3&-3&-3&
-3&.&.\\

$\chi_{14}^{({66})}$&.&.&-39&-39&-39&-39&3&3&3&3&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.\\

$\chi_{14}^{({67})}$&.&.&51&51&-51&-51&-3&-3&3&3&.&.&.&.&.&.&.&.&3&3&-3&-3&.&.\\

$\chi_{14}^{({68})}$&.&.&39&39&-39&-39&3&3&-3&-3&.&.&.&.&.&.&.&.&3&3&-3&-3&.&.\\

$\chi_{14}^{({69})}$&.&.&51&-51&51&-51&3&-3&3&-3&.&.&.&.&.&.&.&.&-3&3&-3&3&.&.\\

$\chi_{14}^{({70})}$&.&.&39&-39&39&-39&-3&3&-3&3&.&.&.&.&.&.&.&.&-3&3&-3&3&.&.\\

$\chi_{14}^{({71})}$&.&.&-51&51&51&-51&3&-3&-3&3&.&.&.&.&.&.&.&.&3&-3&-3&3&.&.\\

$\chi_{14}^{({72})}$&.&.&-39&39&39&-39&-3&3&3&-3&.&.&.&.&.&.&.&.&3&-3&-3&3&.&.\\

$\chi_{14}^{({73})}$&.&.&21&21&21&21&-3&-3&-3&-3&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.\\

$\chi_{14}^{({74})}$&.&.&-21&-21&21&21&-3&-3&3&3&.&.&.&.&.&.&.&.&3&3&-3&-3&.&.\\

$\chi_{14}^{({75})}$&.&.&-21&21&-21&21&3&-3&3&-3&.&.&.&.&.&.&.&.&-3&3&-3&3&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 60& & & & & & & & & &70 & & & &\\\hline

$\chi_{14}^{({76})}$&.&.&21&-21&-21&21&3&-3&-3&3&.&.&.&.&.&.&.&.&3&-3&-3&3&.&.\\

$\chi_{14}^{({77})}$&3&3&10&10&10&10&1&1&1&1&1&1&1&1&-1&-1&-1&-1&2&2&2&2&.&.\\

$\chi_{14}^{({78})}$&.&.&50&50&50&50&-1&-1&-1&-1&2&2&2&2&.&.&.&.&-6&-6&-6&-6&1&1\\

$\chi_{14}^{({79})}$&3&3&-10&-10&10&10&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-2&-2&2&
2&.&.\\

$\chi_{14}^{({80})}$&.&.&-50&-50&50&50&-1&-1&1&1&-2&-2&2&2&.&.&.&.&6&6&-6&-6&-1&
-1\\

$\chi_{14}^{({81})}$&-3&3&-10&10&-10&10&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&2&-2&2&
-2&.&.\\

$\chi_{14}^{({82})}$&.&.&-50&50&-50&50&1&-1&1&-1&2&-2&2&-2&.&.&.&.&-6&6&-6&6&1&
-1\\

$\chi_{14}^{({83})}$&-3&3&10&-10&-10&10&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-2&2&2&
-2&.&.\\

$\chi_{14}^{({84})}$&.&.&50&-50&-50&50&1&-1&-1&1&-2&2&2&-2&.&.&.&.&6&-6&-6&6&
-1&1\\

$\chi_{14}^{({85})}$&.&.&-24&-24&-24&-24&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({86})}$&.&.&24&24&-24&-24&-3&-3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({87})}$&.&.&24&-24&24&-24&3&-3&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({88})}$&.&.&-24&24&24&-24&3&-3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({89})}$&-2&-2&40&40&40&40&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({90})}$&-2&-2&-40&-40&40&40&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({91})}$&2&-2&-40&40&-40&40&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({92})}$&2&-2&40&-40&-40&40&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({93})}$&1&1&-40&-40&-40&-40&2&2&2&2&1&1&1&1&-1&-1&-1&-1&8&8&8&8&.&.\\

$\chi_{14}^{({94})}$&1&1&40&40&-40&-40&2&2&-2&-2&-1&-1&1&1&-1&-1&1&1&-8&-8&8&
8&.&.\\

$\chi_{14}^{({95})}$&-1&1&40&-40&40&-40&-2&2&-2&2&1&-1&1&-1&-1&1&-1&1&8&-8&8&
-8&.&.\\

$\chi_{14}^{({96})}$&-1&1&-40&40&40&-40&-2&2&2&-2&-1&1&1&-1&-1&1&1&-1&-8&8&8&
-8&.&.\\

$\chi_{14}^{({97})}$&.&.&-45&-45&-45&-45&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&1&1\\

$\chi_{14}^{({98})}$&.&.&45&45&-45&-45&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&3&3&-1&-1\\

$\chi_{14}^{({99})}$&.&.&45&-45&45&-45&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&-3&1&-1\\

$\chi_{14}^{({100})}$&.&.&-45&45&45&-45&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&3&-3&-1&1\\

$\chi_{14}^{({101})}$&.&.&-16&-16&-16&-16&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{14}^{({102})}$&.&.&16&16&-16&-16&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({103})}$&.&.&16&-16&16&-16&-2&2&-2&2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({104})}$&.&.&-16&16&16&-16&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({105})}$&.&.&-30&-30&-30&-30&3&3&3&3&.&.&.&.&.&.&.&.&-6&-6&-6&-6&
.&.\\

$\chi_{14}^{({106})}$&.&.&30&30&-30&-30&3&3&-3&-3&.&.&.&.&.&.&.&.&6&6&-6&-6&.&.\\

$\chi_{14}^{({107})}$&.&.&30&-30&30&-30&-3&3&-3&3&.&.&.&.&.&.&.&.&-6&6&-6&6&.&.\\

$\chi_{14}^{({108})}$&.&.&-30&30&30&-30&-3&3&3&-3&.&.&.&.&.&.&.&.&6&-6&-6&6&.&.\\

$\chi_{14}^{({109})}$&.&.&45&45&45&45&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.\\

$\chi_{14}^{({110})}$&.&.&-45&-45&45&45&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-3&-3&.&.\\

$\chi_{14}^{({111})}$&.&.&-45&45&-45&45&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3&3&.&.\\

$\chi_{14}^{({112})}$&.&.&45&-45&-45&45&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&-3&3&.&.\\

$\chi_{14}^{({113})}$&3&3&20&20&20&20&-4&-4&-4&-4&1&1&1&1&1&1&1&1&4&4&4&4&-1&-1\\

$\chi_{14}^{({114})}$&3&3&-20&-20&20&20&-4&-4&4&4&-1&-1&1&1&1&1&-1&-1&-4&-4&4&
4&1&1\\

$\chi_{14}^{({115})}$&-3&3&-20&20&-20&20&4&-4&4&-4&1&-1&1&-1&1&-1&1&-1&4&-4&4&-4&
-1&1\\

$\chi_{14}^{({116})}$&-3&3&20&-20&-20&20&4&-4&-4&4&-1&1&1&-1&1&-1&-1&1&-4&4&4&
-4&1&-1\\

$\chi_{14}^{({117})}$&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({118})}$&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({119})}$&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({120})}$&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &80 & & & & & & & & & &90 & & & & & & & & &\\\hline
$\chi_{14}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{14}^{(2)}$&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1\\

$\chi_{14}^{(3)}$&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1\\

$\chi_{14}^{(4)}$&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{14}^{(5)}$&.&.&3&3&3&3&1&1&1&1&2&2&2&2&.&.&.&.&1&1&1&1&-2&-2&-2\\

$\chi_{14}^{(6)}$&.&.&-3&-3&3&3&-1&-1&1&1&2&2&-2&-2&.&.&.&.&1&1&-1&-1&-2&-2&2\\

$\chi_{14}^{(7)}$&.&.&-3&3&-3&3&-1&1&-1&1&-2&2&-2&2&.&.&.&.&1&-1&1&-1&-2&2&-2\\

$\chi_{14}^{(8)}$&.&.&3&-3&-3&3&1&-1&-1&1&-2&2&2&-2&.&.&.&.&1&-1&-1&1&-2&2&2\\

$\chi_{14}^{(9)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.&.\\

$\chi_{14}^{({10})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.&-3&-3&3&3&.&.&.\\

$\chi_{14}^{({11})}$&-1&1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&.&.&.&.&-3&3&-3&3&.&.&.\\

$\chi_{14}^{({12})}$&-1&1&-1&1&1&-1&1&-1&-1&1&.&.&.&.&.&.&.&.&-3&3&3&-3&.&.&.\\

$\chi_{14}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&.&.&.\\

$\chi_{14}^{({14})}$&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&.&.&.\\

$\chi_{14}^{({15})}$&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-3&3&-3&
3&.&.&.\\

$\chi_{14}^{({16})}$&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-3&3&3&
-3&.&.&.\\

$\chi_{14}^{({17})}$&-1&-1&5&5&5&5&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&
-1&2&2&2\\

$\chi_{14}^{({18})}$&-1&-1&-5&-5&5&5&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&2&2&
-2\\

$\chi_{14}^{({19})}$&-1&1&-5&5&-5&5&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&2&
-2&2\\

$\chi_{14}^{({20})}$&-1&1&5&-5&-5&5&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&2&-2&
-2\\

$\chi_{14}^{({21})}$&.&.&3&3&3&3&1&1&1&1&2&2&2&2&.&.&.&.&1&1&1&1&1&1&1\\

$\chi_{14}^{({22})}$&.&.&-3&-3&3&3&-1&-1&1&1&2&2&-2&-2&.&.&.&.&1&1&-1&-1&1&1&-1\\

$\chi_{14}^{({23})}$&.&.&-3&3&-3&3&-1&1&-1&1&-2&2&-2&2&.&.&.&.&1&-1&1&-1&1&-1&1\\

$\chi_{14}^{({24})}$&.&.&3&-3&-3&3&1&-1&-1&1&-2&2&2&-2&.&.&.&.&1&-1&-1&1&1&-1&-1\\

$\chi_{14}^{({25})}$&1&1&7&7&7&7&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&
-1\\

$\chi_{14}^{({26})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&5&5&5&5&-1&-1&-1\\

$\chi_{14}^{({27})}$&1&1&-7&-7&7&7&1&1&-1&-1&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1\\

$\chi_{14}^{({28})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.&5&5&-5&-5&-1&-1&1\\

$\chi_{14}^{({29})}$&1&-1&-7&7&-7&7&1&-1&1&-1&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1\\

$\chi_{14}^{({30})}$&-1&1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&.&.&.&.&5&-5&5&-5&-1&1&-1\\

$\chi_{14}^{({31})}$&1&-1&7&-7&-7&7&-1&1&1&-1&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1\\

$\chi_{14}^{({32})}$&-1&1&-1&1&1&-1&1&-1&-1&1&.&.&.&.&.&.&.&.&5&-5&-5&5&-1&1&1\\

$\chi_{14}^{({33})}$&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&4&4&4&4&1&1&1\\

$\chi_{14}^{({34})}$&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&4&4&-4&-4&1&1&-1\\

$\chi_{14}^{({35})}$&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1&1&4&-4&4&-4&1&-1&1\\

$\chi_{14}^{({36})}$&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1&-1&4&-4&-4&4&1&-1&-1\\

$\chi_{14}^{({37})}$&-1&-1&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&2&2&2&2&-1&-1&-1\\

$\chi_{14}^{({38})}$&-1&-1&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&2&2&-2&-2&-1&-1&1\\

$\chi_{14}^{({39})}$&-1&1&-2&2&-2&2&2&-2&2&-2&.&.&.&.&.&.&.&.&2&-2&2&-2&-1&1&-1\\

$\chi_{14}^{({40})}$&-1&1&2&-2&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&2&-2&-2&2&-1&1&1\\

$\chi_{14}^{({41})}$&1&1&4&4&4&4&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{14}^{({42})}$&1&1&-4&-4&4&4&.&.&.&.&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{14}^{({43})}$&1&-1&-4&4&-4&4&.&.&.&.&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&.&.\\

$\chi_{14}^{({44})}$&1&-1&4&-4&-4&4&.&.&.&.&1&-1&-1&1&1&-1&-1&1&.&.&.&.&.&.&.\\

$\chi_{14}^{({45})}$&-1&-1&5&5&5&5&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&
-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &80 & & & & & & & & & &90 & & & & & & & & &\\\hline

$\chi_{14}^{({46})}$&.&.&-3&-3&-3&-3&-1&-1&-1&-1&.&.&.&.&.&.&.&.&3&3&3&3&.&.&.\\

$\chi_{14}^{({47})}$&.&.&-3&-3&-3&-3&1&1&1&1&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.&.\\

$\chi_{14}^{({48})}$&-1&-1&-5&-5&5&5&1&1&-1&-1&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1\\

$\chi_{14}^{({49})}$&.&.&3&3&-3&-3&1&1&-1&-1&.&.&.&.&.&.&.&.&3&3&-3&-3&.&.&.\\

$\chi_{14}^{({50})}$&.&.&3&3&-3&-3&-1&-1&1&1&.&.&.&.&.&.&.&.&-3&-3&3&3&.&.&.\\

$\chi_{14}^{({51})}$&-1&1&-5&5&-5&5&1&-1&1&-1&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1\\

$\chi_{14}^{({52})}$&.&.&3&-3&3&-3&1&-1&1&-1&.&.&.&.&.&.&.&.&3&-3&3&-3&.&.&.\\

$\chi_{14}^{({53})}$&.&.&3&-3&3&-3&-1&1&-1&1&.&.&.&.&.&.&.&.&-3&3&-3&3&.&.&.\\

$\chi_{14}^{({54})}$&-1&1&5&-5&-5&5&-1&1&1&-1&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1\\

$\chi_{14}^{({55})}$&.&.&-3&3&3&-3&-1&1&1&-1&.&.&.&.&.&.&.&.&3&-3&-3&3&.&.&.\\

$\chi_{14}^{({56})}$&.&.&-3&3&3&-3&1&-1&-1&1&.&.&.&.&.&.&.&.&-3&3&3&-3&.&.&.\\

$\chi_{14}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&-4&-1&-1&-1\\

$\chi_{14}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4&4&-1&-1&1\\

$\chi_{14}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&-1&1&-1\\

$\chi_{14}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&-4&-1&1&1\\

$\chi_{14}^{({61})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({62})}$&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({63})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({64})}$&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({65})}$&.&.&-3&-3&-3&-3&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&
1&1&1&1\\

$\chi_{14}^{({66})}$&.&.&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-5&-5&-5&
-5&1&1&1\\

$\chi_{14}^{({67})}$&.&.&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&
-1\\

$\chi_{14}^{({68})}$&.&.&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-5&-5&5&5&1&1&
-1\\

$\chi_{14}^{({69})}$&.&.&3&-3&3&-3&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&
-1&1\\

$\chi_{14}^{({70})}$&.&.&3&-3&3&-3&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-5&5&-5&5&1&
-1&1\\

$\chi_{14}^{({71})}$&.&.&-3&3&3&-3&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&
-1\\

$\chi_{14}^{({72})}$&.&.&-3&3&3&-3&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-5&5&5&-5&1&-1&
-1\\

$\chi_{14}^{({73})}$&.&.&9&9&9&9&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{14}^{({74})}$&.&.&-9&-9&9&9&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&
-1\\

$\chi_{14}^{({75})}$&.&.&-9&9&-9&9&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&
-1&1\\

$\chi_{14}^{({76})}$&.&.&9&-9&-9&9&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&
-1\\

$\chi_{14}^{({77})}$&.&.&6&6&6&6&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&-2&-2&1&1&1\\

$\chi_{14}^{({78})}$&1&1&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&2&2&2&2&-1&-1
-1\\

$\chi_{14}^{({79})}$&.&.&-6&-6&6&6&2&2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&2&2&1&1&-1\\

$\chi_{14}^{({80})}$&1&1&2&2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&2&2&-2&-2&-1&-1&1\\

$\chi_{14}^{({81})}$&.&.&-6&6&-6&6&2&-2&2&-2&.&.&.&.&.&.&.&.&-2&2&-2&2&1&-1&1\\

$\chi_{14}^{({82})}$&1&-1&2&-2&2&-2&2&-2&2&-2&.&.&.&.&.&.&.&.&2&-2&2&-2&-1&1&-1\\

$\chi_{14}^{({83})}$&.&.&6&-6&-6&6&-2&2&2&-2&.&.&.&.&.&.&.&.&-2&2&2&-2&1&-1&-1\\

$\chi_{14}^{({84})}$&1&-1&-2&2&2&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&2&-2&-2&2&-1&1&1\\

$\chi_{14}^{({85})}$&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-4&-4&-4&-4&-1&-1&-1\\

$\chi_{14}^{({86})}$&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-4&-4&4&4&-1&-1&1\\

$\chi_{14}^{({87})}$&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1&1&-4&4&-4&4&-1&1&-1\\

$\chi_{14}^{({88})}$&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1&-1&-4&4&4&-4&-1&1&1\\

$\chi_{14}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&4&1&1&1\\

$\chi_{14}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-4&-4&1&1&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &80 & & & & & & & & & &90 & & & & & & & & &\\\hline

$\chi_{14}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&1&-1&1\\

$\chi_{14}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&1&-1 &-1\\

$\chi_{14}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({97})}$&1&1&-5&-5&-5&-5&-1&-1&-1&-1&.&.&.&.&.&.&.&.&3&3&3&3&.&.&.\\

$\chi_{14}^{({98})}$&1&1&5&5&-5&-5&1&1&-1&-1&.&.&.&.&.&.&.&.&3&3&-3&-3&.&.&.\\

$\chi_{14}^{({99})}$&1&-1&5&-5&5&-5&1&-1&1&-1&.&.&.&.&.&.&.&.&3&-3&3&-3&.&.&.\\

$\chi_{14}^{({100})}$&1&-1&-5&5&5&-5&-1&1&1&-1&.&.&.&.&.&.&.&.&3&-3&-3&3&.&.&.\\

$\chi_{14}^{({101})}$&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{14}^{({102})}$&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{14}^{({103})}$&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&1&-1&1&-1&.&.&.&.&.&.&.\\

$\chi_{14}^{({104})}$&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&1&-1&-1&1&.&.&.&.&.&.&.\\

$\chi_{14}^{({105})}$&.&.&6&6&6&6&2&2&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-1&-1&-1\\

$\chi_{14}^{({106})}$&.&.&-6&-6&6&6&-2&-2&2&2&-2&-2&2&2&.&.&.&.&2&2&-2&-2&-1
-1&1\\

$\chi_{14}^{({107})}$&.&.&-6&6&-6&6&-2&2&-2&2&2&-2&2&-2&.&.&.&.&2&-2&2&-2&-1&1
-1\\

$\chi_{14}^{({108})}$&.&.&6&-6&-6&6&2&-2&-2&2&2&-2&-2&2&.&.&.&.&2&-2&-2&2&-1&1&1\\

$\chi_{14}^{({109})}$&.&.&-3&-3&-3&-3&1&1&1&1&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.&.\\

$\chi_{14}^{({110})}$&.&.&3&3&-3&-3&-1&-1&1&1&.&.&.&.&.&.&.&.&-3&-3&3&3&.&.&.\\

$\chi_{14}^{({111})}$&.&.&3&-3&3&-3&-1&1&-1&1&.&.&.&.&.&.&.&.&-3&3&-3&3&.&.&.\\

$\chi_{14}^{({112})}$&.&.&-3&3&3&-3&1&-1&-1&1&.&.&.&.&.&.&.&.&-3&3&3&-3&.&.&.\\

$\chi_{14}^{({113})}$&-1&-1&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({114})}$&-1&-1&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({115})}$&-1&1&4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({116})}$&-1&1&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({117})}$&.&.&.&.&.&.&.&.&.&.&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({118})}$&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({119})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({120})}$&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  &100 & & & & & & & & & & 110& & & & & & & & & &120\\\hline
$\chi_{14}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{14}^{(2)}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{14}^{(3)}$&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1\\

$\chi_{14}^{(4)}$&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1\\

$\chi_{14}^{(5)}$&-2&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{14}^{(6)}$&2&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{14}^{(7)}$&2&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1\\

$\chi_{14}^{(8)}$&-2&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1\\

$\chi_{14}^{(9)}$&.&-1&-1&-1&-1&3&3&3&3&.&.&.&.&.&.&.&.&1&1&1&1\\

$\chi_{14}^{({10})}$&.&1&1&-1&-1&-3&-3&3&3&.&.&.&.&.&.&.&.&1&1&-1&-1\\

$\chi_{14}^{({11})}$&.&-1&1&-1&1&-3&3&-3&3&.&.&.&.&.&.&.&.&-1&1&-1&1\\

$\chi_{14}^{({12})}$&.&1&-1&-1&1&3&-3&-3&3&.&.&.&.&.&.&.&.&-1&1&1&-1\\

$\chi_{14}^{({13})}$&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.&.&-1&-1&-1&-1\\

$\chi_{14}^{({14})}$&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&-1&-1&1&1\\

$\chi_{14}^{({15})}$&.&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&.&.&.&.&1&-1&1&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  &100 & & & & & & & & & & 110& & & & & & & & & &120\\\hline
$\chi_{14}^{({16})}$&.&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&.&.&.&.&1&-1&-1&1\\

$\chi_{14}^{({17})}$&2&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&-1&-1&-1&-1\\

$\chi_{14}^{({18})}$&-2&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&-1&-1&1&1\\

$\chi_{14}^{({19})}$&-2&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&.&.&.&.&1&-1&1&-1\\

$\chi_{14}^{({20})}$&2&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&.&.&.&.&1&-1&-1&1\\

$\chi_{14}^{({21})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&1&1&1&1\\

$\chi_{14}^{({22})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&1&1&-1&-1\\

$\chi_{14}^{({23})}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&-1&1&-1&1\\

$\chi_{14}^{({24})}$&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&.&.&.&.&-1&1&1&-1\\

$\chi_{14}^{({25})}$&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1\\

$\chi_{14}^{({26})}$&-1&1&1&1&1&3&3&3&3&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{14}^{({27})}$&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&1&1&-1&-1&1&1&-1&-1\\

$\chi_{14}^{({28})}$&1&-1&-1&1&1&-3&-3&3&3&.&.&.&.&1&1&-1&-1&-1&-1&1&1\\

$\chi_{14}^{({29})}$&1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&-1&1&-1&1&-1&1&-1&1\\

$\chi_{14}^{({30})}$&1&1&-1&1&-1&-3&3&-3&3&.&.&.&.&-1&1&-1&1&1&-1&1&-1\\

$\chi_{14}^{({31})}$&-1&-1&1&1&-1&-1&1&1&-1&.&.&.&.&1&-1&-1&1&-1&1&1&-1\\

$\chi_{14}^{({32})}$&-1&-1&1&1&-1&3&-3&-3&3&.&.&.&.&1&-1&-1&1&1&-1&-1&1\\

$\chi_{14}^{({33})}$&1&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.&.&.&.\\

$\chi_{14}^{({34})}$&-1&.&.&.&.&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.&.&.&.\\

$\chi_{14}^{({35})}$&-1&.&.&.&.&.&.&.&.&1&-1&1&-1&-1&1&-1&1&.&.&.&.\\

$\chi_{14}^{({36})}$&1&.&.&.&.&.&.&.&.&-1&1&1&-1&1&-1&-1&1&.&.&.&.\\

$\chi_{14}^{({37})}$&-1&.&.&.&.&2&2&2&2&.&.&.&.&1&1&1&1&.&.&.&.\\

$\chi_{14}^{({38})}$&1&.&.&.&.&-2&-2&2&2&.&.&.&.&-1&-1&1&1&.&.&.&.\\

$\chi_{14}^{({39})}$&1&.&.&.&.&-2&2&-2&2&.&.&.&.&1&-1&1&-1&.&.&.&.\\

$\chi_{14}^{({40})}$&-1&.&.&.&.&2&-2&-2&2&.&.&.&.&-1&1&1&-1&.&.&.&.\\

$\chi_{14}^{({41})}$&.&.&.&.&.&4&4&4&4&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({42})}$&.&.&.&.&.&-4&-4&4&4&1&1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({43})}$&.&.&.&.&.&-4&4&-4&4&-1&1&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({44})}$&.&.&.&.&.&4&-4&-4&4&1&-1&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({45})}$&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&1&1&1&1\\

$\chi_{14}^{({46})}$&.&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&1&1&1&1\\

$\chi_{14}^{({47})}$&.&-1&-1&-1&-1&-3&-3&-3&-3&.&.&.&.&.&.&.&.&-1&-1&-1&-1\\

$\chi_{14}^{({48})}$&1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.&1&1&-1&-1\\

$\chi_{14}^{({49})}$&.&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.&1&1&-1&-1\\

$\chi_{14}^{({50})}$&.&1&1&-1&-1&3&3&-3&-3&.&.&.&.&.&.&.&.&-1&-1&1&1\\

$\chi_{14}^{({51})}$&1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&-1&1&-1&1\\

$\chi_{14}^{({52})}$&.&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&-1&1&-1&1\\

$\chi_{14}^{({53})}$&.&-1&1&-1&1&3&-3&3&-3&.&.&.&.&.&.&.&.&1&-1&1&-1\\

$\chi_{14}^{({54})}$&-1&1&-1&-1&1&1&-1&-1&1&.&.&.&.&.&.&.&.&-1&1&1&-1\\

$\chi_{14}^{({55})}$&.&1&-1&-1&1&1&-1&-1&1&.&.&.&.&.&.&.&.&-1&1&1&-1\\

$\chi_{14}^{({56})}$&.&1&-1&-1&1&-3&3&3&-3&.&.&.&.&.&.&.&.&1&-1&-1&1\\

$\chi_{14}^{({57})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({58})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({59})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({60})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  &100 & & & & & & & & & & 110& & & & & & & & & &120\\\hline
$\chi_{14}^{({61})}$&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({62})}$&.&.&.&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({63})}$&.&.&.&.&.&.&.&.&.&1&-1&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({64})}$&.&.&.&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({65})}$&1&1&1&1&1&-3&-3&-3&-3&-1&-1&-1&-1&.&.&.&.&1&1&1&1\\

$\chi_{14}^{({66})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1\\

$\chi_{14}^{({67})}$&-1&-1&-1&1&1&3&3&-3&-3&1&1&-1&-1&.&.&.&.&1&1&-1&-1\\

$\chi_{14}^{({68})}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1&-1&1&1\\

$\chi_{14}^{({69})}$&-1&1&-1&1&-1&3&-3&3&-3&-1&1&-1&1&.&.&.&.&-1&1&-1&1\\

$\chi_{14}^{({70})}$&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&1&-1&1&-1\\

$\chi_{14}^{({71})}$&1&-1&1&1&-1&-3&3&3&-3&1&-1&-1&1&.&.&.&.&-1&1&1&-1\\

$\chi_{14}^{({72})}$&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&.&.&.&.&1&-1&-1&1\\

$\chi_{14}^{({73})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1\\

$\chi_{14}^{({74})}$&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&-1&-1&1&1\\

$\chi_{14}^{({75})}$&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&1&-1&1&-1\\

$\chi_{14}^{({76})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&.&.&.&.&1&-1&-1&1\\

$\chi_{14}^{({77})}$&1&.&.&.&.&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({78})}$&-1&.&.&.&.&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({79})}$&-1&.&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({80})}$&1&.&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({81})}$&-1&.&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({82})}$&1&.&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({83})}$&1&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({84})}$&-1&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({85})}$&-1&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({86})}$&1&.&.&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({87})}$&1&.&.&.&.&.&.&.&.&1&-1&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({88})}$&-1&.&.&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({89})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.\\

$\chi_{14}^{({90})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.\\

$\chi_{14}^{({91})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&.&.&.&.\\

$\chi_{14}^{({92})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.\\

$\chi_{14}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.\\

$\chi_{14}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.\\

$\chi_{14}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&.&.&.&.\\

$\chi_{14}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.\\

$\chi_{14}^{({97})}$&.&-1&-1&-1&-1&3&3&3&3&.&.&.&.&.&.&.&.&-1&-1&-1&-1\\

$\chi_{14}^{({98})}$&.&1&1&-1&-1&-3&-3&3&3&.&.&.&.&.&.&.&.&-1&-1&1&1\\

$\chi_{14}^{({99})}$&.&-1&1&-1&1&-3&3&-3&3&.&.&.&.&.&.&.&.&1&-1&1&-1\\

$\chi_{14}^{({100})}$&.&1&-1&-1&1&3&-3&-3&3&.&.&.&.&.&.&.&.&1&-1&-1&1\\

$\chi_{14}^{({101})}$&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({102})}$&.&.&.&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({103})}$&.&.&.&.&.&.&.&.&.&1&-1&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({104})}$&.&.&.&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({105})}$&-1&.&.&.&.&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  &100 & & & & & & & & & & 110& & & & & & & & & &120\\\hline
$\chi_{14}^{({106})}$&1&.&.&.&.&2&2&-2&-2&-1&-1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({107})}$&1&.&.&.&.&2&-2&2&-2&1&-1&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({108})}$&-1&.&.&.&.&-2&2&2&-2&-1&1&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({109})}$&.&1&1&1&1&5&5&5&5&.&.&.&.&.&.&.&.&1&1&1&1\\

$\chi_{14}^{({110})}$&.&-1&-1&1&1&-5&-5&5&5&.&.&.&.&.&.&.&.&1&1&-1&-1\\

$\chi_{14}^{({111})}$&.&1&-1&1&-1&-5&5&-5&5&.&.&.&.&.&.&.&.&-1&1&-1&1\\

$\chi_{14}^{({112})}$&.&-1&1&1&-1&5&-5&-5&5&.&.&.&.&.&.&.&.&-1&1&1&-1\\

$\chi_{14}^{({113})}$&.&.&.&.&.&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({114})}$&.&.&.&.&.&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({115})}$&.&.&.&.&.&4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({116})}$&.&.&.&.&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{14}^{({117})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.\\

$\chi_{14}^{({118})}$&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&.&.&.&.\\

$\chi_{14}^{({119})}$&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1&1&.&.&.&.\\

$\chi_{14}^{({120})}$&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&-1&1&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} 0&1&0&0&0& 0&0&-1 \\
1&1&-1&1&-1&0&1&-2 \\ 0&1&0&1&-1&0&1&-3
\\
        1&1&-1&2&-2&1&1&-4 \\ 1&1&-1&1&-1&1&1&-4 \\ 0&1&-1&1&-1&1&1&-3 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 0&1&2&-2&2&-2&0&0 \\ 0&0&3&-2&2&-2&0&0 \\
        0&0&4&-3&4&-4&0&0 \\ 0&0&3&-3&4&-3&0&0 \\ 0&0&3&-3&3&-2&0&0 \\
        0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 0&1&2&-2&2&-2&0&0 \\ 0&0&3&-2&2&-2&0&0 \\
        0&0&4&-3&4&-4&0&0 \\ 0&0&3&-2&3&-3&-1&1 \\ 0&0&3&-2&2&-2&-1&1 \\
        0&0&2&-1&1&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&2&-1&1&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&1&-1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&-1&1 \\ 0&1&2&-2&2&-2&-1&1 \\ 0&0&3&-2&2&-2&-2&2 \\
        0&0&4&-3&4&-4&-2&2 \\ 0&0&3&-3&4&-3&-2&2 \\ 0&0&3&-3&3&-2&-1&1 \\
        0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&2&-1 \\ 0&-1&2&-2&1&0&2&-2 \\ 0&-2&3&-2&1&-1&3&-2 \\
        0&-2&4&-3&1&-1&5&-4 \\ 1&-1&3&-3&1&-1&4&-3 \\
        1&-1&2&-2&1&-1&3&-2 \\ 1&-1&1&-1&1&-1&2&-2 \\
        1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&1&-1&1&0 \\ 0&2&2&-3&2&-2&1&0 \\ 0&2&3&-4&2&-2&2&0 \\
        0&3&4&-6&4&-4&3&0 \\ 0&2&3&-5&4&-3&2&0 \\ 0&1&3&-4&3&-2&1&0 \\
        0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&1&1&-1&1&-2 \\
        -1&1&-1&1&0&0&1&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&2&1&-2&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\
        -1&1&1&-2&0&2&-2&1 \\ -1&1&2&-3&0&2&-2&1 \\
        -1&1&2&-2&-1&2&-2&1 \\ -1&1&2&-2&0&1&-2&1 \\ 0&0&1&-1&0&1&-2&1 \\
        0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-1&-1&1&-1&2 \\
        1&-1&1&-1&0&0&-1&2 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&1&0&-1&1&0&-1 \\
        2&0&0&1&-2&2&0&-2 \\ 2&0&0&0&-1&2&0&-2 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 1&1&-1&1&-1&0&1&-2 \\ 0&1&0&1&-1&0&1&-3 \\
        1&1&-1&2&-2&1&1&-4 \\ 1&1&-1&1&-1&1&1&-4 \\ 0&1&-1&1&-1&1&1&-3 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 2&0&-1&1&-1&0&1&-1 \\ 2&-1&-1&2&-1&-1&2&-2 \\
        3&-1&-2&3&-2&0&2&-3 \\ 3&-1&-2&2&-1&0&2&-3 \\
        2&-1&-2&2&-1&0&2&-2 \\ 1&0&-1&1&-1&0&2&-2 \\
        1&0&-1&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -2&0&1&-1&1&0&-1&1 \\ -2&1&1&-2&1&1&-2&2 \\
        -3&1&2&-3&2&0&-2&3 \\ -3&1&2&-2&1&0&-2&3 \\ -2&1&2&-2&1&0&-2&2 \\
        -1&0&1&-1&1&0&-2&2 \\ -1&0&1&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&-1&0&1&-1&0&1 \\
        -2&0&0&-1&2&-2&0&2 \\ -2&0&0&0&1&-2&0&2 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&1&-1&1&0&-1&2 \\ 0&-1&0&-1&1&0&-1&3 \\
        -1&-1&1&-2&2&-1&-1&4 \\ -1&-1&1&-1&1&-1&-1&4 \\
        0&-1&1&-1&1&-1&-1&3 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&-1&1 \\ -1&0&-1&1&-2&3&-1&0 \\
        -1&1&-1&0&-2&4&-2&1 \\ -1&1&-2&1&-4&6&-2&1 \\
        -1&1&-1&1&-4&5&-2&1 \\ -1&1&-1&1&-3&4&-2&1 \\
        0&0&-1&1&-2&3&-2&1 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&0 \\ 0&-1&-2&2&-2&2&0&0 \\ 0&0&-3&2&-2&2&0&0 \\
        0&0&-4&3&-4&4&0&0 \\ 0&0&-3&3&-4&3&0&0 \\ 0&0&-3&3&-3&2&0&0 \\
        0&0&-2&2&-2&2&-1&0 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&-1&1&0&1 \\ 0&-1&-1&1&-2&3&-1&1 \\ 1&-1&-2&1&-2&3&-1&2 \\
        1&-1&-3&2&-4&5&-1&2 \\ 1&-1&-2&2&-4&4&-1&2 \\
        1&-1&-2&2&-3&3&-1&2 \\ 1&-1&-2&2&-2&2&-1&1 \\
        1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&0&-1 \\ 0&1&1&-1&2&-3&1&-1 \\ -1&1&2&-1&2&-3&1&-2 \\
        -1&1&3&-2&4&-5&1&-2 \\ -1&1&2&-2&4&-4&1&-2 \\
        -1&1&2&-2&3&-3&1&-2 \\ -1&1&2&-2&2&-2&1&-1 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&1&-1 \\ 1&0&1&-1&2&-3&1&0 \\ 1&-1&1&0&2&-4&2&-1 \\
        1&-1&2&-1&4&-6&2&-1 \\ 1&-1&1&-1&4&-5&2&-1 \\
        1&-1&1&-1&3&-4&2&-1 \\ 0&0&1&-1&2&-3&2&-1 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 0&1&2&-2&2&-2&0&0 \\ 0&0&3&-2&2&-2&0&0 \\
        0&0&4&-3&4&-4&0&0 \\ 0&0&3&-3&4&-3&0&0 \\ 0&0&3&-3&3&-2&0&0 \\
        0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&-1&1 \\ -2&0&-1&1&-1&2&-1&1 \\ -2&1&-1&0&-1&3&-2&2 \\
        -3&1&-2&1&-2&4&-2&3 \\ -3&1&-1&1&-2&3&-2&3 \\
        -2&1&-1&1&-2&3&-2&2 \\ -1&0&-1&1&-1&2&-2&2 \\
        -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&0 \\ -1&-1&-2&2&-1&1&0&1 \\ -1&0&-3&2&-1&1&0&1 \\
        -2&0&-4&3&-2&2&0&2 \\ -2&0&-3&3&-2&1&0&2 \\ -1&0&-3&3&-2&1&0&1 \\
        -1&0&-2&2&-1&1&-1&1 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&-1&1&0&1 \\ -1&-1&-1&1&-1&2&-1&2 \\
        0&-1&-2&1&-1&2&-1&3 \\ -1&-1&-3&2&-2&3&-1&4 \\
        -1&-1&-2&2&-2&2&-1&4 \\ 0&-1&-2&2&-2&2&-1&3 \\
        0&-1&-2&2&-1&1&-1&2 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&0&-1 \\ 1&1&1&-1&1&-2&1&-2 \\ 0&1&2&-1&1&-2&1&-3 \\
        1&1&3&-2&2&-3&1&-4 \\ 1&1&2&-2&2&-2&1&-4 \\ 0&1&2&-2&2&-2&1&-3 \\
        0&1&2&-2&1&-1&1&-2 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&1&-1 \\ 2&0&1&-1&1&-2&1&-1 \\ 2&-1&1&0&1&-3&2&-2 \\
        3&-1&2&-1&2&-4&2&-3 \\ 3&-1&1&-1&2&-3&2&-3 \\
        2&-1&1&-1&2&-3&2&-2 \\ 1&0&1&-1&1&-2&2&-2 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 1&1&2&-2&1&-1&0&-1 \\ 1&0&3&-2&1&-1&0&-1 \\
        2&0&4&-3&2&-2&0&-2 \\ 2&0&3&-3&2&-1&0&-2 \\ 1&0&3&-3&2&-1&0&-1 \\
        1&0&2&-2&1&-1&1&-1 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&-1 \\ 0&-1&2&-1&2&-3&1&0 \\ 0&-2&2&0&2&-4&2&-1 \\
        0&-2&3&-1&4&-6&2&-1 \\ 0&-2&2&-1&4&-5&2&-1 \\
        1&-1&1&-1&3&-4&2&-1 \\ 0&0&1&-1&2&-3&2&-1 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&2&-1&1&-1&0&0 \\ -1&0&3&-2&2&-2&0&0 \\
        -1&-1&4&-2&2&-2&0&0 \\ -1&-1&5&-3&4&-4&0&0 \\
        -1&-1&4&-3&4&-3&0&0 \\ 0&0&3&-3&3&-2&0&0 \\ 0&0&2&-2&2&-2&1&0 \\
        0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-1&0&-1 \\ -1&0&2&-1&2&-3&1&-1 \\
        -2&0&3&-1&2&-3&1&-2 \\ -2&0&4&-2&4&-5&1&-2 \\
        -2&0&3&-2&4&-4&1&-2 \\ -1&1&2&-2&3&-3&1&-2 \\
        -1&1&2&-2&2&-2&1&-1 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&1&0&1 \\ 1&0&-2&1&-2&3&-1&1 \\ 2&0&-3&1&-2&3&-1&2 \\
        2&0&-4&2&-4&5&-1&2 \\ 2&0&-3&2&-4&4&-1&2 \\
        1&-1&-2&2&-3&3&-1&2 \\ 1&-1&-2&2&-2&2&-1&1 \\
        1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&2&-1&1 \\ 0&1&-2&1&-2&3&-1&0 \\ 0&2&-2&0&-2&4&-2&1 \\
        0&2&-3&1&-4&6&-2&1 \\ 0&2&-2&1&-4&5&-2&1 \\
        -1&1&-1&1&-3&4&-2&1 \\ 0&0&-1&1&-2&3&-2&1 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&-1&1&0&0 \\ 1&0&-3&2&-2&2&0&0 \\ 1&1&-4&2&-2&2&0&0 \\
        1&1&-5&3&-4&4&0&0 \\ 1&1&-4&3&-4&3&0&0 \\ 0&0&-3&3&-3&2&0&0 \\
        0&0&-2&2&-2&2&-1&0 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&-1 \\ 1&-1&2&-1&1&-2&1&-1 \\ 1&-2&2&0&1&-3&2&-2 \\
        2&-2&3&-1&2&-4&2&-3 \\ 2&-2&2&-1&2&-3&2&-3 \\
        2&-1&1&-1&2&-3&2&-2 \\ 1&0&1&-1&1&-2&2&-2 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&1&-1&0&0 \\ 0&0&3&-2&1&-1&0&-1 \\
        0&-1&4&-2&1&-1&0&-1 \\ 1&-1&5&-3&2&-2&0&-2 \\
        1&-1&4&-3&2&-1&0&-2 \\ 1&0&3&-3&2&-1&0&-1 \\
        1&0&2&-2&1&-1&1&-1 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-1&0&-1 \\ 0&0&2&-1&1&-2&1&-2 \\ -1&0&3&-1&1&-2&1&-3 \\
        0&0&4&-2&2&-3&1&-4 \\ 0&0&3&-2&2&-2&1&-4 \\ 0&1&2&-2&2&-2&1&-3 \\
        0&1&2&-2&1&-1&1&-2 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&1&0&1 \\ 0&0&-2&1&-1&2&-1&2 \\ 1&0&-3&1&-1&2&-1&3 \\
        0&0&-4&2&-2&3&-1&4 \\ 0&0&-3&2&-2&2&-1&4 \\
        0&-1&-2&2&-2&2&-1&3 \\ 0&-1&-2&2&-1&1&-1&2 \\
        0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&2&-1&1 \\ -1&1&-2&1&-1&2&-1&1 \\ -1&2&-2&0&-1&3&-2&2 \\
        -2&2&-3&1&-2&4&-2&3 \\ -2&2&-2&1&-2&3&-2&3 \\
        -2&1&-1&1&-2&3&-2&2 \\ -1&0&-1&1&-1&2&-2&2 \\
        -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&-1&1&0&0 \\ 0&0&-3&2&-1&1&0&1 \\ 0&1&-4&2&-1&1&0&1 \\
        -1&1&-5&3&-2&2&0&2 \\ -1&1&-4&3&-2&1&0&2 \\ -1&0&-3&3&-2&1&0&1 \\
        -1&0&-2&2&-1&1&-1&1 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&0&-1 \\ 0&1&1&-1&2&-3&1&-1 \\ 0&2&1&-1&2&-3&0&-1 \\
        0&2&2&-2&4&-5&0&-1 \\ 0&2&1&-2&4&-4&0&-1 \\ 0&2&1&-2&3&-3&0&-1 \\
        0&2&1&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&1&-1 \\ 1&0&1&-1&2&-3&1&0 \\ 2&0&0&0&2&-4&1&0 \\
        2&0&1&-1&4&-6&1&0 \\ 2&0&0&-1&4&-5&1&0 \\ 2&0&0&-1&3&-4&1&0 \\
        1&1&0&-1&2&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 0&1&2&-2&2&-2&0&0 \\ 1&1&2&-2&2&-2&-1&1 \\
        1&1&3&-3&4&-4&-1&1 \\ 1&1&2&-3&4&-3&-1&1 \\ 1&1&2&-3&3&-2&-1&1 \\
        1&1&1&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&0 \\ 0&-1&-2&2&-2&2&0&0 \\ -1&-1&-2&2&-2&2&1&-1 \\
        -1&-1&-3&3&-4&4&1&-1 \\ -1&-1&-2&3&-4&3&1&-1 \\
        -1&-1&-2&3&-3&2&1&-1 \\ -1&-1&-1&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&-1&1&0&1 \\ 0&-1&-1&1&-2&3&-1&1 \\ 0&-2&-1&1&-2&3&0&1 \\
        0&-2&-2&2&-4&5&0&1 \\ 0&-2&-1&2&-4&4&0&1 \\ 0&-2&-1&2&-3&3&0&1 \\
        0&-2&-1&2&-2&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&-1&1 \\ -1&0&-1&1&-2&3&-1&0 \\ -2&0&0&0&-2&4&-1&0 \\
        -2&0&-1&1&-4&6&-1&0 \\ -2&0&0&1&-4&5&-1&0 \\
        -2&0&0&1&-3&4&-1&0 \\ -1&-1&0&1&-2&3&-1&0 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&0&-1 \\ 1&1&1&-1&1&-2&1&-2 \\
        1&2&1&-1&1&-2&0&-2 \\ 2&2&2&-2&2&-3&0&-3 \\ 2&2&1&-2&2&-2&0&-3 \\
        1&2&1&-2&2&-2&0&-2 \\ 1&2&1&-2&1&-1&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&1&-1 \\ 2&0&1&-1&1&-2&1&-1 \\ 3&0&0&0&1&-3&1&-1 \\
        4&0&1&-1&2&-4&1&-2 \\ 4&0&0&-1&2&-3&1&-2 \\ 3&0&0&-1&2&-3&1&-1 \\
        2&1&0&-1&1&-2&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 1&1&2&-2&1&-1&0&-1 \\ 2&1&2&-2&1&-1&-1&0 \\
        3&1&3&-3&2&-2&-1&-1 \\ 3&1&2&-3&2&-1&-1&-1 \\
        2&1&2&-3&2&-1&-1&0 \\ 2&1&1&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&0 \\ -1&-1&-2&2&-1&1&0&1 \\
        -2&-1&-2&2&-1&1&1&0 \\ -3&-1&-3&3&-2&2&1&1 \\
        -3&-1&-2&3&-2&1&1&1 \\ -2&-1&-2&3&-2&1&1&0 \\
        -2&-1&-1&2&-1&1&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&-1&1&0&1 \\ -1&-1&-1&1&-1&2&-1&2 \\
        -1&-2&-1&1&-1&2&0&2 \\ -2&-2&-2&2&-2&3&0&3 \\
        -2&-2&-1&2&-2&2&0&3 \\ -1&-2&-1&2&-2&2&0&2 \\
        -1&-2&-1&2&-1&1&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&-1&1 \\ -2&0&-1&1&-1&2&-1&1 \\ -3&0&0&0&-1&3&-1&1 \\
        -4&0&-1&1&-2&4&-1&2 \\ -4&0&0&1&-2&3&-1&2 \\
        -3&0&0&1&-2&3&-1&1 \\ -2&-1&0&1&-1&2&-1&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&0&0 \\ -1&0&-1&1&-2&3&0&-1 \\
        -2&0&0&0&-2&4&0&-1 \\ -2&0&-1&1&-4&6&0&-1 \\
        -2&0&0&1&-4&5&0&-1 \\ -2&0&0&1&-3&4&-1&0 \\
        -1&-1&0&1&-2&3&-1&0 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&1&-1 \\ 0&-1&-2&2&-2&2&1&-1 \\
        -1&-1&-2&2&-2&2&2&-2 \\ -1&-1&-3&3&-4&4&2&-2 \\
        -1&-1&-2&3&-4&3&2&-2 \\ -1&-1&-2&3&-3&2&1&-1 \\
        -1&-1&-1&2&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&-1&1&1&0 \\ 0&-1&-1&1&-2&3&0&0 \\ 0&-2&-1&1&-2&3&1&0 \\
        0&-2&-2&2&-4&5&1&0 \\ 0&-2&-1&2&-4&4&1&0 \\ 0&-2&-1&2&-3&3&0&1 \\
        0&-2&-1&2&-2&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&-1&0 \\ 0&1&1&-1&2&-3&0&0 \\ 0&2&1&-1&2&-3&-1&0 \\
        0&2&2&-2&4&-5&-1&0 \\ 0&2&1&-2&4&-4&-1&0 \\ 0&2&1&-2&3&-3&0&-1 \\
        0&2&1&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&0&0 \\ 1&0&1&-1&2&-3&0&1 \\ 2&0&0&0&2&-4&0&1 \\
        2&0&1&-1&4&-6&0&1 \\ 2&0&0&-1&4&-5&0&1 \\ 2&0&0&-1&3&-4&1&0 \\
        1&1&0&-1&2&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&-1&1 \\ 0&1&2&-2&2&-2&-1&1 \\ 1&1&2&-2&2&-2&-2&2 \\
        1&1&3&-3&4&-4&-2&2 \\ 1&1&2&-3&4&-3&-2&2 \\ 1&1&2&-3&3&-2&-1&1 \\
        1&1&1&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&0&0 \\ -2&0&-1&1&-1&2&0&0 \\ -3&0&0&0&-1&3&0&0 \\
        -4&0&-1&1&-2&4&0&1 \\ -4&0&0&1&-2&3&0&1 \\ -3&0&0&1&-2&3&-1&1 \\
        -2&-1&0&1&-1&2&-1&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&1&-1 \\ -1&-1&-2&2&-1&1&1&0 \\
        -2&-1&-2&2&-1&1&2&-1 \\ -3&-1&-3&3&-2&2&2&0 \\
        -3&-1&-2&3&-2&1&2&0 \\ -2&-1&-2&3&-2&1&1&0 \\
        -2&-1&-1&2&-1&1&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&-1&1&1&0 \\ -1&-1&-1&1&-1&2&0&1 \\ -1&-2&-1&1&-1&2&1&1 \\
        -2&-2&-2&2&-2&3&1&2 \\ -2&-2&-1&2&-2&2&1&2 \\
        -1&-2&-1&2&-2&2&0&2 \\ -1&-2&-1&2&-1&1&0&1 \\
        0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&-1&0 \\ 1&1&1&-1&1&-2&0&-1 \\ 1&2&1&-1&1&-2&-1&-1 \\
        2&2&2&-2&2&-3&-1&-2 \\ 2&2&1&-2&2&-2&-1&-2 \\
        1&2&1&-2&2&-2&0&-2 \\ 1&2&1&-2&1&-1&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&1&-2&0&0 \\ 2&0&1&-1&1&-2&0&0 \\ 3&0&0&0&1&-3&0&0 \\
        4&0&1&-1&2&-4&0&-1 \\ 4&0&0&-1&2&-3&0&-1 \\ 3&0&0&-1&2&-3&1&-1 \\
        2&1&0&-1&1&-2&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&-1&1 \\ 1&1&2&-2&1&-1&-1&0 \\ 2&1&2&-2&1&-1&-2&1 \\
        3&1&3&-3&2&-2&-2&0 \\ 3&1&2&-3&2&-1&-2&0 \\ 2&1&2&-3&2&-1&-1&0 \\
        2&1&1&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&1&0&1 \\ 1&0&-2&1&-2&3&-1&1 \\ 2&0&-3&1&-2&3&-1&2 \\
        2&0&-4&2&-4&5&-1&2 \\ 2&0&-3&1&-3&4&0&1 \\ 1&-1&-2&1&-2&3&0&1 \\
        1&-1&-2&1&-1&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&2&-1&1 \\ 0&1&-2&1&-2&3&-1&0 \\ 0&2&-2&0&-2&4&-2&1 \\
        0&2&-3&1&-4&6&-2&1 \\ 0&2&-2&0&-3&5&-1&0 \\
        -1&1&-1&0&-2&4&-1&0 \\ 0&0&-1&0&-1&3&-1&0 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&-1&1&0&0 \\ 1&0&-3&2&-2&2&0&0 \\ 1&1&-4&2&-2&2&0&0 \\
        1&1&-5&3&-4&4&0&0 \\ 1&1&-4&2&-3&3&1&-1 \\ 0&0&-3&2&-2&2&1&-1 \\
        0&0&-2&1&-1&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&1&-1&0&0 \\ -1&0&3&-2&2&-2&0&0 \\ -1&-1&4&-2&2&-2&0&0 \\
        -1&-1&5&-3&4&-4&0&0 \\ -1&-1&4&-2&3&-3&-1&1 \\
        0&0&3&-2&2&-2&-1&1 \\ 0&0&2&-1&1&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-1&0&-1 \\ -1&0&2&-1&2&-3&1&-1 \\
        -2&0&3&-1&2&-3&1&-2 \\ -2&0&4&-2&4&-5&1&-2 \\
        -2&0&3&-1&3&-4&0&-1 \\ -1&1&2&-1&2&-3&0&-1 \\
        -1&1&2&-1&1&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&-1 \\ 0&-1&2&-1&2&-3&1&0 \\ 0&-2&2&0&2&-4&2&-1 \\
        0&-2&3&-1&4&-6&2&-1 \\ 0&-2&2&0&3&-5&1&0 \\ 1&-1&1&0&2&-4&1&0 \\
        0&0&1&0&1&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&1&0&1 \\ 0&0&-2&1&-1&2&-1&2 \\ 1&0&-3&1&-1&2&-1&3 \\
        0&0&-4&2&-2&3&-1&4 \\ 0&0&-3&1&-1&2&0&3 \\ 0&-1&-2&1&-1&2&0&2 \\
        0&-1&-2&1&0&1&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&2&-1&1 \\ -1&1&-2&1&-1&2&-1&1 \\ -1&2&-2&0&-1&3&-2&2 \\
        -2&2&-3&1&-2&4&-2&3 \\ -2&2&-2&0&-1&3&-1&2 \\
        -2&1&-1&0&-1&3&-1&1 \\ -1&0&-1&0&0&2&-1&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&-1&1&0&0 \\ 0&0&-3&2&-1&1&0&1 \\ 0&1&-4&2&-1&1&0&1 \\
        -1&1&-5&3&-2&2&0&2 \\ -1&1&-4&2&-1&1&1&1 \\ -1&0&-3&2&-1&1&1&0 \\
        -1&0&-2&1&0&1&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&1&-1&0&0 \\ 0&0&3&-2&1&-1&0&-1 \\ 0&-1&4&-2&1&-1&0&-1 \\
        1&-1&5&-3&2&-2&0&-2 \\ 1&-1&4&-2&1&-1&-1&-1 \\
        1&0&3&-2&1&-1&-1&0 \\ 1&0&2&-1&0&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-1&0&-1 \\ 0&0&2&-1&1&-2&1&-2 \\
        -1&0&3&-1&1&-2&1&-3 \\ 0&0&4&-2&2&-3&1&-4 \\
        0&0&3&-1&1&-2&0&-3 \\ 0&1&2&-1&1&-2&0&-2 \\ 0&1&2&-1&0&-1&0&-1 \\
        0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&-1 \\ 1&-1&2&-1&1&-2&1&-1 \\ 1&-2&2&0&1&-3&2&-2 \\
        2&-2&3&-1&2&-4&2&-3 \\ 2&-2&2&0&1&-3&1&-2 \\
        2&-1&1&0&1&-3&1&-1 \\ 1&0&1&0&0&-2&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-2&1&-1 \\ 1&0&1&-2&3&-3&1&0 \\ 2&0&0&-2&4&-4&2&-1 \\
        2&0&1&-3&6&-6&2&-1 \\ 2&0&0&-2&5&-5&1&0 \\ 2&0&0&-1&3&-4&1&0 \\
        1&1&0&-1&2&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-2&2&-1&0&0 \\ 0&1&2&-3&3&-2&0&0 \\ 1&1&2&-4&4&-2&0&0 \\
        1&1&3&-5&6&-4&0&0 \\ 1&1&2&-4&5&-3&-1&1 \\ 1&1&2&-3&3&-2&-1&1 \\
        1&1&1&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&2&-1&0&-1 \\ 0&1&1&-2&3&-3&1&-1 \\ 0&2&1&-3&4&-3&1&-2 \\
        0&2&2&-4&6&-5&1&-2 \\ 0&2&1&-3&5&-4&0&-1 \\ 0&2&1&-2&3&-3&0&-1 \\
        0&2&1&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-2&1&0&1 \\ 0&-1&-1&2&-3&3&-1&1 \\ 0&-2&-1&3&-4&3&-1&2 \\
        0&-2&-2&4&-6&5&-1&2 \\ 0&-2&-1&3&-5&4&0&1 \\
        0&-2&-1&2&-3&3&0&1 \\ 0&-2&-1&2&-2&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&1 \\ -1&0&-1&2&-3&3&-1&0 \\
        -2&0&0&2&-4&4&-2&1 \\ -2&0&-1&3&-6&6&-2&1 \\
        -2&0&0&2&-5&5&-1&0 \\ -2&0&0&1&-3&4&-1&0 \\
        -1&-1&0&1&-2&3&-1&0 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&2&-2&1&0&0 \\ 0&-1&-2&3&-3&2&0&0 \\ -1&-1&-2&4&-4&2&0&0 \\
        -1&-1&-3&5&-6&4&0&0 \\ -1&-1&-2&4&-5&3&1&-1 \\
        -1&-1&-2&3&-3&2&1&-1 \\ -1&-1&-1&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-2&1&-1 \\ 2&0&1&-2&2&-2&1&-1 \\ 3&0&0&-2&3&-3&2&-2 \\
        4&0&1&-3&4&-4&2&-3 \\ 4&0&0&-2&3&-3&1&-2 \\ 3&0&0&-1&2&-3&1&-1 \\
        2&1&0&-1&1&-2&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-2&2&-1&0&0 \\ 1&1&2&-3&2&-1&0&-1 \\ 2&1&2&-4&3&-1&0&-1 \\
        3&1&3&-5&4&-2&0&-2 \\ 3&1&2&-4&3&-1&-1&-1 \\
        2&1&2&-3&2&-1&-1&0 \\ 2&1&1&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&2&-1&0&-1 \\ 1&1&1&-2&2&-2&1&-2 \\
        1&2&1&-3&3&-2&1&-3 \\ 2&2&2&-4&4&-3&1&-4 \\ 2&2&1&-3&3&-2&0&-3 \\
        1&2&1&-2&2&-2&0&-2 \\ 1&2&1&-2&1&-1&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-2&1&0&1 \\ -1&-1&-1&2&-2&2&-1&2 \\
        -1&-2&-1&3&-3&2&-1&3 \\ -2&-2&-2&4&-4&3&-1&4 \\
        -2&-2&-1&3&-3&2&0&3 \\ -1&-2&-1&2&-2&2&0&2 \\
        -1&-2&-1&2&-1&1&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&1 \\ -2&0&-1&2&-2&2&-1&1 \\ -3&0&0&2&-3&3&-2&2 \\
        -4&0&-1&3&-4&4&-2&3 \\ -4&0&0&2&-3&3&-1&2 \\
        -3&0&0&1&-2&3&-1&1 \\ -2&-1&0&1&-1&2&-1&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&2&-2&1&0&0 \\ -1&-1&-2&3&-2&1&0&1 \\
        -2&-1&-2&4&-3&1&0&1 \\ -3&-1&-3&5&-4&2&0&2 \\
        -3&-1&-2&4&-3&1&1&1 \\ -2&-1&-2&3&-2&1&1&0 \\
        -2&-1&-1&2&-1&1&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&2&-2&1 \\ -1&-1&-1&2&-2&3&-2&0 \\
        -2&-2&0&2&-2&4&-3&0 \\ -2&-3&-1&4&-4&6&-4&0 \\
        -2&-2&0&3&-4&5&-3&0 \\ -2&-1&0&2&-3&4&-2&0 \\
        -1&-1&0&1&-2&3&-1&0 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&-1&1&-1&0 \\ 0&-2&-2&3&-2&2&-1&0 \\
        -1&-3&-2&4&-2&2&-1&-1 \\ -1&-4&-3&6&-4&4&-2&-1 \\
        -1&-3&-2&5&-4&3&-1&-1 \\ -1&-2&-2&4&-3&2&0&-1 \\
        -1&-1&-1&2&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&-1&1&-1&1 \\ 0&-2&-1&2&-2&3&-2&1 \\
        0&-4&-1&3&-2&3&-2&1 \\ 0&-5&-2&5&-4&5&-3&1 \\
        0&-4&-1&4&-4&4&-2&1 \\ 0&-3&-1&3&-3&3&-1&1 \\
        0&-2&-1&2&-2&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&-1&1&-1 \\ 0&2&1&-2&2&-3&2&-1 \\ 0&4&1&-3&2&-3&2&-1 \\
        0&5&2&-5&4&-5&3&-1 \\ 0&4&1&-4&4&-4&2&-1 \\ 0&3&1&-3&3&-3&1&-1 \\
        0&2&1&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-2&2&-1 \\ 1&1&1&-2&2&-3&2&0 \\ 2&2&0&-2&2&-4&3&0 \\
        2&3&1&-4&4&-6&4&0 \\ 2&2&0&-3&4&-5&3&0 \\ 2&1&0&-2&3&-4&2&0 \\
        1&1&0&-1&2&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&1&-1&1&0 \\ 0&2&2&-3&2&-2&1&0 \\ 1&3&2&-4&2&-2&1&1 \\
        1&4&3&-6&4&-4&2&1 \\ 1&3&2&-5&4&-3&1&1 \\ 1&2&2&-4&3&-2&0&1 \\
        1&1&1&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&2&-2&1 \\ -2&-1&-1&2&-1&2&-2&1 \\
        -3&-2&0&2&-1&3&-3&1 \\ -4&-3&-1&4&-2&4&-4&2 \\
        -4&-2&0&3&-2&3&-3&2 \\ -3&-1&0&2&-2&3&-2&1 \\
        -2&-1&0&1&-1&2&-1&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&-1&1&-1&0 \\ -1&-2&-2&3&-1&1&-1&1 \\
        -2&-3&-2&4&-1&1&-1&0 \\ -3&-4&-3&6&-2&2&-2&1 \\
        -3&-3&-2&5&-2&1&-1&1 \\ -2&-2&-2&4&-2&1&0&0 \\
        -2&-1&-1&2&-1&1&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&-1&1&-1&1 \\ -1&-2&-1&2&-1&2&-2&2 \\
        -1&-4&-1&3&-1&2&-2&2 \\ -2&-5&-2&5&-2&3&-3&3 \\
        -2&-4&-1&4&-2&2&-2&3 \\ -1&-3&-1&3&-2&2&-1&2 \\
        -1&-2&-1&2&-1&1&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&-1&1&-1 \\ 1&2&1&-2&1&-2&2&-2 \\ 1&4&1&-3&1&-2&2&-2 \\
        2&5&2&-5&2&-3&3&-3 \\ 2&4&1&-4&2&-2&2&-3 \\ 1&3&1&-3&2&-2&1&-2 \\
        1&2&1&-2&1&-1&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-2&2&-1 \\ 2&1&1&-2&1&-2&2&-1 \\ 3&2&0&-2&1&-3&3&-1 \\
        4&3&1&-4&2&-4&4&-2 \\ 4&2&0&-3&2&-3&3&-2 \\ 3&1&0&-2&2&-3&2&-1 \\
        2&1&0&-1&1&-2&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&1&-1&1&0 \\ 1&2&2&-3&1&-1&1&-1 \\ 2&3&2&-4&1&-1&1&0 \\
        3&4&3&-6&2&-2&2&-1 \\ 3&3&2&-5&2&-1&1&-1 \\ 2&2&2&-4&2&-1&0&0 \\
        2&1&1&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-2&1&0 \\ 1&1&1&-2&2&-3&1&1 \\ 2&2&0&-2&2&-4&2&1 \\
        2&3&1&-4&4&-6&3&1 \\ 2&2&0&-3&4&-5&2&1 \\ 2&1&0&-2&3&-4&2&0 \\
        1&1&0&-1&2&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&1&-1&0&1 \\ 0&2&2&-3&2&-2&0&1 \\ 1&3&2&-4&2&-2&0&2 \\
        1&4&3&-6&4&-4&1&2 \\ 1&3&2&-5&4&-3&0&2 \\ 1&2&2&-4&3&-2&0&1 \\
        1&1&1&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&-1&0&0 \\ 0&2&1&-2&2&-3&1&0 \\ 0&4&1&-3&2&-3&1&0 \\
        0&5&2&-5&4&-5&2&0 \\ 0&4&1&-4&4&-4&1&0 \\ 0&3&1&-3&3&-3&1&-1 \\
        0&2&1&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&-1&1&0&0 \\ 0&-2&-1&2&-2&3&-1&0 \\ 0&-4&-1&3&-2&3&-1&0 \\
        0&-5&-2&5&-4&5&-2&0 \\ 0&-4&-1&4&-4&4&-1&0 \\
        0&-3&-1&3&-3&3&-1&1 \\ 0&-2&-1&2&-2&2&0&0 \\
        1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&2&-1&0 \\ -1&-1&-1&2&-2&3&-1&-1 \\
        -2&-2&0&2&-2&4&-2&-1 \\ -2&-3&-1&4&-4&6&-3&-1 \\
        -2&-2&0&3&-4&5&-2&-1 \\ -2&-1&0&2&-3&4&-2&0 \\
        -1&-1&0&1&-2&3&-1&0 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&-1&1&0&-1 \\ 0&-2&-2&3&-2&2&0&-1 \\
        -1&-3&-2&4&-2&2&0&-2 \\ -1&-4&-3&6&-4&4&-1&-2 \\
        -1&-3&-2&5&-4&3&0&-2 \\ -1&-2&-2&4&-3&2&0&-1 \\
        -1&-1&-1&2&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-2&1&0 \\ 2&1&1&-2&1&-2&1&0 \\ 3&2&0&-2&1&-3&2&0 \\
        4&3&1&-4&2&-4&3&-1 \\ 4&2&0&-3&2&-3&2&-1 \\ 3&1&0&-2&2&-3&2&-1 \\
        2&1&0&-1&1&-2&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&1&-1&0&1 \\ 1&2&2&-3&1&-1&0&0 \\ 2&3&2&-4&1&-1&0&1 \\
        3&4&3&-6&2&-2&1&0 \\ 3&3&2&-5&2&-1&0&0 \\ 2&2&2&-4&2&-1&0&0 \\
        2&1&1&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&-1&0&0 \\ 1&2&1&-2&1&-2&1&-1 \\ 1&4&1&-3&1&-2&1&-1 \\
        2&5&2&-5&2&-3&2&-2 \\ 2&4&1&-4&2&-2&1&-2 \\ 1&3&1&-3&2&-2&1&-2 \\
        1&2&1&-2&1&-1&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&-1&1&0&0 \\ -1&-2&-1&2&-1&2&-1&1 \\
        -1&-4&-1&3&-1&2&-1&1 \\ -2&-5&-2&5&-2&3&-2&2 \\
        -2&-4&-1&4&-2&2&-1&2 \\ -1&-3&-1&3&-2&2&-1&2 \\
        -1&-2&-1&2&-1&1&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&2&-1&0 \\ -2&-1&-1&2&-1&2&-1&0 \\
        -3&-2&0&2&-1&3&-2&0 \\ -4&-3&-1&4&-2&4&-3&1 \\
        -4&-2&0&3&-2&3&-2&1 \\ -3&-1&0&2&-2&3&-2&1 \\
        -2&-1&0&1&-1&2&-1&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&-1&1&0&-1 \\ -1&-2&-2&3&-1&1&0&0 \\
        -2&-3&-2&4&-1&1&0&-1 \\ -3&-4&-3&6&-2&2&-1&0 \\
        -3&-3&-2&5&-2&1&0&0 \\ -2&-2&-2&4&-2&1&0&0 \\
        -2&-1&-1&2&-1&1&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&1&-1&1&0 \\ -1&1&3&-3&2&-2&1&0 \\ -1&1&4&-4&2&-2&2&0 \\
        -1&2&5&-6&4&-4&3&0 \\ -1&2&4&-5&3&-3&2&1 \\ 0&2&3&-4&2&-2&1&1 \\
        0&1&2&-2&1&-2&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&1&-1&1&-1 \\ -1&1&2&-2&2&-3&2&-1 \\
        -2&2&3&-3&2&-3&3&-2 \\ -2&3&4&-5&4&-5&4&-2 \\
        -2&3&3&-4&3&-4&3&-1 \\ -1&3&2&-3&2&-3&2&-1 \\
        -1&2&2&-2&1&-2&1&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-2&2&-1 \\ 0&0&2&-2&2&-3&2&0 \\ 0&0&2&-2&2&-4&4&-1 \\
        0&1&3&-4&4&-6&5&-1 \\ 0&1&2&-3&3&-5&4&0 \\ 1&1&1&-2&2&-4&3&0 \\
        0&1&1&-1&1&-3&2&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&2&-2&1 \\ 0&0&-2&2&-2&3&-2&0 \\ 0&0&-2&2&-2&4&-4&1 \\
        0&-1&-3&4&-4&6&-5&1 \\ 0&-1&-2&3&-3&5&-4&0 \\
        -1&-1&-1&2&-2&4&-3&0 \\ 0&-1&-1&1&-1&3&-2&0 \\
        0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&1&-1&0 \\ 1&-1&-3&3&-2&2&-1&0 \\ 1&-1&-4&4&-2&2&-2&0 \\
        1&-2&-5&6&-4&4&-3&0 \\ 1&-2&-4&5&-3&3&-2&-1 \\
        0&-2&-3&4&-2&2&-1&-1 \\ 0&-1&-2&2&-1&2&-1&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&1&-1&1 \\ 1&-1&-2&2&-2&3&-2&1 \\
        2&-2&-3&3&-2&3&-3&2 \\ 2&-3&-4&5&-4&5&-4&2 \\
        2&-3&-3&4&-3&4&-3&1 \\ 1&-3&-2&3&-2&3&-2&1 \\
        1&-2&-2&2&-1&2&-1&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&1&-1&1&0 \\ 0&1&3&-3&1&-1&1&-1 \\ 0&1&4&-4&1&-1&2&-1 \\
        1&2&5&-6&2&-2&3&-2 \\ 1&2&4&-5&1&-1&2&-1 \\ 1&2&3&-4&1&-1&1&0 \\
        1&1&2&-2&0&-1&1&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&1&-1&1&-1 \\ 0&1&2&-2&1&-2&2&-2 \\ -1&2&3&-3&1&-2&3&-3 \\
        0&3&4&-5&2&-3&4&-4 \\ 0&3&3&-4&1&-2&3&-3 \\ 0&3&2&-3&1&-2&2&-2 \\
        0&2&2&-2&0&-1&1&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-2&2&-1 \\ 1&0&2&-2&1&-2&2&-1 \\ 1&0&2&-2&1&-3&4&-2 \\
        2&1&3&-4&2&-4&5&-3 \\ 2&1&2&-3&1&-3&4&-2 \\ 2&1&1&-2&1&-3&3&-1 \\
        1&1&1&-1&0&-2&2&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&2&-2&1 \\ -1&0&-2&2&-1&2&-2&1 \\ -1&0&-2&2&-1&3&-4&2 \\
        -2&-1&-3&4&-2&4&-5&3 \\ -2&-1&-2&3&-1&3&-4&2 \\
        -2&-1&-1&2&-1&3&-3&1 \\ -1&-1&-1&1&0&2&-2&1 \\
        -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&1&-1&0 \\ 0&-1&-3&3&-1&1&-1&1 \\ 0&-1&-4&4&-1&1&-2&1 \\
        -1&-2&-5&6&-2&2&-3&2 \\ -1&-2&-4&5&-1&1&-2&1 \\
        -1&-2&-3&4&-1&1&-1&0 \\ -1&-1&-2&2&0&1&-1&0 \\
        -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&1&-1&1 \\ 0&-1&-2&2&-1&2&-2&2 \\
        1&-2&-3&3&-1&2&-3&3 \\ 0&-3&-4&5&-2&3&-4&4 \\
        0&-3&-3&4&-1&2&-3&3 \\ 0&-3&-2&3&-1&2&-2&2 \\
        0&-2&-2&2&0&1&-1&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&1 \\ -1&0&-1&2&-3&3&-1&0 \\ -2&0&0&2&-4&4&-2&1 \\
        -2&-1&-1&4&-6&6&-3&1 \\ -2&-1&0&3&-5&5&-2&0 \\
        -2&-1&0&2&-3&4&-2&0 \\ -1&-1&0&1&-2&3&-1&0 \\
        0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&2&-2&1&0&0 \\ 0&-1&-2&3&-3&2&0&0 \\ -1&-1&-2&4&-4&2&0&0 \\
        -1&-2&-3&6&-6&4&-1&0 \\ -1&-2&-2&5&-5&3&0&-1 \\
        -1&-2&-2&4&-3&2&0&-1 \\ -1&-1&-1&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-2&1&0&1 \\ 0&-1&-1&2&-3&3&-1&1 \\ 0&-2&-1&3&-4&3&-1&2 \\
        0&-3&-2&5&-6&5&-2&2 \\ 0&-3&-1&4&-5&4&-1&1 \\
        0&-3&-1&3&-3&3&-1&1 \\ 0&-2&-1&2&-2&2&0&0 \\
        1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&2&-1&0&-1 \\ 0&1&1&-2&3&-3&1&-1 \\ 0&2&1&-3&4&-3&1&-2 \\
        0&3&2&-5&6&-5&2&-2 \\ 0&3&1&-4&5&-4&1&-1 \\ 0&3&1&-3&3&-3&1&-1 \\
        0&2&1&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-2&1&-1 \\ 1&0&1&-2&3&-3&1&0 \\ 2&0&0&-2&4&-4&2&-1 \\
        2&1&1&-4&6&-6&3&-1 \\ 2&1&0&-3&5&-5&2&0 \\ 2&1&0&-2&3&-4&2&0 \\
        1&1&0&-1&2&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-2&2&-1&0&0 \\ 0&1&2&-3&3&-2&0&0 \\ 1&1&2&-4&4&-2&0&0 \\
        1&2&3&-6&6&-4&1&0 \\ 1&2&2&-5&5&-3&0&1 \\ 1&2&2&-4&3&-2&0&1 \\
        1&1&1&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&1 \\ -2&0&-1&2&-2&2&-1&1 \\ -3&0&0&2&-3&3&-2&2 \\
        -4&-1&-1&4&-4&4&-3&3 \\ -4&-1&0&3&-3&3&-2&2 \\
        -3&-1&0&2&-2&3&-2&1 \\ -2&-1&0&1&-1&2&-1&1 \\
        -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&2&-2&1&0&0 \\ -1&-1&-2&3&-2&1&0&1 \\ -2&-1&-2&4&-3&1&0&1 \\
        -3&-2&-3&6&-4&2&-1&2 \\ -3&-2&-2&5&-3&1&0&1 \\
        -2&-2&-2&4&-2&1&0&0 \\ -2&-1&-1&2&-1&1&0&0 \\
        -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-2&1&0&1 \\ -1&-1&-1&2&-2&2&-1&2 \\
        -1&-2&-1&3&-3&2&-1&3 \\ -2&-3&-2&5&-4&3&-2&4 \\
        -2&-3&-1&4&-3&2&-1&3 \\ -1&-3&-1&3&-2&2&-1&2 \\
        -1&-2&-1&2&-1&1&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&2&-1&0&-1 \\ 1&1&1&-2&2&-2&1&-2 \\ 1&2&1&-3&3&-2&1&-3 \\
        2&3&2&-5&4&-3&2&-4 \\ 2&3&1&-4&3&-2&1&-3 \\ 1&3&1&-3&2&-2&1&-2 \\
        1&2&1&-2&1&-1&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-2&1&-1 \\ 2&0&1&-2&2&-2&1&-1 \\ 3&0&0&-2&3&-3&2&-2 \\
        4&1&1&-4&4&-4&3&-3 \\ 4&1&0&-3&3&-3&2&-2 \\ 3&1&0&-2&2&-3&2&-1 \\
        2&1&0&-1&1&-2&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-2&2&-1&0&0 \\ 1&1&2&-3&2&-1&0&-1 \\ 2&1&2&-4&3&-1&0&-1 \\
        3&2&3&-6&4&-2&1&-2 \\ 3&2&2&-5&3&-1&0&-1 \\ 2&2&2&-4&2&-1&0&0 \\
        2&1&1&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi_{15}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{15}^{(3)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{15}^{(4)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{15}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{15}^{(6)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{15}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{(9)}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-/A&-1&-A&A&/A&1&/A&1&A&-A&
-/A&-1\\

$\chi_{15}^{({10})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-A&-1&-/A&/A&A&1&A&1&/A&
-/A&-A&-1\\

$\chi_{15}^{({11})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&/A&1&A&-A&-/A&-1&-/A&-1&
-A&A&/A&1\\

$\chi_{15}^{({12})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&A&1&/A&-/A&-A&-1&-A&-1&
-/A&/A&A&1\\

$\chi_{15}^{({13})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-/A&-1&-A&A&/A&1&-/A&-1&
-A&A&/A&1\\

$\chi_{15}^{({14})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-A&-1&-/A&/A&A&1&-A&-1&
-/A&/A&A&1\\

$\chi_{15}^{({15})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&/A&1&A&-A&-/A&-1&/A&1&A&
-A&-/A&-1\\

$\chi_{15}^{({16})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&A&1&/A&-/A&-A&-1&A&1&/A&
-/A&-A&-1\\

$\chi_{15}^{({17})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-/A&-1&-A&-A&-/A&-1&/A&
1&A&A&/A&1\\

$\chi_{15}^{({18})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-A&-1&-/A&-/A&-A&-1&A&1&
/A&/A&A&1\\

$\chi_{15}^{({19})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&/A&1&A&A&/A&1&-/A&-1&-A&
-A&-/A&-1\\

$\chi_{15}^{({20})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&A&1&/A&/A&A&1&-A&-1&-/A&
-/A&-A&-1\\

$\chi_{15}^{({21})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&
-A&-/A&-1\\

$\chi_{15}^{({22})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&
-/A&-A&-1\\

$\chi_{15}^{({23})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&/A&1&A&A&/A&1&/A&1&A&A&/A&1\\

$\chi_{15}^{({24})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1\\

$\chi_{15}^{({25})}$&5&5&5&5&5&5&5&5&5&5&5&5&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{({26})}$&5&5&5&5&5&5&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{({27})}$&5&5&5&-5&-5&-5&5&5&5&-5&-5&-5&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{15}^{({28})}$&5&5&5&-5&-5&-5&5&5&5&-5&-5&-5&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{15}^{({29})}$&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{15}^{({30})}$&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{({31})}$&5&5&5&-5&-5&-5&-5&-5&-5&5&5&5&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{15}^{({32})}$&5&5&5&-5&-5&-5&-5&-5&-5&5&5&5&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{15}^{({33})}$&5&5&5&5&5&5&5&5&5&5&5&5&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3\\

$\chi_{15}^{({34})}$&5&5&5&5&5&5&5&5&5&5&5&5&3&3&3&3&3&3&3&3&3&3&3&3\\

$\chi_{15}^{({35})}$&5&5&5&-5&-5&-5&5&5&5&-5&-5&-5&-3&-3&-3&3&3&3&-3&-3&-3&3&3&3\\

$\chi_{15}^{({36})}$&5&5&5&-5&-5&-5&5&5&5&-5&-5&-5&3&3&3&-3&-3&-3&3&3&3&-3&-3&-3\\

$\chi_{15}^{({37})}$&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3\\

$\chi_{15}^{({38})}$&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3\\

$\chi_{15}^{({39})}$&5&5&5&-5&-5&-5&-5&-5&-5&5&5&5&3&3&3&-3&-3&-3&-3&-3&-3&3&3&3\\

$\chi_{15}^{({40})}$&5&5&5&-5&-5&-5&-5&-5&-5&5&5&5&-3&-3&-3&3&3&3&3&3&3&-3&-3&-3\\

$\chi_{15}^{({41})}$&5&B&/B&/B&5&B&5&B&/B&/B&5&B&/A&1&A&A&/A&1&/A&1&A&A&/A&1\\

$\chi_{15}^{({42})}$&5&/B&B&B&5&/B&5&/B&B&B&5&/B&A&1&/A&/A&A&1&A&1&/A&/A&A&1\\

$\chi_{15}^{({43})}$&5&B&/B&/B&5&B&5&B&/B&/B&5&B&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&
-A&-/A&-1\\

$\chi_{15}^{({44})}$&5&/B&B&B&5&/B&5&/B&B&B&5&/B&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&
-/A&-A&-1\\

$\chi_{15}^{({45})}$&5&B&/B&-/B&-5&-B&5&B&/B&-/B&-5&-B&/A&1&A&-A&-/A&-1&/A&1&A&
-A&-/A&-1\\
\end {tabular}
}}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline

$\chi_{15}^{({46})}$&5&/B&B&-B&-5&-/B&5&/B&B&-B&-5&-/B&A&1&/A&-/A&-A&-1&A&1&/A&
-/A&-A&-1\\

$\chi_{15}^{({47})}$&5&B&/B&-/B&-5&-B&5&B&/B&-/B&-5&-B&-/A&-1&-A&A&/A&1&-/A&-1&
-A&A&/A&1\\

$\chi_{15}^{({48})}$&5&/B&B&-B&-5&-/B&5&/B&B&-B&-5&-/B&-A&-1&-/A&/A&A&1&-A&-1&
-/A&/A&A&1\\

$\chi_{15}^{({49})}$&5&B&/B&/B&5&B&-5&-B&-/B&-/B&-5&-B&-/A&-1&-A&-A&-/A&-1&/A&
1&A&A&/A&1\\

$\chi_{15}^{({50})}$&5&/B&B&B&5&/B&-5&-/B&-B&-B&-5&-/B&-A&-1&-/A&-/A&-A&-1&A&1&
/A&/A&A&1\\

$\chi_{15}^{({51})}$&5&B&/B&/B&5&B&-5&-B&-/B&-/B&-5&-B&/A&1&A&A&/A&1&-/A&-1&-A&
-A&-/A&-1\\

$\chi_{15}^{({52})}$&5&/B&B&B&5&/B&-5&-/B&-B&-B&-5&-/B&A&1&/A&/A&A&1&-A&-1&-/A&
-/A&-A&-1\\

$\chi_{15}^{({53})}$&5&B&/B&-/B&-5&-B&-5&-B&-/B&/B&5&B&-/A&-1&-A&A&/A&1&/A&1&A&
-A&-/A&-1\\

$\chi_{15}^{({54})}$&5&/B&B&-B&-5&-/B&-5&-/B&-B&B&5&/B&-A&-1&-/A&/A&A&1&A&1&/A&
-/A&-A&-1\\

$\chi_{15}^{({55})}$&5&B&/B&-/B&-5&-B&-5&-B&-/B&/B&5&B&/A&1&A&-A&-/A&-1&-/A&-1&
-A&A&/A&1\\

$\chi_{15}^{({56})}$&5&/B&B&-B&-5&-/B&-5&-/B&-B&B&5&/B&A&1&/A&-/A&-A&-1&-A&-1&
-/A&/A&A&1\\

$\chi_{15}^{({57})}$&5&B&/B&/B&5&B&5&B&/B&/B&5&B&F&-3&/F&/F&F&-3&F&-3&/F&/F&F&-3\\

$\chi_{15}^{({58})}$&5&/B&B&B&5&/B&5&/B&B&B&5&/B&/F&-3&F&F&/F&-3&/F&-3&F&F&/F&-3\\

$\chi_{15}^{({59})}$&5&B&/B&/B&5&B&5&B&/B&/B&5&B&-F&3&-/F&-/F&-F&3&-F&3&-/F&-/F&
-F&3\\

$\chi_{15}^{({60})}$&5&/B&B&B&5&/B&5&/B&B&B&5&/B&-/F&3&-F&-F&-/F&3&-/F&3&-F&-F&
-/F&3\\

$\chi_{15}^{({61})}$&5&B&/B&-/B&-5&-B&5&B&/B&-/B&-5&-B&F&-3&/F&-/F&-F&3&F&-3&/F&
-/F&-F&3\\

$\chi_{15}^{({62})}$&5&/B&B&-B&-5&-/B&5&/B&B&-B&-5&-/B&/F&-3&F&-F&-/F&3&/F&-3&F&
-F&-/F&3\\

$\chi_{15}^{({63})}$&5&B&/B&-/B&-5&-B&5&B&/B&-/B&-5&-B&-F&3&-/F&/F&F&-3&-F&3&-/F&
/F&F&-3\\

$\chi_{15}^{({64})}$&5&/B&B&-B&-5&-/B&5&/B&B&-B&-5&-/B&-/F&3&-F&F&/F&-3&-/F&3&
-F&F&/F&-3\\

$\chi_{15}^{({65})}$&5&B&/B&/B&5&B&-5&-B&-/B&-/B&-5&-B&-F&3&-/F&-/F&-F&3&F&-3&/F&
/F&F&-3\\

$\chi_{15}^{({66})}$&5&/B&B&B&5&/B&-5&-/B&-B&-B&-5&-/B&-/F&3&-F&-F&-/F&3&/F&
-3&F&F&/F&-3\\

$\chi_{15}^{({67})}$&5&B&/B&/B&5&B&-5&-B&-/B&-/B&-5&-B&F&-3&/F&/F&F&-3&-F&3&-/F&
-/F&-F&3\\

$\chi_{15}^{({68})}$&5&/B&B&B&5&/B&-5&-/B&-B&-B&-5&-/B&/F&-3&F&F&/F&-3&-/F&3&-F&
-F&-/F&3\\

$\chi_{15}^{({69})}$&5&B&/B&-/B&-5&-B&-5&-B&-/B&/B&5&B&-F&3&-/F&/F&F&-3&F&-3&/F&
-/F&-F&3\\

$\chi_{15}^{({70})}$&5&/B&B&-B&-5&-/B&-5&-/B&-B&B&5&/B&-/F&3&-F&F&/F&-3&/F&-3&F&
-F&-/F&3\\

$\chi_{15}^{({71})}$&5&B&/B&-/B&-5&-B&-5&-B&-/B&/B&5&B&F&-3&/F&-/F&-F&3&-F&3&-/F&
/F&F&-3\\

$\chi_{15}^{({72})}$&5&/B&B&-B&-5&-/B&-5&-/B&-B&B&5&/B&/F&-3&F&-F&-/F&3&-/F&3&
-F&F&/F&-3\\

$\chi_{15}^{({73})}$&9&9&9&9&9&9&9&9&9&9&9&9&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3\\

$\chi_{15}^{({74})}$&9&9&9&9&9&9&9&9&9&9&9&9&3&3&3&3&3&3&3&3&3&3&3&3\\

$\chi_{15}^{({75})}$&9&9&9&-9&-9&-9&9&9&9&-9&-9&-9&-3&-3&-3&3&3&3&-3&-3&-3&3&3&3\\

$\chi_{15}^{({76})}$&9&9&9&-9&-9&-9&9&9&9&-9&-9&-9&3&3&3&-3&-3&-3&3&3&3&-3&-3&-3\\

$\chi_{15}^{({77})}$&9&9&9&9&9&9&-9&-9&-9&-9&-9&-9&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3\\

$\chi_{15}^{({78})}$&9&9&9&9&9&9&-9&-9&-9&-9&-9&-9&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3\\

$\chi_{15}^{({79})}$&9&9&9&-9&-9&-9&-9&-9&-9&9&9&9&3&3&3&-3&-3&-3&-3&-3&-3&3&3&3\\

$\chi_{15}^{({80})}$&9&9&9&-9&-9&-9&-9&-9&-9&9&9&9&-3&-3&-3&3&3&3&3&3&3&-3&-3&-3\\

$\chi_{15}^{({81})}$&9&C&/C&/C&9&C&9&C&/C&/C&9&C&F&-3&/F&/F&F&-3&F&-3&/F&/F&F&-3\\

$\chi_{15}^{({82})}$&9&/C&C&C&9&/C&9&/C&C&C&9&/C&/F&-3&F&F&/F&-3&/F&-3&F&F&/F&-3\\

$\chi_{15}^{({83})}$&9&C&/C&/C&9&C&9&C&/C&/C&9&C&-F&3&-/F&-/F&-F&3&-F&3&-/F&-/F&
-F&3\\

$\chi_{15}^{({84})}$&9&/C&C&C&9&/C&9&/C&C&C&9&/C&-/F&3&-F&-F&-/F&3&-/F&3&-F&-F&
-/F&3\\

$\chi_{15}^{({85})}$&9&C&/C&-/C&-9&-C&9&C&/C&-/C&-9&-C&F&-3&/F&-/F&-F&3&F&-3&/F&
-/F&-F&3\\

$\chi_{15}^{({86})}$&9&/C&C&-C&-9&-/C&9&/C&C&-C&-9&-/C&/F&-3&F&-F&-/F&3&/F&-3&F&
-F&-/F&3\\

$\chi_{15}^{({87})}$&9&C&/C&-/C&-9&-C&9&C&/C&-/C&-9&-C&-F&3&-/F&/F&F&-3&-F&3&-/F&
/F&F&-3\\

$\chi_{15}^{({88})}$&9&/C&C&-C&-9&-/C&9&/C&C&-C&-9&-/C&-/F&3&-F&F&/F&-3&-/F&3&
-F&F&/F&-3\\

$\chi_{15}^{({89})}$&9&C&/C&/C&9&C&-9&-C&-/C&-/C&-9&-C&-F&3&-/F&-/F&-F&3&F&-3&/F&
/F&F&-3\\

$\chi_{15}^{({90})}$&9&/C&C&C&9&/C&-9&-/C&-C&-C&-9&-/C&-/F&3&-F&-F&-/F&3&/F&
-3&F&F&/F&-3\\
\end {tabular}
}}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi_{15}^{({91})}$&9&C&/C&/C&9&C&-9&-C&-/C&-/C&-9&-C&F&-3&/F&/F&F&-3&-F&3&-/F&
-/F&-F&3\\

$\chi_{15}^{({92})}$&9&/C&C&C&9&/C&-9&-/C&-C&-C&-9&-/C&/F&-3&F&F&/F&-3&-/F&3&-F&
-F&-/F&3\\

$\chi_{15}^{({93})}$&9&C&/C&-/C&-9&-C&-9&-C&-/C&/C&9&C&-F&3&-/F&/F&F&-3&F&-3&/F&
-/F&-F&3\\

$\chi_{15}^{({94})}$&9&/C&C&-C&-9&-/C&-9&-/C&-C&C&9&/C&-/F&3&-F&F&/F&-3&/F&-3&F&
-F&-/F&3\\

$\chi_{15}^{({95})}$&9&C&/C&-/C&-9&-C&-9&-C&-/C&/C&9&C&F&-3&/F&-/F&-F&3&-F&3&-/F&
/F&F&-3\\

$\chi_{15}^{({96})}$&9&/C&C&-C&-9&-/C&-9&-/C&-C&C&9&/C&/F&-3&F&-F&-/F&3&-/F&3&
-F&F&/F&-3\\

$\chi_{15}^{({97})}$&10&10&10&10&10&10&10&10&10&10&10&10&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2&-2\\

$\chi_{15}^{({98})}$&10&10&10&10&10&10&10&10&10&10&10&10&2&2&2&2&2&2&2&2&2&2&2&2\\

$\chi_{15}^{({99})}$&10&10&10&-10&-10&-10&10&10&10&-10&-10&-10&-2&-2&-2&2&2&2&-2&
-2&-2&2&2&2\\

$\chi_{15}^{({100})}$&10&10&10&-10&-10&-10&10&10&10&-10&-10&-10&2&2&2&-2&-2&-2&2&
2&2&-2&-2&-2\\

$\chi_{15}^{({101})}$&10&10&10&10&10&10&-10&-10&-10&-10&-10&-10&2&2&2&2&2&2&-2&
-2&-2&-2&-2&-2\\

$\chi_{15}^{({102})}$&10&10&10&10&10&10&-10&-10&-10&-10&-10&-10&-2&-2&-2&-2&-2&
-2&2&2&2&2&2&2\\

$\chi_{15}^{({103})}$&10&10&10&-10&-10&-10&-10&-10&-10&10&10&10&2&2&2&-2&-2&-2&
-2&-2&-2&2&2&2\\

$\chi_{15}^{({104})}$&10&10&10&-10&-10&-10&-10&-10&-10&10&10&10&-2&-2&-2&2&2&2&2&
2&2&-2&-2&-2\\

$\chi_{15}^{({105})}$&10&D&/D&/D&10&D&10&D&/D&/D&10&D&G&-2&/G&/G&G&-2&G&-2&/G&/G
&G&-2\\

$\chi_{15}^{({106})}$&10&/D&D&D&10&/D&10&/D&D&D&10&/D&/G&-2&G&G&/G&-2&/G&-2&G&G&
/G&-2\\

$\chi_{15}^{({107})}$&10&D&/D&/D&10&D&10&D&/D&/D&10&D&-G&2&-/G&-/G&-G&2&-G&2&-/G&
-/G&-G&2\\

$\chi_{15}^{({108})}$&10&/D&D&D&10&/D&10&/D&D&D&10&/D&-/G&2&-G&-G&-/G&2&-/G&2&-G&
-G&-/G&2\\

$\chi_{15}^{({109})}$&10&D&/D&-/D&-10&-D&10&D&/D&-/D&-10&-D&G&-2&/G&-/G&-G&2&G&
-2&/G&-/G&-G&2\\

$\chi_{15}^{({110})}$&10&/D&D&-D&-10&-/D&10&/D&D&-D&-10&-/D&/G&-2&G&-G&-/G&2&/G&
-2&G&-G&-/G&2\\

$\chi_{15}^{({111})}$&10&D&/D&-/D&-10&-D&10&D&/D&-/D&-10&-D&-G&2&-/G&/G&G&-2&-G&
2&-/G&/G&G&-2\\

$\chi_{15}^{({112})}$&10&/D&D&-D&-10&-/D&10&/D&D&-D&-10&-/D&-/G&2&-G&G&/G&-2&-/G&
2&-G&G&/G&-2\\

$\chi_{15}^{({113})}$&10&D&/D&/D&10&D&-10&-D&-/D&-/D&-10&-D&-G&2&-/G&-/G&-G&2&G&
-2&/G&/G&G&-2\\

$\chi_{15}^{({114})}$&10&/D&D&D&10&/D&-10&-/D&-D&-D&-10&-/D&-/G&2&-G&-G&-/G&2&/G&
-2&G&G&/G&-2\\

$\chi_{15}^{({115})}$&10&D&/D&/D&10&D&-10&-D&-/D&-/D&-10&-D&G&-2&/G&/G&G&-2&-G&2&
-/G&-/G&-G&2\\

$\chi_{15}^{({116})}$&10&/D&D&D&10&/D&-10&-/D&-D&-D&-10&-/D&/G&-2&G&G&/G&-2&-/G&
2&-G&-G&-/G&2\\

$\chi_{15}^{({117})}$&10&D&/D&-/D&-10&-D&-10&-D&-/D&/D&10&D&-G&2&-/G&/G&G&-2&G&
-2&/G&-/G&-G&2\\

$\chi_{15}^{({118})}$&10&/D&D&-D&-10&-/D&-10&-/D&-D&D&10&/D&-/G&2&-G&G&/G&-2&/G&
-2&G&-G&-/G&2\\

$\chi_{15}^{({119})}$&10&D&/D&-/D&-10&-D&-10&-D&-/D&/D&10&D&G&-2&/G&-/G&-G&2&-G&
2&-/G&/G&G&-2\\

$\chi_{15}^{({120})}$&10&/D&D&-D&-10&-/D&-10&-/D&-D&D&10&/D&/G&-2&G&-G&-/G&2&-/G&
2&-G&G&/G&-2\\

$\chi_{15}^{({121})}$&16&16&16&16&16&16&16&16&16&16&16&16&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{15}^{({122})}$&16&16&16&-16&-16&-16&16&16&16&-16&-16&-16&.&.&.&.&.&.&.&
.&.&.&.&.\\

$\chi_{15}^{({123})}$&16&16&16&16&16&16&-16&-16&-16&-16&-16&-16&.&.&.&.&.&.&.&
.&.&.&.&.\\

$\chi_{15}^{({124})}$&16&16&16&-16&-16&-16&-16&-16&-16&16&16&16&.&.&.&.&.&.&.&
.&.&.&.&.\\

$\chi_{15}^{({125})}$&16&E&/E&/E&16&E&16&E&/E&/E&16&E&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({126})}$&16&/E&E&E&16&/E&16&/E&E&E&16&/E&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({127})}$&16&E&/E&-/E&-16&-E&16&E&/E&-/E&-16&-E&.&.&.&.&.&.&.&
.&.&.&.&.\\

$\chi_{15}^{({128})}$&16&/E&E&-E&-16&-/E&16&/E&E&-E&-16&-/E&.&.&.&.&.&.&.&
.&.&.&.&.\\

$\chi_{15}^{({129})}$&16&E&/E&/E&16&E&-16&-E&-/E&-/E&-16&-E&.&.&.&.&.&.&.&
.&.&.&.&.\\

$\chi_{15}^{({130})}$&16&/E&E&E&16&/E&-16&-/E&-E&-E&-16&-/E&.&.&.&.&.&.&.&
.&.&.&.&.\\

$\chi_{15}^{({131})}$&16&E&/E&-/E&-16&-E&-16&-E&-/E&/E&16&E&.&.&.&.&.&.&.&
.&.&.&.&.\\

$\chi_{15}^{({132})}$&16&/E&E&-E&-16&-/E&-16&-/E&-E&E&16&/E&.&.&.&.&.&.&.&
.&.&.&.&.\\
\end{tabular}
}}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & & &\\\hline
$\chi_{15}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1\\

$\chi_{15}^{(3)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{15}^{(4)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1\\

$\chi_{15}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1\\

$\chi_{15}^{(6)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1\\

$\chi_{15}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{15}^{(9)}$&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&
/A&1&-1\\

$\chi_{15}^{({10})}$&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&A&1&/A&-/A&-A&-1&-A&-1&
-/A&/A&A&1&-1\\

$\chi_{15}^{({11})}$&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&/A&1&A&-A&-/A&-1&-/A&-1&
-A&A&/A&1&1\\

$\chi_{15}^{({12})}$&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&A&1&/A&-/A&-A&-1&-A&-1&
-/A&/A&A&1&1\\

$\chi_{15}^{({13})}$&A&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&/A&1&A&-A&-/A&-1&/A&1&A&
-A&-/A&-1&-1\\

$\chi_{15}^{({14})}$&/A&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&A&1&/A&-/A&-A&-1&A&1&/A&
-/A&-A&-1&-1\\

$\chi_{15}^{({15})}$&A&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&/A&1&A&-A&-/A&-1&/A&1&A&
-A&-/A&-1&1\\

$\chi_{15}^{({16})}$&/A&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&A&1&/A&-/A&-A&-1&A&1&/A&
-/A&-A&-1&1\\

$\chi_{15}^{({17})}$&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1&-/A&-1&-A&
-A&-/A&-1&-1\\

$\chi_{15}^{({18})}$&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1&-A&-1&-/A&
-/A&-A&-1&-1\\

$\chi_{15}^{({19})}$&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1&-/A&-1&-A&
-A&-/A&-1&1\\

$\chi_{15}^{({20})}$&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1&-A&-1&-/A&
-/A&-A&-1&1\\

$\chi_{15}^{({21})}$&A&/A&1&1&A&/A&A&/A&1&1&A&/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&-1\\

$\chi_{15}^{({22})}$&/A&A&1&1&/A&A&/A&A&1&1&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&-1\\

$\chi_{15}^{({23})}$&A&/A&1&1&A&/A&A&/A&1&1&A&/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&1\\

$\chi_{15}^{({24})}$&/A&A&1&1&/A&A&/A&A&1&1&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&1\\

$\chi_{15}^{({25})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&
-1\\

$\chi_{15}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&
1\\

$\chi_{15}^{({27})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&
-1\\

$\chi_{15}^{({28})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&
1\\

$\chi_{15}^{({29})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&
1\\

$\chi_{15}^{({30})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&
-1\\

$\chi_{15}^{({31})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&
1\\

$\chi_{15}^{({32})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&
-1\\

$\chi_{15}^{({33})}$&2&2&2&2&2&2&2&2&2&2&2&2&1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{15}^{({34})}$&2&2&2&2&2&2&2&2&2&2&2&2&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{({35})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&
-1\\

$\chi_{15}^{({36})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&
1\\

$\chi_{15}^{({37})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&
1\\

$\chi_{15}^{({38})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&
-1\\

$\chi_{15}^{({39})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&
1\\

$\chi_{15}^{({40})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&
-1\\

$\chi_{15}^{({41})}$&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1&/A&
1&A&A&/A&1&-1\\

$\chi_{15}^{({42})}$&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1&A&1&
/A&/A&A&1&-1\\

$\chi_{15}^{({43})}$&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1&/A&
1&A&A&/A&1&1\\

$\chi_{15}^{({44})}$&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1&A&1&
/A&/A&A&1&1\\

$\chi_{15}^{({45})}$&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&/A&1&A&-A&-/A&-1&/A&1&A&
-A&-/A&-1&-1\\
\end{tabular}
}}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & & &\\\hline
$\chi_{15}^{({46})}$&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&A&1&/A&-/A&-A&-1&A&1&/A&
-/A&-A&-1&-1\\

$\chi_{15}^{({47})}$&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&/A&1&A&-A&-/A&-1&/A&1&A&
-A&-/A&-1&1\\

$\chi_{15}^{({48})}$&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&A&1&/A&-/A&-A&-1&A&1&/A&
-/A&-A&-1&1\\

$\chi_{15}^{({49})}$&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A&/A&1&A&A&/A&1&-/A&-1&-A&
-A&-/A&-1&1\\

$\chi_{15}^{({50})}$&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A&A&1&/A&/A&A&1&-A&-1&-/A&
-/A&-A&-1&1\\

$\chi_{15}^{({51})}$&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A&/A&1&A&A&/A&1&-/A&-1&-A&
-A&-/A&-1&-1\\

$\chi_{15}^{({52})}$&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A&A&1&/A&/A&A&1&-A&-1&-/A&
-/A&-A&-1&-1\\

$\chi_{15}^{({53})}$&-A&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A&/A&1&A&-A&-/A&-1&-/A&-1&
-A&A&/A&1&1\\

$\chi_{15}^{({54})}$&-/A&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&A&1&/A&-/A&-A&-1&-A&-1&
-/A&/A&A&1&1\\

$\chi_{15}^{({55})}$&-A&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A&/A&1&A&-A&-/A&-1&-/A&-1&
-A&A&/A&1&-1\\

$\chi_{15}^{({56})}$&-/A&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&A&1&/A&-/A&-A&-1&-A&-1&
-/A&/A&A&1&-1\\

$\chi_{15}^{({57})}$&-/G&-G&2&2&-/G&-G&-/G&-G&2&2&-/G&-G&/A&1&A&A&/A&1&/A&1&A&A&
/A&1&-1\\

$\chi_{15}^{({58})}$&-G&-/G&2&2&-G&-/G&-G&-/G&2&2&-G&-/G&A&1&/A&/A&A&1&A&1&/A&
/A&A&1&-1\\

$\chi_{15}^{({59})}$&-/G&-G&2&2&-/G&-G&-/G&-G&2&2&-/G&-G&/A&1&A&A&/A&1&/A&1&A&A&
/A&1&1\\

$\chi_{15}^{({60})}$&-G&-/G&2&2&-G&-/G&-G&-/G&2&2&-G&-/G&A&1&/A&/A&A&1&A&1&/A&
/A&A&1&1\\

$\chi_{15}^{({61})}$&-/G&-G&2&-2&/G&G&-/G&-G&2&-2&/G&G&/A&1&A&-A&-/A&-1&/A&1&A&
-A&-/A&-1&-1\\

$\chi_{15}^{({62})}$&-G&-/G&2&-2&G&/G&-G&-/G&2&-2&G&/G&A&1&/A&-/A&-A&-1&A&1&/A&
-/A&-A&-1&-1\\

$\chi_{15}^{({63})}$&-/G&-G&2&-2&/G&G&-/G&-G&2&-2&/G&G&/A&1&A&-A&-/A&-1&/A&1&A&
-A&-/A&-1&1\\

$\chi_{15}^{({64})}$&-G&-/G&2&-2&G&/G&-G&-/G&2&-2&G&/G&A&1&/A&-/A&-A&-1&A&1&/A&
-/A&-A&-1&1\\

$\chi_{15}^{({65})}$&-/G&-G&2&2&-/G&-G&/G&G&-2&-2&/G&G&/A&1&A&A&/A&1&-/A&-1&-A&
-A&-/A&-1&1\\

$\chi_{15}^{({66})}$&-G&-/G&2&2&-G&-/G&G&/G&-2&-2&G&/G&A&1&/A&/A&A&1&-A&-1&-/A&
-/A&-A&-1&1\\

$\chi_{15}^{({67})}$&-/G&-G&2&2&-/G&-G&/G&G&-2&-2&/G&G&/A&1&A&A&/A&1&-/A&-1&-A&
-A&-/A&-1&-1\\

$\chi_{15}^{({68})}$&-G&-/G&2&2&-G&-/G&G&/G&-2&-2&G&/G&A&1&/A&/A&A&1&-A&-1&-/A&
-/A&-A&-1&-1\\

$\chi_{15}^{({69})}$&-/G&-G&2&-2&/G&G&/G&G&-2&2&-/G&-G&/A&1&A&-A&-/A&-1&-/A&-1&
-A&A&/A&1&1\\

$\chi_{15}^{({70})}$&-G&-/G&2&-2&G&/G&G&/G&-2&2&-G&-/G&A&1&/A&-/A&-A&-1&-A&-1&
-/A&/A&A&1&1\\

$\chi_{15}^{({71})}$&-/G&-G&2&-2&/G&G&/G&G&-2&2&-/G&-G&/A&1&A&-A&-/A&-1&-/A&-1&
-A&A&/A&1&-1\\

$\chi_{15}^{({72})}$&-G&-/G&2&-2&G&/G&G&/G&-2&2&-G&-/G&A&1&/A&-/A&-A&-1&-A&-1&
-/A&/A&A&1&-1\\

$\chi_{15}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{15}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1\\

$\chi_{15}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1\\

$\chi_{15}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1\\

$\chi_{15}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1\\

$\chi_{15}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{15}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&A&/A&1&/A&1&A&A&/A&1&1\\

$\chi_{15}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&/A&A&1&A&1&/A&/A&A&1&1\\

$\chi_{15}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&A&/A&1&/A&1&A&A&/A&1&-1\\

$\chi_{15}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&/A&A&1&A&1&/A&/A&A&1&-1\\

$\chi_{15}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&1\\

$\chi_{15}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&1\\

$\chi_{15}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&
-1\\

$\chi_{15}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&
-1\\

$\chi_{15}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&
-1\\

$\chi_{15}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&
-1\\
\end{tabular}
}}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & & &\\\hline
$\chi_{15}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&1\\

$\chi_{15}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&1\\

$\chi_{15}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&
-1\\

$\chi_{15}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&
-1\\

$\chi_{15}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&1\\

$\chi_{15}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&1\\

$\chi_{15}^{({97})}$&1&1&1&1&1&1&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
.\\

$\chi_{15}^{({98})}$&1&1&1&1&1&1&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
.\\

$\chi_{15}^{({99})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&
.\\

$\chi_{15}^{({100})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&-2&-2&-2&2&2&
2&.\\

$\chi_{15}^{({101})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&2&2&2&2&2&
2&.\\

$\chi_{15}^{({102})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&2&2&2&2&2&
2&.\\

$\chi_{15}^{({103})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-2&-2&-2&2&2&2&2&2&2&-2&-2&
-2&.\\

$\chi_{15}^{({104})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-2&-2&-2&2&2&2&2&2&2&-2&-2&
-2&.\\

$\chi_{15}^{({105})}$&A&/A&1&1&A&/A&A&/A&1&1&A&/A&G&-2&/G&/G&G&-2&G&-2&/G&/G&G&
-2&.\\

$\chi_{15}^{({106})}$&/A&A&1&1&/A&A&/A&A&1&1&/A&A&/G&-2&G&G&/G&-2&/G&-2&G&G&/G&
-2&.\\

$\chi_{15}^{({107})}$&A&/A&1&1&A&/A&A&/A&1&1&A&/A&G&-2&/G&/G&G&-2&G&-2&/G&/G&G&
-2&.\\

$\chi_{15}^{({108})}$&/A&A&1&1&/A&A&/A&A&1&1&/A&A&/G&-2&G&G&/G&-2&/G&-2&G&G&/G&
-2&.\\

$\chi_{15}^{({109})}$&A&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&G&-2&/G&-/G&-G&2&G&-2&/G&
-/G&-G &2&.\\

$\chi_{15}^{({110})}$&/A&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&/G&-2&G&-G&-/G&2&/G&-2&G&
-G&-/G &2&.\\

$\chi_{15}^{({111})}$&A&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&G&-2&/G&-/G&-G&2&G&-2&/G&
-/G&-G&2&.\\

$\chi_{15}^{({112})}$&/A&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&/G&-2&G&-G&-/G&2&/G&-2&G&
-G&-/G&2&.\\

$\chi_{15}^{({113})}$&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&G&-2&/G&/G&G&-2&-G&2&-/G&
-/G&-G&2&.\\

$\chi_{15}^{({114})}$&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&/G&-2&G&G&/G&-2&-/G&2&-G&
-G&-/G&2&.\\

$\chi_{15}^{({115})}$&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&G&-2&/G&/G&G&-2&-G&2&-/G&
-/G&-G&2&.\\

$\chi_{15}^{({116})}$&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&/G&-2&G&G&/G&-2&-/G&2&-G&
-G&-/G&2&.\\

$\chi_{15}^{({117})}$&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&G&-2&/G&-/G&-G&2&-G&2&
-/G&/G&G&-2&.\\

$\chi_{15}^{({118})}$&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&/G&-2&G&-G&-/G&2&-/G&2&
-G&G&/G&-2&.\\

$\chi_{15}^{({119})}$&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&G&-2&/G&-/G&-G&2&-G&2&
-/G&/G&G&-2&.\\

$\chi_{15}^{({120})}$&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&/G&-2&G&-G&-/G&2&-/G&2&
-G&G&/G&-2&.\\

$\chi_{15}^{({121})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&
.&.\\

$\chi_{15}^{({122})}$&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({123})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({124})}$&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({125})}$&/G&G&-2&-2&/G&G&/G&G&-2&-2&/G&G&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({126})}$&G&/G&-2&-2&G&/G&G&/G&-2&-2&G&/G&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({127})}$&/G&G&-2&2&-/G&-G&/G&G&-2&2&-/G&-G&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{15}^{({128})}$&G&/G&-2&2&-G&-/G&G&/G&-2&2&-G&-/G&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{15}^{({129})}$&/G&G&-2&-2&/G&G&-/G&-G&2&2&-/G&-G&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{15}^{({130})}$&G&/G&-2&-2&G&/G&-G&-/G&2&2&-G&-/G&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{15}^{({131})}$&/G&G&-2&2&-/G&-G&-/G&-G&2&-2&/G&G&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{15}^{({132})}$&G&/G&-2&2&-G&-/G&-G&-/G&2&-2&G&/G&.&.&.&.&.&.&.&.&.&.&.&.&
.\\
\end{tabular}
}}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
$\chi_{15}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{(2)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{15}^{(3)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{15}^{(4)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{15}^{(5)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{15}^{(6)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{15}^{(7)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{15}^{(9)}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&
-A\\

$\chi_{15}^{({10})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&
-1&-/A\\

$\chi_{15}^{({11})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&
/A&1&A\\

$\chi_{15}^{({12})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&
-A&A&1&/A\\

$\chi_{15}^{({13})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&
/A&1&A\\

$\chi_{15}^{({14})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&
-A&A&1&/A\\

$\chi_{15}^{({15})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&
-1&-A\\

$\chi_{15}^{({16})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&
-1&-/A\\

$\chi_{15}^{({17})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&
/A&1&A\\

$\chi_{15}^{({18})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&
/A&A&A&1&/A\\

$\chi_{15}^{({19})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&
-1&-A\\

$\chi_{15}^{({20})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&
-1&-/A\\

$\chi_{15}^{({21})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&
-A&-/A&-/A&-1&-A\\

$\chi_{15}^{({22})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&
-/A&-A&-A&-1&-/A\\

$\chi_{15}^{({23})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A\\

$\chi_{15}^{({24})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A\\

$\chi_{15}^{({25})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{({26})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{({27})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{15}^{({28})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{15}^{({29})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{15}^{({30})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{({31})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{15}^{({32})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{15}^{({33})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({34})}$&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({35})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({36})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({37})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({38})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({39})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({40})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({41})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&
/A&1&A\\

$\chi_{15}^{({42})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&
/A&A&A&1&/A\\

$\chi_{15}^{({43})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&
-1&-A\\

$\chi_{15}^{({44})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&
-1&-/A\\

$\chi_{15}^{({45})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&
-1&-A\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
$\chi_{15}^{({46})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&
-1&-/A\\

$\chi_{15}^{({47})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&
/A&1&A\\

$\chi_{15}^{({48})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&
-A&A&1&/A\\

$\chi_{15}^{({49})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&
/A&1&A\\

$\chi_{15}^{({50})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&
/A&A&A&1&/A\\

$\chi_{15}^{({51})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&
-1&-A\\

$\chi_{15}^{({52})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&
-1&-/A\\

$\chi_{15}^{({53})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&
-1&-A\\

$\chi_{15}^{({54})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&
-1&-/A\\

$\chi_{15}^{({55})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&
/A&1&A\\

$\chi_{15}^{({56})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&
-A&A&1&/A\\

$\chi_{15}^{({57})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{15}^{({58})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{15}^{({59})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({60})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({61})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({62})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({63})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({64})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({65})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({66})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({67})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({68})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({69})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({70})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({71})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({72})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({73})}$&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({74})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({75})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({76})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({77})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({78})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({79})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({80})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({81})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({82})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({83})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{15}^{({84})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{15}^{({85})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({86})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({87})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({88})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({89})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({90})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
$\chi_{15}^{({91})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({92})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({93})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({94})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({95})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({96})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{15}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{15}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{15}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{15}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{15}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A&1&A&1&A&/A&/A&1&A\\

$\chi_{15}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A&1&/A&1&/A&A&A&1&/A\\

$\chi_{15}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&
-A\\

$\chi_{15}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&
-/A\\

$\chi_{15}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A\\

$\chi_{15}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A\\

$\chi_{15}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A\\

$\chi_{15}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A\\

$\chi_{15}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A\\

$\chi_{15}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A\\

$\chi_{15}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A\\

$\chi_{15}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A\\

$\chi_{15}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A\\

$\chi_{15}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A\\

$\chi_{15}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A\\

$\chi_{15}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A\\

$\chi_{15}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & & 90& & & & &\\\hline
$\chi_{15}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1 &-1\\

$\chi_{15}^{(3)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1\\

$\chi_{15}^{(4)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1\\

$\chi_{15}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1\\

$\chi_{15}^{(6)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{15}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{15}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{(9)}$&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&-A&-/A&-1&1&A&/A&A&/A&1&-1&
-A\\

$\chi_{15}^{({10})}$&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&-/A&-A&-1&1&/A&A&/A&A&1&
-1&-/A\\

$\chi_{15}^{({11})}$&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&A&/A&1&-1&-A&-/A&-A&-/A&
-1&1&A\\

$\chi_{15}^{({12})}$&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&/A&A&1&-1&-/A&-A&-/A&-A&
-1&1&/A\\

$\chi_{15}^{({13})}$&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&-A&-/A&-1&1&A&/A&-A&-/A&
-1&1&A\\

$\chi_{15}^{({14})}$&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&-/A&-A&-1&1&/A&A&-/A&-A&
-1&1&/A\\

$\chi_{15}^{({15})}$&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&A&/A&1&-1&-A&-/A&A&/A&1&
-1&-A\\

$\chi_{15}^{({16})}$&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&/A&A&1&-1&-/A&-A&/A&A&1&
-1&-/A\\

$\chi_{15}^{({17})}$&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1&-1&-A&-/A&A&/A&
1&1&A\\

$\chi_{15}^{({18})}$&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1&-1&-/A&-A&/A&A&
1&1&/A\\

$\chi_{15}^{({19})}$&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&A&/A&1&1&A&/A&-A&-/A&-1&
-1&-A\\

$\chi_{15}^{({20})}$&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&/A&A&1&1&/A&A&-/A&-A&-1&
-1&-/A\\

$\chi_{15}^{({21})}$&/A&1&A&A&/A&1&/A&1&A&A&/A&1&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&
-1&-A\\

$\chi_{15}^{({22})}$&A&1&/A&/A&A&1&A&1&/A&/A&A&1&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&
-1&-/A\\

$\chi_{15}^{({23})}$&/A&1&A&A&/A&1&/A&1&A&A&/A&1&A&/A&1&1&A&/A&A&/A&1&1&A\\

$\chi_{15}^{({24})}$&A&1&/A&/A&A&1&A&1&/A&/A&A&1&/A&A&1&1&/A&A&/A&A&1&1&/A\\

$\chi_{15}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3\\

$\chi_{15}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&3&3&3&3&3&3&3\\

$\chi_{15}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&3&3&3&-3&-3&-3&3&3\\

$\chi_{15}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-3&-3&-3&3&3&3&-3&-3\\

$\chi_{15}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&3&3&-3&-3&-3&-3&-3\\

$\chi_{15}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&3&3&3&3&3\\

$\chi_{15}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-3&-3&-3&-3&-3&-3&3&3\\

$\chi_{15}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&3&3&3&3&3&3&-3&-3\\

$\chi_{15}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{({35})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&1&1&1&-1&-1\\

$\chi_{15}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1\\

$\chi_{15}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{15}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{15}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1\\

$\chi_{15}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1\\

$\chi_{15}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&/F&F&-3&-3&/F&F&/F&F&-3&-3&/F\\

$\chi_{15}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&F&/F&-3&-3&F&/F&F&/F&-3&-3&F\\

$\chi_{15}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/F&-F&3&3&-/F&-F&-/F&-F&3&3&-/F\\

$\chi_{15}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&-F&-/F&3&3&-F&-/F&-F&-/F&3&3&-F\\

$\chi_{15}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&/F&F&-3&3&-/F&-F&/F&F&-3&3&-/F\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & & 90& & & & &\\\hline
$\chi_{15}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&F&/F&-3&3&-F&-/F&F&/F&-3&3&-F\\

$\chi_{15}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/F&-F&3&-3&/F&F&-/F&-F&3&-3&/F\\

$\chi_{15}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&-F&-/F&3&-3&F&/F&-F&-/F&3&-3&F\\

$\chi_{15}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/F&-F&3&3&-/F&-F&/F&F&-3&-3&/F\\

$\chi_{15}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&-F&-/F&3&3&-F&-/F&F&/F&-3&-3&F\\

$\chi_{15}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&/F&F&-3&-3&/F&F&-/F&-F&3&3&-/F\\

$\chi_{15}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&F&/F&-3&-3&F&/F&-F&-/F&3&3&-F\\

$\chi_{15}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/F&-F&3&-3&/F&F&/F&F&-3&3&-/F\\

$\chi_{15}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&-F&-/F&3&-3&F&/F&F&/F&-3&3&-F\\

$\chi_{15}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&/F&F&-3&3&-/F&-F&-/F&-F&3&-3&/F\\

$\chi_{15}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&F&/F&-3&3&-F&-/F&-F&-/F&3&-3&F\\

$\chi_{15}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&A&/A&1&1&A&/A&A&/A&1&1&A\\

$\chi_{15}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&/A&A&1&1&/A&A&/A&A&1&1&/A\\

$\chi_{15}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A\\

$\chi_{15}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&-1&
-/A\\

$\chi_{15}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&A&/A&1&-1&-A&-/A&A&/A&1&-1&-A\\

$\chi_{15}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&/A&A&1&-1&-/A&-A&/A&A&1&-1&-/A\\

$\chi_{15}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A\\

$\chi_{15}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A\\

$\chi_{15}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A\\

$\chi_{15}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A\\

$\chi_{15}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A\\

$\chi_{15}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A\\

$\chi_{15}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&-A&-/A&-1&1&A&/A&A&/A&1&-1&-A\\

$\chi_{15}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-A&-1&1&/A&A&/A&A&1&-1&-/A\\

$\chi_{15}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A\\

$\chi_{15}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A\\

$\chi_{15}^{({73})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-3&-3&
-3&-3&-3\\

$\chi_{15}^{({74})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&3&3&3&3&3\\

$\chi_{15}^{({75})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-3&-3&-3&3&3&3&-3&-3&-3&3&3\\

$\chi_{15}^{({76})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&3&3&3&-3&-3\\

$\chi_{15}^{({77})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&3&3&3&3&3&3&-3&-3&-3&-3&-3\\

$\chi_{15}^{({78})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&3&3&3&3&3\\

$\chi_{15}^{({79})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-3&-3&-3&3&3\\

$\chi_{15}^{({80})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-3&-3&-3&3&3&3&3&3&3&-3&-3\\

$\chi_{15}^{({81})}$&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&/F&F&-3&-3&/F&F&
/F&F&-3&-3&/F\\

$\chi_{15}^{({82})}$&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&F&/F&-3&-3&F&/F&F&
/F&-3&-3&F\\

$\chi_{15}^{({83})}$&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&-/F&-F&3&3&-/F&-F&
-/F&-F&3&3&-/F\\

$\chi_{15}^{({84})}$&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&-F&-/F&3&3&-F&-/F&
-F&-/F&3&3&-F\\

$\chi_{15}^{({85})}$&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&/F&F&-3&3&-/F&-F&/F&F&-3&
3&-/F\\

$\chi_{15}^{({86})}$&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&F&/F&-3&3&-F&-/F&F&/F&-3&
3&-F\\

$\chi_{15}^{({87})}$&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&-/F&-F&3&-3&/F&F&-/F&-F&3&
-3&/F\\

$\chi_{15}^{({88})}$&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&-F&-/F&3&-3&F&/F&-F&-/F&3&
-3&F\\

$\chi_{15}^{({89})}$&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&-/F&-F&3&3&-/F&-F&/F&F&-3&
-3&/F\\

$\chi_{15}^{({90})}$&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&-F&-/F&3&3&-F&-/F&F&/F&-3&
-3&F\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & & 90& & & & &\\\hline
$\chi_{15}^{({91})}$&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&/F&F&-3&-3&/F&F&-/F&-F&3&
3&-/F\\

$\chi_{15}^{({92})}$&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&F&/F&-3&-3&F&/F&-F&-/F&3&
3&-F\\

$\chi_{15}^{({93})}$&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&-/F&-F&3&-3&/F&F&/F&F&-3&
3&-/F\\

$\chi_{15}^{({94})}$&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&-F&-/F&3&-3&F&/F&F&/F&-3&
3&-F\\

$\chi_{15}^{({95})}$&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&/F&F&-3&3&-/F&-F&-/F&-F&3&
-3&/F\\

$\chi_{15}^{({96})}$&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&F&/F&-3&3&-F&-/F&-F&-/F&3&
-3&F\\

$\chi_{15}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2\\

$\chi_{15}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2\\

$\chi_{15}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2\\

$\chi_{15}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&-2&-2&-2&2&2\\

$\chi_{15}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2&2&2\\

$\chi_{15}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-2&-2&-2&-2&-2\\

$\chi_{15}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&2&2&2&-2&-2\\

$\chi_{15}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&-2&-2&-2&2&2\\

$\chi_{15}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/G&-G&2&2&-/G&-G&-/G&-G&2&2&-/G\\

$\chi_{15}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&-G&-/G&2&2&-G&-/G&-G&-/G&2&2&-G\\

$\chi_{15}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&/G&G&-2&-2&/G&G&/G&G&-2&-2&/G\\

$\chi_{15}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&G&/G&-2&-2&G&/G&G&/G&-2&-2&G\\

$\chi_{15}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/G&-G&2&-2&/G&G&-/G&-G&2&-2&/G\\

$\chi_{15}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&-G&-/G&2&-2&G&/G&-G&-/G&2&-2&G\\

$\chi_{15}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&/G&G&-2&2&-/G&-G&/G&G&-2&2&-/G\\

$\chi_{15}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&G&/G&-2&2&-G&-/G&G&/G&-2&2&-G\\

$\chi_{15}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&/G&G&-2&-2&/G&G&-/G&-G&2&2&-/G\\

$\chi_{15}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&G&/G&-2&-2&G&/G&-G&-/G&2&2&-G\\

$\chi_{15}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/G&-G&2&2&-/G&-G&/G&G&-2&-2&/G\\

$\chi_{15}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&-G&-/G&2&2&-G&-/G&G&/G&-2&-2&G\\

$\chi_{15}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&/G&G&-2&2&-/G&-G&-/G&-G&2&-2&/G\\

$\chi_{15}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&G&/G&-2&2&-G&-/G&-G&-/G&2&-2&G\\

$\chi_{15}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&-/G&-G&2&-2&/G&G&/G&G&-2&2&-/G\\

$\chi_{15}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&-G&-/G&2&-2&G&/G&G&/G&-2&2&-G\\

$\chi_{15}^{({121})}$&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({122})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({123})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({124})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({125})}$&/A&1&A&A&/A&1&/A&1&A&A&/A&1&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({126})}$&A&1&/A&/A&A&1&A&1&/A&/A&A&1&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({127})}$&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({128})}$&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({129})}$&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({130})}$&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({131})}$&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({132})}$&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & & & & &\\\hline
$\chi_{15}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{(2)}$&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1\\

$\chi_{15}^{(3)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1\\

$\chi_{15}^{(4)}$&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1\\

$\chi_{15}^{(5)}$&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1\\

$\chi_{15}^{(6)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{15}^{(7)}$&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{15}^{(8)}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{(9)}$&-/A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A&
-/A&/A\\

$\chi_{15}^{({10})}$&-A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1&
-/A&-A&A\\

$\chi_{15}^{({11})}$&/A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A&
-/A&/A\\

$\chi_{15}^{({12})}$&A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&
-A&A\\

$\chi_{15}^{({13})}$&/A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&
/A&-/A\\

$\chi_{15}^{({14})}$&A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&
-A\\

$\chi_{15}^{({15})}$&-/A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&
/A&-/A\\

$\chi_{15}^{({16})}$&-A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&
/A&A&-A\\

$\chi_{15}^{({17})}$&/A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A&
-/A&-/A\\

$\chi_{15}^{({18})}$&A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&
-A\\

$\chi_{15}^{({19})}$&-/A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A&
-/A&-/A\\

$\chi_{15}^{({20})}$&-A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A&
-A&-A\\

$\chi_{15}^{({21})}$&-/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A\\

$\chi_{15}^{({22})}$&-A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A\\

$\chi_{15}^{({23})}$&/A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A\\

$\chi_{15}^{({24})}$&A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A\\

$\chi_{15}^{({25})}$&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2&2&2&2&2&2&2&2\\

$\chi_{15}^{({26})}$&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2&2&2&2&2&2&2&2\\

$\chi_{15}^{({27})}$&3&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&2&2&2&-2&-2&-2&2&2&2&-2\\

$\chi_{15}^{({28})}$&-3&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&2&2&2&-2&-2&-2&2&2&2&-2\\

$\chi_{15}^{({29})}$&-3&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&2&2&2&2&2&2&-2&-2&-2&-2\\

$\chi_{15}^{({30})}$&3&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&2&2&2&2&2&2&-2&-2&-2&-2\\

$\chi_{15}^{({31})}$&3&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&2&2&2&-2&-2&-2&-2&-2&-2&2\\

$\chi_{15}^{({32})}$&-3&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&2&2&2&-2&-2&-2&-2&-2&-2&2\\

$\chi_{15}^{({33})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1\\

$\chi_{15}^{({34})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1\\

$\chi_{15}^{({35})}$&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1\\

$\chi_{15}^{({36})}$&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1\\

$\chi_{15}^{({37})}$&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{15}^{({38})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{15}^{({39})}$&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1\\

$\chi_{15}^{({40})}$&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1\\

$\chi_{15}^{({41})}$&F&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&2&-/G&-G&-G&2&
-/G&2&-/G&-G&-G\\

$\chi_{15}^{({42})}$&/F&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&2&-G&-/G&-/G&2&
-G&2&-G&-/G&-/G\\

$\chi_{15}^{({43})}$&-F&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&2&-/G&-G&-G&2&
-/G&2&-/G&-G&-G\\

$\chi_{15}^{({44})}$&-/F&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&2&-G&-/G&-/G&2&
-G&2&-G&-/G&-/G\\

$\chi_{15}^{({45})}$&-F&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&2&-/G&-G&G&-2&/G&2&-/G&
-G&G\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & & & & &\\\hline

$\chi_{15}^{({46})}$&-/F&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&2&-G&-/G&/G&-2&G&2&-G&
-/G&/G\\

$\chi_{15}^{({47})}$&F&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&2&-/G&-G&G&-2&/G&2&-/G&
-G&G\\

$\chi_{15}^{({48})}$&/F&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&2&-G&-/G&/G&-2&G&2&-G&
-/G&/G\\

$\chi_{15}^{({49})}$&F&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&2&-/G&-G&-G&2&-/G&-2&
/G&G&G\\

$\chi_{15}^{({50})}$&/F&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&2&-G&-/G&-/G&2&-G&-2&G&
/G&/G\\

$\chi_{15}^{({51})}$&-F&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&2&-/G&-G&-G&2&-/G&-2&
/G&G&G\\

$\chi_{15}^{({52})}$&-/F&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&2&-G&-/G&-/G&2&-G&
-2&G&/G&/G\\

$\chi_{15}^{({53})}$&-F&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&2&-/G&-G&G&-2&/G&-2&
/G&G&-G\\

$\chi_{15}^{({54})}$&-/F&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&2&-G&-/G&/G&-2&G&-2&G&
/G&-/G\\

$\chi_{15}^{({55})}$&F&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&2&-/G&-G&G&-2&/G&-2&
/G&G&-G\\

$\chi_{15}^{({56})}$&/F&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&2&-G&-/G&/G&-2&G&-2&G&
/G&-/G\\

$\chi_{15}^{({57})}$&/A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&
-A&-1&-A&-/A&-/A\\

$\chi_{15}^{({58})}$&A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&
-/A&-1&-/A&-A&-A\\

$\chi_{15}^{({59})}$&-/A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&
-1&-A&-1&-A&-/A&-/A\\

$\chi_{15}^{({60})}$&-A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&
-/A&-1&-/A&-A&-A\\

$\chi_{15}^{({61})}$&-/A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&
-A&-/A&/A\\

$\chi_{15}^{({62})}$&-A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&
-/A&-A&A\\

$\chi_{15}^{({63})}$&/A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&
-/A&/A\\

$\chi_{15}^{({64})}$&A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&
-A&A\\

$\chi_{15}^{({65})}$&/A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&
-A&1&A&/A&/A\\

$\chi_{15}^{({66})}$&A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&
/A&A&A\\

$\chi_{15}^{({67})}$&-/A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&
-A&1&A&/A&/A\\

$\chi_{15}^{({68})}$&-A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&
/A&A&A\\

$\chi_{15}^{({69})}$&-/A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&
/A&-/A\\

$\chi_{15}^{({70})}$&-A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&
/A&A&-A\\

$\chi_{15}^{({71})}$&/A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&
/A&-/A\\

$\chi_{15}^{({72})}$&A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&
-A\\

$\chi_{15}^{({73})}$&-3&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({74})}$&3&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({75})}$&3&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({76})}$&-3&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({77})}$&-3&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({78})}$&3&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({79})}$&3&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({80})}$&-3&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({81})}$&F&1&A&/A&/A&1&A&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({82})}$&/F&1&/A&A&A&1&/A&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({83})}$&-F&1&A&/A&/A&1&A&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({84})}$&-/F&1&/A&A&A&1&/A&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({85})}$&-F&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({86})}$&-/F&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({87})}$&F&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({88})}$&/F&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({89})}$&F&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({90})}$&/F&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &100 & & & & & & & & & &110 & & & & & & & &\\\hline

$\chi_{15}^{({91})}$&-F&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({92})}$&-/F&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({93})}$&-F&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({94})}$&-/F&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({95})}$&F&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({96})}$&/F&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({97})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{({98})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{({99})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&1&1&1&-1\\

$\chi_{15}^{({100})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&1&1&1&-1\\

$\chi_{15}^{({101})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{15}^{({102})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{15}^{({103})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1\\

$\chi_{15}^{({104})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1\\

$\chi_{15}^{({105})}$&-G&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A&1&A&1&A&/A&/A\\

$\chi_{15}^{({106})}$&-/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A&1&/A&1&/A&A&A\\

$\chi_{15}^{({107})}$&G&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A&1&A&1&A&/A&/A\\

$\chi_{15}^{({108})}$&/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A&1&/A&1&/A&A&A\\

$\chi_{15}^{({109})}$&G&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&1&A&/A&-/A\\

$\chi_{15}^{({110})}$&/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&1&/A&A&-A\\

$\chi_{15}^{({111})}$&-G&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&1&A&/A&-/A\\

$\chi_{15}^{({112})}$&-/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&1&/A&A&-A\\

$\chi_{15}^{({113})}$&-G&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A\\

$\chi_{15}^{({114})}$&-/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A\\

$\chi_{15}^{({115})}$&G&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A\\

$\chi_{15}^{({116})}$&/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A\\

$\chi_{15}^{({117})}$&G&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A\\

$\chi_{15}^{({118})}$&/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A\\

$\chi_{15}^{({119})}$&-G&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A\\

$\chi_{15}^{({120})}$&-/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A\\

$\chi_{15}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2\\

$\chi_{15}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&-2&-2&-2&2\\

$\chi_{15}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2&2\\

$\chi_{15}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&2&2&2&-2\\

$\chi_{15}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&/G&G&G&-2&/G&-2&/G&G&G\\

$\chi_{15}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&G&/G&/G&-2&G&-2&G&/G&/G\\

$\chi_{15}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&/G&G&-G&2&-/G&-2&/G&G&-G\\

$\chi_{15}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&G&/G&-/G&2&-G&-2&G&/G&-/G\\

$\chi_{15}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&/G&G&G&-2&/G&2&-/G&-G&-G\\

$\chi_{15}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&G&/G&/G&-2&G&2&-G&-/G&-/G\\

$\chi_{15}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&/G&G&-G&2&-/G&2&-/G&-G&G\\

$\chi_{15}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&G&/G&-/G&2&-G&2&-G&-/G&/G\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & &120 & & & & & & & & & &130 & &\\\hline
$\chi_{15}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{(2)}$&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{15}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{15}^{(4)}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{15}^{(5)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{15}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{15}^{(7)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{(8)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{(9)}$&1&A&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1\\

$\chi_{15}^{({10})}$&1&/A&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1\\

$\chi_{15}^{({11})}$&1&A&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1\\

$\chi_{15}^{({12})}$&1&/A&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1\\

$\chi_{15}^{({13})}$&-1&-A&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1\\

$\chi_{15}^{({14})}$&-1&-/A&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1\\

$\chi_{15}^{({15})}$&-1&-A&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1\\

$\chi_{15}^{({16})}$&-1&-/A&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1\\

$\chi_{15}^{({17})}$&-1&-A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1\\

$\chi_{15}^{({18})}$&-1&-/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1\\

$\chi_{15}^{({19})}$&-1&-A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1\\

$\chi_{15}^{({20})}$&-1&-/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1\\

$\chi_{15}^{({21})}$&1&A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1\\

$\chi_{15}^{({22})}$&1&/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1\\

$\chi_{15}^{({23})}$&1&A&/A&1&A&A&/A&1&/A&1&A&A&/A&1\\

$\chi_{15}^{({24})}$&1&/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1\\

$\chi_{15}^{({25})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({26})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({27})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({28})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({29})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({30})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({31})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({32})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({33})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{({34})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{({35})}$&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{15}^{({36})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{15}^{({37})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{15}^{({38})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{({39})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{15}^{({40})}$&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{15}^{({41})}$&2&-/G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({42})}$&2&-G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({43})}$&2&-/G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({44})}$&2&-G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({45})}$&-2&/G&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & &120 & & & & & & & & & &130 & &\\\hline
$\chi_{15}^{({46})}$&-2&G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({47})}$&-2&/G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({48})}$&-2&G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({49})}$&-2&/G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({50})}$&-2&G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({51})}$&-2&/G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({52})}$&-2&G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({53})}$&2&-/G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({54})}$&2&-G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({55})}$&2&-/G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({56})}$&2&-G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({57})}$&-1&-A&/A&1&A&A&/A&1&/A&1&A&A&/A&1\\

$\chi_{15}^{({58})}$&-1&-/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1\\

$\chi_{15}^{({59})}$&-1&-A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1\\

$\chi_{15}^{({60})}$&-1&-/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1\\

$\chi_{15}^{({61})}$&1&A&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1\\

$\chi_{15}^{({62})}$&1&/A&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1\\

$\chi_{15}^{({63})}$&1&A&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1\\

$\chi_{15}^{({64})}$&1&/A&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1\\

$\chi_{15}^{({65})}$&1&A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1\\

$\chi_{15}^{({66})}$&1&/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1\\

$\chi_{15}^{({67})}$&1&A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1\\

$\chi_{15}^{({68})}$&1&/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1\\

$\chi_{15}^{({69})}$&-1&-A&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1\\

$\chi_{15}^{({70})}$&-1&-/A&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1\\

$\chi_{15}^{({71})}$&-1&-A&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1\\

$\chi_{15}^{({72})}$&-1&-/A&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1\\

$\chi_{15}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & &120 & & & & & & & & & &130 & &\\\hline
$\chi_{15}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({97})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{({98})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{15}^{({99})}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{15}^{({100})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{15}^{({101})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{15}^{({102})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{15}^{({103})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{15}^{({104})}$&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{15}^{({105})}$&1&A&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1\\

$\chi_{15}^{({106})}$&1&/A&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1\\

$\chi_{15}^{({107})}$&1&A&/A&1&A&A&/A&1&/A&1&A&A&/A&1\\

$\chi_{15}^{({108})}$&1&/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1\\

$\chi_{15}^{({109})}$&-1&-A&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1\\

$\chi_{15}^{({110})}$&-1&-/A&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1\\

$\chi_{15}^{({111})}$&-1&-A&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1\\

$\chi_{15}^{({112})}$&-1&-/A&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1\\

$\chi_{15}^{({113})}$&-1&-A&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1\\

$\chi_{15}^{({114})}$&-1&-/A&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1\\

$\chi_{15}^{({115})}$&-1&-A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1\\

$\chi_{15}^{({116})}$&-1&-/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1\\

$\chi_{15}^{({117})}$&1&A&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1\\

$\chi_{15}^{({118})}$&1&/A&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1\\

$\chi_{15}^{({119})}$&1&A&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1\\

$\chi_{15}^{({120})}$&1&/A&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1\\

$\chi_{15}^{({121})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({122})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({123})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({124})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({125})}$&-2&/G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({126})}$&-2&G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({127})}$&2&-/G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({128})}$&2&-G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({129})}$&2&-/G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({130})}$&2&-G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({131})}$&-2&/G&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{15}^{({132})}$&-2&G&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} -1&1&1&-1& -1&1&1&0 \\
-1&2&1&-1&-2&1&2&-1 \\ -2&2&2&-2&-2&
2&2&-1 \\
        -2&3&2&-2&-4&3&3&-1 \\ -2&2&2&-1&-4&3&2&-1 \\
        -2&2&2&-1&-3&2&1&0 \\ -1&1&2&-1&-2&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&0&1 \\ 1&0&-1&2&-3&1&-1&2 \\ 1&0&-1&3&-4&0&0&2 \\
        1&0&-1&4&-6&1&-1&3 \\ 1&0&-1&3&-5&1&0&2 \\ 1&0&-1&2&-3&0&0&2 \\
        1&1&-1&1&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{16}}$ are:\\

$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -2&-2&1&2&-2&1&1&-2 \\
        -3&-2&1&3&-3&2&0&-2 \\ -4&-3&2&4&-5&3&1&-3 \\
        -3&-2&1&3&-4&3&1&-3 \\ -3&-1&1&2&-3&2&1&-2 \\
        -2&-1&1&1&-2&2&0&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&-1&0&1&-1 \\ -2&-3&1&2&-1&0&1&0 \\ -2&-4&0&4&-2&0&1&0 \\
        -4&-5&1&5&-3&0&2&0 \\ -3&-4&0&4&-2&0&2&0 \\ -2&-3&0&3&-2&0&2&0 \\
        -2&-2&0&2&-1&0&1&0 \\ -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&-1&0&1&-1 \\ -1&-3&1&2&-2&1&1&-1 \\
        -1&-4&0&4&-3&1&1&-1 \\ -2&-5&1&5&-5&2&2&-2 \\
        -1&-4&0&4&-4&2&2&-2 \\ -1&-3&0&3&-3&1&2&-1 \\
        -1&-2&0&2&-2&1&1&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\ -3&-3&2&2&-2&2&-1&1 \\
        -5&-4&3&3&-3&2&0&1 \\ -4&-3&2&2&-2&2&0&1 \\ -3&-2&2&1&-2&2&0&1 \\
        -2&-2&1&1&-1&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -2&-2&2&1&-2&2&0&-1 \\ -2&-3&2&2&-3&3&-1&0 \\
        -3&-4&3&3&-5&4&0&-1 \\ -2&-3&2&2&-4&4&0&-1 \\
        -2&-2&2&1&-3&3&0&0 \\ -1&-2&1&1&-2&2&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&-1&0&1&-1&0&1 \\
        -2&0&0&-1&2&-2&0&2 \\ -2&0&0&0&1&-2&0&2 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -2&0&1&-1&1&0&-1&1 \\ -2&1&1&-2&1&1&-2&2 \\
        -3&1&2&-3&2&0&-2&3 \\ -3&1&2&-2&1&0&-2&3 \\ -2&1&2&-2&1&0&-2&2 \\
        -1&0&1&-1&1&0&-2&2 \\ -1&0&1&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-2&0&2&-2&1 \\
        -1&1&2&-3&0&2&-2&1 \\ -1&1&2&-2&-1&2&-2&1 \\
        -1&1&2&-2&0&1&-2&1 \\ 0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ -1&1&0&0&-1&-1&3&0 \\
        -2&1&0&0&-1&-1&4&-1 \\ -3&2&0&0&-2&-1&5&0 \\
        -3&1&0&1&-2&-1&4&0 \\ -2&1&0&1&-2&-1&3&0 \\ -2&1&1&0&-1&-1&2&0 \\
        -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ -1&1&0&0&-2&0&4&-2 \\
        -1&2&0&0&-4&1&5&-2 \\ -1&1&0&1&-4&1&4&-2 \\ -1&1&0&1&-3&0&3&-1 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ -1&1&-1&2&-2&0&-1&2 \\ -2&2&0&2&-3&0&-1&2 \\
        -3&2&0&3&-4&0&-2&4 \\ -3&2&0&2&-3&0&-1&3 \\ -2&2&0&1&-2&0&-1&2 \\
        -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ 0&1&-1&2&-3&1&-1&1 \\ -1&2&0&2&-4&1&-1&1 \\
        -1&2&0&3&-6&2&-2&2 \\ -1&2&0&2&-5&2&-1&1 \\ -1&2&0&1&-3&1&-1&1 \\
        0&2&0&0&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -2&2&1&-1&-1&0&2&0 \\ -3&2&2&-2&-1&1&2&0 \\
        -4&3&2&-2&-2&1&3&1 \\ -4&2&2&-1&-2&1&2&1 \\ -3&2&2&-1&-2&1&1&1 \\
        -2&1&2&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&1&0 \\ -1&2&1&-1&-2&1&2&-1 \\ -2&2&2&-2&-2&2&2&-1 \\
        -2&3&2&-2&-4&3&3&-1 \\ -2&2&2&-1&-4&3&2&-1 \\
        -2&2&2&-1&-3&2&1&0 \\ -1&1&2&-1&-2&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ -1&1&2&-1&1&-3&1&0 \\
        -2&1&3&-1&1&-3&0&0 \\ -2&2&4&-2&2&-5&0&1 \\ -2&2&3&-2&2&-4&0&1 \\
        -1&2&2&-2&2&-3&0&0 \\ -1&1&2&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ 0&1&2&-1&0&-2&1&-1 \\
        -1&1&3&-1&0&-2&0&-1 \\ 0&2&4&-2&0&-3&0&-1 \\
        0&2&3&-2&0&-2&0&-1 \\ 0&2&2&-2&1&-2&0&-1 \\ 0&1&2&-2&1&-1&0&-1 \\
        0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&1&-1&1&0&-1&2 \\ 0&-1&0&-1&1&0&-1&3 \\
        -1&-1&1&-2&2&-1&-1&4 \\ -1&-1&1&-1&1&-1&-1&4 \\
        0&-1&1&-1&1&-1&-1&3 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-1&-1&1&-1&2 \\
        1&-1&1&-1&0&0&-1&2 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 0&-1&-3&2&0&1&0&0 \\ 0&0&-4&2&0&1&1&-1 \\
        -1&-1&-5&3&0&2&1&-1 \\ -1&-1&-4&3&0&1&1&-1 \\
        -1&-1&-3&3&-1&1&1&-1 \\ -1&0&-2&2&-1&1&0&0 \\
        -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 1&-1&-3&2&-1&2&0&-1 \\ 1&0&-4&2&-1&2&1&-2 \\
        1&-1&-5&3&-2&4&1&-3 \\ 1&-1&-4&3&-2&3&1&-3 \\
        0&-1&-3&3&-2&2&1&-2 \\ 0&0&-2&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-1&0 \\ -1&0&-2&1&0&2&-1&0 \\ -1&1&-2&0&0&3&-1&0 \\
        -2&0&-3&1&0&4&-1&0 \\ -2&0&-2&1&0&3&-1&0 \\
        -2&0&-1&1&-1&3&-1&0 \\ -1&0&-1&1&-1&2&-1&1 \\
        -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-1&0 \\ 0&0&-2&1&-1&3&-1&-1 \\ 0&1&-2&0&-1&4&-1&-1 \\
        0&0&-3&1&-2&6&-1&-2 \\ 0&0&-2&1&-2&5&-1&-2 \\
        -1&0&-1&1&-2&4&-1&-1 \\ 0&0&-1&1&-2&3&-1&0 \\
        0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&0&1 \\ 0&0&-1&2&-2&0&-1&3 \\ 0&0&-1&3&-3&-1&0&3 \\
        -1&0&-1&4&-4&-1&-1&5 \\ -1&0&-1&3&-3&-1&0&4 \\
        0&0&-1&2&-2&-1&0&3 \\ 0&1&-1&1&-1&-1&0&2 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&0&1 \\ 1&0&-1&2&-3&1&-1&2 \\ 1&0&-1&3&-4&0&0&2 \\
        1&0&-1&4&-6&1&-1&3 \\ 1&0&-1&3&-5&1&0&2 \\ 1&0&-1&2&-3&0&0&2 \\
        1&1&-1&1&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 0&-1&0&-1&3&-2&2&-2 \\
        0&-1&-1&-1&4&-2&2&-3 \\ 0&-1&-1&-2&6&-3&3&-4 \\
        0&-1&-1&-1&5&-3&2&-3 \\ 0&-1&-1&0&3&-2&2&-3 \\
        -1&-1&0&0&2&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        2&-1&-1&-1&3&-1&2&-5 \\ 1&-1&-1&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&0 \\ -1&1&1&-1&-1&0&2&1 \\ -1&0&1&-1&-1&0&3&1 \\
        -2&1&1&-1&-2&0&4&2 \\ -2&0&1&0&-2&0&3&2 \\ -1&0&1&0&-2&0&2&2 \\
        -1&0&1&0&-1&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&0 \\ 0&1&1&-1&-2&1&2&0 \\ 0&0&1&-1&-2&1&3&0 \\
        0&1&1&-1&-4&2&4&0 \\ 0&0&1&0&-4&2&3&0 \\ 0&0&1&0&-3&1&2&1 \\
        0&0&1&0&-2&0&2&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 0&-1&-1&1&2&-1&-2&0 \\ 0&0&-1&1&2&-1&-3&0 \\
        0&-1&-1&1&4&-2&-4&0 \\ 0&0&-1&0&4&-2&-3&0 \\
        0&0&-1&0&3&-1&-2&-1 \\ 0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 1&-1&-1&1&1&0&-2&-1 \\ 1&0&-1&1&1&0&-3&-1 \\
        2&-1&-1&1&2&0&-4&-2 \\ 2&0&-1&0&2&0&-3&-2 \\
        1&0&-1&0&2&0&-2&-2 \\ 1&0&-1&0&1&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        -2&1&1&2&-4&1&-3&6 \\ -2&1&1&1&-3&1&-2&5 \\ -1&1&1&0&-2&1&-2&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 0&1&0&1&-3&2&-2&2 \\ 0&1&1&1&-4&2&-2&3 \\
        0&1&1&2&-6&3&-3&4 \\ 0&1&1&1&-5&3&-2&3 \\ 0&1&1&0&-3&2&-2&3 \\
        1&1&0&0&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&0&-1 \\ -1&0&1&-2&3&-1&1&-2 \\ -1&0&1&-3&4&0&0&-2 \\
        -1&0&1&-4&6&-1&1&-3 \\ -1&0&1&-3&5&-1&0&-2 \\
        -1&0&1&-2&3&0&0&-2 \\ -1&-1&1&-1&2&0&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&0&-1 \\ 0&0&1&-2&2&0&1&-3 \\ 0&0&1&-3&3&1&0&-3 \\
        1&0&1&-4&4&1&1&-5 \\ 1&0&1&-3&3&1&0&-4 \\ 0&0&1&-2&2&1&0&-3 \\
        0&-1&1&-1&1&1&0&-2 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-2&1&0 \\ 0&0&2&-1&1&-3&1&1 \\ 0&-1&2&0&1&-4&1&1 \\
        0&0&3&-1&2&-6&1&2 \\ 0&0&2&-1&2&-5&1&2 \\ 1&0&1&-1&2&-4&1&1 \\
        0&0&1&-1&2&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-2&1&0 \\ 1&0&2&-1&0&-2&1&0 \\ 1&-1&2&0&0&-3&1&0 \\
        2&0&3&-1&0&-4&1&0 \\ 2&0&2&-1&0&-3&1&0 \\ 2&0&1&-1&1&-3&1&0 \\
        1&0&1&-1&1&-2&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ -1&1&3&-2&1&-2&0&1 \\ -1&0&4&-2&1&-2&-1&2 \\
        -1&1&5&-3&2&-4&-1&3 \\ -1&1&4&-3&2&-3&-1&3 \\
        0&1&3&-3&2&-2&-1&2 \\ 0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ 0&1&3&-2&0&-1&0&0 \\ 0&0&4&-2&0&-1&-1&1 \\
        1&1&5&-3&0&-2&-1&1 \\ 1&1&4&-3&0&-1&-1&1 \\ 1&1&3&-3&1&-1&-1&1 \\
        1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&1&1&-1&1&-2 \\
        -1&1&-1&1&0&0&1&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 1&1&-1&1&-1&0&1&-2 \\ 0&1&0&1&-1&0&1&-3 \\
        1&1&-1&2&-2&1&1&-4 \\ 1&1&-1&1&-1&1&1&-4 \\ 0&1&-1&1&-1&1&1&-3 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&0&0 \\ 0&-1&-2&1&0&2&-1&1 \\ 1&-1&-3&1&0&2&0&1 \\
        0&-2&-4&2&0&3&0&1 \\ 0&-2&-3&2&0&2&0&1 \\ 0&-2&-2&2&-1&2&0&1 \\
        0&-1&-2&2&-1&1&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&0&0 \\ 1&-1&-2&1&-1&3&-1&0 \\ 2&-1&-3&1&-1&3&0&0 \\
        2&-2&-4&2&-2&5&0&-1 \\ 2&-2&-3&2&-2&4&0&-1 \\
        1&-2&-2&2&-2&3&0&0 \\ 1&-1&-2&2&-2&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 1&-2&-1&1&2&-1&-2&1 \\
        2&-2&-2&2&2&-2&-2&1 \\ 2&-3&-2&2&4&-3&-3&1 \\
        2&-2&-2&1&4&-3&-2&1 \\ 2&-2&-2&1&3&-2&-1&0 \\
        1&-1&-2&1&2&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&-1&0 \\ 2&-2&-1&1&1&0&-2&0 \\ 3&-2&-2&2&1&-1&-2&0 \\
        4&-3&-2&2&2&-1&-3&-1 \\ 4&-2&-2&1&2&-1&-2&-1 \\
        3&-2&-2&1&2&-1&-1&-1 \\ 2&-1&-2&1&1&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 0&-1&1&-2&3&-1&1&-1 \\
        1&-2&0&-2&4&-1&1&-1 \\ 1&-2&0&-3&6&-2&2&-2 \\
        1&-2&0&-2&5&-2&1&-1 \\ 1&-2&0&-1&3&-1&1&-1 \\
        0&-2&0&0&2&-1&1&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 1&-1&1&-2&2&0&1&-2 \\ 2&-2&0&-2&3&0&1&-2 \\
        3&-2&0&-3&4&0&2&-4 \\ 3&-2&0&-2&3&0&1&-3 \\ 2&-2&0&-1&2&0&1&-2 \\
        1&-2&0&0&1&0&1&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 1&-1&0&0&2&0&-4&2 \\
        1&-2&0&0&4&-1&-5&2 \\ 1&-1&0&-1&4&-1&-4&2 \\
        1&-1&0&-1&3&0&-3&1 \\ 1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 1&-1&0&0&1&1&-3&0 \\ 2&-1&0&0&1&1&-4&1 \\
        3&-2&0&0&2&1&-5&0 \\ 3&-1&0&-1&2&1&-4&0 \\ 2&-1&0&-1&2&1&-3&0 \\
        2&-1&-1&0&1&1&-2&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&2&1&-2&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 2&0&-1&1&-1&0&1&-1 \\
        2&-1&-1&2&-1&-1&2&-2 \\ 3&-1&-2&3&-2&0&2&-3 \\
        3&-1&-2&2&-1&0&2&-3 \\ 2&-1&-2&2&-1&0&2&-2 \\
        1&0&-1&1&-1&0&2&-2 \\ 1&0&-1&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -3&-2&1&2&-1&0&1&-1 \\
        -4&-2&1&3&-2&1&0&-1 \\ -6&-3&2&4&-3&1&1&-1 \\
        -5&-2&1&3&-2&1&1&-1 \\ -4&-1&1&2&-2&1&1&-1 \\
        -3&-1&1&1&-1&1&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&1&0&-1&1&0&-1 \\
        2&0&0&1&-2&2&0&-2 \\ 2&0&0&0&-1&2&0&-2 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 2&2&-2&-1&2&-2&0&1 \\ 2&3&-2&-2&3&-3&1&0 \\
        3&4&-3&-3&5&-4&0&1 \\ 2&3&-2&-2&4&-4&0&1 \\ 2&2&-2&-1&3&-3&0&0 \\
        1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 3&2&-2&-1&1&-1&0&0 \\ 3&3&-2&-2&2&-2&1&-1 \\
        5&4&-3&-3&3&-2&0&-1 \\ 4&3&-2&-2&2&-2&0&-1 \\
        3&2&-2&-1&2&-2&0&-1 \\ 2&2&-1&-1&1&-1&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&1&0&-1&1 \\ 1&3&-1&-2&2&-1&-1&1 \\ 1&4&0&-4&3&-1&-1&1 \\
        2&5&-1&-5&5&-2&-2&2 \\ 1&4&0&-4&4&-2&-2&2 \\
        1&3&0&-3&3&-1&-2&1 \\ 1&2&0&-2&2&-1&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&1&0&-1&1 \\ 2&3&-1&-2&1&0&-1&0 \\ 2&4&0&-4&2&0&-1&0 \\
        4&5&-1&-5&3&0&-2&0 \\ 3&4&0&-4&2&0&-2&0 \\ 2&3&0&-3&2&0&-2&0 \\
        2&2&0&-2&1&0&-1&0 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&0&1 \\ 2&2&-1&-2&2&-1&-1&2 \\ 3&2&-1&-3&3&-2&0&2 \\
        4&3&-2&-4&5&-3&-1&3 \\ 3&2&-1&-3&4&-3&-1&3 \\
        3&1&-1&-2&3&-2&-1&2 \\ 2&1&-1&-1&2&-2&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&0&1 \\ 3&2&-1&-2&1&0&-1&1 \\
        4&2&-1&-3&2&-1&0&1 \\ 6&3&-2&-4&3&-1&-1&1 \\
        5&2&-1&-3&2&-1&-1&1 \\ 4&1&-1&-2&2&-1&-1&1 \\
        3&1&-1&-1&1&-1&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & &\\\hline
$\chi_{16}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{16}^{(2)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{16}^{(3)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1\\

$\chi_{16}^{(4)}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1\\

$\chi_{16}^{(5)}$&1&A&-A&A&-A&A&1&-1&1&-1&-/A&/A&-B&B&-/A&/A&-/B&/B&1&-1&-/B&/B&
-/B\\

$\chi_{16}^{(6)}$&1&B&-B&B&-B&B&1&-1&1&-1&-/B&/B&-/A&/A&-/B&/B&-A&A&1&-1&-A&A&-A\\

$\chi_{16}^{(7)}$&1&/B&-/B&/B&-/B&/B&1&-1&1&-1&-B&B&-A&A&-B&B&-/A&/A&1&-1&-/A&/A&
-/A\\

$\chi_{16}^{(8)}$&1&/A&-/A&/A&-/A&/A&1&-1&1&-1&-A&A&-/B&/B&-A&A&-B&B&1&-1&-B&B&
-B\\

$\chi_{16}^{(9)}$&1&-A&-A&-A&-A&-A&-1&-1&-1&-1&/A&/A&-B&-B&/A&/A&-/B&-/B&-1&-1&
/B&/B&/B\\

$\chi_{16}^{({10})}$&1&-B&-B&-B&-B&-B&-1&-1&-1&-1&/B&/B&-/A&-/A&/B&/B&-A&-A&-1&
-1&A&A&A\\

$\chi_{16}^{({11})}$&1&-/B&-/B&-/B&-/B&-/B&-1&-1&-1&-1&B&B&-A&-A&B&B&-/A&-/A&-1&
-1&/A&/A&/A\\

$\chi_{16}^{({12})}$&1&-/A&-/A&-/A&-/A&-/A&-1&-1&-1&-1&A&A&-/B&-/B&A&A&-B&-B&-1&
-1&B&B&B\\

$\chi_{16}^{({13})}$&1&A&-A&A&-A&A&-1&1&-1&1&/A&-/A&-B&B&/A&-/A&-/B&/B&-1&1&/B&
-/B&/B\\

$\chi_{16}^{({14})}$&1&B&-B&B&-B&B&-1&1&-1&1&/B&-/B&-/A&/A&/B&-/B&-A&A&-1&1&A&
-A&A\\

$\chi_{16}^{({15})}$&1&/B&-/B&/B&-/B&/B&-1&1&-1&1&B&-B&-A&A&B&-B&-/A&/A&-1&1&/A&
-/A&/A\\

$\chi_{16}^{({16})}$&1&/A&-/A&/A&-/A&/A&-1&1&-1&1&A&-A&-/B&/B&A&-A&-B&B&-1&1&B&
-B&B\\

$\chi_{16}^{({17})}$&1&-A&-A&-A&-A&-A&1&1&1&1&-/A&-/A&-B&-B&-/A&-/A&-/B&-/B&1&1&
-/B&-/B&-/B\\

$\chi_{16}^{({18})}$&1&-B&-B&-B&-B&-B&1&1&1&1&-/B&-/B&-/A&-/A&-/B&-/B&-A&-A&1&1&
-A&-A&-A\\

$\chi_{16}^{({19})}$&1&-/B&-/B&-/B&-/B&-/B&1&1&1&1&-B&-B&-A&-A&-B&-B&-/A&-/A&1&1&
-/A&-/A&-/A\\

$\chi_{16}^{({20})}$&1&-/A&-/A&-/A&-/A&-/A&1&1&1&1&-A&-A&-/B&-/B&-A&-A&-B&-B&1&1&
-B&-B&-B\\

$\chi_{16}^{({21})}$&1&C&-/C&/C&1&-1&1&-1&-/C&/C&1&-1&-C&C&-/C&/C&-C&C&-C&C&1&-1&
-/C\\

$\chi_{16}^{({22})}$&1&/C&-C&C&1&-1&1&-1&-C&C&1&-1&-/C&/C&-C&C&-/C&/C&-/C&/C&1&
-1&-C\\

$\chi_{16}^{({23})}$&1&-C&-/C&-/C&1&1&-1&-1&/C&/C&-1&-1&-C&-C&/C&/C&-C&-C&C&C&-1&
-1&/C\\

$\chi_{16}^{({24})}$&1&-/C&-C&-C&1&1&-1&-1&C&C&-1&-1&-/C&-/C&C&C&-/C&-/C&/C&/C&
-1&-1&C\\

$\chi_{16}^{({25})}$&1&C&-/C&/C&1&-1&-1&1&/C&-/C&-1&1&-C&C&/C&-/C&-C&C&C&-C&-1&1&
/C\\

$\chi_{16}^{({26})}$&1&/C&-C&C&1&-1&-1&1&C&-C&-1&1&-/C&/C&C&-C&-/C&/C&/C&-/C&-1&
1&C\\

$\chi_{16}^{({27})}$&1&-C&-/C&-/C&1&1&1&1&-/C&-/C&1&1&-C&-C&-/C&-/C&-C&-C&-C&
-C&1&1&-/C\\

$\chi_{16}^{({28})}$&1&-/C&-C&-C&1&1&1&1&-C&-C&1&1&-/C&-/C&-C&-C&-/C&-/C&-/C&
-/C&1&1&-C\\

$\chi_{16}^{({29})}$&1&D&-/G&/G&-A&A&1&-1&-/C&/C&-/A&/A&-E&E&-/D&/D&-F&F&-C&C&
-/B&/B&-/E\\

$\chi_{16}^{({30})}$&1&E&-/F&/F&-B&B&1&-1&-/C&/C&-/B&/B&-G&G&-/E&/E&-D&D&-C&C&
-A&A&-/G\\

$\chi_{16}^{({31})}$&1&F&-/E&/E&-/B&/B&1&-1&-/C&/C&-B&B&-D&D&-/F&/F&-G&G&-C&C&
-/A&/A&-/D\\

$\chi_{16}^{({32})}$&1&G&-/D&/D&-/A&/A&1&-1&-/C&/C&-A&A&-F&F&-/G&/G&-E&E&-C&C&
-B&B&-/F\\

$\chi_{16}^{({33})}$&1&/G&-D&D&-A&A&1&-1&-C&C&-/A&/A&-/F&/F&-G&G&-/E&/E&-/C&/C&
-/B&/B&-F\\

$\chi_{16}^{({34})}$&1&/F&-E&E&-B&B&1&-1&-C&C&-/B&/B&-/D&/D&-F&F&-/G&/G&-/C&/C&
-A&A&-D\\

$\chi_{16}^{({35})}$&1&/E&-F&F&-/B&/B&1&-1&-C&C&-B&B&-/G&/G&-E&E&-/D&/D&-/C&/C&
-/A&/A&-G\\

$\chi_{16}^{({36})}$&1&/D&-G&G&-/A&/A&1&-1&-C&C&-A&A&-/E&/E&-D&D&-/F&/F&-/C&/C&
-B&B&-E\\

$\chi_{16}^{({37})}$&1&-D&-/G&-/G&-A&-A&-1&-1&/C&/C&/A&/A&-E&-E&/D&/D&-F&-F&C&C&
/B&/B&/E\\

$\chi_{16}^{({38})}$&1&-E&-/F&-/F&-B&-B&-1&-1&/C&/C&/B&/B&-G&-G&/E&/E&-D&
-D&C&C&A&A&/G\\

$\chi_{16}^{({39})}$&1&-F&-/E&-/E&-/B&-/B&-1&-1&/C&/C&B&B&-D&-D&/F&/F&-G&-G&C&C&
/A&/A&/D\\

$\chi_{16}^{({40})}$&1&-G&-/D&-/D&-/A&-/A&-1&-1&/C&/C&A&A&-F&-F&/G&/G&-E&
-E&C&C&B&B&/F\\

$\chi_{16}^{({41})}$&1&-/G&-D&-D&-A&-A&-1&-1&C&C&/A&/A&-/F&-/F&G&G&-/E&-/E&/C&/C&
/B&/B&F\\

$\chi_{16}^{({42})}$&1&-/F&-E&-E&-B&-B&-1&-1&C&C&/B&/B&-/D&-/D&F&F&-/G&-/G&/C&
/C&A&A&D\\

$\chi_{16}^{({43})}$&1&-/E&-F&-F&-/B&-/B&-1&-1&C&C&B&B&-/G&-/G&E&E&-/D&-/D&/C&/C&
/A&/A&G\\

$\chi_{16}^{({44})}$&1&-/D&-G&-G&-/A&-/A&-1&-1&C&C&A&A&-/E&-/E&D&D&-/F&-/F&/C&
/C&B&B&E\\

$\chi_{16}^{({45})}$&1&D&-/G&/G&-A&A&-1&1&/C&-/C&/A&-/A&-E&E&/D&-/D&-F&F&C&-C&/B&
-/B&/E\\
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & &\\\hline

$\chi_{16}^{({46})}$&1&E&-/F&/F&-B&B&-1&1&/C&-/C&/B&-/B&-G&G&/E&-/E&-D&D&C&-C&A&
-A&/G\\

$\chi_{16}^{({47})}$&1&F&-/E&/E&-/B&/B&-1&1&/C&-/C&B&-B&-D&D&/F&-/F&-G&G&C&-C&/A&
-/A&/D\\

$\chi_{16}^{({48})}$&1&G&-/D&/D&-/A&/A&-1&1&/C&-/C&A&-A&-F&F&/G&-/G&-E&E&C&-C&B&
-B&/F\\

$\chi_{16}^{({49})}$&1&/G&-D&D&-A&A&-1&1&C&-C&/A&-/A&-/F&/F&G&-G&-/E&/E&/C&-/C&
/B&-/B&F\\

$\chi_{16}^{({50})}$&1&/F&-E&E&-B&B&-1&1&C&-C&/B&-/B&-/D&/D&F&-F&-/G&/G&/C&-/C&A&
-A&D\\

$\chi_{16}^{({51})}$&1&/E&-F&F&-/B&/B&-1&1&C&-C&B&-B&-/G&/G&E&-E&-/D&/D&/C&-/C&
/A&-/A&G\\

$\chi_{16}^{({52})}$&1&/D&-G&G&-/A&/A&-1&1&C&-C&A&-A&-/E&/E&D&-D&-/F&/F&/C&-/C&B&
-B&E\\

$\chi_{16}^{({53})}$&1&-D&-/G&-/G&-A&-A&1&1&-/C&-/C&-/A&-/A&-E&-E&-/D&-/D&-F&-F&
-C&-C&-/B&-/B&-/E\\

$\chi_{16}^{({54})}$&1&-E&-/F&-/F&-B&-B&1&1&-/C&-/C&-/B&-/B&-G&-G&-/E&-/E&-D&-D&
-C&-C&-A&-A&-/G\\

$\chi_{16}^{({55})}$&1&-F&-/E&-/E&-/B&-/B&1&1&-/C&-/C&-B&-B&-D&-D&-/F&-/F&-G&-G&
-C&-C&-/A&-/A&-/D\\

$\chi_{16}^{({56})}$&1&-G&-/D&-/D&-/A&-/A&1&1&-/C&-/C&-A&-A&-F&-F&-/G&-/G&-E&-E&
-C&-C&-B&-B&-/F\\

$\chi_{16}^{({57})}$&1&-/G&-D&-D&-A&-A&1&1&-C&-C&-/A&-/A&-/F&-/F&-G&-G&-/E&-/E&
-/C&-/C&-/B&-/B&-F\\

$\chi_{16}^{({58})}$&1&-/F&-E&-E&-B&-B&1&1&-C&-C&-/B&-/B&-/D&-/D&-F&-F&-/G&-/G&
-/C&-/C&-A&-A&-D\\

$\chi_{16}^{({59})}$&1&-/E&-F&-F&-/B&-/B&1&1&-C&-C&-B&-B&-/G&-/G&-E&-E&-/D&-/D&
-/C&-/C&-/A&-/A&-G\\

$\chi_{16}^{({60})}$&1&-/D&-G&-G&-/A&-/A&1&1&-C&-C&-A&-A&-/E&-/E&-D&-D&-/F&-/F&
-/C&-/C&-B&-B&-E\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & &\\\hline
$\chi_{16}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{16}^{(2)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{16}^{(3)}$&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1&-1&-1&1\\

$\chi_{16}^{(4)}$&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&1\\

$\chi_{16}^{(5)}$&/B&-B&B&-B&B&-/A&/A&-/A&/A&-B&B&-B&B&-/B&/B&-/B&/B&1&-1&-/B&/B&
-/A\\

$\chi_{16}^{(6)}$&A&-/A&/A&-/A&/A&-/B&/B&-/B&/B&-/A&/A&-/A&/A&-A&A&-A&A&1&-1&
-A&A&-/B\\

$\chi_{16}^{(7)}$&/A&-A&A&-A&A&-B&B&-B&B&-A&A&-A&A&-/A&/A&-/A&/A&1&-1&-/A&/A&-B\\

$\chi_{16}^{(8)}$&B&-/B&/B&-/B&/B&-A&A&-A&A&-/B&/B&-/B&/B&-B&B&-B&B&1&-1&-B&B&-A\\

$\chi_{16}^{(9)}$&/B&-B&-B&B&B&/A&/A&-/A&-/A&-B&-B&B&B&-/B&-/B&-/B&-/B&1&1&/B&/B&
-/A\\

$\chi_{16}^{({10})}$&A&-/A&-/A&/A&/A&/B&/B&-/B&-/B&-/A&-/A&/A&/A&-A&-A&-A&
-A&1&1&A&A&-/B\\

$\chi_{16}^{({11})}$&/A&-A&-A&A&A&B&B&-B&-B&-A&-A&A&A&-/A&-/A&-/A&-/A&1&1&/A&/A&
-B\\

$\chi_{16}^{({12})}$&B&-/B&-/B&/B&/B&A&A&-A&-A&-/B&-/B&/B&/B&-B&-B&-B&-B&1&1&B&B&
-A\\

$\chi_{16}^{({13})}$&-/B&-B&B&B&-B&/A&-/A&-/A&/A&-B&B&B&-B&-/B&/B&-/B&/B&1&-1&/B&
-/B&-/A\\

$\chi_{16}^{({14})}$&-A&-/A&/A&/A&-/A&/B&-/B&-/B&/B&-/A&/A&/A&-/A&-A&A&-A&A&1&
-1&A&-A&-/B\\

$\chi_{16}^{({15})}$&-/A&-A&A&A&-A&B&-B&-B&B&-A&A&A&-A&-/A&/A&-/A&/A&1&-1&/A&-/A&
-B\\

$\chi_{16}^{({16})}$&-B&-/B&/B&/B&-/B&A&-A&-A&A&-/B&/B&/B&-/B&-B&B&-B&B&1&-1&B&
-B&-A\\

$\chi_{16}^{({17})}$&-/B&-B&-B&-B&-B&-/A&-/A&-/A&-/A&-B&-B&-B&-B&-/B&-/B&-/B&
-/B&1&1&-/B&-/B&-/A\\

$\chi_{16}^{({18})}$&-A&-/A&-/A&-/A&-/A&-/B&-/B&-/B&-/B&-/A&-/A&-/A&-/A&-A&-A&-A&
-A&1&1&-A&-A&-/B\\

$\chi_{16}^{({19})}$&-/A&-A&-A&-A&-A&-B&-B&-B&-B&-A&-A&-A&-A&-/A&-/A&-/A&-/A&1&1&
-/A&-/A&-B\\

$\chi_{16}^{({20})}$&-B&-/B&-/B&-/B&-/B&-A&-A&-A&-A&-/B&-/B&-/B&-/B&-B&-B&-B&
-B&1&1&-B&-B&-A\\

$\chi_{16}^{({21})}$&/C&-/C&/C&1&-1&-C&C&-C&C&1&-1&-/C&/C&-/C&/C&1&-1&-C&C&-C&C&
-/C\\

$\chi_{16}^{({22})}$&C&-C&C&1&-1&-/C&/C&-/C&/C&1&-1&-C&C&-C&C&1&-1&-/C&/C&-/C&/C&
-C\\

$\chi_{16}^{({23})}$&/C&-/C&-/C&-1&-1&C&C&-C&-C&1&1&/C&/C&-/C&-/C&1&1&-C&-C&C&C&
-/C\\

$\chi_{16}^{({24})}$&C&-C&-C&-1&-1&/C&/C&-/C&-/C&1&1&C&C&-C&-C&1&1&-/C&-/C&/C&/C&
-C\\

$\chi_{16}^{({25})}$&-/C&-/C&/C&-1&1&C&-C&-C&C&1&-1&/C&-/C&-/C&/C&1&-1&-C&C&C&-C&
-/C\\

$\chi_{16}^{({26})}$&-C&-C&C&-1&1&/C&-/C&-/C&/C&1&-1&C&-C&-C&C&1&-1&-/C&/C&/C&
-/C&-C\\

$\chi_{16}^{({27})}$&-/C&-/C&-/C&1&1&-C&-C&-C&-C&1&1&-/C&-/C&-/C&-/C&1&1&-C&-C&
-C&-C&-/C\\

$\chi_{16}^{({28})}$&-C&-C&-C&1&1&-/C&-/C&-/C&-/C&1&1&-C&-C&-C&-C&1&1&-/C&-/C&
-/C&-/C&-C\\

$\chi_{16}^{({29})}$&/E&-/F&/F&-B&B&-G&G&-G&G&-B&B&-/F&/F&-/E&/E&-/B&/B&-C&C&
-F&F&-/D\\

$\chi_{16}^{({30})}$&/G&-/D&/D&-/A&/A&-F&F&-F&F&-/A&/A&-/D&/D&-/G&/G&-A&A&-C&C&
-D&D&-/E\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & &\\\hline
$\chi_{16}^{({31})}$&/D&-/G&/G&-A&A&-E&E&-E&E&-A&A&-/G&/G&-/D&/D&-/A&/A&-C&C&
-G&G&-/F\\

$\chi_{16}^{({32})}$&/F&-/E&/E&-/B&/B&-D&D&-D&D&-/B&/B&-/E&/E&-/F&/F&-B&B&-C&C&
-E&E&-/G\\

$\chi_{16}^{({33})}$&F&-E&E&-B&B&-/D&/D&-/D&/D&-B&B&-E&E&-F&F&-/B&/B&-/C&/C&-/E&
/E&-G\\

$\chi_{16}^{({34})}$&D&-G&G&-/A&/A&-/E&/E&-/E&/E&-/A&/A&-G&G&-D&D&-A&A&-/C&/C&
-/G&/G&-F\\

$\chi_{16}^{({35})}$&G&-D&D&-A&A&-/F&/F&-/F&/F&-A&A&-D&D&-G&G&-/A&/A&-/C&/C&-/D&
/D&-E\\

$\chi_{16}^{({36})}$&E&-F&F&-/B&/B&-/G&/G&-/G&/G&-/B&/B&-F&F&-E&E&-B&B&-/C&/C&
-/F&/F&-D\\

$\chi_{16}^{({37})}$&/E&-/F&-/F&B&B&G&G&-G&-G&-B&-B&/F&/F&-/E&-/E&-/B&-/B&-C&
-C&F&F&-/D\\

$\chi_{16}^{({38})}$&/G&-/D&-/D&/A&/A&F&F&-F&-F&-/A&-/A&/D&/D&-/G&-/G&-A&-A&-C&
-C&D&D&-/E\\

$\chi_{16}^{({39})}$&/D&-/G&-/G&A&A&E&E&-E&-E&-A&-A&/G&/G&-/D&-/D&-/A&-/A&-C&
-C&G&G&-/F\\

$\chi_{16}^{({40})}$&/F&-/E&-/E&/B&/B&D&D&-D&-D&-/B&-/B&/E&/E&-/F&-/F&-B&-B&-C&
-C&E&E&-/G\\

$\chi_{16}^{({41})}$&F&-E&-E&B&B&/D&/D&-/D&-/D&-B&-B&E&E&-F&-F&-/B&-/B&-/C&-/C&
/E&/E&-G\\

$\chi_{16}^{({42})}$&D&-G&-G&/A&/A&/E&/E&-/E&-/E&-/A&-/A&G&G&-D&-D&-A&-A&-/C&-/C&
/G&/G&-F\\

$\chi_{16}^{({43})}$&G&-D&-D&A&A&/F&/F&-/F&-/F&-A&-A&D&D&-G&-G&-/A&-/A&-/C&-/C&
/D&/D&-E\\

$\chi_{16}^{({44})}$&E&-F&-F&/B&/B&/G&/G&-/G&-/G&-/B&-/B&F&F&-E&-E&-B&-B&-/C&-/C&
/F&/F&-D\\

$\chi_{16}^{({45})}$&-/E&-/F&/F&B&-B&G&-G&-G&G&-B&B&/F&-/F&-/E&/E&-/B&/B&-C&C&F&
-F&-/D\\

$\chi _{}^{({46})}$&-/G&-/D&/D&/A&-/A&F&-F&-F&F&-/A&/A&/D&-/D&-/G&/G&-A&A&
-C&C&D&-D&-/E\\

$\chi_{16}^{({47})}$&-/D&-/G&/G&A&-A&E&-E&-E&E&-A&A&/G&-/G&-/D&/D&-/A&/A&-C&C&G&
-G&-/F\\

$\chi_{16}^{({48})}$&-/F&-/E&/E&/B&-/B&D&-D&-D&D&-/B&/B&/E&-/E&-/F&/F&-B&B&
-C&C&E&-E&-/G\\

$\chi_{16}^{({49})}$&-F&-E&E&B&-B&/D&-/D&-/D&/D&-B&B&E&-E&-F&F&-/B&/B&-/C&/C&/E&
-/E&-G\\

$\chi_{16}^{({50})}$&-D&-G&G&/A&-/A&/E&-/E&-/E&/E&-/A&/A&G&-G&-D&D&-A&A&-/C&/C&
/G&-/G&-F\\

$\chi_{16}^{({51})}$&-G&-D&D&A&-A&/F&-/F&-/F&/F&-A&A&D&-D&-G&G&-/A&/A&-/C&/C&/D&
-/D&-E\\

$\chi_{16}^{({52})}$&-E&-F&F&/B&-/B&/G&-/G&-/G&/G&-/B&/B&F&-F&-E&E&-B&B&-/C&/C&
/F&-/F&-D\\

$\chi_{16}^{({53})}$&-/E&-/F&-/F&-B&-B&-G&-G&-G&-G&-B&-B&-/F&-/F&-/E&-/E&-/B&-/B&
-C&-C&-F&-F&-/D\\

$\chi_{16}^{({54})}$&-/G&-/D&-/D&-/A&-/A&-F&-F&-F&-F&-/A&-/A&-/D&-/D&-/G&-/G&-A&
-A&-C&-C&-D&-D&-/E\\

$\chi_{16}^{({55})}$&-/D&-/G&-/G&-A&-A&-E&-E&-E&-E&-A&-A&-/G&-/G&-/D&-/D&-/A&-/A&
-C&-C&-G&-G&-/F\\

$\chi_{16}^{({56})}$&-/F&-/E&-/E&-/B&-/B&-D&-D&-D&-D&-/B&-/B&-/E&-/E&-/F&-/F&-B&
-B&-C&-C&-E&-E&-/G\\

$\chi_{16}^{({57})}$&-F&-E&-E&-B&-B&-/D&-/D&-/D&-/D&-B&-B&-E&-E&-F&-F&-/B&-/B&
-/C&-/C&-/E&-/E&-G\\

$\chi_{16}^{({58})}$&-D&-G&-G&-/A&-/A&-/E&-/E&-/E&-/E&-/A&-/A&-G&-G&-D&-D&-A&-A&
-/C&-/C&-/G&-/G&-F\\

$\chi_{16}^{({59})}$&-G&-D&-D&-A&-A&-/F&-/F&-/F&-/F&-A&-A&-D&-D&-G&-G&-/A&-/A&
-/C&-/C&-/D&-/D&-E\\

$\chi_{16}^{({60})}$&-E&-F&-F&-/B&-/B&-/G&-/G&-/G&-/G&-/B&-/B&-F&-F&-E&-E&-B&-B&
-/C&-/C&-/F&-/F&-D\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & & & &50 & & & & & & & & & &60 \\\hline
$\chi_{16}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{16}^{(2)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1\\

$\chi_{16}^{(3)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{16}^{(4)}$&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1\\

$\chi_{16}^{(5)}$&/A&-B&B&-/A&/A&1&-1&-A&-1&-A&A&-A&A&-A&A\\

$\chi_{16}^{(6)}$&/B&-/A&/A&-/B&/B&1&-1&-B&-1&-B&B&-B&B&-B&B\\

$\chi_{16}^{(7)}$&B&-A&A&-B&B&1&-1&-/B&-1&-/B&/B&-/B&/B&-/B&/B\\

$\chi_{16}^{(8)}$&A&-/B&/B&-A&A&1&-1&-/A&-1&-/A&/A&-/A&/A&-/A&/A\\

$\chi_{16}^{(9)}$&-/A&B&B&-/A&-/A&1&1&-A&1&A&A&A&A&A&A\\

$\chi_{16}^{({10})}$&-/B&/A&/A&-/B&-/B&1&1&-B&1&B&B&B&B&B&B\\

$\chi_{16}^{({11})}$&-B&A&A&-B&-B&1&1&-/B&1&/B&/B&/B&/B&/B&/B\\

$\chi_{16}^{({12})}$&-A&/B&/B&-A&-A&1&1&-/A&1&/A&/A&/A&/A&/A&/A\\

$\chi_{16}^{({13})}$&/A&B&-B&-/A&/A&1&-1&-A&-1&A&-A&A&-A&A&-A\\

$\chi_{16}^{({14})}$&/B&/A&-/A&-/B&/B&1&-1&-B&-1&B&-B&B&-B&B&-B\\

$\chi_{16}^{({15})}$&B&A&-A&-B&B&1&-1&-/B&-1&/B&-/B&/B&-/B&/B&-/B\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & & & &50 & & & & & & & & & &60 \\\hline
$\chi_{16}^{({16})}$&A&/B&-/B&-A&A&1&-1&-/A&-1&/A&-/A&/A&-/A&/A&-/A\\

$\chi_{16}^{({17})}$&-/A&-B&-B&-/A&-/A&1&1&-A&1&-A&-A&-A&-A&-A&-A\\

$\chi_{16}^{({18})}$&-/B&-/A&-/A&-/B&-/B&1&1&-B&1&-B&-B&-B&-B&-B&-B\\

$\chi_{16}^{({19})}$&-B&-A&-A&-B&-B&1&1&-/B&1&-/B&-/B&-/B&-/B&-/B&-/B\\

$\chi_{16}^{({20})}$&-A&-/B&-/B&-A&-A&1&1&-/A&1&-/A&-/A&-/A&-/A&-/A&-/A\\

$\chi_{16}^{({21})}$&/C&-C&C&1&-1&-/C&/C&-C&-1&1&-1&-/C&/C&-C&C\\

$\chi_{16}^{({22})}$&C&-/C&/C&1&-1&-C&C&-/C&-1&1&-1&-C&C&-/C&/C\\

$\chi_{16}^{({23})}$&-/C&C&C&1&1&-/C&-/C&-C&1&-1&-1&/C&/C&C&C\\

$\chi_{16}^{({24})}$&-C&/C&/C&1&1&-C&-C&-/C&1&-1&-1&C&C&/C&/C\\

$\chi_{16}^{({25})}$&/C&C&-C&1&-1&-/C&/C&-C&-1&-1&1&/C&-/C&C&-C\\

$\chi_{16}^{({26})}$&C&/C&-/C&1&-1&-C&C&-/C&-1&-1&1&C&-C&/C&-/C\\

$\chi_{16}^{({27})}$&-/C&-C&-C&1&1&-/C&-/C&-C&1&1&1&-/C&-/C&-C&-C\\

$\chi_{16}^{({28})}$&-C&-/C&-/C&1&1&-C&-C&-/C&1&1&1&-C&-C&-/C&-/C\\

$\chi_{16}^{({29})}$&/D&-E&E&-/A&/A&-/C&/C&-D&-1&-A&A&-/G&/G&-D&D\\

$\chi_{16}^{({30})}$&/E&-G&G&-/B&/B&-/C&/C&-E&-1&-B&B&-/F&/F&-E&E\\

$\chi_{16}^{({31})}$&/F&-D&D&-B&B&-/C&/C&-F&-1&-/B&/B&-/E&/E&-F&F\\

$\chi_{16}^{({32})}$&/G&-F&F&-A&A&-/C&/C&-G&-1&-/A&/A&-/D&/D&-G&G\\

$\chi_{16}^{({33})}$&G&-/F&/F&-/A&/A&-C&C&-/G&-1&-A&A&-D&D&-/G&/G\\

$\chi_{16}^{({34})}$&F&-/D&/D&-/B&/B&-C&C&-/F&-1&-B&B&-E&E&-/F&/F\\

$\chi_{16}^{({35})}$&E&-/G&/G&-B&B&-C&C&-/E&-1&-/B&/B&-F&F&-/E&/E\\

$\chi_{16}^{({36})}$&D&-/E&/E&-A&A&-C&C&-/D&-1&-/A&/A&-G&G&-/D&/D\\

$\chi_{16}^{({37})}$&-/D&E&E&-/A&-/A&-/C&-/C&-D&1&A&A&/G&/G&D&D\\

$\chi_{16}^{({38})}$&-/E&G&G&-/B&-/B&-/C&-/C&-E&1&B&B&/F&/F&E&E\\

$\chi_{16}^{({39})}$&-/F&D&D&-B&-B&-/C&-/C&-F&1&/B&/B&/E&/E&F&F\\

$\chi_{16}^{({40})}$&-/G&F&F&-A&-A&-/C&-/C&-G&1&/A&/A&/D&/D&G&G\\

$\chi_{16}^{({41})}$&-G&/F&/F&-/A&-/A&-C&-C&-/G&1&A&A&D&D&/G&/G\\

$\chi_{16}^{({42})}$&-F&/D&/D&-/B&-/B&-C&-C&-/F&1&B&B&E&E&/F&/F\\

$\chi_{16}^{({43})}$&-E&/G&/G&-B&-B&-C&-C&-/E&1&/B&/B&F&F&/E&/E\\

$\chi_{16}^{({44})}$&-D&/E&/E&-A&-A&-C&-C&-/D&1&/A&/A&G&G&/D&/D\\

$\chi_{16}^{({45})}$&/D&E&-E&-/A&/A&-/C&/C&-D&-1&A&-A&/G&-/G&D&-D\\

$\chi_{16}^{({46})}$&/E&G&-G&-/B&/B&-/C&/C&-E&-1&B&-B&/F&-/F&E&-E\\

$\chi_{16}^{({47})}$&/F&D&-D&-B&B&-/C&/C&-F&-1&/B&-/B&/E&-/E&F&-F\\

$\chi_{16}^{({48})}$&/G&F&-F&-A&A&-/C&/C&-G&-1&/A&-/A&/D&-/D&G&-G\\

$\chi_{16}^{({49})}$&G&/F&-/F&-/A&/A&-C&C&-/G&-1&A&-A&D&-D&/G&-/G\\

$\chi_{16}^{({50})}$&F&/D&-/D&-/B&/B&-C&C&-/F&-1&B&-B&E&-E&/F&-/F\\

$\chi_{16}^{({51})}$&E&/G&-/G&-B&B&-C&C&-/E&-1&/B&-/B&F&-F&/E&-/E\\

$\chi_{16}^{({52})}$&D&/E&-/E&-A&A&-C&C&-/D&-1&/A&-/A&G&-G&/D&-/D\\

$\chi_{16}^{({53})}$&-/D&-E&-E&-/A&-/A&-/C&-/C&-D&1&-A&-A&-/G&-/G&-D&-D\\

$\chi_{16}^{({54})}$&-/E&-G&-G&-/B&-/B&-/C&-/C&-E&1&-B&-B&-/F&-/F&-E&-E\\

$\chi_{16}^{({55})}$&-/F&-D&-D&-B&-B&-/C&-/C&-F&1&-/B&-/B&-/E&-/E&-F&-F\\

$\chi_{16}^{({56})}$&-/G&-F&-F&-A&-A&-/C&-/C&-G&1&-/A&-/A&-/D&-/D&-G&-G\\

$\chi_{16}^{({57})}$&-G&-/F&-/F&-/A&-/A&-C&-C&-/G&1&-A&-A&-D&-D&-/G&-/G\\

$\chi_{16}^{({58})}$&-F&-/D&-/D&-/B&-/B&-C&-C&-/F&1&-B&-B&-E&-E&-/F&-/F\\

$\chi_{16}^{({59})}$&-E&-/G&-/G&-B&-B&-C&-C&-/E&1&-/B&-/B&-F&-F&-/E&-/E\\

$\chi_{16}^{({60})}$&-D&-/E&-/E&-A&-A&-C&-C&-/D&1&-/A&-/A&-G&-G&-/D&-/D\\
\end{tabular}
\begin{array}{cccccccc} 0&0&0&-1& 2&-1&1&-2 \\
1&-1&0&-1&2&-1&2&-3 \\ 1&-1&-1&-1&3&-1&2&-4
\\ 2&-1&-1&-2&4&-1&3&-6 \\ 2&-1&-1&-1&3&-1&2&
-5 \\
        1&-1&-1&0&2&-1&2&-4 \\ 0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&0&1&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&1&1&-1&1&0 \\ 1&-1&-1&1&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&0&-1 \\ 0&0&0&1&-1&1&0&-1 \\
        0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ 0&0&-1&2&0&-2&2&-2 \\
        0&0&-2&3&0&-2&2&-2 \\ 0&0&-2&2&1&-2&2&-2 \\ 0&0&-2&2&0&-1&2&-2 \\
        0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&2&0&-2&1&2&0&-2 \\ 0&1&0&-1&0&2&0&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{17}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\ -3&-3&2&2&-2&2&-1&1 \\
        -5&-4&3&3&-3&2&0&1 \\ -4&-3&2&2&-2&2&0&1 \\ -3&-2&2&1&-2&2&0&1 \\
        -2&-2&1&1&-1&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        -2&1&1&2&-4&1&-3&6 \\ -2&1&1&1&-3&1&-2&5 \\ -1&1&1&0&-2&1&-2&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 1&-1&0&0&2&0&-4&2 \\
        1&-2&0&0&4&-1&-5&2 \\ 1&-1&0&-1&4&-1&-4&2 \\
        1&-1&0&-1&3&0&-3&1 \\ 1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ -1&1&3&-2&1&-2&0&1 \\ -1&0&4&-2&1&-2&-1&2 \\
        -1&1&5&-3&2&-4&-1&3 \\ -1&1&4&-3&2&-3&-1&3 \\
        0&1&3&-3&2&-2&-1&2 \\ 0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 1&-1&-3&2&-1&2&0&-1 \\
        1&0&-4&2&-1&2&1&-2 \\ 1&-1&-5&3&-2&4&1&-3 \\
        1&-1&-4&3&-2&3&1&-3 \\ 0&-1&-3&3&-2&2&1&-2 \\
        0&0&-2&2&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ -1&1&0&0&-2&0&4&-2 \\
        -1&2&0&0&-4&1&5&-2 \\ -1&1&0&1&-4&1&4&-2 \\ -1&1&0&1&-3&0&3&-1 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        2&-1&-1&-1&3&-1&2&-5 \\ 1&-1&-1&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 3&2&-2&-1&1&-1&0&0 \\ 3&3&-2&-2&2&-2&1&-1 \\
        5&4&-3&-3&3&-2&0&-1 \\ 4&3&-2&-2&2&-2&0&-1 \\
        3&2&-2&-1&2&-2&0&-1 \\ 2&2&-1&-1&1&-1&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&2&0&-2&1&2&0&-2 \\ 0&1&0&-1&0&2&0&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&0&-1 \\ -3&-1&2&0&-1&2&0&-1 \\
        -3&-1&2&0&-2&4&-1&-1 \\ -5&-1&3&0&-3&5&0&-2 \\
        -4&-1&2&0&-2&4&0&-1 \\ -3&-1&2&0&-2&3&0&0 \\
        -2&-1&1&0&-1&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ -1&2&0&0&-2&2&-2&2 \\ -1&3&1&-1&-3&3&-2&2 \\
        -2&4&1&-1&-4&4&-3&3 \\ -2&3&1&-1&-3&3&-2&3 \\
        -1&2&1&-1&-2&2&-2&3 \\ 0&2&0&-1&-1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-2&0 \\ 0&0&0&-1&2&1&-3&0 \\ 1&1&0&-2&2&2&-4&0 \\
        1&1&0&-3&4&2&-5&-1 \\ 1&1&0&-3&4&1&-4&0 \\ 1&0&0&-2&3&1&-3&0 \\
        1&0&-1&-1&2&1&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&0&0&0 \\ -1&2&3&-3&1&-1&0&0 \\ -1&2&4&-4&1&0&-1&0 \\
        -1&4&5&-6&2&-1&-1&0 \\ -1&3&4&-5&2&-1&-1&1 \\
        0&2&3&-4&2&-1&-1&1 \\ 0&1&2&-3&2&-1&0&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&0 \\ 1&-2&-3&3&-1&1&0&0 \\ 1&-2&-4&4&-1&0&1&0 \\
        1&-4&-5&6&-2&1&1&0 \\ 1&-3&-4&5&-2&1&1&-1 \\
        0&-2&-3&4&-2&1&1&-1 \\ 0&-1&-2&3&-2&1&0&0 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&0 \\ 0&0&0&1&-2&-1&3&0 \\ -1&-1&0&2&-2&-2&4&0 \\
        -1&-1&0&3&-4&-2&5&1 \\ -1&-1&0&3&-4&-1&4&0 \\
        -1&0&0&2&-3&-1&3&0 \\ -1&0&1&1&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&0&2&0&-3&0&3 \\ 0&-2&0&2&-1&-2&0&2 \\ 0&-1&0&1&0&-2&0&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 1&-2&0&0&2&-2&2&-2 \\ 1&-3&-1&1&3&-3&2&-2 \\
        2&-4&-1&1&4&-4&3&-3 \\ 2&-3&-1&1&3&-3&2&-3 \\
        1&-2&-1&1&2&-2&2&-3 \\ 0&-2&0&1&1&-1&1&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 3&1&-2&0&1&-2&0&1 \\ 3&1&-2&0&2&-4&1&1 \\
        5&1&-3&0&3&-5&0&2 \\ 4&1&-2&0&2&-4&0&1 \\ 3&1&-2&0&2&-3&0&0 \\
        2&1&-1&0&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&1&-1 \\ 2&0&-2&1&0&-1&2&-1 \\ 3&-1&-2&1&0&-1&3&-2 \\
        4&-1&-4&2&0&-1&4&-3 \\ 3&-1&-3&1&1&-1&3&-2 \\
        2&-1&-2&1&0&0&2&-1 \\ 1&0&-1&0&0&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
     $\left(\begin{array}{cccccccc} 0&-2&0&1&-1&1&1&-1 \\ -1&-3&0&2&-1&0&2&-1 \\
        0&-4&-1&3&-2&1&2&-1 \\ -1&-5&-1&4&-3&1&4&-2 \\
        -1&-4&-1&3&-2&1&3&-1 \\ -1&-3&0&2&-2&1&2&0 \\
        -1&-2&0&1&-1&1&1&0 \\ 0&-1&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 1&0&-2&2&-2&0&0&2 \\ 2&0&-2&2&-3&0&1&2 \\
        2&0&-3&3&-4&0&1&3 \\ 1&0&-2&2&-3&0&1&3 \\ 1&0&-1&1&-2&0&0&3 \\
        1&1&-1&0&-1&0&0&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&-1&0 \\ 2&-2&-2&1&2&-1&-1&0 \\ 4&-2&-3&1&2&-1&-1&0 \\
        5&-3&-4&1&4&-2&-1&-1 \\ 4&-2&-3&0&4&-2&-1&0 \\
        3&-2&-2&0&3&-1&-1&0 \\ 2&-1&-2&0&2&0&-1&0 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&1&0 \\ 1&0&1&-1&1&-3&2&0 \\ 2&-1&1&-1&1&-3&2&0 \\
        3&0&1&-2&2&-5&3&0 \\ 2&0&1&-2&2&-4&2&1 \\ 2&0&1&-2&2&-3&1&1 \\
        1&0&1&-2&2&-2&1&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ -1&0&-1&1&-1&3&-2&0 \\ -2&1&-1&1&-1&3&-2&0 \\
        -3&0&-1&2&-2&5&-3&0 \\ -2&0&-1&2&-2&4&-2&-1 \\
        -2&0&-1&2&-2&3&-1&-1 \\ -1&0&-1&2&-2&2&-1&0 \\
        -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&0 \\ -2&2&2&-1&-2&1&1&0 \\ -4&2&3&-1&-2&1&1&0 \\
        -5&3&4&-1&-4&2&1&1 \\ -4&2&3&0&-4&2&1&0 \\ -3&2&2&0&-3&1&1&0 \\
        -2&1&2&0&-2&0&1&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&-1&1 \\ -2&0&2&-1&0&1&-2&1 \\ -3&1&2&-1&0&1&-3&2 \\
        -4&1&4&-2&0&1&-4&3 \\ -3&1&3&-1&-1&1&-3&2 \\
        -2&1&2&-1&0&0&-2&1 \\ -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&0&-1 \\ -1&0&2&-2&2&0&0&-2 \\
        -2&0&2&-2&3&0&-1&-2 \\ -2&0&3&-3&4&0&-1&-3 \\
        -1&0&2&-2&3&0&-1&-3 \\ -1&0&1&-1&2&0&0&-3 \\
        -1&-1&1&0&1&0&0&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-1&-1&1 \\ 1&3&0&-2&1&0&-2&1 \\ 0&4&1&-3&2&-1&-2&1 \\
        1&5&1&-4&3&-1&-4&2 \\ 1&4&1&-3&2&-1&-3&1 \\ 1&3&0&-2&2&-1&-2&0 \\
        1&2&0&-1&1&-1&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&2&0&-1&0&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&0&-1 \\ -3&-1&2&0&-1&2&0&-1 \\
        -3&-1&2&0&-2&4&-1&-1 \\ -5&-1&3&0&-3&5&0&-2 \\
        -4&-1&2&1&-3&4&0&-2 \\ -3&-1&2&1&-3&3&0&-1 \\
        -2&-1&1&1&-2&2&0&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ -1&2&0&0&-2&2&-2&2 \\ -1&3&1&-1&-3&3&-2&2 \\
        -2&4&1&-1&-4&4&-3&3 \\ -2&3&1&0&-4&3&-2&2 \\
        -1&2&1&0&-3&2&-2&2 \\ 0&2&0&0&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-2&0 \\ 0&0&0&-1&2&1&-3&0 \\ 1&1&0&-2&2&2&-4&0 \\
        1&1&0&-3&4&2&-5&-1 \\ 1&1&0&-2&3&1&-4&-1 \\ 1&0&0&-1&2&1&-3&-1 \\
        1&0&-1&0&1&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&0&0&0 \\ -1&2&3&-3&1&-1&0&0 \\ -1&2&4&-4&1&0&-1&0 \\
        -1&4&5&-6&2&-1&-1&0 \\ -1&3&4&-4&1&-1&-1&0 \\
        0&2&3&-3&1&-1&-1&0 \\ 0&1&2&-2&1&-1&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&0 \\ 1&-2&-3&3&-1&1&0&0 \\ 1&-2&-4&4&-1&0&1&0 \\
        1&-4&-5&6&-2&1&1&0 \\ 1&-3&-4&4&-1&1&1&0 \\ 0&-2&-3&3&-1&1&1&0 \\
        0&-1&-2&2&-1&1&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&0 \\ 0&0&0&1&-2&-1&3&0 \\ -1&-1&0&2&-2&-2&4&0 \\
        -1&-1&0&3&-4&-2&5&1 \\ -1&-1&0&2&-3&-1&4&1 \\
        -1&0&0&1&-2&-1&3&1 \\ -1&0&1&0&-1&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&0&2&0&-3&0&3 \\ 0&-2&0&1&0&-2&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 1&-2&0&0&2&-2&2&-2 \\ 1&-3&-1&1&3&-3&2&-2 \\
        2&-4&-1&1&4&-4&3&-3 \\ 2&-3&-1&0&4&-3&2&-2 \\
        1&-2&-1&0&3&-2&2&-2 \\ 0&-2&0&0&2&-1&1&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 3&1&-2&0&1&-2&0&1 \\ 3&1&-2&0&2&-4&1&1 \\
        5&1&-3&0&3&-5&0&2 \\ 4&1&-2&-1&3&-4&0&2 \\ 3&1&-2&-1&3&-3&0&1 \\
        2&1&-1&-1&2&-2&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&1&-1 \\ 2&0&-2&1&0&-1&2&-1 \\ 3&-1&-2&1&0&-1&3&-2 \\
        4&-1&-4&2&0&-1&4&-3 \\ 3&-1&-3&2&0&-1&3&-3 \\
        2&-1&-2&2&-1&0&2&-2 \\ 1&0&-1&1&-1&0&2&-2 \\
        1&0&-1&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&-1&1&1&-1 \\ -1&-3&0&2&-1&0&2&-1 \\ 0&-4&-1&3&-2&1&2&-1 \\
        -1&-5&-1&4&-3&1&4&-2 \\ -1&-4&-1&4&-3&1&3&-2 \\
        -1&-3&0&3&-3&1&2&-1 \\ -1&-2&0&2&-2&1&1&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 1&0&-2&2&-2&0&0&2 \\ 2&0&-2&2&-3&0&1&2 \\
        2&0&-3&3&-4&0&1&3 \\ 1&0&-2&3&-4&0&1&2 \\ 1&0&-1&2&-3&0&0&2 \\
        1&1&-1&1&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&-1&0 \\ 2&-2&-2&1&2&-1&-1&0 \\ 4&-2&-3&1&2&-1&-1&0 \\
        5&-3&-4&1&4&-2&-1&-1 \\ 4&-2&-3&1&3&-2&-1&-1 \\
        3&-2&-2&1&2&-1&-1&-1 \\ 2&-1&-2&1&1&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&1&0 \\ 1&0&1&-1&1&-3&2&0 \\ 2&-1&1&-1&1&-3&2&0 \\
        3&0&1&-2&2&-5&3&0 \\ 2&0&1&-1&1&-4&2&0 \\ 2&0&1&-1&1&-3&1&0 \\
        1&0&1&-1&1&-2&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ -1&0&-1&1&-1&3&-2&0 \\ -2&1&-1&1&-1&3&-2&0 \\
        -3&0&-1&2&-2&5&-3&0 \\ -2&0&-1&1&-1&4&-2&0 \\
        -2&0&-1&1&-1&3&-1&0 \\ -1&0&-1&1&-1&2&-1&1 \\
        -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&0 \\ -2&2&2&-1&-2&1&1&0 \\ -4&2&3&-1&-2&1&1&0 \\
        -5&3&4&-1&-4&2&1&1 \\ -4&2&3&-1&-3&2&1&1 \\ -3&2&2&-1&-2&1&1&1 \\
        -2&1&2&-1&-1&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&-1&1 \\ -2&0&2&-1&0&1&-2&1 \\ -3&1&2&-1&0&1&-3&2 \\
        -4&1&4&-2&0&1&-4&3 \\ -3&1&3&-2&0&1&-3&3 \\ -2&1&2&-2&1&0&-2&2 \\
        -1&0&1&-1&1&0&-2&2 \\ -1&0&1&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&0&-1 \\ -1&0&2&-2&2&0&0&-2 \\ -2&0&2&-2&3&0&-1&-2 \\
        -2&0&3&-3&4&0&-1&-3 \\ -1&0&2&-3&4&0&-1&-2 \\
        -1&0&1&-2&3&0&0&-2 \\ -1&-1&1&-1&2&0&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-1&-1&1 \\ 1&3&0&-2&1&0&-2&1 \\ 0&4&1&-3&2&-1&-2&1 \\
        1&5&1&-4&3&-1&-4&2 \\ 1&4&1&-4&3&-1&-3&2 \\ 1&3&0&-3&3&-1&-2&1 \\
        1&2&0&-2&2&-1&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&1&-1 \\ 2&0&-1&0&0&0&1&0 \\ 3&-1&-1&0&0&0&2&-1 \\
        4&-1&-2&0&0&1&2&-1 \\ 3&-1&-2&0&1&0&2&-1 \\ 2&-1&-2&1&0&0&2&-1 \\
        1&0&-1&0&0&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&-1&1&1&-1 \\ -1&-3&1&1&-1&1&1&0 \\ 0&-4&0&2&-2&2&1&0 \\
        -1&-5&1&2&-3&3&2&0 \\ -1&-4&0&2&-2&2&2&0 \\ -1&-3&0&2&-2&1&2&0 \\
        -1&-2&0&1&-1&1&1&0 \\ 0&-1&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 1&0&-1&1&-2&1&-1&3 \\ 2&0&-1&1&-3&1&0&3 \\
        2&0&-1&1&-4&2&-1&5 \\ 1&0&-1&1&-3&1&0&4 \\ 1&0&-1&1&-2&0&0&3 \\
        1&1&-1&0&-1&0&0&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&-1&0 \\ 2&-2&-1&0&2&0&-2&1 \\ 4&-2&-2&0&2&0&-2&1 \\
        5&-3&-2&-1&4&0&-3&1 \\ 4&-2&-2&-1&4&-1&-2&1 \\
        3&-2&-2&0&3&-1&-1&0 \\ 2&-1&-2&0&2&0&-1&0 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&1&0 \\ 1&0&2&-2&1&-2&1&1 \\ 2&-1&2&-2&1&-2&1&1 \\
        3&0&3&-4&2&-3&1&2 \\ 2&0&2&-3&2&-3&1&2 \\ 2&0&1&-2&2&-3&1&1 \\
        1&0&1&-2&2&-2&1&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ -1&0&-2&2&-1&2&-1&-1 \\
        -2&1&-2&2&-1&2&-1&-1 \\ -3&0&-3&4&-2&3&-1&-2 \\
        -2&0&-2&3&-2&3&-1&-2 \\ -2&0&-1&2&-2&3&-1&-1 \\
        -1&0&-1&2&-2&2&-1&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&0 \\ -2&2&1&0&-2&0&2&-1 \\ -4&2&2&0&-2&0&2&-1 \\
        -5&3&2&1&-4&0&3&-1 \\ -4&2&2&1&-4&1&2&-1 \\ -3&2&2&0&-3&1&1&0 \\
        -2&1&2&0&-2&0&1&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&-1&1 \\ -2&0&1&0&0&0&-1&0 \\ -3&1&1&0&0&0&-2&1 \\
        -4&1&2&0&0&-1&-2&1 \\ -3&1&2&0&-1&0&-2&1 \\ -2&1&2&-1&0&0&-2&1 \\
        -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&0&-1 \\ -1&0&1&-1&2&-1&1&-3 \\
        -2&0&1&-1&3&-1&0&-3 \\ -2&0&1&-1&4&-2&1&-5 \\
        -1&0&1&-1&3&-1&0&-4 \\ -1&0&1&-1&2&0&0&-3 \\
        -1&-1&1&0&1&0&0&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-1&-1&1 \\ 1&3&-1&-1&1&-1&-1&0 \\ 0&4&0&-2&2&-2&-1&0 \\
        1&5&-1&-2&3&-3&-2&0 \\ 1&4&0&-2&2&-2&-2&0 \\
        1&3&0&-2&2&-1&-2&0 \\ 1&2&0&-1&1&-1&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&1&-1 \\ 2&0&-1&0&0&0&1&0 \\ 3&-1&-1&0&0&0&2&-1 \\
        4&-1&-2&0&0&1&2&-1 \\ 3&-1&-1&0&0&1&1&-1 \\
        2&-1&-1&1&-1&1&1&-1 \\ 1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-2&0&1&-1&1&1&-1 \\ -1&-3&1&1&-1&1&1&0 \\
        0&-4&0&2&-2&2&1&0 \\ -1&-5&1&2&-3&3&2&0 \\ -1&-4&1&2&-3&3&1&0 \\
        -1&-3&1&2&-3&2&1&0 \\ -1&-2&1&1&-2&2&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 1&0&-1&1&-2&1&-1&3 \\ 2&0&-1&1&-3&1&0&3 \\
        2&0&-1&1&-4&2&-1&5 \\ 1&0&0&1&-4&2&-1&4 \\ 1&0&0&1&-3&1&-1&3 \\
        1&1&0&0&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&-1&0 \\ 2&-2&-1&0&2&0&-2&1 \\ 4&-2&-2&0&2&0&-2&1 \\
        5&-3&-2&-1&4&0&-3&1 \\ 4&-2&-1&-1&3&0&-3&1 \\
        3&-2&-1&0&2&0&-2&0 \\ 2&-1&-1&0&1&1&-2&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&1&0 \\ 1&0&2&-2&1&-2&1&1 \\ 2&-1&2&-2&1&-2&1&1 \\
        3&0&3&-4&2&-3&1&2 \\ 2&0&3&-3&1&-2&0&2 \\ 2&0&2&-2&1&-2&0&1 \\
        1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ -1&0&-2&2&-1&2&-1&-1 \\
        -2&1&-2&2&-1&2&-1&-1 \\ -3&0&-3&4&-2&3&-1&-2 \\
        -2&0&-3&3&-1&2&0&-2 \\ -2&0&-2&2&-1&2&0&-1 \\
        -1&0&-2&2&-1&1&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&0 \\ -2&2&1&0&-2&0&2&-1 \\ -4&2&2&0&-2&0&2&-1 \\
        -5&3&2&1&-4&0&3&-1 \\ -4&2&1&1&-3&0&3&-1 \\ -3&2&1&0&-2&0&2&0 \\
        -2&1&1&0&-1&-1&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&-1&1 \\ -2&0&1&0&0&0&-1&0 \\ -3&1&1&0&0&0&-2&1 \\
        -4&1&2&0&0&-1&-2&1 \\ -3&1&1&0&0&-1&-1&1 \\
        -2&1&1&-1&1&-1&-1&1 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&0&-1 \\ -1&0&1&-1&2&-1&1&-3 \\
        -2&0&1&-1&3&-1&0&-3 \\ -2&0&1&-1&4&-2&1&-5 \\
        -1&0&0&-1&4&-2&1&-4 \\ -1&0&0&-1&3&-1&1&-3 \\
        -1&-1&0&0&2&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-1&-1&1 \\ 1&3&-1&-1&1&-1&-1&0 \\ 0&4&0&-2&2&-2&-1&0 \\
        1&5&-1&-2&3&-3&-2&0 \\ 1&4&-1&-2&3&-3&-1&0 \\
        1&3&-1&-2&3&-2&-1&0 \\ 1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline
$\chi_{17}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{17}^{(2)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{17}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{17}^{(4)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{17}^{(5)}$&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&-1&-A&-B&-/A&-/B&/B&/A&1&B&A&
1&A&B&/A&/B\\

$\chi_{17}^{(6)}$&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&-1&-B&-/A&-/B&-A&A&/B&1&/A&B&1&B&
/A&/B&A\\

$\chi_{17}^{(7)}$&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&-1&-/B&-A&-B&-/A&/A&B&1&A&/B&1&
/B&A&B&/A\\

$\chi_{17}^{(8)}$&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&-1&-/A&-/B&-A&-B&B&A&1&/B&/A&1&/A&
/B&A&B\\

$\chi_{17}^{(9)}$&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&
1&A&B&/A&/B\\

$\chi_{17}^{({10})}$&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&
1&B&/A&/B&A\\

$\chi_{17}^{({11})}$&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&1&
/B&A&B&/A\\

$\chi_{17}^{({12})}$&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&1&
/A&/B&A&B\\

$\chi_{17}^{({13})}$&1&A&B&/A&/B&/B&/A&1&B&A&-1&-A&-B&-/A&-/B&-/B&-/A&-1&-B&-A&
1&A&B&/A&/B\\

$\chi_{17}^{({14})}$&1&B&/A&/B&A&A&/B&1&/A&B&-1&-B&-/A&-/B&-A&-A&-/B&-1&-/A&-B&
1&B&/A&/B&A\\

$\chi_{17}^{({15})}$&1&/B&A&B&/A&/A&B&1&A&/B&-1&-/B&-A&-B&-/A&-/A&-B&-1&-A&-/B&1&
/B&A&B&/A\\

$\chi_{17}^{({16})}$&1&/A&/B&A&B&B&A&1&/B&/A&-1&-/A&-/B&-A&-B&-B&-A&-1&-/B&-/A&1&
/A&/B&A&B\\

$\chi_{17}^{({17})}$&1&A&B&/A&/B&/B&/A&1&B&A&1&A&B&/A&/B&/B&/A&1&B&A&1&A&B&/A&/B\\

$\chi_{17}^{({18})}$&1&B&/A&/B&A&A&/B&1&/A&B&1&B&/A&/B&A&A&/B&1&/A&B&1&B&/A&/B&A\\

$\chi_{17}^{({19})}$&1&/B&A&B&/A&/A&B&1&A&/B&1&/B&A&B&/A&/A&B&1&A&/B&1&/B&A&B&/A\\

$\chi_{17}^{({20})}$&1&/A&/B&A&B&B&A&1&/B&/A&1&/A&/B&A&B&B&A&1&/B&/A&1&/A&/B&A&B\\

$\chi_{17}^{({21})}$&4&4&4&4&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1\\

$\chi_{17}^{({22})}$&4&4&4&4&4&4&4&4&4&4&2&2&2&2&2&2&2&2&2&2&1&1&1&1&1\\

$\chi_{17}^{({23})}$&4&4&4&4&4&-4&-4&-4&-4&-4&-2&-2&-2&-2&-2&2&2&2&2&2&1&1&1&1&1\\

$\chi_{17}^{({24})}$&4&4&4&4&4&-4&-4&-4&-4&-4&2&2&2&2&2&-2&-2&-2&-2&-2&1&1&1&1&1\\

$\chi_{17}^{({25})}$&4&C&D&/C&/D&/D&/C&4&D&C&-2&I&J&/I&/J&/J&/I&-2&J&I&1&A&B&/A&
/B\\

$\chi_{17}^{({26})}$&4&D&/C&/D&C&C&/D&4&/C&D&-2&J&/I&/J&I&I&/J&-2&/I&J&1&B&/A&
/B&A\\

$\chi_{17}^{({27})}$&4&/D&C&D&/C&/C&D&4&C&/D&-2&/J&I&J&/I&/I&J&-2&I&/J&1&/B&A&B&
/A\\

$\chi_{17}^{({28})}$&4&/C&/D&C&D&D&C&4&/D&/C&-2&/I&/J&I&J&J&I&-2&/J&/I&1&/A&
/B&A&B\\

$\chi_{17}^{({29})}$&4&C&D&/C&/D&/D&/C&4&D&C&2&-I&-J&-/I&-/J&-/J&-/I&2&-J&-I&
1&A&B&/A&/B\\

$\chi_{17}^{({30})}$&4&D&/C&/D&C&C&/D&4&/C&D&2&-J&-/I&-/J&-I&-I&-/J&2&-/I&-J&1&B&
/A&/B&A\\

$\chi_{17}^{({31})}$&4&/D&C&D&/C&/C&D&4&C&/D&2&-/J&-I&-J&-/I&-/I&-J&2&-I&-/J&1&
/B&A&B&/A\\

$\chi_{17}^{({32})}$&4&/C&/D&C&D&D&C&4&/D&/C&2&-/I&-/J&-I&-J&-J&-I&2&-/J&-/I&1&
/A&/B&A&B\\

$\chi_{17}^{({33})}$&4&C&D&/C&/D&-/D&-/C&-4&-D&-C&-2&I&J&/I&/J&-/J&-/I&2&-J&-I&
1&A&B&/A&/B\\

$\chi_{17}^{({34})}$&4&D&/C&/D&C&-C&-/D&-4&-/C&-D&-2&J&/I&/J&I&-I&-/J&2&-/I&-J&
1&B&/A&/B&A\\

$\chi_{17}^{({35})}$&4&/D&C&D&/C&-/C&-D&-4&-C&-/D&-2&/J&I&J&/I&-/I&-J&2&-I&-/J&1&
/B&A&B&/A\\

$\chi_{17}^{({36})}$&4&/C&/D&C&D&-D&-C&-4&-/D&-/C&-2&/I&/J&I&J&-J&-I&2&-/J&-/I&1&
/A&/B&A&B\\

$\chi_{17}^{({37})}$&4&C&D&/C&/D&-/D&-/C&-4&-D&-C&2&-I&-J&-/I&-/J&/J&/I&-2&J&I&
1&A&B&/A&/B\\

$\chi_{17}^{({38})}$&4&D&/C&/D&C&-C&-/D&-4&-/C&-D&2&-J&-/I&-/J&-I&I&/J&-2&/I&J&
1&B&/A&/B&A\\

$\chi_{17}^{({39})}$&4&/D&C&D&/C&-/C&-D&-4&-C&-/D&2&-/J&-I&-J&-/I&/I&J&-2&I&/J&1&
/B&A&B&/A\\

$\chi_{17}^{({40})}$&4&/C&/D&C&D&-D&-C&-4&-/D&-/C&2&-/I&-/J&-I&-J&J&I&-2&/J&/I&1&
/A&/B&A&B\\

$\chi_{17}^{({41})}$&5&5&5&5&5&5&5&5&5&5&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{17}^{({42})}$&5&5&5&5&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{17}^{({43})}$&5&5&5&5&5&-5&-5&-5&-5&-5&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{17}^{({44})}$&5&5&5&5&5&-5&-5&-5&-5&-5&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&
-1&-1\\

$\chi_{17}^{({45})}$&5&E&F&/E&/F&/F&/E&5&F&E&1&A&B&/A&/B&/B&/A&1&B&A&-1&-A&-B&
-/A&-/B\\
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline

$\chi_{17}^{({46})}$&5&F&/E&/F&E&E&/F&5&/E&F&1&B&/A&/B&A&A&/B&1&/A&B&-1&-B&-/A&
-/B&-A\\

$\chi_{17}^{({47})}$&5&/F&E&F&/E&/E&F&5&E&/F&1&/B&A&B&/A&/A&B&1&A&/B&-1&-/B&-A&
-B&-/A\\

$\chi_{17}^{({48})}$&5&/E&/F&E&F&F&E&5&/F&/E&1&/A&/B&A&B&B&A&1&/B&/A&-1&-/A&-/B&
-A&-B\\

$\chi_{17}^{({49})}$&5&E&F&/E&/F&/F&/E&5&F&E&-1&-A&-B&-/A&-/B&-/B&-/A&-1&-B&-A&
-1&-A&-B&-/A&-/B\\

$\chi_{17}^{({50})}$&5&F&/E&/F&E&E&/F&5&/E&F&-1&-B&-/A&-/B&-A&-A&-/B&-1&-/A&-B&
-1&-B&-/A&-/B&-A\\

$\chi_{17}^{({51})}$&5&/F&E&F&/E&/E&F&5&E&/F&-1&-/B&-A&-B&-/A&-/A&-B&-1&-A&-/B&
-1&-/B&-A&-B&-/A\\

$\chi_{17}^{({52})}$&5&/E&/F&E&F&F&E&5&/F&/E&-1&-/A&-/B&-A&-B&-B&-A&-1&-/B&-/A&
-1&-/A&-/B&-A&-B\\

$\chi_{17}^{({53})}$&5&E&F&/E&/F&-/F&-/E&-5&-F&-E&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&
-1&-A&-B&-/A&-/B\\

$\chi_{17}^{({54})}$&5&F&/E&/F&E&-E&-/F&-5&-/E&-F&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&
-1&-B&-/A&-/B&-A\\

$\chi_{17}^{({55})}$&5&/F&E&F&/E&-/E&-F&-5&-E&-/F&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&
-1&-/B&-A&-B&-/A\\

$\chi_{17}^{({56})}$&5&/E&/F&E&F&-F&-E&-5&-/F&-/E&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&
-1&-/A&-/B&-A&-B\\

$\chi_{17}^{({57})}$&5&E&F&/E&/F&-/F&-/E&-5&-F&-E&-1&-A&-B&-/A&-/B&/B&/A&1&B&A&
-1&-A&-B&-/A&-/B\\

$\chi_{17}^{({58})}$&5&F&/E&/F&E&-E&-/F&-5&-/E&-F&-1&-B&-/A&-/B&-A&A&/B&1&/A&B&
-1&-B&-/A&-/B&-A\\

$\chi_{17}^{({59})}$&5&/F&E&F&/E&-/E&-F&-5&-E&-/F&-1&-/B&-A&-B&-/A&/A&B&1&A&/B&
-1&-/B&-A&-B&-/A\\

$\chi_{17}^{({60})}$&5&/E&/F&E&F&-F&-E&-5&-/F&-/E&-1&-/A&-/B&-A&-B&B&A&1&/B&/A&
-1&-/A&-/B&-A&-B\\

$\chi_{17}^{({61})}$&6&6&6&6&6&6&6&6&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({62})}$&6&6&6&6&6&-6&-6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({63})}$&6&G&H&/G&/H&/H&/G&6&H&G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({64})}$&6&H&/G&/H&G&G&/H&6&/G&H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({65})}$&6&/H&G&H&/G&/G&H&6&G&/H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({66})}$&6&/G&/H&G&H&H&G&6&/H&/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({67})}$&6&G&H&/G&/H&-/H&-/G&-6&-H&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({68})}$&6&H&/G&/H&G&-G&-/H&-6&-/G&-H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({69})}$&6&/H&G&H&/G&-/G&-H&-6&-G&-/H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({70})}$&6&/G&/H&G&H&-H&-G&-6&-/H&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & 30& & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{17}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{17}^{(2)}$&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{17}^{(3)}$&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{17}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{17}^{(5)}$&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&-1&-A&-B&-/A&-/B&
/B&/A&1&B\\

$\chi_{17}^{(6)}$&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&-1&-B&-/A&-/B&
-A&A&/B&1&/A\\

$\chi_{17}^{(7)}$&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&-1&-/B&-A&-B&-/A&
/A&B&1&A\\

$\chi_{17}^{(8)}$&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&-1&-/A&-/B&-A&
-B&B&A&1&/B\\

$\chi_{17}^{(9)}$&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&-/B&
-/A&-1&-B\\

$\chi_{17}^{({10})}$&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&
-A&-/B&-1&-/A\\

$\chi_{17}^{({11})}$&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&
-/A&-B&-1&-A\\

$\chi_{17}^{({12})}$&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&
-B&-A&-1&-/B\\

$\chi_{17}^{({13})}$&/B&/A&1&B&A&1&A&B&/A&/B&/B&/A&1&B&A&-1&-A&-B&-/A&-/B&-/B&
-/A&-1&-B\\

$\chi_{17}^{({14})}$&A&/B&1&/A&B&1&B&/A&/B&A&A&/B&1&/A&B&-1&-B&-/A&-/B&-A&-A&-/B&
-1&-/A\\

$\chi_{17}^{({15})}$&/A&B&1&A&/B&1&/B&A&B&/A&/A&B&1&A&/B&-1&-/B&-A&-B&-/A&-/A&-B&
-1&-A\\

$\chi_{17}^{({16})}$&B&A&1&/B&/A&1&/A&/B&A&B&B&A&1&/B&/A&-1&-/A&-/B&-A&-B&-B&-A&
-1&-/B\\

$\chi_{17}^{({17})}$&/B&/A&1&B&A&1&A&B&/A&/B&/B&/A&1&B&A&1&A&B&/A&/B&/B&/A&1&B\\

$\chi_{17}^{({18})}$&A&/B&1&/A&B&1&B&/A&/B&A&A&/B&1&/A&B&1&B&/A&/B&A&A&/B&1&/A\\

$\chi_{17}^{({19})}$&/A&B&1&A&/B&1&/B&A&B&/A&/A&B&1&A&/B&1&/B&A&B&/A&/A&B&1&A\\

$\chi_{17}^{({20})}$&B&A&1&/B&/A&1&/A&/B&A&B&B&A&1&/B&/A&1&/A&/B&A&B&B&A&1&/B\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & 30& & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{17}^{({21})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1\\

$\chi_{17}^{({22})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{17}^{({23})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{17}^{({24})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{17}^{({25})}$&/B&/A&1&B&A&.&.&.&.&.&.&.&.&.&.&1&A&B&/A&/B&/B&/A&1&B\\

$\chi_{17}^{({26})}$&A&/B&1&/A&B&.&.&.&.&.&.&.&.&.&.&1&B&/A&/B&A&A&/B&1&/A\\

$\chi_{17}^{({27})}$&/A&B&1&A&/B&.&.&.&.&.&.&.&.&.&.&1&/B&A&B&/A&/A&B&1&A\\

$\chi_{17}^{({28})}$&B&A&1&/B&/A&.&.&.&.&.&.&.&.&.&.&1&/A&/B&A&B&B&A&1&/B\\

$\chi_{17}^{({29})}$&/B&/A&1&B&A&.&.&.&.&.&.&.&.&.&.&-1&-A&-B&-/A&-/B&-/B&-/A&-1&
-B\\

$\chi_{17}^{({30})}$&A&/B&1&/A&B&.&.&.&.&.&.&.&.&.&.&-1&-B&-/A&-/B&-A&-A&-/B&-1&
-/A\\

$\chi_{17}^{({31})}$&/A&B&1&A&/B&.&.&.&.&.&.&.&.&.&.&-1&-/B&-A&-B&-/A&-/A&-B&-1&
-A\\

$\chi_{17}^{({32})}$&B&A&1&/B&/A&.&.&.&.&.&.&.&.&.&.&-1&-/A&-/B&-A&-B&-B&-A&-1&
-/B\\

$\chi_{17}^{({33})}$&-/B&-/A&-1&-B&-A&.&.&.&.&.&.&.&.&.&.&1&A&B&/A&/B&-/B&-/A&-1&
-B\\

$\chi_{17}^{({34})}$&-A&-/B&-1&-/A&-B&.&.&.&.&.&.&.&.&.&.&1&B&/A&/B&A&-A&-/B&-1&
-/A\\

$\chi_{17}^{({35})}$&-/A&-B&-1&-A&-/B&.&.&.&.&.&.&.&.&.&.&1&/B&A&B&/A&-/A&-B&-1&
-A\\

$\chi_{17}^{({36})}$&-B&-A&-1&-/B&-/A&.&.&.&.&.&.&.&.&.&.&1&/A&/B&A&B&-B&-A&-1&
-/B\\

$\chi_{17}^{({37})}$&-/B&-/A&-1&-B&-A&.&.&.&.&.&.&.&.&.&.&-1&-A&-B&-/A&-/B&/B&/A&
1&B\\

$\chi_{17}^{({38})}$&-A&-/B&-1&-/A&-B&.&.&.&.&.&.&.&.&.&.&-1&-B&-/A&-/B&-A&A&/B&
1&/A\\

$\chi_{17}^{({39})}$&-/A&-B&-1&-A&-/B&.&.&.&.&.&.&.&.&.&.&-1&-/B&-A&-B&-/A&/A&B&
1&A\\

$\chi_{17}^{({40})}$&-B&-A&-1&-/B&-/A&.&.&.&.&.&.&.&.&.&.&-1&-/A&-/B&-A&-B&B&A&1&
/B\\

$\chi_{17}^{({41})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{17}^{({42})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&
-1\\

$\chi_{17}^{({43})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{17}^{({44})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{17}^{({45})}$&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&/B&/A&1&B&A&1&A&B&/A&/B&/B&/A&
1&B\\

$\chi_{17}^{({46})}$&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&A&/B&1&/A&B&1&B&/A&/B&A&A&/B&1&
/A\\

$\chi_{17}^{({47})}$&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&/A&B&1&A&/B&1&/B&A&B&/A&/A&B&
1&A\\

$\chi_{17}^{({48})}$&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&B&A&1&/B&/A&1&/A&/B&A&B&B&A&1&
/B\\

$\chi_{17}^{({49})}$&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&/B&/A&1&B&A&-1&-A&-B&-/A&-/B&
-/B&-/A&-1&-B\\

$\chi_{17}^{({50})}$&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&A&/B&1&/A&B&-1&-B&-/A&-/B&-A&
-A&-/B&-1&-/A\\

$\chi_{17}^{({51})}$&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&/A&B&1&A&/B&-1&-/B&-A&-B&-/A&
-/A&-B&-1&-A\\

$\chi_{17}^{({52})}$&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&B&A&1&/B&/A&-1&-/A&-/B&-A&-B&
-B&-A&-1&-/B\\

$\chi_{17}^{({53})}$&/B&/A&1&B&A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&-/B&
-/A&-1&-B\\

$\chi_{17}^{({54})}$&A&/B&1&/A&B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&-A&-/B&
-1&-/A\\

$\chi_{17}^{({55})}$&/A&B&1&A&/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&-/A&-B&
-1&-A\\

$\chi_{17}^{({56})}$&B&A&1&/B&/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&-B&-A&
-1&-/B\\

$\chi_{17}^{({57})}$&/B&/A&1&B&A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&-1&-A&-B&-/A&-/B&
/B&/A&1&B\\

$\chi_{17}^{({58})}$&A&/B&1&/A&B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&-1&-B&-/A&-/B&-A&A&
/B&1&/A\\

$\chi_{17}^{({59})}$&/A&B&1&A&/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&-1&-/B&-A&-B&-/A&
/A&B&1&A\\

$\chi_{17}^{({60})}$&B&A&1&/B&/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&-1&-/A&-/B&-A&
-B&B&A&1&/B\\

$\chi_{17}^{({61})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({62})}$&.&.&.&.&.&-2&-2&-2&-2&-2&2&2&2&2&2&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({63})}$&.&.&.&.&.&-2&I&J&/I&/J&/J&/I&-2&J&I&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({64})}$&.&.&.&.&.&-2&J&/I&/J&I&I&/J&-2&/I&J&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({65})}$&.&.&.&.&.&-2&/J&I&J&/I&/I&J&-2&I&/J&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({66})}$&.&.&.&.&.&-2&/I&/J&I&J&J&I&-2&/J&/I&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({67})}$&.&.&.&.&.&-2&I&J&/I&/J&-/J&-/I&2&-J&-I&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({68})}$&.&.&.&.&.&-2&J&/I&/J&I&-I&-/J&2&-/I&-J&.&.&.&.&.&.&. &.&.\\

$\chi_{17}^{({69})}$&.&.&.&.&.&-2&/J&I&J&/I&-/I&-J&2&-I&-/J&.&.&.&.&.&.&. &.&.\\

$\chi_{17}^{({70})}$&.&.&.&.&.&-2&/I&/J&I&J&-J&-I&2&-/J&-/I&.&.&.&.&.&.&. &.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & 50& & & & & & & & & & 60& & & & & & & & & &70\\\hline
$\chi_{17}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{17}^{(2)}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{17}^{(3)}$&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{17}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{17}^{(5)}$&A&-1&-A&-B&-/A&-/B&/B&/A&1&B&A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A\\

$\chi_{17}^{(6)}$&B&-1&-B&-/A&-/B&-A&A&/B&1&/A&B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B\\

$\chi_{17}^{(7)}$&/B&-1&-/B&-A&-B&-/A&/A&B&1&A&/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B\\

$\chi_{17}^{(8)}$&/A&-1&-/A&-/B&-A&-B&B&A&1&/B&/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A\\

$\chi_{17}^{(9)}$&-A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A\\

$\chi_{17}^{({10})}$&-B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&-A&-/B&-1&-/A&
-B\\

$\chi_{17}^{({11})}$&-/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&-/A&-B&-1&-A&
-/B\\

$\chi_{17}^{({12})}$&-/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&-B&-A&-1&-/B&
-/A\\

$\chi_{17}^{({13})}$&-A&-1&-A&-B&-/A&-/B&-/B&-/A&-1&-B&-A&1&A&B&/A&/B&/B&
/A&1&B&A\\

$\chi_{17}^{({14})}$&-B&-1&-B&-/A&-/B&-A&-A&-/B&-1&-/A&-B&1&B&/A&/B&A&A&/B&1&
/A&B\\

$\chi_{17}^{({15})}$&-/B&-1&-/B&-A&-B&-/A&-/A&-B&-1&-A&-/B&1&/B&A&B&/A&/A&B&1&A&
/B\\

$\chi_{17}^{({16})}$&-/A&-1&-/A&-/B&-A&-B&-B&-A&-1&-/B&-/A&1&/A&/B&A&B&B&A&1&/B&
/A\\

$\chi_{17}^{({17})}$&A&1&A&B&/A&/B&/B&/A&1&B&A&1&A&B&/A&/B&/B&/A&1&B&A\\

$\chi_{17}^{({18})}$&B&1&B&/A&/B&A&A&/B&1&/A&B&1&B&/A&/B&A&A&/B&1&/A&B\\

$\chi_{17}^{({19})}$&/B&1&/B&A&B&/A&/A&B&1&A&/B&1&/B&A&B&/A&/A&B&1&A&/B\\

$\chi_{17}^{({20})}$&/A&1&/A&/B&A&B&B&A&1&/B&/A&1&/A&/B&A&B&B&A&1&/B&/A\\

$\chi_{17}^{({21})}$&1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{17}^{({22})}$&-1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{17}^{({23})}$&-1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{17}^{({24})}$&1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{17}^{({25})}$&A&.&.&.&.&.&.&.&.&.&.&-1&-A&-B&-/A&-/B&-/B&-/A&-1&-B&-A\\

$\chi_{17}^{({26})}$&B&.&.&.&.&.&.&.&.&.&.&-1&-B&-/A&-/B&-A&-A&-/B&-1&-/A&-B\\

$\chi_{17}^{({27})}$&/B&.&.&.&.&.&.&.&.&.&.&-1&-/B&-A&-B&-/A&-/A&-B&-1&-A&-/B\\

$\chi_{17}^{({28})}$&/A&.&.&.&.&.&.&.&.&.&.&-1&-/A&-/B&-A&-B&-B&-A&-1&-/B&-/A\\

$\chi_{17}^{({29})}$&-A&.&.&.&.&.&.&.&.&.&.&-1&-A&-B&-/A&-/B&-/B&-/A&-1&-B&-A\\

$\chi_{17}^{({30})}$&-B&.&.&.&.&.&.&.&.&.&.&-1&-B&-/A&-/B&-A&-A&-/B&-1&-/A&-B\\

$\chi_{17}^{({31})}$&-/B&.&.&.&.&.&.&.&.&.&.&-1&-/B&-A&-B&-/A&-/A&-B&-1&-A&-/B\\

$\chi_{17}^{({32})}$&-/A&.&.&.&.&.&.&.&.&.&.&-1&-/A&-/B&-A&-B&-B&-A&-1&-/B&-/A\\

$\chi_{17}^{({33})}$&-A&.&.&.&.&.&.&.&.&.&.&-1&-A&-B&-/A&-/B&/B&/A&1&B&A\\

$\chi_{17}^{({34})}$&-B&.&.&.&.&.&.&.&.&.&.&-1&-B&-/A&-/B&-A&A&/B&1&/A&B\\

$\chi_{17}^{({35})}$&-/B&.&.&.&.&.&.&.&.&.&.&-1&-/B&-A&-B&-/A&/A&B&1&A&/B\\

$\chi_{17}^{({36})}$&-/A&.&.&.&.&.&.&.&.&.&.&-1&-/A&-/B&-A&-B&B&A&1&/B&/A\\

$\chi_{17}^{({37})}$&A&.&.&.&.&.&.&.&.&.&.&-1&-A&-B&-/A&-/B&/B&/A&1&B&A\\

$\chi_{17}^{({38})}$&B&.&.&.&.&.&.&.&.&.&.&-1&-B&-/A&-/B&-A&A&/B&1&/A&B\\

$\chi_{17}^{({39})}$&/B&.&.&.&.&.&.&.&.&.&.&-1&-/B&-A&-B&-/A&/A&B&1&A&/B\\

$\chi_{17}^{({40})}$&/A&.&.&.&.&.&.&.&.&.&.&-1&-/A&-/B&-A&-B&B&A&1&/B&/A\\

$\chi_{17}^{({41})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({42})}$&-1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({43})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({44})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({45})}$&A&-1&-A&-B&-/A&-/B&-/B&-/A&-1&-B&-A&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & 50& & & & & & & & & & 60& & & & & & & & & &70\\\hline
$\chi_{17}^{({46})}$&B&-1&-B&-/A&-/B&-A&-A&-/B&-1&-/A&-B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({47})}$&/B&-1&-/B&-A&-B&-/A&-/A&-B&-1&-A&-/B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({48})}$&/A&-1&-/A&-/B&-A&-B&-B&-A&-1&-/B&-/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({49})}$&-A&1&A&B&/A&/B&/B&/A&1&B&A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({50})}$&-B&1&B&/A&/B&A&A&/B&1&/A&B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({51})}$&-/B&1&/B&A&B&/A&/A&B&1&A&/B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({52})}$&-/A&1&/A&/B&A&B&B&A&1&/B&/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({53})}$&-A&-1&-A&-B&-/A&-/B&/B&/A&1&B&A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({54})}$&-B&-1&-B&-/A&-/B&-A&A&/B&1&/A&B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({55})}$&-/B&-1&-/B&-A&-B&-/A&/A&B&1&A&/B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({56})}$&-/A&-1&-/A&-/B&-A&-B&B&A&1&/B&/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({57})}$&A&1&A&B&/A&/B&-/B&-/A&-1&-B&-A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({58})}$&B&1&B&/A&/B&A&-A&-/B&-1&-/A&-B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({59})}$&/B&1&/B&A&B&/A&-/A&-B&-1&-A&-/B&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({60})}$&/A&1&/A&/B&A&B&-B&-A&-1&-/B&-/A&.&.&.&.&.&.&.&.&.&.\\

$\chi_{17}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1\\

$\chi_{17}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{17}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&B&/A&/B&/B&/A&1&B&A\\

$\chi_{17}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&1&B&/A&/B&A&A&/B&1&/A&B\\

$\chi_{17}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&1&/B&A&B&/A&/A&B&1&A&/B\\

$\chi_{17}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&/B&A&B&B&A&1&/B&/A\\

$\chi_{17}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&B&/A&/B&-/B&-/A&-1&-B&-A\\

$\chi_{17}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&1&B&/A&/B&A&-A&-/B&-1&-/A&-B\\

$\chi_{17}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&1&/B&A&B&/A&-/A&-B&-1&-A&-/B\\

$\chi_{17}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&/B&A&B&-B&-A&-1&-/B&-/A\\

\end{tabular}
\begin{array}{cccccccc} 0&-1&0&0& 0&0&0&1 \\
0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&
-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-1&-1&1&-1&2 \\
        1&-1&1&-1&0&0&-1&2 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&-1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&0&0&0 \\ -1&0&0&0&1&0&0&0 \\ -1&-1&1&0&1&0&0&0 \\
        -1&-1&0&1&1&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 0&1&2&-2&2&-2&0&0 \\ 0&0&3&-2&2&-2&0&0 \\
        0&0&4&-3&4&-4&0&0 \\ 0&0&3&-3&4&-3&0&0 \\ 0&0&2&-2&3&-2&-1&1 \\
        0&0&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&-1&1 \\ 0&1&2&-2&2&-2&-1&1 \\ 0&0&3&-2&2&-2&-2&2 \\
        0&0&4&-3&4&-4&-2&2 \\ 0&0&3&-3&4&-3&-2&2 \\ 0&0&2&-2&3&-2&-2&2 \\
        0&0&1&-1&2&-2&-1&2 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&0&1 \\ 0&2&1&-2&2&-2&0&1 \\ 0&2&1&-2&2&-2&0&2 \\
        0&3&1&-3&4&-4&0&3 \\ 0&2&1&-3&4&-3&0&2 \\ 0&1&1&-2&3&-2&-1&2 \\
        0&0&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{18}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&2&1&-2&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&1&1&-1&1&-2 \\
        -1&1&-1&1&0&0&1&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
     $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-1&-1&1&-1&2 \\
        1&-1&1&-1&0&0&-1&2 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
     $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-2&0&2&-2&1 \\
        -1&1&2&-3&0&2&-2&1 \\ -1&1&2&-2&-1&2&-2&1 \\
        -1&1&2&-2&0&1&-2&1 \\ 0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&-1&0&1&-1&0&1 \\ -1&1&-1&0&1&-2&1&2 \\
        -2&1&-1&0&2&-3&1&2 \\ -3&2&-1&0&2&-4&1&4 \\ -2&2&-1&0&2&-4&1&3 \\
        -2&1&-1&1&1&-3&1&2 \\ -2&1&0&0&1&-2&1&1 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&-1&2 \\ -2&2&0&-1&1&-1&0&2 \\
        -3&2&1&-2&2&-1&-1&3 \\ -4&3&1&-2&2&-2&-1&5 \\
        -3&3&1&-2&2&-2&-1&4 \\ -3&2&1&-1&1&-1&-1&3 \\
        -2&1&1&-1&1&-1&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&2 \\ -1&1&0&-1&1&-1&0&3 \\ -1&0&0&-1&2&-2&0&4 \\
        -2&1&0&-1&2&-3&0&6 \\ -1&1&0&-1&2&-3&0&5 \\ -1&0&0&0&1&-2&0&4 \\
        -1&0&0&0&1&-2&1&2 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-2 \\ 1&-1&0&1&-1&1&0&-3 \\ 1&0&0&1&-2&2&0&-4 \\
        2&-1&0&1&-2&3&0&-6 \\ 1&-1&0&1&-2&3&0&-5 \\ 1&0&0&0&-1&2&0&-4 \\
        1&0&0&0&-1&2&-1&-2 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&0&-1&1&0&-1 \\ 1&-1&1&0&-1&2&-1&-2 \\ 2&-1&1&0&-2&3&-1&-2 \\
        3&-2&1&0&-2&4&-1&-4 \\ 2&-2&1&0&-2&4&-1&-3 \\
        2&-1&1&-1&-1&3&-1&-2 \\ 2&-1&0&0&-1&2&-1&-1 \\
        1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&1&-2 \\ 2&-2&0&1&-1&1&0&-2 \\ 3&-2&-1&2&-2&1&1&-3 \\
        4&-3&-1&2&-2&2&1&-5 \\ 3&-3&-1&2&-2&2&1&-4 \\
        3&-2&-1&1&-1&1&1&-3 \\ 2&-1&-1&1&-1&1&0&-2 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&-1&0&1&0 \\ 0&2&2&-2&-1&0&2&-1 \\ 1&2&3&-3&-1&0&2&-1 \\
        1&3&4&-4&-2&0&4&-2 \\ 1&3&3&-4&-1&0&3&-1 \\ 0&2&3&-3&-1&0&2&0 \\
        0&1&2&-2&0&-1&2&0 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&-1&2&-1 \\ 1&1&1&-1&-1&-1&3&-1 \\ 2&1&1&-1&-1&-2&4&-2 \\
        2&2&2&-2&-2&-2&6&-3 \\ 2&2&1&-2&-1&-2&5&-2 \\
        1&1&1&-1&-1&-2&4&-1 \\ 0&1&1&-1&0&-2&3&-1 \\ 0&0&0&0&0&-1&2&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&2&1&-1&-1&0&1&-1 \\ 0&2&1&-1&-1&-1&3&-2 \\
        0&3&2&-2&-1&-1&3&-3 \\ 0&4&3&-3&-2&-1&5&-4 \\
        0&4&2&-3&-1&-1&4&-3 \\ -1&3&2&-2&-1&-1&3&-2 \\
        -1&2&2&-2&0&-1&2&-1 \\ -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&-1&1 \\ 0&-2&-1&1&1&1&-3&2 \\ 0&-3&-2&2&1&1&-3&3 \\
        0&-4&-3&3&2&1&-5&4 \\ 0&-4&-2&3&1&1&-4&3 \\ 1&-3&-2&2&1&1&-3&2 \\
        1&-2&-2&2&0&1&-2&1 \\ 1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&1&1&0&-1&0 \\ 0&-2&-2&2&1&0&-2&1 \\ -1&-2&-3&3&1&0&-2&1 \\
        -1&-3&-4&4&2&0&-4&2 \\ -1&-3&-3&4&1&0&-3&1 \\
        0&-2&-3&3&1&0&-2&0 \\ 0&-1&-2&2&0&1&-2&0 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&0&0&1&1&-2&1 \\ -1&-1&-1&1&1&1&-3&1 \\
        -2&-1&-1&1&1&2&-4&2 \\ -2&-2&-2&2&2&2&-6&3 \\
        -2&-2&-1&2&1&2&-5&2 \\ -1&-1&-1&1&1&2&-4&1 \\
        0&-1&-1&1&0&2&-3&1 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 0&-1&0&2&-2&2&-2&0 \\ 0&-2&1&2&-2&2&-2&0 \\
        0&-3&0&4&-3&3&-3&0 \\ 0&-3&0&3&-2&3&-3&0 \\ 0&-2&0&2&-2&3&-2&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&0&-1 \\ 1&-2&-1&3&-2&1&-1&0 \\
        1&-3&-1&4&-2&0&0&-1 \\ 1&-4&-2&6&-3&1&-1&-1 \\
        1&-4&-2&5&-2&1&-1&-1 \\ 1&-3&-2&4&-2&1&0&-1 \\
        0&-2&-1&3&-2&1&0&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&1&-1&-1 \\ 0&-1&-1&3&-2&1&-1&-1 \\
        -1&-1&0&3&-2&1&-1&-2 \\ -1&-2&-1&5&-3&2&-2&-2 \\
        -1&-2&-1&4&-2&2&-2&-2 \\ -1&-1&-1&3&-2&2&-1&-2 \\
        -1&-1&0&2&-2&2&-1&-1 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&-1&1&1 \\ 0&1&1&-3&2&-1&1&1 \\ 1&1&0&-3&2&-1&1&2 \\
        1&2&1&-5&3&-2&2&2 \\ 1&2&1&-4&2&-2&2&2 \\ 1&1&1&-3&2&-2&1&2 \\
        1&1&0&-2&2&-2&1&1 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&-1&1&0 \\ 0&1&0&-2&2&-2&2&0 \\ 0&2&-1&-2&2&-2&2&0 \\
        0&3&0&-4&3&-3&3&0 \\ 0&3&0&-3&2&-3&3&0 \\ 0&2&0&-2&2&-3&2&0 \\
        0&2&0&-2&2&-2&1&0 \\ 0&1&0&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&0&1 \\ -1&2&1&-3&2&-1&1&0 \\ -1&3&1&-4&2&0&0&1 \\
        -1&4&2&-6&3&-1&1&1 \\ -1&4&2&-5&2&-1&1&1 \\ -1&3&2&-4&2&-1&0&1 \\
        0&2&1&-3&2&-1&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&0&-1&2 \\ 1&3&-1&-1&0&0&-1&2 \\ 1&3&-1&-1&0&0&-1&3 \\
        2&5&-2&-1&-1&0&-1&4 \\ 2&4&-1&-1&-1&0&-1&3 \\
        1&3&0&-1&-1&0&-1&3 \\ 1&2&0&-1&0&-1&0&2 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&-2&1&0&-1&0&1 \\ 2&2&-2&0&0&-1&0&2 \\ 2&2&-3&1&0&-2&1&2 \\
        3&4&-4&1&-1&-2&1&3 \\ 3&3&-3&1&-1&-2&1&2 \\ 2&2&-2&1&-1&-2&1&2 \\
        1&2&-1&0&0&-2&1&1 \\ 1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&0&-1&1 \\ 1&3&-2&0&0&-1&0&1 \\ 0&4&-2&0&0&-1&0&1 \\
        1&6&-3&0&-1&-1&0&2 \\ 1&5&-2&0&-1&-1&0&1 \\ 0&4&-1&0&-1&-1&0&1 \\
        0&3&0&-1&0&-1&0&1 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&0&1&-1 \\ -1&-3&2&0&0&1&0&-1 \\ 0&-4&2&0&0&1&0&-1 \\
        -1&-6&3&0&1&1&0&-2 \\ -1&-5&2&0&1&1&0&-1 \\ 0&-4&1&0&1&1&0&-1 \\
        0&-3&0&1&0&1&0&-1 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&0&1&-2 \\ -1&-3&1&1&0&0&1&-2 \\ -1&-3&1&1&0&0&1&-3 \\
        -2&-5&2&1&1&0&1&-4 \\ -2&-4&1&1&1&0&1&-3 \\ -1&-3&0&1&1&0&1&-3 \\
        -1&-2&0&1&0&1&0&-2 \\ -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&-1 \\ -2&-2&2&0&0&1&0&-2 \\
        -2&-2&3&-1&0&2&-1&-2 \\ -3&-4&4&-1&1&2&-1&-3 \\
        -3&-3&3&-1&1&2&-1&-2 \\ -2&-2&2&-1&1&2&-1&-2 \\
        -1&-2&1&0&0&2&-1&-1 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&2&-1 \\ -1&1&0&0&0&-2&3&0 \\ -2&1&0&1&-1&-2&4&-1 \\
        -3&2&0&1&-1&-3&5&0 \\ -3&1&0&1&0&-3&4&0 \\ -2&1&-1&1&0&-2&3&0 \\
        -2&1&0&0&0&-1&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ -2&2&1&-1&0&-1&2&0 \\ -3&2&2&-1&-1&0&2&0 \\
        -4&3&2&-1&-1&-1&3&1 \\ -4&2&2&-1&0&-1&2&1 \\ -3&2&1&-1&0&0&1&1 \\
        -2&1&1&-1&0&0&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&2&0 \\ -1&1&1&-1&0&-1&2&1 \\ -1&0&1&0&-1&-1&3&1 \\
        -2&1&1&0&-1&-2&4&2 \\ -2&0&1&0&0&-2&3&2 \\ -1&0&0&0&0&-1&2&2 \\
        -1&0&0&0&0&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&1&-2&0 \\ 1&-1&-1&1&0&1&-2&-1 \\ 1&0&-1&0&1&1&-3&-1 \\
        2&-1&-1&0&1&2&-4&-2 \\ 2&0&-1&0&0&2&-3&-2 \\ 1&0&0&0&0&1&-2&-2 \\
        1&0&0&0&0&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&-2&1 \\ 1&-1&0&0&0&2&-3&0 \\ 2&-1&0&-1&1&2&-4&1 \\
        3&-2&0&-1&1&3&-5&0 \\ 3&-1&0&-1&0&3&-4&0 \\ 2&-1&1&-1&0&2&-3&0 \\
        2&-1&0&0&0&1&-2&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 2&-2&-1&1&0&1&-2&0 \\ 3&-2&-2&1&1&0&-2&0 \\
        4&-3&-2&1&1&1&-3&-1 \\ 4&-2&-2&1&0&1&-2&-1 \\
        3&-2&-1&1&0&0&-1&-1 \\ 2&-1&-1&1&0&0&-1&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&2 \\ -1&1&-1&0&1&0&-1&2 \\ -1&1&-1&-1&2&0&-1&3 \\
        -1&2&-2&-1&3&-1&-1&4 \\ 0&2&-2&-1&2&0&-1&3 \\
        0&1&-1&-1&2&0&-1&2 \\ 0&0&-1&0&1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&1&-1&0&1 \\ 0&0&-2&1&1&-1&0&2 \\ 0&0&-3&1&2&-2&1&2 \\
        0&1&-4&1&3&-3&1&3 \\ 1&1&-4&1&2&-2&1&2 \\ 1&0&-3&1&2&-2&1&1 \\
        0&0&-2&1&1&-1&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&1&0&-1&1 \\ -1&1&-2&1&1&-1&0&1 \\ -2&2&-2&0&2&-1&0&1 \\
        -2&3&-3&0&3&-2&0&2 \\ -1&3&-3&0&2&-1&0&1 \\ -1&2&-2&0&2&-1&0&0 \\
        -1&1&-1&0&1&0&0&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&0&-1&0&1&-1 \\ 1&-1&2&-1&-1&1&0&-1 \\ 2&-2&2&0&-2&1&0&-1 \\
        2&-3&3&0&-3&2&0&-2 \\ 1&-3&3&0&-2&1&0&-1 \\ 1&-2&2&0&-2&1&0&0 \\
        1&-1&1&0&-1&0&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&-2 \\ 1&-1&1&0&-1&0&1&-2 \\ 1&-1&1&1&-2&0&1&-3 \\
        1&-2&2&1&-3&1&1&-4 \\ 0&-2&2&1&-2&0&1&-3 \\ 0&-1&1&1&-2&0&1&-2 \\
        0&0&1&0&-1&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&-1&1&0&-1 \\ 0&0&2&-1&-1&1&0&-2 \\ 0&0&3&-1&-2&2&-1&-2 \\
        0&-1&4&-1&-3&3&-1&-3 \\ -1&-1&4&-1&-2&2&-1&-2 \\
        -1&0&3&-1&-2&2&-1&-1 \\ 0&0&2&-1&-1&1&-1&0 \\
        0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ 0&-2&0&0&1&0&0&-1 \\ -1&-2&0&0&2&-1&0&-1 \\
        -1&-3&1&-1&3&-1&0&-2 \\ -1&-2&1&-1&2&-1&1&-2 \\
        -1&-2&1&0&1&-1&1&-2 \\ -1&-1&1&0&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&-1&1&-1&1&1&-1&-1 \\
        -2&-1&2&-2&2&1&-2&0 \\ -2&-2&3&-3&3&1&-2&-1 \\
        -2&-1&3&-3&2&1&-1&-1 \\ -2&-1&3&-2&1&1&-1&-1 \\
        -1&-1&2&-1&0&1&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&0 \\ 0&-2&1&-1&1&1&-1&0 \\ 0&-3&1&-1&2&0&-1&1 \\
        0&-4&2&-2&3&0&-1&0 \\ 0&-3&2&-2&2&0&0&0 \\ 0&-3&2&-1&1&0&0&0 \\
        0&-2&1&0&0&0&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&0&-1&0&0&0 \\ 0&2&-1&1&-1&-1&1&0 \\ 0&3&-1&1&-2&0&1&-1 \\
        0&4&-2&2&-3&0&1&0 \\ 0&3&-2&2&-2&0&0&0 \\ 0&3&-2&1&-1&0&0&0 \\
        0&2&-1&0&0&0&0&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 0&2&0&0&-1&0&0&1 \\ 1&2&0&0&-2&1&0&1 \\
        1&3&-1&1&-3&1&0&2 \\ 1&2&-1&1&-2&1&-1&2 \\ 1&2&-1&0&-1&1&-1&2 \\
        1&1&-1&0&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&-1&1&0 \\ 1&1&-1&1&-1&-1&1&1 \\ 2&1&-2&2&-2&-1&2&0 \\
        2&2&-3&3&-3&-1&2&1 \\ 2&1&-3&3&-2&-1&1&1 \\ 2&1&-3&2&-1&-1&1&1 \\
        1&1&-2&1&0&-1&1&0 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&1&-1&-1 \\ 1&-2&-1&1&0&1&-1&-1 \\
        0&-3&-1&2&0&1&-1&-2 \\ 1&-4&-1&2&0&2&-2&-3 \\
        1&-3&-1&1&1&1&-1&-3 \\ 1&-2&-1&1&0&1&0&-3 \\ 0&-1&0&0&0&1&0&-2 \\
        0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-2&0 \\ 0&-1&0&0&0&2&-2&-1 \\ -1&-2&1&0&0&3&-3&-1 \\
        0&-3&1&0&0&4&-4&-2 \\ 0&-2&1&-1&1&3&-3&-2 \\
        0&-1&1&-1&0&3&-2&-2 \\ 0&-1&1&-1&0&2&-1&-1 \\
        0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&0&1&-1&0 \\ 1&-2&0&0&0&2&-2&0 \\ 1&-4&0&1&0&2&-2&0 \\
        2&-5&0&1&0&3&-3&-1 \\ 2&-4&0&0&1&2&-2&-1 \\ 2&-3&0&0&0&2&-1&-1 \\
        1&-2&0&0&0&1&0&-1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-1&0&-1&1&0 \\ -1&2&0&0&0&-2&2&0 \\ -1&4&0&-1&0&-2&2&0 \\
        -2&5&0&-1&0&-3&3&1 \\ -2&4&0&0&-1&-2&2&1 \\ -2&3&0&0&0&-2&1&1 \\
        -1&2&0&0&0&-1&0&1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&-1&1&1 \\ -1&2&1&-1&0&-1&1&1 \\ 0&3&1&-2&0&-1&1&2 \\
        -1&4&1&-2&0&-2&2&3 \\ -1&3&1&-1&-1&-1&1&3 \\
        -1&2&1&-1&0&-1&0&3 \\ 0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-2&2&0 \\ 0&1&0&0&0&-2&2&1 \\ 1&2&-1&0&0&-3&3&1 \\
        0&3&-1&0&0&-4&4&2 \\ 0&2&-1&1&-1&-3&3&2 \\ 0&1&-1&1&0&-3&2&2 \\
        0&1&-1&1&0&-2&1&1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-2 \\ 0&0&1&0&-2&0&3&-2 \\ -1&0&1&1&-3&0&4&-3 \\
        -1&0&2&1&-5&1&5&-4 \\ -1&0&2&1&-4&0&4&-3 \\ -1&0&1&1&-3&0&3&-2 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&1&-1 \\ -1&1&2&-1&-2&1&2&-2 \\
        -2&1&3&-1&-3&2&2&-2 \\ -2&1&4&-1&-5&3&3&-3 \\
        -2&1&4&-1&-4&2&2&-2 \\ -2&1&3&-1&-3&2&1&-1 \\
        -1&1&2&-1&-2&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&0&2&-1 \\ 0&0&2&-1&-2&1&2&-1 \\ 0&-1&2&0&-3&1&3&-1 \\
        0&-1&3&0&-5&2&4&-2 \\ 0&-1&3&0&-4&1&3&-1 \\ 0&-1&2&0&-3&1&2&0 \\
        0&0&1&0&-2&0&2&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&0&-2&1 \\ 0&0&-2&1&2&-1&-2&1 \\ 0&1&-2&0&3&-1&-3&1 \\
        0&1&-3&0&5&-2&-4&2 \\ 0&1&-3&0&4&-1&-3&1 \\ 0&1&-2&0&3&-1&-2&0 \\
        0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&-2&2 \\ 0&0&-1&0&2&0&-3&2 \\ 1&0&-1&-1&3&0&-4&3 \\
        1&0&-2&-1&5&-1&-5&4 \\ 1&0&-2&-1&4&0&-4&3 \\
        1&0&-1&-1&3&0&-3&2 \\ 1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&-1&1 \\ 1&-1&-2&1&2&-1&-2&2 \\
        2&-1&-3&1&3&-2&-2&2 \\ 2&-1&-4&1&5&-3&-3&3 \\
        2&-1&-4&1&4&-2&-2&2 \\ 2&-1&-3&1&3&-2&-1&1 \\
        1&-1&-2&1&2&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&2 \\ -2&1&0&-1&1&0&0&2 \\ -2&1&0&-1&0&1&0&3 \\
        -3&1&-1&-1&1&1&0&4 \\ -2&1&-1&-1&1&1&0&3 \\
        -1&1&-1&-1&1&1&-1&3 \\ 0&1&-1&-1&1&0&0&2 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&-1&1&0&-1&1&1 \\ -1&0&-1&0&1&-1&1&2 \\
        -1&0&-2&1&0&-1&2&2 \\ -2&0&-3&1&1&-1&2&3 \\ -1&0&-3&1&1&-1&2&2 \\
        0&0&-3&1&1&-1&1&2 \\ 0&1&-2&0&1&-1&1&1 \\ 0&0&-1&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&0&1 \\ -2&1&-1&0&1&-1&1&1 \\ -3&2&-1&0&0&0&1&1 \\
        -4&2&-2&0&1&0&1&2 \\ -3&2&-2&0&1&0&1&1 \\ -2&2&-2&0&1&0&0&1 \\
        -1&2&-1&-1&1&0&0&1 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&0&-1 \\ 2&-1&1&0&-1&1&-1&-1 \\ 3&-2&1&0&0&0&-1&-1 \\
        4&-2&2&0&-1&0&-1&-2 \\ 3&-2&2&0&-1&0&-1&-1 \\
        2&-2&2&0&-1&0&0&-1 \\ 1&-2&1&1&-1&0&0&-1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&-2 \\ 2&-1&0&1&-1&0&0&-2 \\ 2&-1&0&1&0&-1&0&-3 \\
        3&-1&1&1&-1&-1&0&-4 \\ 2&-1&1&1&-1&-1&0&-3 \\
        1&-1&1&1&-1&-1&1&-3 \\ 0&-1&1&1&-1&0&0&-2 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&1&-1&-1 \\ 1&0&1&0&-1&1&-1&-2 \\
        1&0&2&-1&0&1&-2&-2 \\ 2&0&3&-1&-1&1&-2&-3 \\
        1&0&3&-1&-1&1&-2&-2 \\ 0&0&3&-1&-1&1&-1&-2 \\
        0&-1&2&0&-1&1&-1&-1 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&0 \\ 2&2&-1&0&-1&-1&0&1 \\ 2&3&-2&0&-1&-1&0&1 \\
        3&4&-2&0&-2&-1&-1&2 \\ 2&3&-1&0&-2&-1&0&1 \\
        2&2&-1&0&-1&-1&0&0 \\ 1&2&0&-1&0&-1&0&0 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&-1&1 \\ 1&3&0&-1&-1&0&-1&1 \\
        1&4&0&-2&-1&1&-2&2 \\ 2&5&0&-2&-2&1&-3&3 \\ 1&4&1&-2&-2&1&-2&2 \\
        1&3&1&-2&-1&1&-2&1 \\ 1&2&1&-2&0&0&-1&1 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&0&0&1 \\ 2&2&0&-1&-1&0&-1&2 \\ 3&2&-1&-1&-1&0&-1&3 \\
        4&3&-1&-1&-2&0&-2&4 \\ 3&2&0&-1&-2&0&-1&3 \\
        3&1&0&-1&-1&0&-1&2 \\ 2&1&0&-1&0&-1&0&1 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&0&0&-1 \\ -2&-2&0&1&1&0&1&-2 \\
        -3&-2&1&1&1&0&1&-3 \\ -4&-3&1&1&2&0&2&-4 \\ -3&-2&0&1&2&0&1&-3 \\
        -3&-1&0&1&1&0&1&-2 \\ -2&-1&0&1&0&1&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&0 \\ -2&-2&1&0&1&1&0&-1 \\ -2&-3&2&0&1&1&0&-1 \\
        -3&-4&2&0&2&1&1&-2 \\ -2&-3&1&0&2&1&0&-1 \\ -2&-2&1&0&1&1&0&0 \\
        -1&-2&0&1&0&1&0&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&1&-1 \\ -1&-3&0&1&1&0&1&-1 \\ -1&-4&0&2&1&-1&2&-2 \\
        -2&-5&0&2&2&-1&3&-3 \\ -1&-4&-1&2&2&-1&2&-2 \\
        -1&-3&-1&2&1&-1&2&-1 \\ -1&-2&-1&2&0&0&1&-1 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ -1&1&2&-1&-1&0&2&-1 \\ -1&0&3&-1&-1&0&2&-1 \\
        -2&0&4&-1&-2&0&4&-2 \\ -2&0&3&-1&-1&0&3&-1 \\
        -2&0&3&-1&-1&0&2&0 \\ -1&0&2&-1&0&-1&2&0 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-1 \\ 0&0&1&0&-1&-1&3&-1 \\
        0&-1&1&1&-1&-2&4&-2 \\ -1&-1&2&1&-2&-2&6&-3 \\
        -1&-1&1&1&-1&-2&5&-2 \\ -1&-1&1&1&-1&-2&4&-1 \\
        -1&0&1&0&0&-2&3&-1 \\ 0&0&0&0&0&-1&2&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&1&-1 \\ -1&1&1&0&-1&-1&3&-2 \\ -2&1&2&0&-1&-1&3&-3 \\
        -3&1&3&0&-2&-1&5&-4 \\ -3&1&2&0&-1&-1&4&-3 \\
        -3&1&2&0&-1&-1&3&-2 \\ -2&1&2&-1&0&-1&2&-1 \\
        -1&1&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&-1&1 \\ 1&-1&-1&0&1&1&-3&2 \\ 2&-1&-2&0&1&1&-3&3 \\
        3&-1&-3&0&2&1&-5&4 \\ 3&-1&-2&0&1&1&-4&3 \\ 3&-1&-2&0&1&1&-3&2 \\
        2&-1&-2&1&0&1&-2&1 \\ 1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&-1&-2&1&1&0&-2&1 \\ 1&0&-3&1&1&0&-2&1 \\
        2&0&-4&1&2&0&-4&2 \\ 2&0&-3&1&1&0&-3&1 \\ 2&0&-3&1&1&0&-2&0 \\
        1&0&-2&1&0&1&-2&0 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&1 \\ 0&0&-1&0&1&1&-3&1 \\ 0&1&-1&-1&1&2&-4&2 \\
        1&1&-2&-1&2&2&-6&3 \\ 1&1&-1&-1&1&2&-5&2 \\ 1&1&-1&-1&1&2&-4&1 \\
        1&0&-1&0&0&2&-3&1 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&-1&0 \\ 1&-1&-3&2&-1&2&-1&0 \\ 1&0&-4&2&-1&2&-1&0 \\
        2&0&-6&3&-2&4&-2&0 \\ 2&0&-5&3&-2&3&-2&0 \\ 1&0&-4&3&-2&2&-1&0 \\
        0&0&-2&2&-2&2&-1&0 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-2&1 \\ 0&0&-2&1&-1&3&-2&0 \\ 0&1&-2&0&-1&4&-3&1 \\
        1&1&-4&1&-2&6&-4&1 \\ 1&1&-3&1&-2&5&-4&1 \\ 0&1&-2&1&-2&4&-3&1 \\
        0&0&-1&1&-2&3&-2&1 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&-1&1 \\ 1&-1&-2&1&-1&3&-2&1 \\ 2&-1&-3&1&-1&3&-2&2 \\
        3&-1&-5&2&-2&5&-3&2 \\ 3&-1&-4&2&-2&4&-3&2 \\
        2&-1&-3&2&-2&3&-2&2 \\ 1&-1&-2&2&-2&2&-1&1 \\
        1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&1&-1 \\ -1&1&2&-1&1&-3&2&-1 \\
        -2&1&3&-1&1&-3&2&-2 \\ -3&1&5&-2&2&-5&3&-2 \\
        -3&1&4&-2&2&-4&3&-2 \\ -2&1&3&-2&2&-3&2&-2 \\
        -1&1&2&-2&2&-2&1&-1 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&1&0 \\ -1&1&3&-2&1&-2&1&0 \\ -1&0&4&-2&1&-2&1&0 \\
        -2&0&6&-3&2&-4&2&0 \\ -2&0&5&-3&2&-3&2&0 \\ -1&0&4&-3&2&-2&1&0 \\
        0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-2&2&-1 \\ 0&0&2&-1&1&-3&2&0 \\ 0&-1&2&0&1&-4&3&-1 \\
        -1&-1&4&-1&2&-6&4&-1 \\ -1&-1&3&-1&2&-5&4&-1 \\
        0&-1&2&-1&2&-4&3&-1 \\ 0&0&1&-1&2&-3&2&-1 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 2&2&-2&-1&2&-2&0&1 \\
        2&3&-3&-1&2&-2&0&1 \\ 3&4&-4&-2&4&-3&-1&2 \\
        2&3&-3&-2&4&-3&0&1 \\ 2&2&-3&-1&3&-2&0&0 \\ 1&2&-2&-1&2&-1&0&0 \\
        0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&1&0&-1&1 \\ 1&3&-1&-2&2&-1&-1&1 \\ 1&4&-1&-3&2&0&-2&2 \\
        2&5&-2&-4&4&-1&-3&3 \\ 1&4&-1&-4&4&-1&-2&2 \\
        1&3&-1&-3&3&0&-2&1 \\ 1&2&-1&-2&2&0&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&0&1 \\ 2&2&-1&-2&2&-1&-1&2 \\
        3&2&-2&-2&2&-1&-1&3 \\ 4&3&-3&-3&4&-2&-2&4 \\
        3&2&-2&-3&4&-2&-1&3 \\ 3&1&-2&-2&3&-1&-1&2 \\
        2&1&-2&-1&2&-1&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -2&-2&1&2&-2&1&1&-2 \\
        -3&-2&2&2&-2&1&1&-3 \\ -4&-3&3&3&-4&2&2&-4 \\
        -3&-2&2&3&-4&2&1&-3 \\ -3&-1&2&2&-3&1&1&-2 \\
        -2&-1&2&1&-2&1&0&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -2&-2&2&1&-2&2&0&-1 \\ -2&-3&3&1&-2&2&0&-1 \\
        -3&-4&4&2&-4&3&1&-2 \\ -2&-3&3&2&-4&3&0&-1 \\
        -2&-2&3&1&-3&2&0&0 \\ -1&-2&2&1&-2&1&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&-1&0&1&-1 \\ -1&-3&1&2&-2&1&1&-1 \\
        -1&-4&1&3&-2&0&2&-2 \\ -2&-5&2&4&-4&1&3&-3 \\
        -1&-4&1&4&-4&1&2&-2 \\ -1&-3&1&3&-3&0&2&-1 \\
        -1&-2&1&2&-2&0&1&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&0&-1&0 \\ 2&0&-1&2&-2&0&-1&0 \\ 2&1&-2&3&-3&0&-1&0 \\
        3&1&-2&4&-4&0&-2&0 \\ 2&0&-2&4&-3&0&-2&0 \\
        1&0&-1&3&-2&-1&-1&0 \\ 0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&1&-2&1 \\ 1&1&0&1&-2&1&-2&0 \\ 1&2&0&1&-3&2&-3&1 \\
        2&2&0&2&-4&2&-4&1 \\ 1&1&0&2&-3&2&-4&1 \\ 0&1&1&1&-2&1&-3&1 \\
        0&0&1&1&-2&1&-2&1 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&1&-1&0&-1&1 \\ 2&0&0&1&-2&1&-2&1 \\ 3&0&-1&2&-3&1&-2&2 \\
        4&0&-1&3&-4&1&-3&2 \\ 3&-1&-1&3&-3&1&-3&2 \\
        2&-1&0&2&-2&0&-2&2 \\ 1&-1&0&2&-2&0&-1&1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&-1&1&0&1&-1 \\ -2&0&0&-1&2&-1&2&-1 \\
        -3&0&1&-2&3&-1&2&-2 \\ -4&0&1&-3&4&-1&3&-2 \\
        -3&1&1&-3&3&-1&3&-2 \\ -2&1&0&-2&2&0&2&-2 \\
        -1&1&0&-2&2&0&1&-1 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&0&1&0 \\ -2&0&1&-2&2&0&1&0 \\ -2&-1&2&-3&3&0&1&0 \\
        -3&-1&2&-4&4&0&2&0 \\ -2&0&2&-4&3&0&2&0 \\ -1&0&1&-3&2&1&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&-1&2&-1 \\ -1&-1&0&-1&2&-1&2&0 \\
        -1&-2&0&-1&3&-2&3&-1 \\ -2&-2&0&-2&4&-2&4&-1 \\
        -1&-1&0&-2&3&-2&4&-1 \\ 0&-1&-1&-1&2&-1&3&-1 \\
        0&0&-1&-1&2&-1&2&-1 \\ 0&0&-1&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&0&-2&1&0&0&0 \\ 2&3&0&-3&1&0&0&0 \\ 3&3&1&-4&1&0&0&0 \\
        5&5&0&-5&1&0&0&0 \\ 4&4&0&-4&1&0&0&0 \\ 3&3&0&-3&0&1&0&0 \\
        2&2&0&-2&0&0&1&0 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&1&-1 \\ 3&2&-1&-2&1&-1&1&0 \\ 4&2&-1&-2&1&-2&2&-1 \\
        6&4&-2&-3&1&-2&2&-1 \\ 5&3&-2&-2&1&-2&2&-1 \\
        4&2&-2&-1&0&-1&2&-1 \\ 2&2&-1&-1&0&-1&2&-1 \\
        1&1&-1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-2&1&0&0&-1 \\ 2&3&-1&-2&1&-1&1&-1 \\ 2&4&0&-3&1&-1&1&-2 \\
        4&6&-1&-4&1&-1&1&-2 \\ 3&5&-1&-3&1&-1&1&-2 \\
        2&4&-1&-2&0&0&1&-2 \\ 1&3&0&-2&0&0&1&-1 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&-1&0&0&1 \\ -2&-3&1&2&-1&1&-1&1 \\
        -2&-4&0&3&-1&1&-1&2 \\ -4&-6&1&4&-1&1&-1&2 \\
        -3&-5&1&3&-1&1&-1&2 \\ -2&-4&1&2&0&0&-1&2 \\
        -1&-3&0&2&0&0&-1&1 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&2&-1&0&0&0 \\ -2&-3&0&3&-1&0&0&0 \\ -3&-3&-1&4&-1&0&0&0 \\
        -5&-5&0&5&-1&0&0&0 \\ -4&-4&0&4&-1&0&0&0 \\ -3&-3&0&3&0&-1&0&0 \\
        -2&-2&0&2&0&0&-1&0 \\ -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&-1&1 \\ -3&-2&1&2&-1&1&-1&0 \\
        -4&-2&1&2&-1&2&-2&1 \\ -6&-4&2&3&-1&2&-2&1 \\
        -5&-3&2&2&-1&2&-2&1 \\ -4&-2&2&1&0&1&-2&1 \\
        -2&-2&1&1&0&1&-2&1 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&-1&2&0&0 \\ 1&1&-2&0&-1&3&-1&0 \\ 1&1&-2&0&-2&4&-1&1 \\
        2&1&-4&1&-3&6&-2&1 \\ 1&0&-3&1&-2&5&-2&1 \\ 1&0&-2&0&-1&4&-2&1 \\
        1&0&-2&0&0&2&-1&1 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&1&1&-1 \\ 2&0&-3&1&-1&2&0&0 \\ 2&0&-4&2&-2&2&1&0 \\
        3&0&-6&3&-3&4&0&0 \\ 2&-1&-5&3&-2&3&0&0 \\ 2&-1&-4&2&-1&2&0&0 \\
        1&0&-3&1&0&1&0&0 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&2&0&-1 \\ 1&1&-3&1&-1&2&0&-1 \\ 0&2&-3&1&-2&3&0&-1 \\
        1&2&-5&2&-3&5&-1&-1 \\ 0&1&-4&2&-2&4&-1&-1 \\
        0&1&-3&1&-1&3&-1&-1 \\ 0&1&-2&0&0&2&-1&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&0&1 \\ -1&-1&3&-1&1&-2&0&1 \\
        0&-2&3&-1&2&-3&0&1 \\ -1&-2&5&-2&3&-5&1&1 \\
        0&-1&4&-2&2&-4&1&1 \\ 0&-1&3&-1&1&-3&1&1 \\ 0&-1&2&0&0&-2&1&0 \\
        0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-2&0&0 \\ -1&-1&2&0&1&-3&1&0 \\ -1&-1&2&0&2&-4&1&-1 \\
        -2&-1&4&-1&3&-6&2&-1 \\ -1&0&3&-1&2&-5&2&-1 \\
        -1&0&2&0&1&-4&2&-1 \\ -1&0&2&0&0&-2&1&-1 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-1&-1&1 \\ -2&0&3&-1&1&-2&0&0 \\
        -2&0&4&-2&2&-2&-1&0 \\ -3&0&6&-3&3&-4&0&0 \\
        -2&1&5&-3&2&-3&0&0 \\ -2&1&4&-2&1&-2&0&0 \\ -1&0&3&-1&0&-1&0&0 \\
        -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&-1&1&0&0 \\ 1&1&1&-1&-2&2&-1&0 \\ 1&0&2&-1&-3&3&-1&0 \\
        2&0&2&-1&-4&4&-2&0 \\ 1&0&2&-1&-3&3&-2&1 \\ 1&0&1&-1&-2&3&-2&1 \\
        1&0&0&0&-2&2&-1&1 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&0&1&-1 \\ 2&0&0&0&-2&1&0&0 \\ 2&-1&0&1&-3&1&1&-1 \\
        3&-1&0&1&-4&2&0&-1 \\ 2&-1&0&1&-3&1&0&0 \\ 2&-1&-1&1&-2&1&0&0 \\
        1&0&-1&1&-2&1&0&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&-1 \\ 1&1&0&0&-2&1&0&-1 \\ 0&1&1&0&-3&2&0&-2 \\
        1&1&1&0&-4&3&-1&-2 \\ 0&1&1&0&-3&2&-1&-1 \\ 0&1&0&0&-2&2&-1&-1 \\
        0&1&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&1 \\ -1&-1&0&0&2&-1&0&1 \\ 0&-1&-1&0&3&-2&0&2 \\
        -1&-1&-1&0&4&-3&1&2 \\ 0&-1&-1&0&3&-2&1&1 \\ 0&-1&0&0&2&-2&1&1 \\
        0&-1&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&0 \\ -1&-1&-1&1&2&-2&1&0 \\ -1&0&-2&1&3&-3&1&0 \\
        -2&0&-2&1&4&-4&2&0 \\ -1&0&-2&1&3&-3&2&-1 \\
        -1&0&-1&1&2&-3&2&-1 \\ -1&0&0&0&2&-2&1&-1 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-1&1 \\ -2&0&0&0&2&-1&0&0 \\ -2&1&0&-1&3&-1&-1&1 \\
        -3&1&0&-1&4&-2&0&1 \\ -2&1&0&-1&3&-1&0&0 \\ -2&1&1&-1&2&-1&0&0 \\
        -1&0&1&-1&2&-1&0&0 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 0&-1&0&2&-2&0&-1&1 \\ 0&0&0&2&-2&-1&-1&1 \\
        0&0&0&3&-4&0&-2&2 \\ 0&0&0&2&-3&0&-1&1 \\ 0&0&0&2&-3&0&0&0 \\
        -1&0&1&1&-2&0&0&0 \\ -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&-2&1 \\ -1&0&1&1&-2&1&-2&1 \\ -1&1&2&0&-2&1&-3&2 \\
        -1&1&2&1&-4&2&-4&3 \\ -1&1&2&0&-3&2&-3&2 \\ -1&1&2&0&-3&2&-2&1 \\
        -1&0&2&0&-2&1&-1&1 \\ -1&0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&-1&1 \\ 0&-1&1&1&-2&1&-2&2 \\ 1&-1&1&1&-2&0&-2&3 \\
        1&-1&1&2&-4&1&-3&4 \\ 1&-1&1&1&-3&1&-2&3 \\ 1&-1&1&1&-3&1&-1&2 \\
        0&-1&1&1&-2&0&0&1 \\ 0&-1&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&1&-1 \\ 0&1&-1&-1&2&-1&2&-2 \\ -1&1&-1&-1&2&0&2&-3 \\
        -1&1&-1&-2&4&-1&3&-4 \\ -1&1&-1&-1&3&-1&2&-3 \\
        -1&1&-1&-1&3&-1&1&-2 \\ 0&1&-1&-1&2&0&0&-1 \\
        0&1&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ 0&1&0&-2&2&0&1&-1 \\ 0&0&0&-2&2&1&1&-1 \\
        0&0&0&-3&4&0&2&-2 \\ 0&0&0&-2&3&0&1&-1 \\ 0&0&0&-2&3&0&0&0 \\
        1&0&-1&-1&2&0&0&0 \\ 1&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&2&-1 \\ 1&0&-1&-1&2&-1&2&-1 \\ 1&-1&-2&0&2&-1&3&-2 \\
        1&-1&-2&-1&4&-2&4&-3 \\ 1&-1&-2&0&3&-2&3&-2 \\
        1&-1&-2&0&3&-2&2&-1 \\ 1&0&-2&0&2&-1&1&-1 \\
        1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-2&2&-1&0&0 \\ 0&0&2&-3&3&-1&0&-1 \\ 0&0&3&-4&4&-2&0&0 \\
        0&0&4&-6&6&-3&1&-1 \\ 0&0&3&-5&5&-2&1&-1 \\ 0&0&3&-4&3&-1&1&-1 \\
        0&-1&2&-2&2&-1&1&-1 \\ 0&-1&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-2&1&-1 \\ 1&-1&1&-2&3&-2&1&-1 \\ 1&-1&1&-2&4&-4&2&-1 \\
        1&-1&2&-4&6&-5&3&-2 \\ 1&-1&1&-3&5&-4&3&-2 \\
        1&-1&1&-2&3&-3&3&-2 \\ 0&-1&1&-1&2&-2&2&-2 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&2&-1&0&-1 \\ 0&0&1&-2&3&-2&1&-2 \\ -1&1&2&-3&4&-3&1&-2 \\
        -1&1&3&-5&6&-4&2&-3 \\ -1&1&2&-4&5&-3&2&-3 \\
        -1&1&2&-3&3&-2&2&-3 \\ -1&0&2&-2&2&-1&1&-2 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-2&1&0&1 \\ 0&0&-1&2&-3&2&-1&2 \\ 1&-1&-2&3&-4&3&-1&2 \\
        1&-1&-3&5&-6&4&-2&3 \\ 1&-1&-2&4&-5&3&-2&3 \\
        1&-1&-2&3&-3&2&-2&3 \\ 1&0&-2&2&-2&1&-1&2 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&2&-2&1&0&0 \\ 0&0&-2&3&-3&1&0&1 \\ 0&0&-3&4&-4&2&0&0 \\
        0&0&-4&6&-6&3&-1&1 \\ 0&0&-3&5&-5&2&-1&1 \\ 0&0&-3&4&-3&1&-1&1 \\
        0&1&-2&2&-2&1&-1&1 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&1 \\ -1&1&-1&2&-3&2&-1&1 \\ -1&1&-1&2&-4&4&-2&1 \\
        -1&1&-2&4&-6&5&-3&2 \\ -1&1&-1&3&-5&4&-3&2 \\
        -1&1&-1&2&-3&3&-3&2 \\ 0&1&-1&1&-2&2&-2&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&0 \\ -1&-1&-2&2&1&-1&0&1 \\
        -2&-1&-2&2&2&-2&1&0 \\ -3&-2&-3&3&3&-2&0&1 \\
        -2&-2&-3&3&2&-1&0&0 \\ -2&-2&-2&3&1&-1&0&0 \\
        -2&-1&-1&2&0&0&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-1&1 \\ -2&0&-1&1&1&0&-1&1 \\ -3&0&0&0&2&0&-1&1 \\
        -4&-1&-1&1&3&0&-2&2 \\ -3&-1&-1&1&2&1&-2&1 \\
        -3&-1&0&1&1&1&-2&1 \\ -2&-1&0&1&0&1&-1&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&1 \\ -1&-1&-1&1&1&0&-1&2 \\
        -1&-2&-1&1&2&-1&0&2 \\ -2&-3&-2&2&3&-1&-1&3 \\
        -1&-3&-2&2&2&0&-1&2 \\ -1&-3&-1&2&1&0&-1&2 \\
        -1&-2&-1&2&0&0&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&-1 \\ 1&1&1&-1&-1&0&1&-2 \\ 1&2&1&-1&-2&1&0&-2 \\
        2&3&2&-2&-3&1&1&-3 \\ 1&3&2&-2&-2&0&1&-2 \\ 1&3&1&-2&-1&0&1&-2 \\
        1&2&1&-2&0&0&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&-1&1&0&0 \\ 1&1&2&-2&-1&1&0&-1 \\ 2&1&2&-2&-2&2&-1&0 \\
        3&2&3&-3&-3&2&0&-1 \\ 2&2&3&-3&-2&1&0&0 \\ 2&2&2&-3&-1&1&0&0 \\
        2&1&1&-2&0&0&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&0&1&-1 \\ 2&0&1&-1&-1&0&1&-1 \\ 3&0&0&0&-2&0&1&-1 \\
        4&1&1&-1&-3&0&2&-2 \\ 3&1&1&-1&-2&-1&2&-1 \\
        3&1&0&-1&-1&-1&2&-1 \\ 2&1&0&-1&0&-1&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&0&-1&1&0&-1 \\ 1&0&2&-1&-1&1&0&-2 \\
        1&-1&3&-1&-1&1&0&-2 \\ 2&-1&4&-1&-2&1&0&-3 \\
        1&-1&4&-1&-2&1&0&-2 \\ 1&-1&3&-1&-1&1&-1&-1 \\
        1&-1&2&-1&0&0&0&-1 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&1&-2 \\ 2&-1&1&0&-1&0&1&-2 \\ 2&-2&1&1&-1&-1&2&-3 \\
        3&-2&2&1&-2&-1&2&-4 \\ 2&-2&2&1&-2&-1&2&-3 \\
        2&-2&1&1&-1&-1&1&-2 \\ 1&-1&1&0&0&-1&1&-2 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-2 \\ 1&0&1&0&-1&0&1&-3 \\ 0&0&2&0&-1&0&1&-4 \\
        1&0&3&0&-2&0&1&-5 \\ 0&0&3&0&-2&0&1&-4 \\ 0&0&2&0&-1&0&0&-3 \\
        0&0&2&-1&0&0&0&-2 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&2 \\ -1&0&-1&0&1&0&-1&3 \\ 0&0&-2&0&1&0&-1&4 \\
        -1&0&-3&0&2&0&-1&5 \\ 0&0&-3&0&2&0&-1&4 \\ 0&0&-2&0&1&0&0&3 \\
        0&0&-2&1&0&0&0&2 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&1&-1&0&1 \\ -1&0&-2&1&1&-1&0&2 \\ -1&1&-3&1&1&-1&0&2 \\
        -2&1&-4&1&2&-1&0&3 \\ -1&1&-4&1&2&-1&0&2 \\ -1&1&-3&1&1&-1&1&1 \\
        -1&1&-2&1&0&0&0&1 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&-1&2 \\ -2&1&-1&0&1&0&-1&2 \\ -2&2&-1&-1&1&1&-2&3 \\
        -3&2&-2&-1&2&1&-2&4 \\ -2&2&-2&-1&2&1&-2&3 \\
        -2&2&-1&-1&1&1&-1&2 \\ -1&1&-1&0&0&1&-1&2 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&1&-1 \\ -2&-2&-1&2&0&0&1&0 \\
        -3&-2&-1&3&-1&0&2&-1 \\ -4&-3&-2&4&-1&1&2&-1 \\
        -3&-2&-2&3&0&0&2&-1 \\ -2&-1&-2&2&0&0&2&-1 \\
        -2&0&-1&1&0&0&1&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&0&1&0&0 \\ -3&-1&0&1&0&1&0&0 \\ -4&-1&1&1&-1&2&0&0 \\
        -5&-2&0&2&-1&3&0&0 \\ -4&-1&0&1&0&2&0&0 \\ -3&0&0&0&0&2&0&0 \\
        -2&0&0&0&0&1&0&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -2&-2&0&1&0&1&0&1 \\ -2&-3&0&2&-1&1&1&1 \\
        -3&-4&-1&3&-1&2&1&1 \\ -2&-3&-1&2&0&1&1&1 \\
        -1&-2&-1&1&0&1&1&1 \\ -1&-1&-1&1&0&0&1&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&0&0&-1&0 \\ 2&2&0&-1&0&-1&0&-1 \\ 2&3&0&-2&1&-1&-1&-1 \\
        3&4&1&-3&1&-2&-1&-1 \\ 2&3&1&-2&0&-1&-1&-1 \\
        1&2&1&-1&0&-1&-1&-1 \\ 1&1&1&-1&0&0&-1&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&0&-1&0&0&-1&1 \\ 2&2&1&-2&0&0&-1&0 \\ 3&2&1&-3&1&0&-2&1 \\
        4&3&2&-4&1&-1&-2&1 \\ 3&2&2&-3&0&0&-2&1 \\ 2&1&2&-2&0&0&-2&1 \\
        2&0&1&-1&0&0&-1&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&0&-1&0&0 \\ 3&1&0&-1&0&-1&0&0 \\ 4&1&-1&-1&1&-2&0&0 \\
        5&2&0&-2&1&-3&0&0 \\ 4&1&0&-1&0&-2&0&0 \\ 3&0&0&0&0&-2&0&0 \\
        2&0&0&0&0&-1&0&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&1&-1&0&0 \\ -1&-1&-1&1&2&-2&1&0 \\ -2&-1&-1&2&2&-3&1&0 \\
        -3&-1&-1&2&3&-4&2&0 \\ -3&-1&-1&2&2&-3&2&0 \\
        -2&-1&-1&2&1&-2&2&-1 \\ -2&-1&0&1&1&-1&1&-1 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-1&1 \\ -2&0&0&0&2&-1&0&0 \\ -3&0&1&0&2&-1&-1&1 \\
        -4&0&1&0&3&-2&0&1 \\ -4&0&1&0&2&-1&0&1 \\ -3&0&1&0&1&0&0&0 \\
        -2&-1&1&0&1&0&0&0 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&1 \\ -1&-1&0&0&2&-1&0&1 \\ -1&-2&0&1&2&-2&0&2 \\
        -2&-2&0&1&3&-3&1&2 \\ -2&-2&0&1&2&-2&1&2 \\ -1&-2&0&1&1&-1&1&1 \\
        -1&-2&0&1&1&-1&1&0 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&-1 \\ 1&1&0&0&-2&1&0&-1 \\ 1&2&0&-1&-2&2&0&-2 \\
        2&2&0&-1&-3&3&-1&-2 \\ 2&2&0&-1&-2&2&-1&-2 \\
        1&2&0&-1&-1&1&-1&-1 \\ 1&2&0&-1&-1&1&-1&0 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&-1&1&0&0 \\ 1&1&1&-1&-2&2&-1&0 \\ 2&1&1&-2&-2&3&-1&0 \\
        3&1&1&-2&-3&4&-2&0 \\ 3&1&1&-2&-2&3&-2&0 \\ 2&1&1&-2&-1&2&-2&1 \\
        2&1&0&-1&-1&1&-1&1 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&0&1&-1 \\ 2&0&0&0&-2&1&0&0 \\ 3&0&-1&0&-2&1&1&-1 \\
        4&0&-1&0&-3&2&0&-1 \\ 4&0&-1&0&-2&1&0&-1 \\ 3&0&-1&0&-1&0&0&0 \\
        2&1&-1&0&-1&0&0&0 \\ 1&0&-1&1&-1&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{18}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{18}^{(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{18}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1\\

$\chi_{18}^{(4)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1\\

$\chi_{18}^{(5)}$&1&A&/A&-/A&-1&-A&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&
/A&1&1\\

$\chi_{18}^{(6)}$&1&/A&A&-A&-1&-/A&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&-A&-1&-/A&
/A&A&1&1\\

$\chi_{18}^{(7)}$&1&A&/A&-/A&-1&-A&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&/A&1&A&-A&
-/A&-1&1\\

$\chi_{18}^{(8)}$&1&/A&A&-A&-1&-/A&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&A&1&/A&-/A&
-A&-1&1\\

$\chi_{18}^{(9)}$&1&A&/A&/A&1&A&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&-/A&-1&-A&-A&
-/A&-1&1\\

$\chi_{18}^{({10})}$&1&/A&A&A&1&/A&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&-A&-1&-/A&
-/A&-A&-1&1\\

$\chi_{18}^{({11})}$&1&A&/A&/A&1&A&/A&1&A&A&/A&1&/A&1&A&A&/A&1&/A&1&A&A&/A&1&1\\

$\chi_{18}^{({12})}$&1&/A&A&A&1&/A&A&1&/A&/A&A&1&A&1&/A&/A&A&1&A&1&/A&/A&A&1&1\\

$\chi_{18}^{({13})}$&6&6&6&6&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({14})}$&6&6&6&6&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({15})}$&6&6&6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({16})}$&6&6&6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({17})}$&6&B&/B&/B&6&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({18})}$&6&/B&B&B&6&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({19})}$&6&B&/B&/B&6&B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({20})}$&6&/B&B&B&6&/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({21})}$&6&B&/B&-/B&-6&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({22})}$&6&/B&B&-B&-6&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({23})}$&6&B&/B&-/B&-6&-B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({24})}$&6&/B&B&-B&-6&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({25})}$&10&10&10&10&10&10&.&.&.&.&.&.&4&4&4&4&4&4&.&.&.&.&.&.&-2\\

$\chi_{18}^{({26})}$&10&10&10&-10&-10&-10&.&.&.&.&.&.&4&4&4&-4&-4&-4&.&.&.&.&.&.&
-2\\

$\chi_{18}^{({27})}$&10&C&/C&/C&10&C&.&.&.&.&.&.&M&4&/M&/M&M&4&.&.&.&.&.&.&-2\\

$\chi_{18}^{({28})}$&10&/C&C&C&10&/C&.&.&.&.&.&.&/M&4&M&M&/M&4&.&.&.&.&.&.&-2\\

$\chi_{18}^{({29})}$&10&C&/C&-/C&-10&-C&.&.&.&.&.&.&M&4&/M&-/M&-M&-4&.&.&.&.&.&.&
-2\\

$\chi_{18}^{({30})}$&10&/C&C&-C&-10&-/C&.&.&.&.&.&.&/M&4&M&-M&-/M&-4&.&.&.&.&.&.&
-2\\

$\chi_{18}^{({31})}$&15&15&15&15&15&15&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&3&3&-1\\

$\chi_{18}^{({32})}$&15&15&15&15&15&15&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&
-1&-1&1\\

$\chi_{18}^{({33})}$&15&15&15&15&15&15&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3&
-1\\

$\chi_{18}^{({34})}$&15&15&15&15&15&15&1&1&1&1&1&1&3&3&3&3&3&3&1&1&1&1&1&1&1\\

$\chi_{18}^{({35})}$&15&15&15&-15&-15&-15&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-3&-3&-3&
-1\\

$\chi_{18}^{({36})}$&15&15&15&-15&-15&-15&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&-1&-1&
-1&1&1&1&1\\

$\chi_{18}^{({37})}$&15&15&15&-15&-15&-15&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&3&3&3&
-1\\

$\chi_{18}^{({38})}$&15&15&15&-15&-15&-15&1&1&1&-1&-1&-1&3&3&3&-3&-3&-3&1&1&1&-1&
-1&-1&1\\

$\chi_{18}^{({39})}$&15&D&/D&/D&15&D&.&.&.&.&.&.&.&.&.&.&.&.&N&3&/N&/N&N&3&-1\\

$\chi_{18}^{({40})}$&15&/D&D&D&15&/D&.&.&.&.&.&.&.&.&.&.&.&.&/N&3&N&N&/N&3&-1\\

$\chi_{18}^{({41})}$&15&D&/D&/D&15&D&-/A&-1&-A&-A&-/A&-1&N&3&/N&/N&N&3&-/A&-1&-A&
-A&-/A&-1&1\\

$\chi_{18}^{({42})}$&15&/D&D&D&15&/D&-A&-1&-/A&-/A&-A&-1&/N&3&N&N&/N&3&-A&-1&-/A&
-/A&-A&-1&1\\

$\chi_{18}^{({43})}$&15&D&/D&/D&15&D&.&.&.&.&.&.&.&.&.&.&.&.&-N&-3&-/N&-/N&-N&-3&
-1\\

$\chi_{18}^{({44})}$&15&/D&D&D&15&/D&.&.&.&.&.&.&.&.&.&.&.&.&-/N&-3&-N&-N&-/N&-3&
-1\\

$\chi_{18}^{({45})}$&15&D&/D&/D&15&D&/A&1&A&A&/A&1&N&3&/N&/N&N&3&/A&1&A&A&/A&1&1\\

\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

$\chi_{18}^{({46})}$&15&/D&D&D&15&/D&A&1&/A&/A&A&1&/N&3&N&N&/N&3&A&1&/A&/A&A&1&1\\

$\chi_{18}^{({47})}$&15&D&/D&-/D&-15&-D&.&.&.&.&.&.&.&.&.&.&.&.&N&3&/N&-/N&-N&-3&
-1\\

$\chi_{18}^{({48})}$&15&/D&D&-D&-15&-/D&.&.&.&.&.&.&.&.&.&.&.&.&/N&3&N&-N&-/N&-3&
-1\\

$\chi_{18}^{({49})}$&15&D&/D&-/D&-15&-D&-/A&-1&-A&A&/A&1&N&3&/N&-/N&-N&-3&-/A&-1&
-A&A&/A&1&1\\

$\chi_{18}^{({50})}$&15&/D&D&-D&-15&-/D&-A&-1&-/A&/A&A&1&/N&3&N&-N&-/N&-3&-A&-1&
-/A&/A&A&1&1\\

$\chi_{18}^{({51})}$&15&D&/D&-/D&-15&-D&.&.&.&.&.&.&.&.&.&.&.&.&-N&-3&-/N&/N&N&3&
-1\\

$\chi_{18}^{({52})}$&15&/D&D&-D&-15&-/D&.&.&.&.&.&.&.&.&.&.&.&.&-/N&-3&-N&N&/N&3&
-1\\

$\chi_{18}^{({53})}$&15&D&/D&-/D&-15&-D&/A&1&A&-A&-/A&-1&N&3&/N&-/N&-N&-3&/A&1&A&
-A&-/A&-1&1\\

$\chi_{18}^{({54})}$&15&/D&D&-D&-15&-/D&A&1&/A&-/A&-A&-1&/N&3&N&-N&-/N&-3&A&1&/A&
-/A&-A&-1&1\\

$\chi_{18}^{({55})}$&20&20&20&20&20&20&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2&
-2&-2&.\\

$\chi_{18}^{({56})}$&20&20&20&20&20&20&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&
2&2&2&2&2&.\\

$\chi_{18}^{({57})}$&20&20&20&-20&-20&-20&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-2&-2&
-2&2&2&2&.\\

$\chi_{18}^{({58})}$&20&20&20&-20&-20&-20&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&2&2&2&-2&
-2&-2&.\\

$\chi_{18}^{({59})}$&20&20&20&20&20&20&.&.&.&.&.&.&2&2&2&2&2&2&.&.&.&.&.&.&.\\

$\chi_{18}^{({60})}$&20&20&20&-20&-20&-20&.&.&.&.&.&.&2&2&2&-2&-2&-2&.&.&.&.&.&.&
.\\

$\chi_{18}^{({61})}$&20&E&/E&/E&20&E&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&-O&-2&-/O&
-/O&-O&-2&.\\

$\chi_{18}^{({62})}$&20&/E&E&E&20&/E&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&-/O&-2&-O&
-O&-/O&-2&.\\

$\chi_{18}^{({63})}$&20&E&/E&/E&20&E&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&O&2&
/O&/O&O&2&.\\

$\chi_{18}^{({64})}$&20&/E&E&E&20&/E&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&/O&
2&O&O&/O&2&.\\

$\chi_{18}^{({65})}$&20&E&/E&-/E&-20&-E&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&-O&-2&
-/O&/O&O&2&.\\

$\chi_{18}^{({66})}$&20&/E&E&-E&-20&-/E&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&-/O&-2&
-O&O&/O&2&.\\

$\chi_{18}^{({67})}$&20&E&/E&-/E&-20&-E&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&O&2&/O&
-/O&-O&-2&.\\

$\chi_{18}^{({68})}$&20&/E&E&-E&-20&-/E&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&/O&2&O&
-O&-/O&-2&.\\

$\chi_{18}^{({69})}$&20&E&/E&/E&20&E&.&.&.&.&.&.&O&2&/O&/O&O&2&.&.&.&.&.&.&.\\

$\chi_{18}^{({70})}$&20&/E&E&E&20&/E&.&.&.&.&.&.&/O&2&O&O&/O&2&.&.&.&.&.&.&.\\

$\chi_{18}^{({71})}$&20&E&/E&-/E&-20&-E&.&.&.&.&.&.&O&2&/O&-/O&-O&-2&.&.&.&.&.&.&
.\\

$\chi_{18}^{({72})}$&20&/E&E&-E&-20&-/E&.&.&.&.&.&.&/O&2&O&-O&-/O&-2&.&.&.&.&.&.&
.\\

$\chi_{18}^{({73})}$&24&24&24&24&24&24&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-4&-4&-4&-4&
-4&-4&.\\

$\chi_{18}^{({74})}$&24&24&24&24&24&24&1&1&1&1&1&1&3&3&3&3&3&3&4&4&4&4&4&4&.\\

$\chi_{18}^{({75})}$&24&24&24&-24&-24&-24&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&-4&-4&
-4&4&4&4&.\\

$\chi_{18}^{({76})}$&24&24&24&-24&-24&-24&1&1&1&-1&-1&-1&3&3&3&-3&-3&-3&4&4&4&-4&
-4&-4&.\\

$\chi_{18}^{({77})}$&24&F&/F&/F&24&F&-/A&-1&-A&-A&-/A&-1&N&3&/N&/N&N&3&-M&-4&-/M&
-/M&-M&-4&.\\

$\chi_{18}^{({78})}$&24&/F&F&F&24&/F&-A&-1&-/A&-/A&-A&-1&/N&3&N&N&/N&3&-/M&-4&-M&
-M&-/M&-4&.\\

$\chi_{18}^{({79})}$&24&F&/F&/F&24&F&/A&1&A&A&/A&1&N&3&/N&/N&N&3&M&4&/M&/M&M&4&.\\

$\chi_{18}^{({80})}$&24&/F&F&F&24&/F&A&1&/A&/A&A&1&/N&3&N&N&/N&3&/M&4&M&M&/M&4&.\\

$\chi_{18}^{({81})}$&24&F&/F&-/F&-24&-F&-/A&-1&-A&A&/A&1&N&3&/N&-/N&-N&-3&-M&-4&
-/M&/M&M&4&.\\

$\chi_{18}^{({82})}$&24&/F&F&-F&-24&-/F&-A&-1&-/A&/A&A&1&/N&3&N&-N&-/N&-3&-/M&-4&
-M&M&/M&4&.\\

$\chi_{18}^{({83})}$&24&F&/F&-/F&-24&-F&/A&1&A&-A&-/A&-1&N&3&/N&-/N&-N&-3&M&4&/M&
-/M&-M&-4&.\\

$\chi_{18}^{({84})}$&24&/F&F&-F&-24&-/F&A&1&/A&-/A&-A&-1&/N&3&N&-N&-/N&-3&/M&4&M&
-M&-/M&-4&.\\

$\chi_{18}^{({85})}$&30&30&30&30&30&30&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&2&2&2&2&2&2&
.\\

$\chi_{18}^{({86})}$&30&30&30&30&30&30&1&1&1&1&1&1&3&3&3&3&3&3&-2&-2&-2&-2&-2&-2&
.\\

$\chi_{18}^{({87})}$&30&30&30&-30&-30&-30&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&2&2&2&-2&
-2&-2&.\\

$\chi_{18}^{({88})}$&30&30&30&-30&-30&-30&1&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-2&-2&
-2&2&2&2&.\\

$\chi_{18}^{({89})}$&30&G&/G&/G&30&G&-/A&-1&-A&-A&-/A&-1&N&3&/N&/N&N&3&O&2&/O&
/O&O&2&.\\

$\chi_{18}^{({90})}$&30&/G&G&G&30&/G&-A&-1&-/A&-/A&-A&-1&/N&3&N&N&/N&3&/O&2&O&O&
/O&2&.\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{18}^{({91})}$&30&G&/G&/G&30&G&/A&1&A&A&/A&1&N&3&/N&/N&N&3&-O&-2&-/O&-/O&
-O&-2&.\\

$\chi_{18}^{({92})}$&30&/G&G&G&30&/G&A&1&/A&/A&A&1&/N&3&N&N&/N&3&-/O&-2&-O&-O&
-/O&-2&.\\

$\chi_{18}^{({93})}$&30&G&/G&-/G&-30&-G&-/A&-1&-A&A&/A&1&N&3&/N&-/N&-N&-3&O&2&/O&
-/O&-O&-2&.\\

$\chi_{18}^{({94})}$&30&/G&G&-G&-30&-/G&-A&-1&-/A&/A&A&1&/N&3&N&-N&-/N&-3&/O&2&O&
-O&-/O&-2&.\\

$\chi_{18}^{({95})}$&30&G&/G&-/G&-30&-G&/A&1&A&-A&-/A&-1&N&3&/N&-/N&-N&-3&-O&-2&
-/O&/O&O&2&.\\

$\chi_{18}^{({96})}$&30&/G&G&-G&-30&-/G&A&1&/A&-/A&-A&-1&/N&3&N&-N&-/N&-3&-/O&-2&
-O&O&/O&2&.\\

$\chi_{18}^{({97})}$&60&60&60&60&60&60&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-2&-2&-2&-2&
-2&-2&.\\

$\chi_{18}^{({98})}$&60&60&60&60&60&60&-1&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&2&
2&2&2&2&2&.\\

$\chi_{18}^{({99})}$&60&60&60&-60&-60&-60&1&1&1&-1&-1&-1&-3&-3&-3&3&3&3&-2&-2&
-2&2&2&2&.\\

$\chi_{18}^{({100})}$&60&60&60&-60&-60&-60&-1&-1&-1&1&1&1&-3&-3&-3&3&3&3&2&2&2&
-2&-2&-2&.\\

$\chi_{18}^{({101})}$&60&60&60&60&60&60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({102})}$&60&60&60&-60&-60&-60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({103})}$&60&H&/H&/H&60&H&/A&1&A&A&/A&1&-N&-3&-/N&-/N&-N&-3&-O&-2&
-/O&-/O&-O&-2&.\\

$\chi_{18}^{({104})}$&60&/H&H&H&60&/H&A&1&/A&/A&A&1&-/N&-3&-N&-N&-/N&-3&-/O&-2&
-O&-O&-/O&-2&.\\

$\chi_{18}^{({105})}$&60&H&/H&/H&60&H&-/A&-1&-A&-A&-/A&-1&-N&-3&-/N&-/N&-N&-3&O&
2&/O&/O&O&2&.\\

$\chi_{18}^{({106})}$&60&/H&H&H&60&/H&-A&-1&-/A&-/A&-A&-1&-/N&-3&-N&-N&-/N&-3&/O&
2&O&O&/O&2&.\\

$\chi_{18}^{({107})}$&60&H&/H&-/H&-60&-H&/A&1&A&-A&-/A&-1&-N&-3&-/N&/N&N&3&-O&-2&
-/O&/O&O&2&.\\

$\chi_{18}^{({108})}$&60&/H&H&-H&-60&-/H&A&1&/A&-/A&-A&-1&-/N&-3&-N&N&/N&3&-/O&
-2&-O&O&/O&2&.\\

$\chi_{18}^{({109})}$&60&H&/H&-/H&-60&-H&-/A&-1&-A&A&/A&1&-N&-3&-/N&/N&N&3&O&2&
/O&-/O&-O&-2&.\\

$\chi_{18}^{({110})}$&60&/H&H&-H&-60&-/H&-A&-1&-/A&/A&A&1&-/N&-3&-N&N&/N&3&/O&
2&O&-O&-/O&-2&.\\

$\chi_{18}^{({111})}$&60&H&/H&/H&60&H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({112})}$&60&/H&H&H&60&/H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({113})}$&60&H&/H&-/H&-60&-H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({114})}$&60&/H&H&-H&-60&-/H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({115})}$&64&64&64&64&64&64&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({116})}$&64&64&64&64&64&64&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({117})}$&64&64&64&-64&-64&-64&.&.&.&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({118})}$&64&64&64&-64&-64&-64&.&.&.&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({119})}$&64&I&/I&/I&64&I&.&.&.&.&.&.&-O&-2&-/O&-/O&-O&-2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({120})}$&64&/I&I&I&64&/I&.&.&.&.&.&.&-/O&-2&-O&-O&-/O&-2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({121})}$&64&I&/I&/I&64&I&.&.&.&.&.&.&-O&-2&-/O&-/O&-O&-2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({122})}$&64&/I&I&I&64&/I&.&.&.&.&.&.&-/O&-2&-O&-O&-/O&-2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({123})}$&64&I&/I&-/I&-64&-I&.&.&.&.&.&.&-O&-2&-/O&/O&O&2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({124})}$&64&/I&I&-I&-64&-/I&.&.&.&.&.&.&-/O&-2&-O&O&/O&2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({125})}$&64&I&/I&-/I&-64&-I&.&.&.&.&.&.&-O&-2&-/O&/O&O&2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({126})}$&64&/I&I&-I&-64&-/I&.&.&.&.&.&.&-/O&-2&-O&O&/O&2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({127})}$&80&80&80&80&80&80&.&.&.&.&.&.&2&2&2&2&2&2&.&.&.&.&.&.&.\\

$\chi_{18}^{({128})}$&80&80&80&-80&-80&-80&.&.&.&.&.&.&2&2&2&-2&-2&-2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({129})}$&80&J&/J&/J&80&J&.&.&.&.&.&.&O&2&/O&/O&O&2&.&.&.&.&.&.&.\\

$\chi_{18}^{({130})}$&80&/J&J&J&80&/J&.&.&.&.&.&.&/O&2&O&O&/O&2&.&.&.&.&.&.&.\\

$\chi_{18}^{({131})}$&80&J&/J&-/J&-80&-J&.&.&.&.&.&.&O&2&/O&-/O&-O&-2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({132})}$&80&/J&J&-J&-80&-/J&.&.&.&.&.&.&/O&2&O&-O&-/O&-2&.&.&.&.&.&
.&.\\

$\chi_{18}^{({133})}$&81&81&81&81&81&81&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&
-3&-1\\

$\chi_{18}^{({134})}$&81&81&81&81&81&81&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&3&3&-1\\

$\chi_{18}^{({135})}$&81&81&81&-81&-81&-81&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&3&3&
3&-1\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{18}^{({136})}$&81&81&81&-81&-81&-81&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-3&-3&
-3&-1\\

$\chi_{18}^{({137})}$&81&K&/K&/K&81&K&.&.&.&.&.&.&.&.&.&.&.&.&-N&-3&-/N&-/N&-N&
-3&-1\\

$\chi_{18}^{({138})}$&81&/K&K&K&81&/K&.&.&.&.&.&.&.&.&.&.&.&.&-/N&-3&-N&-N&-/N&
-3&-1\\

$\chi_{18}^{({139})}$&81&K&/K&/K&81&K&.&.&.&.&.&.&.&.&.&.&.&.&N&3&/N&/N&N&3&-1\\

$\chi_{18}^{({140})}$&81&/K&K&K&81&/K&.&.&.&.&.&.&.&.&.&.&.&.&/N&3&N&N&/N&3&-1\\

$\chi_{18}^{({141})}$&81&K&/K&-/K&-81&-K&.&.&.&.&.&.&.&.&.&.&.&.&-N&-3&-/N&/N&N&
3&-1\\

$\chi_{18}^{({142})}$&81&/K&K&-K&-81&-/K&.&.&.&.&.&.&.&.&.&.&.&.&-/N&-3&-N&N&/N&
3&-1\\

$\chi_{18}^{({143})}$&81&K&/K&-/K&-81&-K&.&.&.&.&.&.&.&.&.&.&.&.&N&3&/N&-/N&-N&
-3&-1\\

$\chi_{18}^{({144})}$&81&/K&K&-K&-81&-/K&.&.&.&.&.&.&.&.&.&.&.&.&/N&3&N&-N&-/N&
-3&-1\\

$\chi_{18}^{({145})}$&90&90&90&90&90&90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{18}^{({146})}$&90&90&90&-90&-90&-90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{18}^{({147})}$&90&L&/L&/L&90&L&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{18}^{({148})}$&90&/L&L&L&90&/L&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{18}^{({149})}$&90&L&/L&-/L&-90&-L&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{18}^{({150})}$&90&/L&L&-L&-90&-/L&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\
\end{tabular}
${}_{
 \!\!\!\!_{
\!\!\!\!_{ \!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{18}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{18}^{(2)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1\\

$\chi_{18}^{(3)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1\\

$\chi_{18}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{(5)}$&A&/A&-/A&-1&-A&A&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&-1&-A&-/A&/A&
1&A&-1\\

$\chi_{18}^{(6)}$&/A&A&-A&-1&-/A&/A&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&-1&-/A&-A&A&1&
/A&-1\\

$\chi_{18}^{(7)}$&A&/A&-/A&-1&-A&A&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&1&A&/A&-/A&-1&
-A&1\\

$\chi_{18}^{(8)}$&/A&A&-A&-1&-/A&/A&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&1&/A&A&-A&-1&
-/A&1\\

$\chi_{18}^{(9)}$&A&/A&/A&1&A&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A&-1&
-A&-1\\

$\chi_{18}^{({10})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A&
-1&-/A&-1\\

$\chi_{18}^{({11})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&1&A&/A&/A&1&A&1\\

$\chi_{18}^{({12})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&1&/A&A&A&1&/A&1\\

$\chi_{18}^{({13})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-4\\

$\chi_{18}^{({14})}$&.&.&.&.&.&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&4\\

$\chi_{18}^{({15})}$&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-4\\

$\chi_{18}^{({16})}$&.&.&.&.&.&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&4\\

$\chi_{18}^{({17})}$&.&.&.&.&.&/O&O&2&2&/O&O&/O&O&2&2&/O&O&-2&-/O&-O&-O&-2&-/O&
-4\\

$\chi_{18}^{({18})}$&.&.&.&.&.&O&/O&2&2&O&/O&O&/O&2&2&O&/O&-2&-O&-/O&-/O&-2&-O&
-4\\

$\chi_{18}^{({19})}$&.&.&.&.&.&/O&O&2&2&/O&O&-/O&-O&-2&-2&-/O&-O&2&/O&O&O&2&/O&4\\

$\chi_{18}^{({20})}$&.&.&.&.&.&O&/O&2&2&O&/O&-O&-/O&-2&-2&-O&-/O&2&O&/O&/O&2&O&4\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

$\chi_{18}^{({21})}$&.&.&.&.&.&/O&O&2&-2&-/O&-O&/O&O&2&-2&-/O&-O&-2&-/O&-O&O&2&
/O&-4\\

$\chi_{18}^{({22})}$&.&.&.&.&.&O&/O&2&-2&-O&-/O&O&/O&2&-2&-O&-/O&-2&-O&-/O&/O&
2&O&-4\\

$\chi_{18}^{({23})}$&.&.&.&.&.&/O&O&2&-2&-/O&-O&-/O&-O&-2&2&/O&O&2&/O&O&-O&-2&
-/O&4\\

$\chi_{18}^{({24})}$&.&.&.&.&.&O&/O&2&-2&-O&-/O&-O&-/O&-2&2&O&/O&2&O&/O&-/O&-2&
-O&4\\

$\chi_{18}^{({25})}$&-2&-2&-2&-2&-2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({26})}$&-2&-2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({27})}$&-/O&-O&-O&-2&-/O&/O&O&2&2&/O&O&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({28})}$&-O&-/O&-/O&-2&-O&O&/O&2&2&O&/O&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({29})}$&-/O&-O&O&2&/O&/O&O&2&-2&-/O&-O&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({30})}$&-O&-/O&/O&2&O&O&/O&2&-2&-O&-/O&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({31})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-5\\

$\chi_{18}^{({32})}$&1&1&1&1&1&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&-5\\

$\chi_{18}^{({33})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&5\\

$\chi_{18}^{({34})}$&1&1&1&1&1&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&5\\

$\chi_{18}^{({35})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-5\\

$\chi_{18}^{({36})}$&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-3&-3&-3&3&3&3&1&1&1&-1&-1&-1&
-5\\

$\chi_{18}^{({37})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&5\\

$\chi_{18}^{({38})}$&1&1&-1&-1&-1&3&3&3&-3&-3&-3&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&5\\

$\chi_{18}^{({39})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A&-1&
-A&-/A&-/A&-1&-A&-5\\

$\chi_{18}^{({40})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A&-1&
-/A&-A&-A&-1&-/A&-5\\

$\chi_{18}^{({41})}$&A&/A&/A&1&A&/N&N&3&3&/N&N&-/N&-N&-3&-3&-/N&-N&1&A&/A&/A&1&A&
-5\\

$\chi_{18}^{({42})}$&/A&A&A&1&/A&N&/N&3&3&N&/N&-N&-/N&-3&-3&-N&-/N&1&/A&A&A&1&/A&
-5\\

$\chi_{18}^{({43})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A&1&A&/A&
/A&1&A&5\\

$\chi_{18}^{({44})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A&1&/A&A&A&
1&/A&5\\

$\chi_{18}^{({45})}$&A&/A&/A&1&A&/N&N&3&3&/N&N&/N&N&3&3&/N&N&-1&-A&-/A&-/A&-1&
-A&5\\

$\chi_{18}^{({46})}$&/A&A&A&1&/A&N&/N&3&3&N&/N&N&/N&3&3&N&/N&-1&-/A&-A&-A&-1&
-/A&5\\

$\chi_{18}^{({47})}$&-A&-/A&/A&1&A&-A&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&-1&-A&-/A&
/A&1&A&-5\\

$\chi_{18}^{({48})}$&-/A&-A&A&1&/A&-/A&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&-1&-/A&-A&A&
1&/A&-5\\

$\chi_{18}^{({49})}$&A&/A&-/A&-1&-A&/N&N&3&-3&-/N&-N&-/N&-N&-3&3&/N&N&1&A&/A&-/A&
-1&-A&-5\\

$\chi_{18}^{({50})}$&/A&A&-A&-1&-/A&N&/N&3&-3&-N&-/N&-N&-/N&-3&3&N&/N&1&/A&A&-A&
-1&-/A&-5\\

$\chi_{18}^{({51})}$&-A&-/A&/A&1&A&-A&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A&1&A&/A&-/A&
-1&-A&5\\

$\chi_{18}^{({52})}$&-/A&-A&A&1&/A&-/A&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&1&/A&A&-A&
-1&-/A&5\\

$\chi_{18}^{({53})}$&A&/A&-/A&-1&-A&/N&N&3&-3&-/N&-N&/N&N&3&-3&-/N&-N&-1&-A&-/A&
/A&1&A&5\\

$\chi_{18}^{({54})}$&/A&A&-A&-1&-/A&N&/N&3&-3&-N&-/N&N&/N&3&-3&-N&-/N&-1&-/A&
-A&A&1&/A&5\\

$\chi_{18}^{({55})}$&.&.&.&.&.&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-10\\

$\chi_{18}^{({56})}$&.&.&.&.&.&4&4&4&4&4&4&2&2&2&2&2&2&2&2&2&2&2&2&10\\

$\chi_{18}^{({57})}$&.&.&.&.&.&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-10\\

$\chi_{18}^{({58})}$&.&.&.&.&.&4&4&4&-4&-4&-4&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&10\\

$\chi_{18}^{({59})}$&.&.&.&.&.&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({60})}$&.&.&.&.&.&-4&-4&-4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({61})}$&.&.&.&.&.&/M&M&4&4&/M&M&-/O&-O&-2&-2&-/O&-O&-2&-/O&-O&-O&-2&
-/O&-10\\

$\chi_{18}^{({62})}$&.&.&.&.&.&M&/M&4&4&M&/M&-O&-/O&-2&-2&-O&-/O&-2&-O&-/O&-/O&
-2&-O&-10\\

$\chi_{18}^{({63})}$&.&.&.&.&.&/M&M&4&4&/M&M&/O&O&2&2&/O&O&2&/O&O&O&2&/O&10\\

$\chi_{18}^{({64})}$&.&.&.&.&.&M&/M&4&4&M&/M&O&/O&2&2&O&/O&2&O&/O&/O&2&O&10\\

$\chi_{18}^{({65})}$&.&.&.&.&.&/M&M&4&-4&-/M&-M&-/O&-O&-2&2&/O&O&-2&-/O&-O&O&2&
/O&-10\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

$\chi_{18}^{({66})}$&.&.&.&.&.&M&/M&4&-4&-M&-/M&-O&-/O&-2&2&O&/O&-2&-O&-/O&/O&
2&O&-10\\

$\chi_{18}^{({67})}$&.&.&.&.&.&/M&M&4&-4&-/M&-M&/O&O&2&-2&-/O&-O&2&/O&O&-O&-2&
-/O&10\\

$\chi_{18}^{({68})}$&.&.&.&.&.&M&/M&4&-4&-M&-/M&O&/O&2&-2&-O&-/O&2&O&/O&-/O&-2&
-O&10\\

$\chi_{18}^{({69})}$&.&.&.&.&.&-/M&-M&-4&-4&-/M&-M&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({70})}$&.&.&.&.&.&-M&-/M&-4&-4&-M&-/M&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({71})}$&.&.&.&.&.&-/M&-M&-4&4&/M&M&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({72})}$&.&.&.&.&.&-M&-/M&-4&4&M&/M&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\

$\chi_{18}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\

$\chi_{18}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\

$\chi_{18}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\

$\chi_{18}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\

$\chi_{18}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\

$\chi_{18}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\

$\chi_{18}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\

$\chi_{18}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\

$\chi_{18}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\

$\chi_{18}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\

$\chi_{18}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\

$\chi_{18}^{({85})}$&.&.&.&.&.&2&2&2&2&2&2&4&4&4&4&4&4&.&.&.&.&.&.&-10\\

$\chi_{18}^{({86})}$&.&.&.&.&.&2&2&2&2&2&2&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&10\\

$\chi_{18}^{({87})}$&.&.&.&.&.&2&2&2&-2&-2&-2&4&4&4&-4&-4&-4&.&.&.&.&.&.&-10\\

$\chi_{18}^{({88})}$&.&.&.&.&.&2&2&2&-2&-2&-2&-4&-4&-4&4&4&4&.&.&.&.&.&.&10\\

$\chi_{18}^{({89})}$&.&.&.&.&.&/O&O&2&2&/O&O&/M&M&4&4&/M&M&.&.&.&.&.&.&-10\\

$\chi_{18}^{({90})}$&.&.&.&.&.&O&/O&2&2&O&/O&M&/M&4&4&M&/M&.&.&.&.&.&.&-10\\

$\chi_{18}^{({91})}$&.&.&.&.&.&/O&O&2&2&/O&O&-/M&-M&-4&-4&-/M&-M&.&.&.&.&.&.&10\\

$\chi_{18}^{({92})}$&.&.&.&.&.&O&/O&2&2&O&/O&-M&-/M&-4&-4&-M&-/M&.&.&.&.&.&.&10\\

$\chi_{18}^{({93})}$&.&.&.&.&.&/O&O&2&-2&-/O&-O&/M&M&4&-4&-/M&-M&.&.&.&.&.&.&-10\\

$\chi_{18}^{({94})}$&.&.&.&.&.&O&/O&2&-2&-O&-/O&M&/M&4&-4&-M&-/M&.&.&.&.&.&.&-10\\

$\chi_{18}^{({95})}$&.&.&.&.&.&/O&O&2&-2&-/O&-O&-/M&-M&-4&4&/M&M&.&.&.&.&.&.&10\\

$\chi_{18}^{({96})}$&.&.&.&.&.&O&/O&2&-2&-O&-/O&-M&-/M&-4&4&M&/M&.&.&.&.&.&.&10\\

$\chi_{18}^{({97})}$&.&.&.&.&.&4&4&4&4&4&4&2&2&2&2&2&2&2&2&2&2&2&2&-10\\

$\chi_{18}^{({98})}$&.&.&.&.&.&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
10\\

$\chi_{18}^{({99})}$&.&.&.&.&.&4&4&4&-4&-4&-4&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-10\\

$\chi_{18}^{({100})}$&.&.&.&.&.&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&10\\

$\chi_{18}^{({101})}$&.&.&.&.&.&4&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({102})}$&.&.&.&.&.&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({103})}$&.&.&.&.&.&/M&M&4&4&/M&M&/O&O&2&2&/O&O&2&/O&O&O&2&/O&-10\\

$\chi_{18}^{({104})}$&.&.&.&.&.&M&/M&4&4&M&/M&O&/O&2&2&O&/O&2&O&/O&/O&2&O&-10\\

$\chi_{18}^{({105})}$&.&.&.&.&.&/M&M&4&4&/M&M&-/O&-O&-2&-2&-/O&-O&-2&-/O&-O&-O&
-2&-/O&10\\

$\chi_{18}^{({106})}$&.&.&.&.&.&M&/M&4&4&M&/M&-O&-/O&-2&-2&-O&-/O&-2&-O&-/O&-/O&
-2&-O&10\\

$\chi_{18}^{({107})}$&.&.&.&.&.&/M&M&4&-4&-/M&-M&/O&O&2&-2&-/O&-O&2&/O&O&-O&-2&
-/O&-10\\

$\chi_{18}^{({108})}$&.&.&.&.&.&M&/M&4&-4&-M&-/M&O&/O&2&-2&-O&-/O&2&O&/O&-/O&-2&
-O&-10\\

$\chi_{18}^{({109})}$&.&.&.&.&.&/M&M&4&-4&-/M&-M&-/O&-O&-2&2&/O&O&-2&-/O&-O&O&2&
/O&10\\

$\chi_{18}^{({110})}$&.&.&.&.&.&M&/M&4&-4&-M&-/M&-O&-/O&-2&2&O&/O&-2&-O&-/O&/O&
2&O&10\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline

$\chi_{18}^{({111})}$&.&.&.&.&.&/M&M&4&4&/M&M&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({112})}$&.&.&.&.&.&M&/M&4&4&M&/M&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({113})}$&.&.&.&.&.&/M&M&4&-4&-/M&-M&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({114})}$&.&.&.&.&.&M&/M&4&-4&-M&-/M&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16\\

$\chi_{18}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16\\

$\chi_{18}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16\\

$\chi_{18}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16\\

$\chi_{18}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16\\

$\chi_{18}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16\\

$\chi_{18}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16\\

$\chi_{18}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16\\

$\chi_{18}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16\\

$\chi_{18}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16\\

$\chi_{18}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16\\

$\chi_{18}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16\\

$\chi_{18}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({133})}$&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&-1&-1&-1&-1&
-1&-1&9\\

$\chi_{18}^{({134})}$&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&
1&1&-9\\

$\chi_{18}^{({135})}$&-1&-1&1&1&1&-3&-3&-3&3&3&3&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&9\\

$\chi_{18}^{({136})}$&-1&-1&1&1&1&-3&-3&-3&3&3&3&-3&-3&-3&3&3&3&1&1&1&-1&-1&-1&
-9\\

$\chi_{18}^{({137})}$&-A&-/A&-/A&-1&-A&-/N&-N&-3&-3&-/N&-N&/N&N&3&3&/N&N&-1&-A&
-/A&-/A&-1&-A&9\\

$\chi_{18}^{({138})}$&-/A&-A&-A&-1&-/A&-N&-/N&-3&-3&-N&-/N&N&/N&3&3&N&/N&-1&-/A&
-A&-A&-1&-/A&9\\

$\chi_{18}^{({139})}$&-A&-/A&-/A&-1&-A&-/N&-N&-3&-3&-/N&-N&-/N&-N&-3&-3&-/N&-N&
1&A&/A&/A&1&A&-9\\

$\chi_{18}^{({140})}$&-/A&-A&-A&-1&-/A&-N&-/N&-3&-3&-N&-/N&-N&-/N&-3&-3&-N&-/N&1&
/A&A&A&1&/A&-9\\

$\chi_{18}^{({141})}$&-A&-/A&/A&1&A&-/N&-N&-3&3&/N&N&/N&N&3&-3&-/N&-N&-1&-A&-/A&
/A&1&A&9\\

$\chi_{18}^{({142})}$&-/A&-A&A&1&/A&-N&-/N&-3&3&N&/N&N&/N&3&-3&-N&-/N&-1&-/A&
-A&A&1&/A&9\\

$\chi_{18}^{({143})}$&-A&-/A&/A&1&A&-/N&-N&-3&3&/N&N&-/N&-N&-3&3&/N&N&1&A&/A&-/A&
-1&-A&-9\\

$\chi_{18}^{({144})}$&-/A&-A&A&1&/A&-N&-/N&-3&3&N&/N&-N&-/N&-3&3&N&/N&1&/A&A&-A&
-1&-/A&-9\\

$\chi_{18}^{({145})}$&2&2&2&2&2&-6&-6&-6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({146})}$&2&2&-2&-2&-2&-6&-6&-6&6&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({147})}$&/O&O&O&2&/O&-B&-/B&-6&-6&-B&-/B&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({148})}$&O&/O&/O&2&O&-/B&-B&-6&-6&-/B&-B&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({149})}$&/O&O&-O&-2&-/O&-B&-/B&-6&6&B&/B&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({150})}$&O&/O&-/O&-2&-O&-/B&-B&-6&6&/B&B&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline
$\chi_{18}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{18}^{(2)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{18}^{(3)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{18}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{18}^{(5)}$&-A&-/A&/A&1&A&-A&-/A&-1&1&A&/A&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&
-1\\

$\chi_{18}^{(6)}$&-/A&-A&A&1&/A&-/A&-A&-1&1&/A&A&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&
-1\\

$\chi_{18}^{(7)}$&A&/A&-/A&-1&-A&A&/A&1&-1&-A&-/A&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&
-1\\

$\chi_{18}^{(8)}$&/A&A&-A&-1&-/A&/A&A&1&-1&-/A&-A&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&
-1\\

$\chi_{18}^{(9)}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1&/A&1&A&A&
/A&1\\

$\chi_{18}^{({10})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1&A&1&/A&
/A&A&1\\

$\chi_{18}^{({11})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&/A&1&A&A&/A&1&/A&1&A&A&/A&1\\

$\chi_{18}^{({12})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&A&1&/A&/A&A&1&A&1&/A&/A&A&1\\

$\chi_{18}^{({13})}$&-4&-4&-4&-4&-4&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&
-1\\

$\chi_{18}^{({14})}$&4&4&4&4&4&1&1&1&1&1&1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{({15})}$&-4&-4&4&4&4&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1\\

$\chi_{18}^{({16})}$&4&4&-4&-4&-4&1&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1\\

$\chi_{18}^{({17})}$&-/M&-M&-M&-4&-/M&-A&-/A&-1&-1&-A&-/A&N&3&/N&/N&N&3&-/A&-1&
-A&-A&-/A&-1\\

$\chi_{18}^{({18})}$&-M&-/M&-/M&-4&-M&-/A&-A&-1&-1&-/A&-A&/N&3&N&N&/N&3&-A&-1&
-/A&-/A&-A&-1\\

$\chi_{18}^{({19})}$&/M&M&M&4&/M&A&/A&1&1&A&/A&N&3&/N&/N&N&3&-/A&-1&-A&-A&-/A&-1\\

$\chi_{18}^{({20})}$&M&/M&/M&4&M&/A&A&1&1&/A&A&/N&3&N&N&/N&3&-A&-1&-/A&-/A&-A&-1\\

$\chi_{18}^{({21})}$&-/M&-M&M&4&/M&-A&-/A&-1&1&A&/A&N&3&/N&-/N&-N&-3&-/A&-1&-A&A&
/A&1\\

$\chi_{18}^{({22})}$&-M&-/M&/M&4&M&-/A&-A&-1&1&/A&A&/N&3&N&-N&-/N&-3&-A&-1&-/A&
/A&A&1\\

$\chi_{18}^{({23})}$&/M&M&-M&-4&-/M&A&/A&1&-1&-A&-/A&N&3&/N&-/N&-N&-3&-/A&-1&
-A&A&/A&1\\

$\chi_{18}^{({24})}$&M&/M&-/M&-4&-M&/A&A&1&-1&-/A&-A&/N&3&N&-N&-/N&-3&-A&-1&-/A&
/A&A&1\\

$\chi_{18}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2\\

$\chi_{18}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2\\

$\chi_{18}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&-O&-2&-/O&-/O&-O&-2&O&2&/O&/O&O&2\\

$\chi_{18}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&-/O&-2&-O&-O&-/O&-2&/O&2&O&O&/O&2\\

$\chi_{18}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&-O&-2&-/O&/O&O&2&O&2&/O&-/O&-O&-2\\

$\chi_{18}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&-/O&-2&-O&O&/O&2&/O&2&O&-O&-/O&-2\\

$\chi_{18}^{({31})}$&-5&-5&-5&-5&-5&1&1&1&1&1&1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{({32})}$&-5&-5&-5&-5&-5&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({33})}$&5&5&5&5&5&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{({34})}$&5&5&5&5&5&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({35})}$&-5&-5&5&5&5&1&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1\\

$\chi_{18}^{({36})}$&-5&-5&5&5&5&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({37})}$&5&5&-5&-5&-5&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1\\

$\chi_{18}^{({38})}$&5&5&-5&-5&-5&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({39})}$&P&/P&/P&-5&P&A&/A&1&1&A&/A&N&3&/N&/N&N&3&-/A&-1&-A&-A&-/A&
-1\\

$\chi_{18}^{({40})}$&/P&P&P&-5&/P&/A&A&1&1&/A&A&/N&3&N&N&/N&3&-A&-1&-/A&-/A&-A&
-1\\

$\chi_{18}^{({41})}$&P&/P&/P&-5&P&-/O&-O&-2&-2&-/O&-O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({42})}$&/P&P&P&-5&/P&-O&-/O&-2&-2&-O&-/O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({43})}$&-P&-/P&-/P&5&-P&-A&-/A&-1&-1&-A&-/A&N&3&/N&/N&N&3&-/A&-1&-A&
-A&-/A&-1\\

$\chi_{18}^{({44})}$&-/P&-P&-P&5&-/P&-/A&-A&-1&-1&-/A&-A&/N&3&N&N&/N&3&-A&-1&-/A&
-/A&-A&-1\\

$\chi_{18}^{({45})}$&-P&-/P&-/P&5&-P&/O&O&2&2&/O&O&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline

$\chi_{18}^{({46})}$&-/P&-P&-P&5&-/P&O&/O&2&2&O&/O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({47})}$&P&/P&-/P&5&-P&A&/A&1&-1&-A&-/A&N&3&/N&-/N&-N&-3&-/A&-1&-A&A&
/A&1\\

$\chi_{18}^{({48})}$&/P&P&-P&5&-/P&/A&A&1&-1&-/A&-A&/N&3&N&-N&-/N&-3&-A&-1&-/A&
/A&A&1\\

$\chi_{18}^{({49})}$&P&/P&-/P&5&-P&-/O&-O&-2&2&/O&O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({50})}$&/P&P&-P&5&-/P&-O&-/O&-2&2&O&/O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({51})}$&-P&-/P&/P&-5&P&-A&-/A&-1&1&A&/A&N&3&/N&-/N&-N&-3&-/A&-1&
-A&A&/A&1\\

$\chi_{18}^{({52})}$&-/P&-P&P&-5&/P&-/A&-A&-1&1&/A&A&/N&3&N&-N&-/N&-3&-A&-1&-/A&
/A&A&1\\

$\chi_{18}^{({53})}$&-P&-/P&/P&-5&P&/O&O&2&-2&-/O&-O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({54})}$&-/P&-P&P&-5&/P&O&/O&2&-2&-O&-/O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({55})}$&-10&-10&-10&-10&-10&-1&-1&-1&-1&-1&-1&5&5&5&5&5&5&1&1&
1&1&1&1\\

$\chi_{18}^{({56})}$&10&10&10&10&10&1&1&1&1&1&1&5&5&5&5&5&5&1&1&1&1&1&1\\

$\chi_{18}^{({57})}$&-10&-10&10&10&10&-1&-1&-1&1&1&1&5&5&5&-5&-5&-5&1&1&1&-1&-1&
-1\\

$\chi_{18}^{({58})}$&10&10&-10&-10&-10&1&1&1&-1&-1&-1&5&5&5&-5&-5&-5&1&1&1&-1&-1&
-1\\

$\chi_{18}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2\\

$\chi_{18}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2\\

$\chi_{18}^{({61})}$&-C&-/C&-/C&-10&-C&-A&-/A&-1&-1&-A&-/A&-/P&5&-P&-P&-/P&5&
/A&1&A&A&/A&1\\

$\chi_{18}^{({62})}$&-/C&-C&-C&-10&-/C&-/A&-A&-1&-1&-/A&-A&-P&5&-/P&-/P&-P&5&A&1&
/A&/A&A&1\\

$\chi_{18}^{({63})}$&C&/C&/C&10&C&A&/A&1&1&A&/A&-/P&5&-P&-P&-/P&5&/A&1&A&A&/A&1\\

$\chi_{18}^{({64})}$&/C&C&C&10&/C&/A&A&1&1&/A&A&-P&5&-/P&-/P&-P&5&A&1&/A&/A&A&1\\

$\chi_{18}^{({65})}$&-C&-/C&/C&10&C&-A&-/A&-1&1&A&/A&-/P&5&-P&P&/P&-5&/A&1&A&-A&
-/A&-1\\

$\chi_{18}^{({66})}$&-/C&-C&C&10&/C&-/A&-A&-1&1&/A&A&-P&5&-/P&/P&P&-5&A&1&/A&-/A&
-A&-1\\

$\chi_{18}^{({67})}$&C&/C&-/C&-10&-C&A&/A&1&-1&-A&-/A&-/P&5&-P&P&/P&-5&/A&1&A&-A&
-/A&-1\\

$\chi_{18}^{({68})}$&/C&C&-C&-10&-/C&/A&A&1&-1&-/A&-A&-P&5&-/P&/P&P&-5&A&1&/A&
-/A&-A&-1\\

$\chi_{18}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&O&2&/O&/O&O&2&O&2&/O&/O&O&2\\

$\chi_{18}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&/O&2&O&O&/O&2&/O&2&O&O&/O&2\\

$\chi_{18}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&O&2&/O&-/O&-O&-2&O&2&/O&-/O&-O&-2\\

$\chi_{18}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&/O&2&O&-O&-/O&-2&/O&2&O&-O&-/O&-2\\

$\chi_{18}^{({73})}$&-4&-4&-4&-4&-4&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({74})}$&4&4&4&4&4&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({75})}$&-4&-4&4&4&4&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({76})}$&4&4&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({77})}$&-/M&-M&-M&-4&-/M&/O&O&2&2&/O&O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({78})}$&-M&-/M&-/M&-4&-M&O&/O&2&2&O&/O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({79})}$&/M&M&M&4&/M&-/O&-O&-2&-2&-/O&-O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({80})}$&M&/M&/M&4&M&-O&-/O&-2&-2&-O&-/O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({81})}$&-/M&-M&M&4&/M&/O&O&2&-2&-/O&-O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({82})}$&-M&-/M&/M&4&M&O&/O&2&-2&-O&-/O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({83})}$&/M&M&-M&-4&-/M&-/O&-O&-2&2&/O&O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({84})}$&M&/M&-/M&-4&-M&-O&-/O&-2&2&O&/O&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({85})}$&-10&-10&-10&-10&-10&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&
-1&-1&-1\\

$\chi_{18}^{({86})}$&10&10&10&10&10&1&1&1&1&1&1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{({87})}$&-10&-10&10&10&10&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&-1&-1&
-1&1&1&1\\

$\chi_{18}^{({88})}$&10&10&-10&-10&-10&1&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-1&-1&
-1&1&1&1\\

$\chi_{18}^{({89})}$&-C&-/C&-/C&-10&-C&-A&-/A&-1&-1&-A&-/A&N&3&/N&/N&N&3&-/A&-1&
-A&-A&-/A&-1\\

$\chi_{18}^{({90})}$&-/C&-C&-C&-10&-/C&-/A&-A&-1&-1&-/A&-A&/N&3&N&N&/N&3&-A&-1&
-/A&-/A&-A&-1\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline

$\chi_{18}^{({91})}$&C&/C&/C&10&C&A&/A&1&1&A&/A&N&3&/N&/N&N&3&-/A&-1&-A&-A&-/A&
-1\\

$\chi_{18}^{({92})}$&/C&C&C&10&/C&/A&A&1&1&/A&A&/N&3&N&N&/N&3&-A&-1&-/A&-/A&-A&
-1\\

$\chi_{18}^{({93})}$&-C&-/C&/C&10&C&-A&-/A&-1&1&A&/A&N&3&/N&-/N&-N&-3&-/A&-1&
-A&A&/A&1\\

$\chi_{18}^{({94})}$&-/C&-C&C&10&/C&-/A&-A&-1&1&/A&A&/N&3&N&-N&-/N&-3&-A&-1&-/A&
/A&A&1\\

$\chi_{18}^{({95})}$&C&/C&-/C&-10&-C&A&/A&1&-1&-A&-/A&N&3&/N&-/N&-N&-3&-/A&-1&
-A&A&/A&1\\

$\chi_{18}^{({96})}$&/C&C&-C&-10&-/C&/A&A&1&-1&-/A&-A&/N&3&N&-N&-/N&-3&-A&-1&-/A&
/A&A&1\\

$\chi_{18}^{({97})}$&-10&-10&-10&-10&-10&-1&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&
-3&1&1&1&1&1&1\\

$\chi_{18}^{({98})}$&10&10&10&10&10&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1\\

$\chi_{18}^{({99})}$&-10&-10&10&10&10&-1&-1&-1&1&1&1&-3&-3&-3&3&3&3&1&1&1&-1&-1&
-1\\

$\chi_{18}^{({100})}$&10&10&-10&-10&-10&1&1&1&-1&-1&-1&-3&-3&-3&3&3&3&1&1&1&-1&
-1&-1\\

$\chi_{18}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-6&-6&-6&-2&-2&-2&-2&-2&-2\\

$\chi_{18}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&6&6&6&-2&-2&-2&2&2&2\\

$\chi_{18}^{({103})}$&-C&-/C&-/C&-10&-C&-A&-/A&-1&-1&-A&-/A&-N&-3&-/N&-/N&-N&-3&
/A&1&A&A&/A&1\\

$\chi_{18}^{({104})}$&-/C&-C&-C&-10&-/C&-/A&-A&-1&-1&-/A&-A&-/N&-3&-N&-N&-/N&
-3&A&1&/A&/A&A&1\\

$\chi_{18}^{({105})}$&C&/C&/C&10&C&A&/A&1&1&A&/A&-N&-3&-/N&-/N&-N&-3&/A&1&A&A&
/A&1\\

$\chi_{18}^{({106})}$&/C&C&C&10&/C&/A&A&1&1&/A&A&-/N&-3&-N&-N&-/N&-3&A&1&/A&
/A&A&1\\

$\chi_{18}^{({107})}$&-C&-/C&/C&10&C&-A&-/A&-1&1&A&/A&-N&-3&-/N&/N&N&3&/A&1&A&-A&
-/A&-1\\

$\chi_{18}^{({108})}$&-/C&-C&C&10&/C&-/A&-A&-1&1&/A&A&-/N&-3&-N&N&/N&3&A&1&/A&
-/A&-A&-1\\

$\chi_{18}^{({109})}$&C&/C&-/C&-10&-C&A&/A&1&-1&-A&-/A&-N&-3&-/N&/N&N&3&/A&1&A&
-A&-/A&-1\\

$\chi_{18}^{({110})}$&/C&C&-C&-10&-/C&/A&A&1&-1&-/A&-A&-/N&-3&-N&N&/N&3&A&1&/A&
-/A&-A&-1\\

$\chi_{18}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&-/B&-6&-B&-B&-/B&-6&-O&-2&-/O&-/O&-O&
-2\\

$\chi_{18}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&-B&-6&-/B&-/B&-B&-6&-/O&-2&-O&-O&-/O&
-2\\

$\chi_{18}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&-/B&-6&-B&B&/B&6&-O&-2&-/O&/O&O&2\\

$\chi_{18}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&-B&-6&-/B&/B&B&6&-/O&-2&-O&O&/O&2\\

$\chi_{18}^{({115})}$&-16&-16&-16&-16&-16&2&2&2&2&2&2&4&4&4&4&4&4&.&.&.&.&.&.\\

$\chi_{18}^{({116})}$&16&16&16&16&16&-2&-2&-2&-2&-2&-2&4&4&4&4&4&4&.&.&.&.&.&.\\

$\chi_{18}^{({117})}$&-16&-16&16&16&16&2&2&2&-2&-2&-2&4&4&4&-4&-4&-4&.&.&.&.&.&.\\

$\chi_{18}^{({118})}$&16&16&-16&-16&-16&-2&-2&-2&2&2&2&4&4&4&-4&-4&-4&.&.&.&
.&.&.\\

$\chi_{18}^{({119})}$&Q&/Q&/Q&-16&Q&/O&O&2&2&/O&O&M&4&/M&/M&M&4&.&.&.&.&.&.\\

$\chi_{18}^{({120})}$&/Q&Q&Q&-16&/Q&O&/O&2&2&O&/O&/M&4&M&M&/M&4&.&.&.&.&.&.\\

$\chi_{18}^{({121})}$&-Q&-/Q&-/Q&16&-Q&-/O&-O&-2&-2&-/O&-O&M&4&/M&/M&M&
4&.&.&.&.&.&.\\

$\chi_{18}^{({122})}$&-/Q&-Q&-Q&16&-/Q&-O&-/O&-2&-2&-O&-/O&/M&4&M&M&/M&
4&.&.&.&.&.&.\\

$\chi_{18}^{({123})}$&Q&/Q&-/Q&16&-Q&/O&O&2&-2&-/O&-O&M&4&/M&-/M&-M&-4&
.&.&.&.&.&.\\

$\chi_{18}^{({124})}$&/Q&Q&-Q&16&-/Q&O&/O&2&-2&-O&-/O&/M&4&M&-M&-/M&-4&.&
.&.&.&.&.\\

$\chi_{18}^{({125})}$&-Q&-/Q&/Q&-16&Q&-/O&-O&-2&2&/O&O&M&4&/M&-/M&-M&-4&.&.&
.&.&.&.\\

$\chi_{18}^{({126})}$&-/Q&-Q&Q&-16&/Q&-O&-/O&-2&2&O&/O&/M&4&M&-M&-/M&-4&.&.&.&.
&.&.\\

$\chi_{18}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.\\

$\chi_{18}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&4&4&4&.&.&.&.&.&.\\

$\chi_{18}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&-M&-4&-/M&-/M&-M&-4&.&.&.&.&.&.\\

$\chi_{18}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&-/M&-4&-M&-M&-/M&-4&.&.&.&.&.&.\\

$\chi_{18}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&-M&-4&-/M&/M&M&4&.&.&.&.&.&.\\

$\chi_{18}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&-/M&-4&-M&M&/M&4&.&.&.&.&.&.\\

$\chi_{18}^{({133})}$&9&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({134})}$&-9&-9&-9&-9&-9&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({135})}$&9&9&-9&-9&-9&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & & 70& &\\\hline

$\chi_{18}^{({136})}$&-9&-9&9&9&9&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({137})}$&R&/R&/R&9&R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({138})}$&/R&R&R&9&/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({139})}$&-R&-/R&-/R&-9&-R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&. &.&.\\

$\chi_{18}^{({140})}$&-/R&-R&-R&-9&-/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({141})}$&R&/R&-/R&-9&-R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({142})}$&/R&R&-R&-9&-/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({143})}$&-R&-/R&/R&9&R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({144})}$&-/R&-R&R&9&/R&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
$\chi_{18}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{18}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1\\

$\chi_{18}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1\\

$\chi_{18}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{18}^{(5)}$&1&A&/A&-/A&-1&-A&A&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&1&A&/A&-/A\\

$\chi_{18}^{(6)}$&1&/A&A&-A&-1&-/A&/A&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&1&/A&A&-A\\

$\chi_{18}^{(7)}$&1&A&/A&-/A&-1&-A&A&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&1&A&/A&-/A\\

$\chi_{18}^{(8)}$&1&/A&A&-A&-1&-/A&/A&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&1&/A&A&-A\\

$\chi_{18}^{(9)}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&1&A&/A&/A\\

$\chi_{18}^{({10})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&1&/A&A&A\\

$\chi_{18}^{({11})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&1&A&/A&/A\\

$\chi_{18}^{({12})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&1&/A&A&A\\

$\chi_{18}^{({13})}$&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1\\

$\chi_{18}^{({14})}$&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1\\

$\chi_{18}^{({15})}$&1&1&1&-1&-1&-1&-3&-3&-3&3&3&3&-2&-2&-2&2&2&2&-1&-1&-1&1\\

$\chi_{18}^{({16})}$&1&1&1&-1&-1&-1&-3&-3&-3&3&3&3&-2&-2&-2&2&2&2&-1&-1&-1&1\\

$\chi_{18}^{({17})}$&1&A&/A&/A&1&A&-/N&-N&-3&-3&-/N&-N&-/O&-O&-2&-2&-/O&-O&-1&-A&
-/A&-/A\\

$\chi_{18}^{({18})}$&1&/A&A&A&1&/A&-N&-/N&-3&-3&-N&-/N&-O&-/O&-2&-2&-O&-/O&-1&
-/A&-A&-A\\

$\chi_{18}^{({19})}$&1&A&/A&/A&1&A&-/N&-N&-3&-3&-/N&-N&-/O&-O&-2&-2&-/O&-O&-1&-A&
-/A&-/A\\

$\chi_{18}^{({20})}$&1&/A&A&A&1&/A&-N&-/N&-3&-3&-N&-/N&-O&-/O&-2&-2&-O&-/O&-1&
-/A&-A&-A\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
$\chi_{18}^{({21})}$&1&A&/A&-/A&-1&-A&-/N&-N&-3&3&/N&N&-/O&-O&-2&2&/O&O&-1&-A&
-/A&/A\\

$\chi_{18}^{({22})}$&1&/A&A&-A&-1&-/A&-N&-/N&-3&3&N&/N&-O&-/O&-2&2&O&/O&-1&-/A&
-A&A\\

$\chi_{18}^{({23})}$&1&A&/A&-/A&-1&-A&-/N&-N&-3&3&/N&N&-/O&-O&-2&2&/O&O&-1&-A&
-/A&/A\\

$\chi_{18}^{({24})}$&1&/A&A&-A&-1&-/A&-N&-/N&-3&3&N&/N&-O&-/O&-2&2&O&/O&-1&-/A&
-A&A\\

$\chi_{18}^{({25})}$&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&-6&-6&-6&-6&-6&-6&-1&-1&-1&-1\\

$\chi_{18}^{({26})}$&-3&-3&-3&3&3&3&1&1&1&-1&-1&-1&-6&-6&-6&6&6&6&-1&-1&-1&1\\

$\chi_{18}^{({27})}$&-3&-/N&-N&-N&-3&-/N&A&/A&1&1&A&/A&-B&-/B&-6&-6&-B&-/B&-1&-A&
-/A&-/A\\

$\chi_{18}^{({28})}$&-3&-N&-/N&-/N&-3&-N&/A&A&1&1&/A&A&-/B&-B&-6&-6&-/B&-B&-1&
-/A&-A&-A\\

$\chi_{18}^{({29})}$&-3&-/N&-N&N&3&/N&A&/A&1&-1&-A&-/A&-B&-/B&-6&6&B&/B&-1&-A&
-/A&/A\\

$\chi_{18}^{({30})}$&-3&-N&-/N&/N&3&N&/A&A&1&-1&-/A&-A&-/B&-B&-6&6&/B&B&-1&-/A&
-A&A\\

$\chi_{18}^{({31})}$&2&2&2&2&2&2&6&6&6&6&6&6&-1&-1&-1&-1&-1&-1&.&.&.&.\\

$\chi_{18}^{({32})}$&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&7&7&7&7&7&7&-1&-1&-1&-1\\

$\chi_{18}^{({33})}$&2&2&2&2&2&2&6&6&6&6&6&6&-1&-1&-1&-1&-1&-1&.&.&.&.\\

$\chi_{18}^{({34})}$&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&7&7&7&7&7&7&-1&-1&-1&-1\\

$\chi_{18}^{({35})}$&2&2&2&-2&-2&-2&6&6&6&-6&-6&-6&-1&-1&-1&1&1&1&.&.&.&.\\

$\chi_{18}^{({36})}$&1&1&1&-1&-1&-1&-3&-3&-3&3&3&3&7&7&7&-7&-7&-7&-1&-1&-1&1\\

$\chi_{18}^{({37})}$&2&2&2&-2&-2&-2&6&6&6&-6&-6&-6&-1&-1&-1&1&1&1&.&.&.&.\\

$\chi_{18}^{({38})}$&1&1&1&-1&-1&-1&-3&-3&-3&3&3&3&7&7&7&-7&-7&-7&-1&-1&-1&1\\

$\chi_{18}^{({39})}$&2&/O&O&O&2&/O&B&/B&6&6&B&/B&-A&-/A&-1&-1&-A&-/A&.&.&.&.\\

$\chi_{18}^{({40})}$&2&O&/O&/O&2&O&/B&B&6&6&/B&B&-/A&-A&-1&-1&-/A&-A&.&.&.&.\\

$\chi_{18}^{({41})}$&1&A&/A&/A&1&A&-/N&-N&-3&-3&-/N&-N&-S&-/S&7&7&-S&-/S&-1&-A&
-/A&-/A\\

$\chi_{18}^{({42})}$&1&/A&A&A&1&/A&-N&-/N&-3&-3&-N&-/N&-/S&-S&7&7&-/S&-S&-1&-/A&
-A&-A\\

$\chi_{18}^{({43})}$&2&/O&O&O&2&/O&B&/B&6&6&B&/B&-A&-/A&-1&-1&-A&-/A&.&.&.&.\\

$\chi_{18}^{({44})}$&2&O&/O&/O&2&O&/B&B&6&6&/B&B&-/A&-A&-1&-1&-/A&-A&.&.&.&.\\

$\chi_{18}^{({45})}$&1&A&/A&/A&1&A&-/N&-N&-3&-3&-/N&-N&-S&-/S&7&7&-S&-/S&-1&-A&
-/A&-/A\\

$\chi_{18}^{({46})}$&1&/A&A&A&1&/A&-N&-/N&-3&-3&-N&-/N&-/S&-S&7&7&-/S&-S&-1&-/A&
-A&-A\\

$\chi_{18}^{({47})}$&2&/O&O&-O&-2&-/O&B&/B&6&-6&-B&-/B&-A&-/A&-1&1&A&/A&.&.&.&.\\

$\chi_{18}^{({48})}$&2&O&/O&-/O&-2&-O&/B&B&6&-6&-/B&-B&-/A&-A&-1&1&/A&A&.&.&.&.\\

$\chi_{18}^{({49})}$&1&A&/A&-/A&-1&-A&-/N&-N&-3&3&/N&N&-S&-/S&7&-7&S&/S&-1&-A&
-/A&/A\\

$\chi_{18}^{({50})}$&1&/A&A&-A&-1&-/A&-N&-/N&-3&3&N&/N&-/S&-S&7&-7&/S&S&-1&-/A&
-A&A\\

$\chi_{18}^{({51})}$&2&/O&O&-O&-2&-/O&B&/B&6&-6&-B&-/B&-A&-/A&-1&1&A&/A&.&.&.&.\\

$\chi_{18}^{({52})}$&2&O&/O&-/O&-2&-O&/B&B&6&-6&-/B&-B&-/A&-A&-1&1&/A&A&.&.&.&.\\

$\chi_{18}^{({53})}$&1&A&/A&-/A&-1&-A&-/N&-N&-3&3&/N&N&-S&-/S&7&-7&S&/S&-1&-A&
-/A&/A\\

$\chi_{18}^{({54})}$&1&/A&A&-A&-1&-/A&-N&-/N&-3&3&N&/N&-/S&-S&7&-7&/S&S&-1&-/A&
-A&A\\

$\chi_{18}^{({55})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&4&4&4&4&4&4&.&.&.&.\\

$\chi_{18}^{({56})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&4&4&4&4&4&4&.&.&.&.\\

$\chi_{18}^{({57})}$&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&4&4&4&-4&-4&-4&.&.&.&.\\

$\chi_{18}^{({58})}$&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&4&4&4&-4&-4&-4&.&.&.&.\\

$\chi_{18}^{({59})}$&1&1&1&1&1&1&-7&-7&-7&-7&-7&-7&4&4&4&4&4&4&1&1&1&1\\

$\chi_{18}^{({60})}$&1&1&1&-1&-1&-1&-7&-7&-7&7&7&7&4&4&4&-4&-4&-4&1&1&1&-1\\

$\chi_{18}^{({61})}$&-2&-/O&-O&-O&-2&-/O&/O&O&2&2&/O&O&/M&M&4&4&/M&M&.&.&.&.\\

$\chi_{18}^{({62})}$&-2&-O&-/O&-/O&-2&-O&O&/O&2&2&O&/O&M&/M&4&4&M&/M&.&.&.&.\\

$\chi_{18}^{({63})}$&-2&-/O&-O&-O&-2&-/O&/O&O&2&2&/O&O&/M&M&4&4&/M&M&.&.&.&.\\

$\chi_{18}^{({64})}$&-2&-O&-/O&-/O&-2&-O&O&/O&2&2&O&/O&M&/M&4&4&M&/M&.&.&.&.\\

$\chi_{18}^{({65})}$&-2&-/O&-O&O&2&/O&/O&O&2&-2&-/O&-O&/M&M&4&-4&-/M&-M&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
$\chi_{18}^{({66})}$&-2&-O&-/O&/O&2&O&O&/O&2&-2&-O&-/O&M&/M&4&-4&-M&-/M&.&.&.&.\\

$\chi_{18}^{({67})}$&-2&-/O&-O&O&2&/O&/O&O&2&-2&-/O&-O&/M&M&4&-4&-/M&-M&.&.&.&.\\

$\chi_{18}^{({68})}$&-2&-O&-/O&/O&2&O&O&/O&2&-2&-O&-/O&M&/M&4&-4&-M&-/M&.&.&.&.\\

$\chi_{18}^{({69})}$&1&A&/A&/A&1&A&S&/S&-7&-7&S&/S&/M&M&4&4&/M&M&1&A&/A&/A\\

$\chi_{18}^{({70})}$&1&/A&A&A&1&/A&/S&S&-7&-7&/S&S&M&/M&4&4&M&/M&1&/A&A&A\\

$\chi_{18}^{({71})}$&1&A&/A&-/A&-1&-A&S&/S&-7&7&-S&-/S&/M&M&4&-4&-/M&-M&1&A&/A&
-/A\\

$\chi_{18}^{({72})}$&1&/A&A&-A&-1&-/A&/S&S&-7&7&-/S&-S&M&/M&4&-4&-M&-/M&1&/A&A&
-A\\

$\chi_{18}^{({73})}$&2&2&2&2&2&2&6&6&6&6&6&6&8&8&8&8&8&8&.&.&.&.\\

$\chi_{18}^{({74})}$&2&2&2&2&2&2&6&6&6&6&6&6&8&8&8&8&8&8&.&.&.&.\\

$\chi_{18}^{({75})}$&2&2&2&-2&-2&-2&6&6&6&-6&-6&-6&8&8&8&-8&-8&-8&.&.&.&.\\

$\chi_{18}^{({76})}$&2&2&2&-2&-2&-2&6&6&6&-6&-6&-6&8&8&8&-8&-8&-8&.&.&.&.\\

$\chi_{18}^{({77})}$&2&/O&O&O&2&/O&B&/B&6&6&B&/B&-T&-/T&8&8&-T&-/T&.&.&.&.\\

$\chi_{18}^{({78})}$&2&O&/O&/O&2&O&/B&B&6&6&/B&B&-/T&-T&8&8&-/T&-T&.&.&.&.\\

$\chi_{18}^{({79})}$&2&/O&O&O&2&/O&B&/B&6&6&B&/B&-T&-/T&8&8&-T&-/T&.&.&.&.\\

$\chi_{18}^{({80})}$&2&O&/O&/O&2&O&/B&B&6&6&/B&B&-/T&-T&8&8&-/T&-T&.&.&.&.\\

$\chi_{18}^{({81})}$&2&/O&O&-O&-2&-/O&B&/B&6&-6&-B&-/B&-T&-/T&8&-8&T&/T&.&.&.&.\\

$\chi_{18}^{({82})}$&2&O&/O&-/O&-2&-O&/B&B&6&-6&-/B&-B&-/T&-T&8&-8&/T&T&.&.&.&.\\

$\chi_{18}^{({83})}$&2&/O&O&-O&-2&-/O&B&/B&6&-6&-B&-/B&-T&-/T&8&-8&T&/T&.&.&.&.\\

$\chi_{18}^{({84})}$&2&O&/O&-/O&-2&-O&/B&B&6&-6&-/B&-B&-/T&-T&8&-8&/T&T&.&.&.&.\\

$\chi_{18}^{({85})}$&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-10&-10&-10&-10&-10&-10&
1&1&1&1\\

$\chi_{18}^{({86})}$&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-10&-10&-10&-10&-10&-10&1&1&
1&1\\

$\chi_{18}^{({87})}$&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&-10&-10&-10&10&10&10&1&1&1&-1\\

$\chi_{18}^{({88})}$&-1&-1&-1&1&1&1&3&3&3&-3&-3&-3&-10&-10&-10&10&10&10&1&1&1&-1\\

$\chi_{18}^{({89})}$&-1&-A&-/A&-/A&-1&-A&/N&N&3&3&/N&N&-C&-/C&-10&-10&-C&-/C&1&A&
/A&/A\\

$\chi_{18}^{({90})}$&-1&-/A&-A&-A&-1&-/A&N&/N&3&3&N&/N&-/C&-C&-10&-10&-/C&-C&1&
/A&A&A\\

$\chi_{18}^{({91})}$&-1&-A&-/A&-/A&-1&-A&/N&N&3&3&/N&N&-C&-/C&-10&-10&-C&-/C&1&A&
/A&/A\\

$\chi_{18}^{({92})}$&-1&-/A&-A&-A&-1&-/A&N&/N&3&3&N&/N&-/C&-C&-10&-10&-/C&-C&1&
/A&A&A\\

$\chi_{18}^{({93})}$&-1&-A&-/A&/A&1&A&/N&N&3&-3&-/N&-N&-C&-/C&-10&10&C&/C&1&A&/A&
-/A\\

$\chi_{18}^{({94})}$&-1&-/A&-A&A&1&/A&N&/N&3&-3&-N&-/N&-/C&-C&-10&10&/C&C&1&/A&A&
-A\\

$\chi_{18}^{({95})}$&-1&-A&-/A&/A&1&A&/N&N&3&-3&-/N&-N&-C&-/C&-10&10&C&/C&1&A&/A&
-/A\\

$\chi_{18}^{({96})}$&-1&-/A&-A&A&1&/A&N&/N&3&-3&-N&-/N&-/C&-C&-10&10&/C&C&1&/A&A&
-A\\

$\chi_{18}^{({97})}$&2&2&2&2&2&2&6&6&6&6&6&6&-4&-4&-4&-4&-4&-4&.&.&.&.\\

$\chi_{18}^{({98})}$&2&2&2&2&2&2&6&6&6&6&6&6&-4&-4&-4&-4&-4&-4&.&.&.&.\\

$\chi_{18}^{({99})}$&2&2&2&-2&-2&-2&6&6&6&-6&-6&-6&-4&-4&-4&4&4&4&.&.&.&.\\

$\chi_{18}^{({100})}$&2&2&2&-2&-2&-2&6&6&6&-6&-6&-6&-4&-4&-4&4&4&4&.&.&.&.\\

$\chi_{18}^{({101})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&12&12&12&12&12&
12&1&1&1&1\\

$\chi_{18}^{({102})}$&-3&-3&-3&3&3&3&-3&-3&-3&3&3&3&12&12&12&-12&-12&-12&1&1&1&
-1\\

$\chi_{18}^{({103})}$&2&/O&O&O&2&/O&B&/B&6&6&B&/B&-/M&-M&-4&-4&-/M&-M&.&.&.&.\\

$\chi_{18}^{({104})}$&2&O&/O&/O&2&O&/B&B&6&6&/B&B&-M&-/M&-4&-4&-M&-/M&.&.&.&.\\

$\chi_{18}^{({105})}$&2&/O&O&O&2&/O&B&/B&6&6&B&/B&-/M&-M&-4&-4&-/M&-M&.&.&.&.\\

$\chi_{18}^{({106})}$&2&O&/O&/O&2&O&/B&B&6&6&/B&B&-M&-/M&-4&-4&-M&-/M&.&.&.&.\\

$\chi_{18}^{({107})}$&2&/O&O&-O&-2&-/O&B&/B&6&-6&-B&-/B&-/M&-M&-4&4&/M&M&.&.&.&.\\

$\chi_{18}^{({108})}$&2&O&/O&-/O&-2&-O&/B&B&6&-6&-/B&-B&-M&-/M&-4&4&M&/M&.&.&.&.\\

$\chi_{18}^{({109})}$&2&/O&O&-O&-2&-/O&B&/B&6&-6&-B&-/B&-/M&-M&-4&4&/M&M&.&.&.&.\\

$\chi_{18}^{({110})}$&2&O&/O&-/O&-2&-O&/B&B&6&-6&-/B&-B&-M&-/M&-4&4&M&/M&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
$\chi_{18}^{({111})}$&-3&-/N&-N&-N&-3&-/N&-/N&-N&-3&-3&-/N&-N&U&/U&12&12&U&
/U&1&A&/A&/A\\

$\chi_{18}^{({112})}$&-3&-N&-/N&-/N&-3&-N&-N&-/N&-3&-3&-N&-/N&/U&U&12&12&/U&U&1&
/A&A&A\\

$\chi_{18}^{({113})}$&-3&-/N&-N&N&3&/N&-/N&-N&-3&3&/N&N&U&/U&12&-12&-U&-/U&1&A&
/A&-/A\\

$\chi_{18}^{({114})}$&-3&-N&-/N&/N&3&N&-N&-/N&-3&3&N&/N&/U&U&12&-12&-/U&-U&1&
/A&A&-A\\

$\chi_{18}^{({115})}$&.&.&.&.&.&.&-8&-8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({116})}$&.&.&.&.&.&.&-8&-8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({117})}$&.&.&.&.&.&.&-8&-8&-8&8&8&8&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({118})}$&.&.&.&.&.&.&-8&-8&-8&8&8&8&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({119})}$&.&.&.&.&.&.&T&/T&-8&-8&T&/T&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({120})}$&.&.&.&.&.&.&/T&T&-8&-8&/T&T&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({121})}$&.&.&.&.&.&.&T&/T&-8&-8&T&/T&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({122})}$&.&.&.&.&.&.&/T&T&-8&-8&/T&T&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({123})}$&.&.&.&.&.&.&T&/T&-8&8&-T&-/T&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({124})}$&.&.&.&.&.&.&/T&T&-8&8&-/T&-T&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({125})}$&.&.&.&.&.&.&T&/T&-8&8&-T&-/T&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({126})}$&.&.&.&.&.&.&/T&T&-8&8&-/T&-T&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({127})}$&2&2&2&2&2&2&-10&-10&-10&-10&-10&-10&-16&-16&-16&-16&-16&
-16&.&.&.&.\\

$\chi_{18}^{({128})}$&2&2&2&-2&-2&-2&-10&-10&-10&10&10&10&-16&-16&-16&16&16&
16&.&.&.&.\\

$\chi_{18}^{({129})}$&2&/O&O&O&2&/O&-C&-/C&-10&-10&-C&-/C&Q&/Q&-16&-16&Q&/Q&
.&.&.&.\\

$\chi_{18}^{({130})}$&2&O&/O&/O&2&O&-/C&-C&-10&-10&-/C&-C&/Q&Q&-16&-16&/Q&Q&
.&.&.&.\\

$\chi_{18}^{({131})}$&2&/O&O&-O&-2&-/O&-C&-/C&-10&10&C&/C&Q&/Q&-16&16&-Q&
-/Q&.&.&.&.\\

$\chi_{18}^{({132})}$&2&O&/O&-/O&-2&-O&-/C&-C&-10&10&/C&C&/Q&Q&-16&16&-/Q&
-Q&.&.&.&.\\

$\chi_{18}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&9&9&9&9&9&9&.&.&.&.\\

$\chi_{18}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&9&9&9&9&9&9&.&.&.&.\\

$\chi_{18}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&9&9&9&-9&-9&-9&.&.&.&.\\

$\chi_{18}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&9&9&9&-9&-9&-9&.&.&.&.\\

$\chi_{18}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&R&/R&9&9&R&/R&.&.&.&.\\

$\chi_{18}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&/R&R&9&9&/R&R&.&.&.&.\\

$\chi_{18}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&R&/R&9&9&R&/R&.&.&.&.\\

$\chi_{18}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&/R&R&9&9&/R&R&.&.&.&.\\

$\chi_{18}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&R&/R&9&-9&-R&-/R&.&.&.&.\\

$\chi_{18}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&/R&R&9&-9&-/R&-R&.&.&.&.\\

$\chi_{18}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&R&/R&9&-9&-R&-/R&.&.&.&.\\

$\chi_{18}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&/R&R&9&-9&-/R&-R&.&.&.&.\\

$\chi_{18}^{({145})}$&-3&-3&-3&-3&-3&-3&9&9&9&9&9&9&-6&-6&-6&-6&-6&-6&-1&-1&-1&
-1\\

$\chi_{18}^{({146})}$&-3&-3&-3&3&3&3&9&9&9&-9&-9&-9&-6&-6&-6&6&6&6&-1&-1&-1&1\\

$\chi_{18}^{({147})}$&-3&-/N&-N&-N&-3&-/N&R&/R&9&9&R&/R&-B&-/B&-6&-6&-B&-/B&-1&
-A&-/A&-/A\\

$\chi_{18}^{({148})}$&-3&-N&-/N&-/N&-3&-N&/R&R&9&9&/R&R&-/B&-B&-6&-6&-/B&-B&-1&
-/A&-A&-A\\

$\chi_{18}^{({149})}$&-3&-/N&-N&N&3&/N&R&/R&9&-9&-R&-/R&-B&-/B&-6&6&B&/B&-1&-A&
-/A&/A\\

$\chi_{18}^{({150})}$&-3&-N&-/N&/N&3&N&/R&R&9&-9&-/R&-R&-/B&-B&-6&6&/B&B&-1&-/A&
-A&A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & 100& & & & & & & & & & 110& & & & & & &\\\hline
$\chi_{18}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{18}^{(2)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{18}^{(3)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{18}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{18}^{(5)}$&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-/A&-1&-A&A&/A&1&A&/A&
1\\

$\chi_{18}^{(6)}$&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-A&-1&-/A&/A&A&1&/A&A&
1\\

$\chi_{18}^{(7)}$&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&/A&1&A&-A&-/A&-1&A&/A&
1\\

$\chi_{18}^{(8)}$&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&A&1&/A&-/A&-A&-1&/A&A&
1\\

$\chi_{18}^{(9)}$&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-/A&-1&-A&-A&-/A&-1&A&/A&1\\

$\chi_{18}^{({10})}$&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-A&-1&-/A&-/A&-A&-1&/A&A&1\\

$\chi_{18}^{({11})}$&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&/A&1&A&A&/A&1&A&/A&1\\

$\chi_{18}^{({12})}$&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&A&1&/A&/A&A&1&/A&A&1\\

$\chi_{18}^{({13})}$&-1&-1&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1\\

$\chi_{18}^{({14})}$&-1&-1&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{18}^{({15})}$&1&1&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{18}^{({16})}$&1&1&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{18}^{({17})}$&-1&-A&2&/O&O&O&2&/O&-2&-/O&-O&-O&-2&-/O&/A&1&A&A&/A&1&A&/A&
1\\

$\chi_{18}^{({18})}$&-1&-/A&2&O&/O&/O&2&O&-2&-O&-/O&-/O&-2&-O&A&1&/A&/A&A&1&/A&A&
1\\

$\chi_{18}^{({19})}$&-1&-A&2&/O&O&O&2&/O&-2&-/O&-O&-O&-2&-/O&-/A&-1&-A&-A&-/A&
-1&A&/A&1\\

$\chi_{18}^{({20})}$&-1&-/A&2&O&/O&/O&2&O&-2&-O&-/O&-/O&-2&-O&-A&-1&-/A&-/A&-A&
-1&/A&A&1\\

$\chi_{18}^{({21})}$&1&A&2&/O&O&-O&-2&-/O&-2&-/O&-O&O&2&/O&/A&1&A&-A&-/A&-1&A&/A&
1\\

$\chi_{18}^{({22})}$&1&/A&2&O&/O&-/O&-2&-O&-2&-O&-/O&/O&2&O&A&1&/A&-/A&-A&-1&
/A&A&1\\

$\chi_{18}^{({23})}$&1&A&2&/O&O&-O&-2&-/O&-2&-/O&-O&O&2&/O&-/A&-1&-A&A&/A&1&A&/A&
1\\

$\chi_{18}^{({24})}$&1&/A&2&O&/O&-/O&-2&-O&-2&-O&-/O&/O&2&O&-A&-1&-/A&/A&A&1&
/A&A&1\\

$\chi_{18}^{({25})}$&-1&-1&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({26})}$&1&1&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({27})}$&-1&-A&2&/O&O&O&2&/O&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({28})}$&-1&-/A&2&O&/O&/O&2&O&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({29})}$&1&A&2&/O&O&-O&-2&-/O&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({30})}$&1&/A&2&O&/O&-/O&-2&-O&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({31})}$&.&.&3&3&3&3&3&3&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({33})}$&.&.&3&3&3&3&3&3&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({34})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({35})}$&.&.&3&3&3&-3&-3&-3&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({36})}$&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({37})}$&.&.&3&3&3&-3&-3&-3&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({38})}$&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({39})}$&.&.&3&/N&N&N&3&/N&2&/O&O&O&2&/O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({40})}$&.&.&3&N&/N&/N&3&N&2&O&/O&/O&2&O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({41})}$&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({42})}$&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({43})}$&.&.&3&/N&N&N&3&/N&2&/O&O&O&2&/O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({44})}$&.&.&3&N&/N&/N&3&N&2&O&/O&/O&2&O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({45})}$&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & 100& & & & & & & & & & 110& & & & & & &\\\hline
$\chi_{18}^{({46})}$&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({47})}$&.&.&3&/N&N&-N&-3&-/N&2&/O&O&-O&-2&-/O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({48})}$&.&.&3&N&/N&-/N&-3&-N&2&O&/O&-/O&-2&-O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({49})}$&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({50})}$&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({51})}$&.&.&3&/N&N&-N&-3&-/N&2&/O&O&-O&-2&-/O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({52})}$&.&.&3&N&/N&-/N&-3&-N&2&O&/O&-/O&-2&-O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({53})}$&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({54})}$&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({55})}$&.&.&.&.&.&.&.&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({56})}$&.&.&.&.&.&.&.&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({57})}$&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({58})}$&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({59})}$&1&1&4&4&4&4&4&4&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({60})}$&-1&-1&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({61})}$&.&.&.&.&.&.&.&.&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({62})}$&.&.&.&.&.&.&.&.&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({63})}$&.&.&.&.&.&.&.&.&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({64})}$&.&.&.&.&.&.&.&.&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({65})}$&.&.&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({66})}$&.&.&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({67})}$&.&.&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({68})}$&.&.&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({69})}$&1&A&4&/M&M&M&4&/M&-2&-/O&-O&-O&-2&-/O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({70})}$&1&/A&4&M&/M&/M&4&M&-2&-O&-/O&-/O&-2&-O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({71})}$&-1&-A&4&/M&M&-M&-4&-/M&-2&-/O&-O&O&2&/O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({72})}$&-1&-/A&4&M&/M&-/M&-4&-M&-2&-O&-/O&/O&2&O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({73})}$&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{18}^{({74})}$&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1\\

$\chi_{18}^{({75})}$&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{({76})}$&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{18}^{({77})}$&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&/A&1&A&A&/A&1&-A&-/A&-1\\

$\chi_{18}^{({78})}$&.&.&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&A&1&/A&/A&A&1&-/A&-A&-1\\

$\chi_{18}^{({79})}$&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&-/A&-1&-A&-A&-/A&-1&-A&
-/A&-1\\

$\chi_{18}^{({80})}$&.&.&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&-A&-1&-/A&-/A&-A&-1&-/A&
-A&-1\\

$\chi_{18}^{({81})}$&.&.&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&/A&1&A&-A&-/A&-1&-A&-/A&-1\\

$\chi_{18}^{({82})}$&.&.&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&A&1&/A&-/A&-A&-1&-/A&-A&-1\\

$\chi_{18}^{({83})}$&.&.&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&-/A&-1&-A&A&/A&1&-A&-/A&-1\\

$\chi_{18}^{({84})}$&.&.&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&-A&-1&-/A&/A&A&1&-/A&-A&-1\\

$\chi_{18}^{({85})}$&1&1&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({86})}$&1&1&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({87})}$&-1&-1&-2&-2&-2&2&2&2&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({88})}$&-1&-1&-2&-2&-2&2&2&2&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({89})}$&1&A&-2&-/O&-O&-O&-2&-/O&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&
.\\

$\chi_{18}^{({90})}$&1&/A&-2&-O&-/O&-/O&-2&-O&-1&-/A&-A&-A&-1&-/A&.&.&.&
.&.&.&.&.&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & 100& & & & & & & & & & 110& & & & & & &\\\hline
$\chi_{18}^{({91})}$&1&A&-2&-/O&-O&-O&-2&-/O&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&
.\\

$\chi_{18}^{({92})}$&1&/A&-2&-O&-/O&-/O&-2&-O&-1&-/A&-A&-A&-1&-/A&.&.&.&
.&.&.&.&.&.\\

$\chi_{18}^{({93})}$&-1&-A&-2&-/O&-O&O&2&/O&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({94})}$&-1&-/A&-2&-O&-/O&/O&2&O&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({95})}$&-1&-A&-2&-/O&-O&O&2&/O&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({96})}$&-1&-/A&-2&-O&-/O&/O&2&O&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({97})}$&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({98})}$&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({99})}$&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({100})}$&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({101})}$&1&1&4&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({102})}$&-1&-1&4&4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({103})}$&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({104})}$&.&.&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({105})}$&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({106})}$&.&.&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({107})}$&.&.&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({108})}$&.&.&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({109})}$&.&.&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({110})}$&.&.&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({111})}$&1&A&4&/M&M&M&4&/M&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({112})}$&1&/A&4&M&/M&/M&4&M&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({113})}$&-1&-A&4&/M&M&-M&-4&-/M&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({114})}$&-1&-/A&4&M&/M&-/M&-4&-M&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{18}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{18}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1\\

$\chi_{18}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1\\

$\chi_{18}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&A&/A&1&-A&-/A&-1\\

$\chi_{18}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&/A&A&1&-/A&-A&-1\\

$\chi_{18}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-/A&-1&-A&A&/A&1&-A&-/A&-1\\

$\chi_{18}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-1&-/A&/A&A&1&-/A&-A&-1\\

$\chi_{18}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&/A&1&A&-A&-/A&-1&-A&-/A&-1\\

$\chi_{18}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&1&/A&-/A&-A&-1&-/A&-A&-1\\

$\chi_{18}^{({127})}$&.&.&.&.&.&.&.&.&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({128})}$&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({129})}$&.&.&.&.&.&.&.&.&2&/O&O&O&2&/O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({130})}$&.&.&.&.&.&.&.&.&2&O&/O&/O&2&O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({131})}$&.&.&.&.&.&.&.&.&2&/O&O&-O&-2&-/O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({132})}$&.&.&.&.&.&.&.&.&2&O&/O&-/O&-2&-O&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({133})}$&.&.&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{18}^{({134})}$&.&.&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1\\

$\chi_{18}^{({135})}$&.&.&-3&-3&-3&3&3&3&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & 100& & & & & & & & & & 110& & & & & & &\\\hline
$\chi_{18}^{({136})}$&.&.&-3&-3&-3&3&3&3&.&.&.&.&.&.&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{18}^{({137})}$&.&.&-3&-/N&-N&-N&-3&-/N&.&.&.&.&.&.&-/A&-1&-A&-A&-/A&-1&A&
/A&1\\

$\chi_{18}^{({138})}$&.&.&-3&-N&-/N&-/N&-3&-N&.&.&.&.&.&.&-A&-1&-/A&-/A&-A&-1&
/A&A&1\\

$\chi_{18}^{({139})}$&.&.&-3&-/N&-N&-N&-3&-/N&.&.&.&.&.&.&/A&1&A&A&/A&1&A&/A&1\\

$\chi_{18}^{({140})}$&.&.&-3&-N&-/N&-/N&-3&-N&.&.&.&.&.&.&A&1&/A&/A&A&1&/A&A&1\\

$\chi_{18}^{({141})}$&.&.&-3&-/N&-N&N&3&/N&.&.&.&.&.&.&-/A&-1&-A&A&/A&1&A&/A&1\\

$\chi_{18}^{({142})}$&.&.&-3&-N&-/N&/N&3&N&.&.&.&.&.&.&-A&-1&-/A&/A&A&1&/A&A&1\\

$\chi_{18}^{({143})}$&.&.&-3&-/N&-N&N&3&/N&.&.&.&.&.&.&/A&1&A&-A&-/A&-1&A&/A&1\\

$\chi_{18}^{({144})}$&.&.&-3&-N&-/N&/N&3&N&.&.&.&.&.&.&A&1&/A&-/A&-A&-1&/A&A&1\\

$\chi_{18}^{({145})}$&-1&-1&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({146})}$&1&1&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({147})}$&-1&-A&2&/O&O&O&2&/O&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({148})}$&-1&-/A&2&O&/O&/O&2&O&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({149})}$&1&A&2&/O&O&-O&-2&-/O&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({150})}$&1&/A&2&O&/O&-/O&-2&-O&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & &120 & & & & & & & & & &130 & & & & & & & & &\\\hline
$\chi_{18}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{18}^{(2)}$&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{18}^{(3)}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1\\

$\chi_{18}^{(4)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1\\

$\chi_{18}^{(5)}$&-1&-A&-/A&-/A&-1&-A&A&/A&1&-A&-/A&-1&1&A&/A&1&A&/A&-/A&-1&-A&
-1\\

$\chi_{18}^{(6)}$&-1&-/A&-A&-A&-1&-/A&/A&A&1&-/A&-A&-1&1&/A&A&1&/A&A&-A&-1&-/A&
-1\\

$\chi_{18}^{(7)}$&-1&-A&-/A&/A&1&A&-A&-/A&-1&A&/A&1&-1&-A&-/A&1&A&/A&-/A&-1&-A&1\\

$\chi_{18}^{(8)}$&-1&-/A&-A&A&1&/A&-/A&-A&-1&/A&A&1&-1&-/A&-A&1&/A&A&-A&-1&-/A&1\\

$\chi_{18}^{(9)}$&1&A&/A&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1&A&
-1\\

$\chi_{18}^{({10})}$&1&/A&A&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1&
/A&-1\\

$\chi_{18}^{({11})}$&1&A&/A&/A&1&A&A&/A&1&A&/A&1&1&A&/A&1&A&/A&/A&1&A&1\\

$\chi_{18}^{({12})}$&1&/A&A&A&1&/A&/A&A&1&/A&A&1&1&/A&A&1&/A&A&A&1&/A&1\\

$\chi_{18}^{({13})}$&1&1&1&-1&-1&-1&-1&-1&-1&2&2&2&2&2&2&.&.&.&.&.&.&.\\

$\chi_{18}^{({14})}$&1&1&1&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.\\

$\chi_{18}^{({15})}$&-1&-1&-1&-1&-1&-1&1&1&1&2&2&2&-2&-2&-2&.&.&.&.&.&.&.\\

$\chi_{18}^{({16})}$&-1&-1&-1&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2&.&.&.&.&.&.&.\\

$\chi_{18}^{({17})}$&1&A&/A&-/A&-1&-A&-A&-/A&-1&/O&O&2&2&/O&O&.&.&.&.&.&.&.\\

$\chi_{18}^{({18})}$&1&/A&A&-A&-1&-/A&-/A&-A&-1&O&/O&2&2&O&/O&.&.&.&.&.&.&.\\

$\chi_{18}^{({19})}$&1&A&/A&/A&1&A&A&/A&1&-/O&-O&-2&-2&-/O&-O&.&.&.&.&.&.&.\\

$\chi_{18}^{({20})}$&1&/A&A&A&1&/A&/A&A&1&-O&-/O&-2&-2&-O&-/O&.&.&.&.&.&.&.\\

$\chi_{18}^{({21})}$&-1&-A&-/A&-/A&-1&-A&A&/A&1&/O&O&2&-2&-/O&-O&.&.&.&.&.&.&.\\

$\chi_{18}^{({22})}$&-1&-/A&-A&-A&-1&-/A&/A&A&1&O&/O&2&-2&-O&-/O&.&.&.&.&.&.&.\\

$\chi_{18}^{({23})}$&-1&-A&-/A&/A&1&A&-A&-/A&-1&-/O&-O&-2&2&/O&O&.&.&.&.&.&.&.\\

$\chi_{18}^{({24})}$&-1&-/A&-A&A&1&/A&-/A&-A&-1&-O&-/O&-2&2&O&/O&.&.&.&.&.&.&.\\

$\chi_{18}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&.\\

$\chi_{18}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&.\\

$\chi_{18}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A&1&A&.\\

$\chi_{18}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A&1&/A&.\\

$\chi_{18}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&.\\

$\chi_{18}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & &120 & & & & & & & & & &130 & & & & & & & & &\\\hline

$\chi_{18}^{({31})}$&.&.&.&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&1\\

$\chi_{18}^{({32})}$&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&.&.&.&.&.&.&1\\

$\chi_{18}^{({33})}$&.&.&.&1&1&1&1&1&1&2&2&2&2&2&2&.&.&.&.&.&.&-1\\

$\chi_{18}^{({34})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1\\

$\chi_{18}^{({35})}$&.&.&.&-1&-1&-1&1&1&1&-2&-2&-2&2&2&2&.&.&.&.&.&.&1\\

$\chi_{18}^{({36})}$&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&.&.&.&.&.&.&1\\

$\chi_{18}^{({37})}$&.&.&.&1&1&1&-1&-1&-1&2&2&2&-2&-2&-2&.&.&.&.&.&.&-1\\

$\chi_{18}^{({38})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&.&.&.&.&.&.&-1\\

$\chi_{18}^{({39})}$&.&.&.&-/A&-1&-A&-A&-/A&-1&-/O&-O&-2&-2&-/O&-O&.&.&.&.&.&.&1\\

$\chi_{18}^{({40})}$&.&.&.&-A&-1&-/A&-/A&-A&-1&-O&-/O&-2&-2&-O&-/O&.&.&.&.&.&.&1\\

$\chi_{18}^{({41})}$&.&.&.&.&.&.&.&.&.&A&/A&1&1&A&/A&.&.&.&.&.&.&1\\

$\chi_{18}^{({42})}$&.&.&.&.&.&.&.&.&.&/A&A&1&1&/A&A&.&.&.&.&.&.&1\\

$\chi_{18}^{({43})}$&.&.&.&/A&1&A&A&/A&1&/O&O&2&2&/O&O&.&.&.&.&.&.&-1\\

$\chi_{18}^{({44})}$&.&.&.&A&1&/A&/A&A&1&O&/O&2&2&O&/O&.&.&.&.&.&.&-1\\

$\chi_{18}^{({45})}$&.&.&.&.&.&.&.&.&.&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.&-1\\

$\chi_{18}^{({46})}$&.&.&.&.&.&.&.&.&.&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.&-1\\

$\chi_{18}^{({47})}$&.&.&.&-/A&-1&-A&A&/A&1&-/O&-O&-2&2&/O&O&.&.&.&.&.&.&1\\

$\chi_{18}^{({48})}$&.&.&.&-A&-1&-/A&/A&A&1&-O&-/O&-2&2&O&/O&.&.&.&.&.&.&1\\

$\chi_{18}^{({49})}$&.&.&.&.&.&.&.&.&.&A&/A&1&-1&-A&-/A&.&.&.&.&.&.&1\\

$\chi_{18}^{({50})}$&.&.&.&.&.&.&.&.&.&/A&A&1&-1&-/A&-A&.&.&.&.&.&.&1\\

$\chi_{18}^{({51})}$&.&.&.&/A&1&A&-A&-/A&-1&/O&O&2&-2&-/O&-O&.&.&.&.&.&.&-1\\

$\chi_{18}^{({52})}$&.&.&.&A&1&/A&-/A&-A&-1&O&/O&2&-2&-O&-/O&.&.&.&.&.&.&-1\\

$\chi_{18}^{({53})}$&.&.&.&.&.&.&.&.&.&-A&-/A&-1&1&A&/A&.&.&.&.&.&.&-1\\

$\chi_{18}^{({54})}$&.&.&.&.&.&.&.&.&.&-/A&-A&-1&1&/A&A&.&.&.&.&.&.&-1\\

$\chi_{18}^{({55})}$&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.\\

$\chi_{18}^{({56})}$&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.\\

$\chi_{18}^{({57})}$&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.\\

$\chi_{18}^{({58})}$&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&.\\

$\chi_{18}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&.\\

$\chi_{18}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&.\\

$\chi_{18}^{({61})}$&.&.&.&/A&1&A&A&/A&1&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&
.\\

$\chi_{18}^{({62})}$&.&.&.&A&1&/A&/A&A&1&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&
.\\

$\chi_{18}^{({63})}$&.&.&.&-/A&-1&-A&-A&-/A&-1&A&/A&1&1&A&/A&-1&-A&-/A&-/A&-1&-A&
.\\

$\chi_{18}^{({64})}$&.&.&.&-A&-1&-/A&-/A&-A&-1&/A&A&1&1&/A&A&-1&-/A&-A&-A&-1&-/A&
.\\

$\chi_{18}^{({65})}$&.&.&.&/A&1&A&-A&-/A&-1&-A&-/A&-1&1&A&/A&-1&-A&-/A&/A&1&A&.\\

$\chi_{18}^{({66})}$&.&.&.&A&1&/A&-/A&-A&-1&-/A&-A&-1&1&/A&A&-1&-/A&-A&A&1&/A&.\\

$\chi_{18}^{({67})}$&.&.&.&-/A&-1&-A&A&/A&1&A&/A&1&-1&-A&-/A&-1&-A&-/A&/A&1&A&.\\

$\chi_{18}^{({68})}$&.&.&.&-A&-1&-/A&/A&A&1&/A&A&1&-1&-/A&-A&-1&-/A&-A&A&1&/A&.\\

$\chi_{18}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&.\\

$\chi_{18}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&.\\

$\chi_{18}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&.\\

$\chi_{18}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&.\\

$\chi_{18}^{({73})}$&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{18}^{({74})}$&-1&-1&-1&.&.&.&.&.&.&1&1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{18}^{({75})}$&1&1&1&.&.&.&.&.&.&-1&-1&-1&1&1&1&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & &120 & & & & & & & & & &130 & & & & & & & & &\\\hline

$\chi_{18}^{({76})}$&1&1&1&.&.&.&.&.&.&1&1&1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{18}^{({77})}$&-1&-A&-/A&.&.&.&.&.&.&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.&.\\

$\chi_{18}^{({78})}$&-1&-/A&-A&.&.&.&.&.&.&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.&.\\

$\chi_{18}^{({79})}$&-1&-A&-/A&.&.&.&.&.&.&A&/A&1&1&A&/A&.&.&.&.&.&.&.\\

$\chi_{18}^{({80})}$&-1&-/A&-A&.&.&.&.&.&.&/A&A&1&1&/A&A&.&.&.&.&.&.&.\\

$\chi_{18}^{({81})}$&1&A&/A&.&.&.&.&.&.&-A&-/A&-1&1&A&/A&.&.&.&.&.&.&.\\

$\chi_{18}^{({82})}$&1&/A&A&.&.&.&.&.&.&-/A&-A&-1&1&/A&A&.&.&.&.&.&.&.\\

$\chi_{18}^{({83})}$&1&A&/A&.&.&.&.&.&.&A&/A&1&-1&-A&-/A&.&.&.&.&.&.&.\\

$\chi_{18}^{({84})}$&1&/A&A&.&.&.&.&.&.&/A&A&1&-1&-/A&-A&.&.&.&.&.&.&.\\

$\chi_{18}^{({85})}$&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{18}^{({86})}$&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{18}^{({87})}$&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{18}^{({88})}$&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{18}^{({89})}$&.&.&.&/A&1&A&A&/A&1&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.&.\\

$\chi_{18}^{({90})}$&.&.&.&A&1&/A&/A&A&1&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.&.\\

$\chi_{18}^{({91})}$&.&.&.&-/A&-1&-A&-A&-/A&-1&A&/A&1&1&A&/A&.&.&.&.&.&.&.\\

$\chi_{18}^{({92})}$&.&.&.&-A&-1&-/A&-/A&-A&-1&/A&A&1&1&/A&A&.&.&.&.&.&.&.\\

$\chi_{18}^{({93})}$&.&.&.&/A&1&A&-A&-/A&-1&-A&-/A&-1&1&A&/A&.&.&.&.&.&.&.\\

$\chi_{18}^{({94})}$&.&.&.&A&1&/A&-/A&-A&-1&-/A&-A&-1&1&/A&A&.&.&.&.&.&.&.\\

$\chi_{18}^{({95})}$&.&.&.&-/A&-1&-A&A&/A&1&A&/A&1&-1&-A&-/A&.&.&.&.&.&.&.\\

$\chi_{18}^{({96})}$&.&.&.&-A&-1&-/A&/A&A&1&/A&A&1&-1&-/A&-A&.&.&.&.&.&.&.\\

$\chi_{18}^{({97})}$&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{18}^{({98})}$&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{18}^{({99})}$&.&.&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{18}^{({100})}$&.&.&.&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{18}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({103})}$&.&.&.&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.&
.\\

$\chi_{18}^{({104})}$&.&.&.&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.&
.\\

$\chi_{18}^{({105})}$&.&.&.&/A&1&A&A&/A&1&A&/A&1&1&A&/A&.&.&.&.&.&.&.\\

$\chi_{18}^{({106})}$&.&.&.&A&1&/A&/A&A&1&/A&A&1&1&/A&A&.&.&.&.&.&.&.\\

$\chi_{18}^{({107})}$&.&.&.&-/A&-1&-A&A&/A&1&-A&-/A&-1&1&A&/A&.&.&.&.&.&.&.\\

$\chi_{18}^{({108})}$&.&.&.&-A&-1&-/A&/A&A&1&-/A&-A&-1&1&/A&A&.&.&.&.&.&.&.\\

$\chi_{18}^{({109})}$&.&.&.&/A&1&A&-A&-/A&-1&A&/A&1&-1&-A&-/A&.&.&.&.&.&.&.\\

$\chi_{18}^{({110})}$&.&.&.&A&1&/A&-/A&-A&-1&/A&A&1&-1&-/A&-A&.&.&.&.&.&.&.\\

$\chi_{18}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({115})}$&-1&-1&-1&.&.&.&.&.&.&2&2&2&2&2&2&1&1&1&1&1&1&.\\

$\chi_{18}^{({116})}$&-1&-1&-1&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&.\\

$\chi_{18}^{({117})}$&1&1&1&.&.&.&.&.&.&2&2&2&-2&-2&-2&1&1&1&-1&-1&-1&.\\

$\chi_{18}^{({118})}$&1&1&1&.&.&.&.&.&.&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.\\

$\chi_{18}^{({119})}$&-1&-A&-/A&.&.&.&.&.&.&/O&O&2&2&/O&O&1&A&/A&/A&1&A&.\\

$\chi_{18}^{({120})}$&-1&-/A&-A&.&.&.&.&.&.&O&/O&2&2&O&/O&1&/A&A&A&1&/A&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & &120 & & & & & & & & & &130 & & & & & & & & &\\\hline

$\chi_{18}^{({121})}$&-1&-A&-/A&.&.&.&.&.&.&-/O&-O&-2&-2&-/O&-O&1&A&/A&/A&1&A&.\\

$\chi_{18}^{({122})}$&-1&-/A&-A&.&.&.&.&.&.&-O&-/O&-2&-2&-O&-/O&1&/A&A&A&1&/A&.\\

$\chi_{18}^{({123})}$&1&A&/A&.&.&.&.&.&.&/O&O&2&-2&-/O&-O&1&A&/A&-/A&-1&-A&.\\

$\chi_{18}^{({124})}$&1&/A&A&.&.&.&.&.&.&O&/O&2&-2&-O&-/O&1&/A&A&-A&-1&-/A&.\\

$\chi_{18}^{({125})}$&1&A&/A&.&.&.&.&.&.&-/O&-O&-2&2&/O&O&1&A&/A&-/A&-1&-A&.\\

$\chi_{18}^{({126})}$&1&/A&A&.&.&.&.&.&.&-O&-/O&-2&2&O&/O&1&/A&A&-A&-1&-/A&.\\

$\chi_{18}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&.\\

$\chi_{18}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&.\\

$\chi_{18}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&.\\

$\chi_{18}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&.\\

$\chi_{18}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&.\\

$\chi_{18}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&.\\

$\chi_{18}^{({133})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{18}^{({134})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{18}^{({135})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{18}^{({136})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{18}^{({137})}$&1&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{18}^{({138})}$&1&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{18}^{({139})}$&1&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{18}^{({140})}$&1&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{18}^{({141})}$&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{18}^{({142})}$&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{18}^{({143})}$&-1&-A&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{18}^{({144})}$&-1&-/A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{18}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccc}
  &140 & & & & & & & & & &150 \\\hline
$\chi_{18}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{18}^{(2)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{18}^{(3)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{18}^{(4)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{18}^{(5)}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A\\

$\chi_{18}^{(6)}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A\\

$\chi_{18}^{(7)}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A\\

$\chi_{18}^{(8)}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A\\

$\chi_{18}^{(9)}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A\\

$\chi_{18}^{({10})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A\\

$\chi_{18}^{({11})}$&A&/A&/A&1&A&1&A&/A&/A&1&A\\

$\chi_{18}^{({12})}$&/A&A&A&1&/A&1&/A&A&A&1&/A\\

$\chi_{18}^{({13})}$&.&.&.&.&.&1&1&1&1&1&1\\

$\chi_{18}^{({14})}$&.&.&.&.&.&1&1&1&1&1&1\\

$\chi_{18}^{({15})}$&.&.&.&.&.&1&1&1&-1&-1&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccc}
  &140 & & & & & & & & & &150 \\\hline
$\chi_{18}^{({16})}$&.&.&.&.&.&1&1&1&-1&-1&-1\\

$\chi_{18}^{({17})}$&.&.&.&.&.&1&A&/A&/A&1&A\\

$\chi_{18}^{({18})}$&.&.&.&.&.&1&/A&A&A&1&/A\\

$\chi_{18}^{({19})}$&.&.&.&.&.&1&A&/A&/A&1&A\\

$\chi_{18}^{({20})}$&.&.&.&.&.&1&/A&A&A&1&/A\\

$\chi_{18}^{({21})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A\\

$\chi_{18}^{({22})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A\\

$\chi_{18}^{({23})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A\\

$\chi_{18}^{({24})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A\\

$\chi_{18}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({31})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{({32})}$&1&1&1&1&1&-2&-2&-2&-2&-2&-2\\

$\chi_{18}^{({33})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{({34})}$&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2\\

$\chi_{18}^{({35})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{18}^{({36})}$&1&1&-1&-1&-1&-2&-2&-2&2&2&2\\

$\chi_{18}^{({37})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{18}^{({38})}$&-1&-1&1&1&1&-2&-2&-2&2&2&2\\

$\chi_{18}^{({39})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A\\

$\chi_{18}^{({40})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A\\

$\chi_{18}^{({41})}$&A&/A&/A&1&A&-2&-/O&-O&-O&-2&-/O\\

$\chi_{18}^{({42})}$&/A&A&A&1&/A&-2&-O&-/O&-/O&-2&-O\\

$\chi_{18}^{({43})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A\\

$\chi_{18}^{({44})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A\\

$\chi_{18}^{({45})}$&-A&-/A&-/A&-1&-A&-2&-/O&-O&-O&-2&-/O\\

$\chi_{18}^{({46})}$&-/A&-A&-A&-1&-/A&-2&-O&-/O&-/O&-2&-O\\

$\chi_{18}^{({47})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A\\

$\chi_{18}^{({48})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A\\

$\chi_{18}^{({49})}$&A&/A&-/A&-1&-A&-2&-/O&-O&O&2&/O\\

$\chi_{18}^{({50})}$&/A&A&-A&-1&-/A&-2&-O&-/O&/O&2&O\\

$\chi_{18}^{({51})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A\\

$\chi_{18}^{({52})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A\\

$\chi_{18}^{({53})}$&-A&-/A&/A&1&A&-2&-/O&-O&O&2&/O\\

$\chi_{18}^{({54})}$&-/A&-A&A&1&/A&-2&-O&-/O&/O&2&O\\

$\chi_{18}^{({55})}$&.&.&.&.&.&1&1&1&1&1&1\\

$\chi_{18}^{({56})}$&.&.&.&.&.&1&1&1&1&1&1\\

$\chi_{18}^{({57})}$&.&.&.&.&.&1&1&1&-1&-1&-1\\

$\chi_{18}^{({58})}$&.&.&.&.&.&1&1&1&-1&-1&-1\\

$\chi_{18}^{({59})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2\\

$\chi_{18}^{({60})}$&.&.&.&.&.&-2&-2&-2&2&2&2\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccc}
  &140 & & & & & & & & & &150 \\\hline
$\chi_{18}^{({61})}$&.&.&.&.&.&1&A&/A&/A&1&A\\

$\chi_{18}^{({62})}$&.&.&.&.&.&1&/A&A&A&1&/A\\

$\chi_{18}^{({63})}$&.&.&.&.&.&1&A&/A&/A&1&A\\

$\chi_{18}^{({64})}$&.&.&.&.&.&1&/A&A&A&1&/A\\

$\chi_{18}^{({65})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A\\

$\chi_{18}^{({66})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A\\

$\chi_{18}^{({67})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A\\

$\chi_{18}^{({68})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A\\

$\chi_{18}^{({69})}$&.&.&.&.&.&-2&-/O&-O&-O&-2&-/O\\

$\chi_{18}^{({70})}$&.&.&.&.&.&-2&-O&-/O&-/O&-2&-O\\

$\chi_{18}^{({71})}$&.&.&.&.&.&-2&-/O&-O&O&2&/O\\

$\chi_{18}^{({72})}$&.&.&.&.&.&-2&-O&-/O&/O&2&O\\

$\chi_{18}^{({73})}$&.&.&.&.&.&2&2&2&2&2&2\\

$\chi_{18}^{({74})}$&.&.&.&.&.&2&2&2&2&2&2\\

$\chi_{18}^{({75})}$&.&.&.&.&.&2&2&2&-2&-2&-2\\

$\chi_{18}^{({76})}$&.&.&.&.&.&2&2&2&-2&-2&-2\\

$\chi_{18}^{({77})}$&.&.&.&.&.&2&/O&O&O&2&/O\\

$\chi_{18}^{({78})}$&.&.&.&.&.&2&O&/O&/O&2&O\\

$\chi_{18}^{({79})}$&.&.&.&.&.&2&/O&O&O&2&/O\\

$\chi_{18}^{({80})}$&.&.&.&.&.&2&O&/O&/O&2&O\\

$\chi_{18}^{({81})}$&.&.&.&.&.&2&/O&O&-O&-2&-/O\\

$\chi_{18}^{({82})}$&.&.&.&.&.&2&O&/O&-/O&-2&-O\\

$\chi_{18}^{({83})}$&.&.&.&.&.&2&/O&O&-O&-2&-/O\\

$\chi_{18}^{({84})}$&.&.&.&.&.&2&O&/O&-/O&-2&-O\\

$\chi_{18}^{({85})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{({86})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{({87})}$&.&.&.&.&.&-1&-1&-1&1&1&1\\

$\chi_{18}^{({88})}$&.&.&.&.&.&-1&-1&-1&1&1&1\\

$\chi_{18}^{({89})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A\\

$\chi_{18}^{({90})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A\\

$\chi_{18}^{({91})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A\\

$\chi_{18}^{({92})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A\\

$\chi_{18}^{({93})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A\\

$\chi_{18}^{({94})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A\\

$\chi_{18}^{({95})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A\\

$\chi_{18}^{({96})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A\\

$\chi_{18}^{({97})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{({98})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1\\

$\chi_{18}^{({99})}$&.&.&.&.&.&-1&-1&-1&1&1&1\\

$\chi_{18}^{({100})}$&.&.&.&.&.&-1&-1&-1&1&1&1\\

$\chi_{18}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({103})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A\\

$\chi_{18}^{({104})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A\\

$\chi_{18}^{({105})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A\\

$\chi_{18}^{({106})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A\\

$\chi_{18}^{({107})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A\\

$\chi_{18}^{({108})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A\\

$\chi_{18}^{({109})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A\\

$\chi_{18}^{({110})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccc}
  &140 & & & & & & & & & &150 \\\hline
$\chi_{18}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({127})}$&.&.&.&.&.&2&2&2&2&2&2\\

$\chi_{18}^{({128})}$&.&.&.&.&.&2&2&2&-2&-2&-2\\

$\chi_{18}^{({129})}$&.&.&.&.&.&2&/O&O&O&2&/O\\

$\chi_{18}^{({130})}$&.&.&.&.&.&2&O&/O&/O&2&O\\

$\chi_{18}^{({131})}$&.&.&.&.&.&2&/O&O&-O&-2&-/O\\

$\chi_{18}^{({132})}$&.&.&.&.&.&2&O&/O&-/O&-2&-O\\

$\chi_{18}^{({133})}$&1&1&1&1&1&.&.&.&.&.&.\\

$\chi_{18}^{({134})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.\\

$\chi_{18}^{({135})}$&1&1&-1&-1&-1&.&.&.&.&.&.\\

$\chi_{18}^{({136})}$&-1&-1&1&1&1&.&.&.&.&.&.\\

$\chi_{18}^{({137})}$&A&/A&/A&1&A&.&.&.&.&.&.\\

$\chi_{18}^{({138})}$&/A&A&A&1&/A&.&.&.&.&.&.\\

$\chi_{18}^{({139})}$&-A&-/A&-/A&-1&-A&.&.&.&.&.&.\\

$\chi_{18}^{({140})}$&-/A&-A&-A&-1&-/A&.&.&.&.&.&.\\

$\chi_{18}^{({141})}$&A&/A&-/A&-1&-A&.&.&.&.&.&.\\

$\chi_{18}^{({142})}$&/A&A&-A&-1&-/A&.&.&.&.&.&.\\

$\chi_{18}^{({143})}$&-A&-/A&/A&1&A&.&.&.&.&.&.\\

$\chi_{18}^{({144})}$&-/A&-A&A&1&/A&.&.&.&.&.&.\\

$\chi_{18}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{18}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

==> (inline-4) <==
\begin{array}{cccccccc} 0&0&1&-1& 1&0&0&-2 \\
-1&0&2&-2&2&0&0&-2 \\ -1&0&2&-2&2&1&
-1&-3 \\
        -1&0&3&-3&3&1&-1&-4 \\ -1&0&2&-2&3&0&-1&-3 \\
        -1&0&1&-1&2&0&0&-3 \\ -1&-1&1&0&1&0&0&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ 1&1,
-1&1&-3&2&-1&1 \\ 1&2&0&0&-4&3&-1&1 \\
        1&2&0&1&-6&4&-2&2 \\ 1&1&0&1&-5&3&-1&2 \\ 1&1&0&0&-3&2&-1&2 \\
        1&1&0&0&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\ -3&-3&2&2&-2&2&-1&1 \\
        -5&-4&3&3&-3&2&0&1 \\ -4&-3&2&2&-2&2&0&1 \\ -3&-2&2&1&-2&2&0&1 \\
        -2&-2&1&1&-1&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&1&-1 \\ -3&-1&1&0&0&1&1&-1 \\ -3&-1&0&0&0&2&1&-1 \\
        -5&-1&1&0&-1&3&2&-2 \\ -4&-1&1&0&-1&3&1&-1 \\
        -3&-1&1&0&-1&2&1&0 \\ -2&-1&1&0&-1&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -2&-1&1&0&1&-1&-1&2 \\
        -2&-1&0&1&1&-2&-1&3 \\ -3&-1&1&0&2&-3&-1&4 \\
        -3&0&1&0&1&-2&-1&3 \\ -2&0&1&0&1&-2&-1&2 \\ -1&0&0&0&1&-1&-1&1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&0&-1 \\ -1&-2&1&1&-2&2&1&-2 \\
        -1&-2&1&1&-3&4&0&-2 \\ -2&-3&2&2&-5&5&1&-3 \\
        -1&-3&1&2&-4&4&1&-2 \\ -1&-2&1&1&-3&3&1&-1 \\
        -1&-2&1&1&-2&2&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&-1&1 \\ 0&-2&1&1&-1&0&-1&1 \\ 0&-2&1&2&-2&0&-2&2 \\
        0&-3&2&2&-2&-1&-2&3 \\ 0&-2&1&2&-2&-1&-1&2 \\
        0&-1&1&1&-1&-1&-1&1 \\ 0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&0 \\ -2&1&1&0&-1&-1&2&1 \\ -3&0&1&1&-1&-2&3&1 \\
        -4&1&1&1&-2&-2&4&2 \\ -4&1&1&1&-2&-1&3&1 \\ -3&1&1&1&-2&-1&2&1 \\
        -2&1&1&0&-1&-1&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ -2&0&2&-1&0&1&-2&1 \\ -2&1&2&-1&-1&2&-3&1 \\
        -3&1&4&-2&-1&2&-4&2 \\ -3&1&3&-1&-1&1&-3&2 \\
        -2&1&2&-1&0&0&-2&1 \\ -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&0 \\ 0&0&1&1&-3&0&2&0 \\ -1&-1&2&2&-4&0&2&0 \\
        -1&-1&2&3&-6&0&3&1 \\ -1&-1&1&3&-5&0&3&0 \\ -1&0&1&2&-4&0&2&0 \\
        -1&0&1&1&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ -1&1&0&0&-2&0&4&-2 \\
        -1&2&0&0&-4&1&5&-2 \\ -1&1&0&1&-4&1&4&-2 \\ -1&1&0&1&-3&0&3&-1 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-2&1&1&-1 \\ -2&2&2&-1&-2&1&1&0 \\ -3&2&3&-1&-3&2&1&-1 \\
        -4&3&4&-1&-5&3&1&0 \\ -4&2&3&0&-4&2&1&0 \\ -3&2&2&0&-3&1&1&0 \\
        -2&1&2&0&-2&0&1&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&0 \\ -1&-1&-2&2&0&1&-1&1 \\ -1&-1&-3&3&0&0&0&1 \\
        -2&-2&-4&4&0&1&0&1 \\ -2&-1&-3&3&0&1&0&0 \\
        -2&-1&-2&3&-1&1&0&0 \\ -1&0&-2&2&-1&1&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&1&-1&0 \\ 1&-2&-2&3&-2&2&-1&0 \\
        1&-2&-2&4&-3&2&-1&0 \\ 1&-4&-3&6&-4&3&-1&0 \\
        1&-3&-3&5&-3&2&0&-1 \\ 0&-2&-2&4&-3&2&0&-1 \\
        0&-1&-2&3&-2&1&0&0 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ -1&-1&1&-1&3&-2&1&-1 \\
        -1&-2&0&0&4&-3&1&-1 \\ -1&-2&0&-1&6&-4&2&-2 \\
        -1&-1&0&-1&5&-3&1&-2 \\ -1&-1&0&0&3&-2&1&-2 \\
        -1&-1&0&0&2&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ 1&-2&1&0&1&-1&1&-2 \\ 1&-3&1&1&1&-1&0&-2 \\
        2&-4&1&1&2&-2&1&-3 \\ 2&-3&0&1&2&-2&1&-3 \\ 1&-2&0&1&1&-1&1&-3 \\
        0&-2&0&1&1&-1&1&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 1&-1&-3&2&-1&2&0&-1 \\ 1&0&-4&2&-1&2&1&-2 \\
        1&-1&-5&3&-2&4&1&-3 \\ 1&-1&-4&3&-2&3&1&-3 \\
        0&-1&-3&3&-2&2&1&-2 \\ 0&0&-2&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&2 \\ 1&0&-2&2&-2&0&0&2 \\ 1&0&-2&2&-2&-1&1&3 \\
        1&0&-3&3&-3&-1&1&4 \\ 1&0&-2&2&-3&0&1&3 \\ 1&0&-1&1&-2&0&0&3 \\
        1&1&-1&0&-1&0&0&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&2&-1&-1 \\ -1&0&-1&1&-1&3&-2&0 \\
        -1&1&-1&1&-2&4&-2&-1 \\ -2&0&-1&2&-3&6&-3&-1 \\
        -2&0&-1&2&-2&4&-2&-1 \\ -2&0&-1&2&-2&3&-1&-1 \\
        -1&0&-1&2&-2&2&-1&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        2&-1&-1&-1&3&-1&2&-5 \\ 1&-1&-1&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        -2&1&1&2&-4&1&-3&6 \\ -2&1&1&1&-3&1&-2&5 \\ -1&1&1&0&-2&1&-2&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-2&1&1 \\ 1&0&1&-1&1&-3&2&0 \\ 1&-1&1&-1&2&-4&2&1 \\
        2&0&1&-2&3&-6&3&1 \\ 2&0&1&-2&2&-4&2&1 \\ 2&0&1&-2&2&-3&1&1 \\
        1&0&1&-2&2&-2&1&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-2 \\ -1&0&2&-2&2&0&0&-2 \\ -1&0&2&-2&2&1&-1&-3 \\
        -1&0&3&-3&3&1&-1&-4 \\ -1&0&2&-2&3&0&-1&-3 \\
        -1&0&1&-1&2&0&0&-3 \\ -1&-1&1&0&1&0&0&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ -1&1&3&-2&1&-2&0&1 \\ -1&0&4&-2&1&-2&-1&2 \\
        -1&1&5&-3&2&-4&-1&3 \\ -1&1&4&-3&2&-3&-1&3 \\
        0&1&3&-3&2&-2&-1&2 \\ 0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&0&1 \\ -1&2&-1&0&-1&1&-1&2 \\
        -1&3&-1&-1&-1&1&0&2 \\ -2&4&-1&-1&-2&2&-1&3 \\
        -2&3&0&-1&-2&2&-1&3 \\ -1&2&0&-1&-1&1&-1&3 \\
        0&2&0&-1&-1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ 1&1&-1&1&-3&2&-1&1 \\ 1&2&0&0&-4&3&-1&1 \\
        1&2&0&1&-6&4&-2&2 \\ 1&1&0&1&-5&3&-1&2 \\ 1&1&0&0&-3&2&-1&2 \\
        1&1&0&0&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&-1&1&0 \\ -1&2&2&-3&2&-2&1&0 \\ -1&2&2&-4&3&-2&1&0 \\
        -1&4&3&-6&4&-3&1&0 \\ -1&3&3&-5&3&-2&0&1 \\ 0&2&2&-4&3&-2&0&1 \\
        0&1&2&-3&2&-1&0&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&0&0&0 \\ 1&1&2&-2&0&-1&1&-1 \\ 1&1&3&-3&0&0&0&-1 \\
        2&2&4&-4&0&-1&0&-1 \\ 2&1&3&-3&0&-1&0&0 \\ 2&1&2&-3&1&-1&0&0 \\
        1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&2&-1&-1&1 \\ 2&-2&-2&1&2&-1&-1&0 \\
        3&-2&-3&1&3&-2&-1&1 \\ 4&-3&-4&1&5&-3&-1&0 \\
        4&-2&-3&0&4&-2&-1&0 \\ 3&-2&-2&0&3&-1&-1&0 \\
        2&-1&-2&0&2&0&-1&0 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 1&-1&0&0&2&0&-4&2 \\
        1&-2&0&0&4&-1&-5&2 \\ 1&-1&0&-1&4&-1&-4&2 \\
        1&-1&0&-1&3&0&-3&1 \\ 1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&0&-1&0 \\ 0&0&-1&-1&3&0&-2&0 \\
        1&1&-2&-2&4&0&-2&0 \\ 1&1&-2&-3&6&0&-3&-1 \\
        1&1&-1&-3&5&0&-3&0 \\ 1&0&-1&-2&4&0&-2&0 \\ 1&0&-1&-1&2&1&-2&0 \\
        0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 2&0&-2&1&0&-1&2&-1 \\ 2&-1&-2&1&1&-2&3&-1 \\
        3&-1&-4&2&1&-2&4&-2 \\ 3&-1&-3&1&1&-1&3&-2 \\
        2&-1&-2&1&0&0&2&-1 \\ 1&0&-1&0&0&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
     $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-2&0 \\ 2&-1&-1&0&1&1&-2&-1 \\
        3&0&-1&-1&1&2&-3&-1 \\ 4&-1&-1&-1&2&2&-4&-2 \\
        4&-1&-1&-1&2&1&-3&-1 \\ 3&-1&-1&-1&2&1&-2&-1 \\
        2&-1&-1&0&1&1&-2&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -1&-3&0&2&-1&0&2&-1 \\ -1&-4&-1&3&-1&0&2&0 \\
        -2&-5&-1&4&-2&0&4&-1 \\ -1&-4&-1&3&-2&1&3&-1 \\
        -1&-3&0&2&-2&1&2&0 \\ -1&-2&0&1&-1&1&1&0 \\ 0&-1&0&0&0&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&1&-1 \\ 0&2&-1&-1&1&0&1&-1 \\
        0&2&-1&-2&2&0&2&-2 \\ 0&3&-2&-2&2&1&2&-3 \\ 0&2&-1&-2&2&1&1&-2 \\
        0&1&-1&-1&1&1&1&-1 \\ 0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
    $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 1&2&-1&-1&2&-2&-1&2 \\
        1&2&-1&-1&3&-4&0&2 \\ 2&3&-2&-2&5&-5&-1&3 \\
        1&3&-1&-2&4&-4&-1&2 \\ 1&2&-1&-1&3&-3&-1&1 \\
        1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 2&1&-1&0&-1&1&1&-2 \\ 2&1&0&-1&-1&2&1&-3 \\
        3&1&-1&0&-2&3&1&-4 \\ 3&0&-1&0&-1&2&1&-3 \\ 2&0&-1&0&-1&2&1&-2 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&-1&1 \\ 3&1&-1&0&0&-1&-1&1 \\ 3&1&0&0&0&-2&-1&1 \\
        5&1&-1&0&1&-3&-2&2 \\ 4&1&-1&0&1&-3&-1&1 \\ 3&1&-1&0&1&-2&-1&0 \\
        2&1&-1&0&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 3&2&-2&-1&1&-1&0&0 \\ 3&3&-2&-2&2&-2&1&-1 \\
        5&4&-3&-3&3&-2&0&-1 \\ 4&3&-2&-2&2&-2&0&-1 \\
        3&2&-2&-1&2&-2&0&-1 \\ 2&2&-1&-1&1&-1&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&0&0&-1&0 \\ 1&3&0&-2&1&0&-2&1 \\ 1&4&1&-3&1&0&-2&0 \\
        2&5&1&-4&2&0&-4&1 \\ 1&4&1&-3&2&-1&-3&1 \\ 1&3&0&-2&2&-1&-2&0 \\
        1&2&0&-1&1&-1&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi_{19}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{19}^{(2)}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&-1&1&-1&1&-1&1&1\\

$\chi_{19}^{(3)}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1\\

$\chi_{19}^{(4)}$&1&1&1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&-1&-1&1&1&-1&
1\\

$\chi_{19}^{(5)}$&1&1&-1&C&C&-1&1&C&-C&-1&1&-C&C&-1&C&-1&1&-C&-C&1&1&-C&-C&1\\

$\chi_{19}^{(6)}$&1&1&-1&-C&-C&-1&1&-C&C&-1&1&C&-C&-1&-C&-1&1&C&C&1&1&C&C&1\\

$\chi_{19}^{(7)}$&1&1&-1&-C&C&1&-1&-C&C&1&-1&C&-C&1&-C&1&-1&-C&C&-1&1&-C&C&1\\

$\chi_{19}^{(8)}$&1&1&-1&C&-C&1&-1&C&-C&1&-1&-C&C&1&C&1&-1&C&-C&-1&1&C&-C&1\\

$\chi_{19}^{(9)}$&1&A&-A&C&D&-1&1&-/D&-C&-/A&/A&/D&-/E&-/B&E&-B&/B&-E&/E&B&B&/E&
-E&/B\\

$\chi_{19}^{({10})}$&1&A&-A&-C&-D&-1&1&/D&C&-/A&/A&-/D&/E&-/B&-E&-B&/B&E&-/E&B&B&
-/E&E&/B\\

$\chi_{19}^{({11})}$&1&B&-B&C&E&-1&1&-/E&-C&-/B&/B&/E&D&-A&-/D&-/A&A&/D&-D&/A&/A&
-D&/D&A\\

$\chi_{19}^{({12})}$&1&B&-B&-C&-E&-1&1&/E&C&-/B&/B&-/E&-D&-A&/D&-/A&A&-/D&D&/A&
/A&D&-/D&A\\

$\chi_{19}^{({13})}$&1&/B&-/B&C&-/E&-1&1&E&-C&-B&B&-E&-/D&-/A&D&-A&/A&-D&/D&A&A&
/D&-D&/A\\

$\chi_{19}^{({14})}$&1&/B&-/B&-C&/E&-1&1&-E&C&-B&B&E&/D&-/A&-D&-A&/A&D&-/D&A&A&
-/D&D&/A\\

$\chi_{19}^{({15})}$&1&/A&-/A&C&-/D&-1&1&D&-C&-A&A&-D&E&-B&-/E&-/B&B&/E&-E&/B&/B&
-E&/E&B\\

$\chi_{19}^{({16})}$&1&/A&-/A&-C&/D&-1&1&-D&C&-A&A&D&-E&-B&/E&-/B&B&-/E&E&/B&
/B&E&-/E&B\\

$\chi_{19}^{({17})}$&1&A&-A&-C&D&1&-1&/D&C&/A&-/A&-/D&/E&/B&-E&B&-/B&-E&-/E&-B&B&
/E&E&/B\\

$\chi_{19}^{({18})}$&1&A&-A&C&-D&1&-1&-/D&-C&/A&-/A&/D&-/E&/B&E&B&-/B&E&/E&-B&B&
-/E&-E&/B\\

$\chi_{19}^{({19})}$&1&B&-B&-C&E&1&-1&/E&C&/B&-/B&-/E&-D&A&/D&/A&-A&/D&D&-/A&/A&
-D&-/D&A\\

$\chi_{19}^{({20})}$&1&B&-B&C&-E&1&-1&-/E&-C&/B&-/B&/E&D&A&-/D&/A&-A&-/D&-D&-/A&
/A&D&/D&A\\

$\chi_{19}^{({21})}$&1&/B&-/B&-C&-/E&1&-1&-E&C&B&-B&E&/D&/A&-D&A&-/A&-D&-/D&-A&A&
/D&D&/A\\

$\chi_{19}^{({22})}$&1&/B&-/B&C&/E&1&-1&E&-C&B&-B&-E&-/D&/A&D&A&-/A&D&/D&-A&A&
-/D&-D&/A\\

$\chi_{19}^{({23})}$&1&/A&-/A&-C&-/D&1&-1&-D&C&A&-A&D&-E&B&/E&/B&-B&/E&E&-/B&/B&
-E&-/E&B\\

$\chi_{19}^{({24})}$&1&/A&-/A&C&/D&1&-1&D&-C&A&-A&-D&E&B&-/E&/B&-B&-/E&-E&-/B&
/B&E&/E&B\\

$\chi_{19}^{({25})}$&1&A&A&1&-A&-1&-1&/A&1&-/A&-/A&/A&/B&-/B&B&-B&-/B&-B&/B&-B&B&
-/B&B&/B\\

$\chi_{19}^{({26})}$&1&B&B&1&-B&-1&-1&/B&1&-/B&-/B&/B&A&-A&/A&-/A&-A&-/A&A&-/A&
/A&-A&/A&A\\

$\chi_{19}^{({27})}$&1&/B&/B&1&-/B&-1&-1&B&1&-B&-B&B&/A&-/A&A&-A&-/A&-A&/A&-A&A&
-/A&A&/A\\

$\chi_{19}^{({28})}$&1&/A&/A&1&-/A&-1&-1&A&1&-A&-A&A&B&-B&/B&-/B&-B&-/B&B&-/B&/B&
-B&/B&B\\

$\chi_{19}^{({29})}$&1&A&A&-1&-A&1&1&-/A&-1&/A&/A&-/A&-/B&/B&-B&B&/B&-B&-/B&B&B&
-/B&-B&/B\\

$\chi_{19}^{({30})}$&1&B&B&-1&-B&1&1&-/B&-1&/B&/B&-/B&-A&A&-/A&/A&A&-/A&-A&/A&/A&
-A&-/A&A\\

$\chi_{19}^{({31})}$&1&/B&/B&-1&-/B&1&1&-B&-1&B&B&-B&-/A&/A&-A&A&/A&-A&-/A&A&A&
-/A&-A&/A\\

$\chi_{19}^{({32})}$&1&/A&/A&-1&-/A&1&1&-A&-1&A&A&-A&-B&B&-/B&/B&B&-/B&-B&/B&/B&
-B&-/B&B\\

$\chi_{19}^{({33})}$&1&A&A&-1&A&-1&-1&-/A&-1&-/A&-/A&-/A&-/B&-/B&-B&-B&-/B&B&-/B&
-B&B&/B&-B&/B\\

$\chi_{19}^{({34})}$&1&B&B&-1&B&-1&-1&-/B&-1&-/B&-/B&-/B&-A&-A&-/A&-/A&-A&/A&-A&
-/A&/A&A&-/A&A\\

$\chi_{19}^{({35})}$&1&/B&/B&-1&/B&-1&-1&-B&-1&-B&-B&-B&-/A&-/A&-A&-A&-/A&A&-/A&
-A&A&/A&-A&/A\\

$\chi_{19}^{({36})}$&1&/A&/A&-1&/A&-1&-1&-A&-1&-A&-A&-A&-B&-B&-/B&-/B&-B&/B&-B&
-/B&/B&B&-/B&B\\

$\chi_{19}^{({37})}$&1&A&A&1&A&1&1&/A&1&/A&/A&/A&/B&/B&B&B&/B&B&/B&B&B&/B&B&/B\\

$\chi_{19}^{({38})}$&1&B&B&1&B&1&1&/B&1&/B&/B&/B&A&A&/A&/A&A&/A&A&/A&/A&A&/A&A\\

$\chi_{19}^{({39})}$&1&/B&/B&1&/B&1&1&B&1&B&B&B&/A&/A&A&A&/A&A&/A&A&A&/A&A&/A\\

$\chi_{19}^{({40})}$&1&/A&/A&1&/A&1&1&A&1&A&A&A&B&B&/B&/B&B&/B&B&/B&/B&B&/B&B\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40\\\hline
$\chi_{19}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{19}^{(2)}$&1&-1&1&-1&-1&1&1&-1&-1&-1&1&1&-1&-1&-1&1\\

$\chi_{19}^{(3)}$&1&-1&1&-1&-1&1&1&-1&-1&-1&1&-1&-1&1&1&-1\\

$\chi_{19}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&-1&1&-1&-1&-1\\

$\chi_{19}^{(5)}$&-1&C&-1&C&-C&1&-1&-C&C&-C&-1&C&C&-1&1&-C\\

$\chi_{19}^{(6)}$&-1&-C&-1&-C&C&1&-1&C&-C&C&-1&-C&-C&-1&1&C\\

$\chi_{19}^{(7)}$&-1&C&-1&C&-C&1&-1&-C&C&-C&-1&-C&C&1&-1&C\\

$\chi_{19}^{(8)}$&-1&-C&-1&-C&C&1&-1&C&-C&C&-1&C&-C&1&-1&-C\\

$\chi_{19}^{(9)}$&-B&E&-/B&-/E&/D&/A&-/A&-C&-/D&-D&-1&D&C&-A&A&-D\\

$\chi_{19}^{({10})}$&-B&-E&-/B&/E&-/D&/A&-/A&C&/D&D&-1&-D&-C&-A&A&D\\

$\chi_{19}^{({11})}$&-/A&-/D&-A&D&/E&/B&-/B&-C&-/E&-E&-1&E&C&-B&B&-E\\

$\chi_{19}^{({12})}$&-/A&/D&-A&-D&-/E&/B&-/B&C&/E&E&-1&-E&-C&-B&B&E\\

$\chi_{19}^{({13})}$&-A&D&-/A&-/D&-E&B&-B&-C&E&/E&-1&-/E&C&-/B&/B&/E\\

$\chi_{19}^{({14})}$&-A&-D&-/A&/D&E&B&-B&C&-E&-/E&-1&/E&-C&-/B&/B&-/E\\

$\chi_{19}^{({15})}$&-/B&-/E&-B&E&-D&A&-A&-C&D&/D&-1&-/D&C&-/A&/A&/D\\

$\chi_{19}^{({16})}$&-/B&/E&-B&-E&D&A&-A&C&-D&-/D&-1&/D&-C&-/A&/A&-/D\\

$\chi_{19}^{({17})}$&-B&E&-/B&-/E&/D&/A&-/A&-C&-/D&-D&-1&-D&C&A&-A&D\\

$\chi_{19}^{({18})}$&-B&-E&-/B&/E&-/D&/A&-/A&C&/D&D&-1&D&-C&A&-A&-D\\

$\chi_{19}^{({19})}$&-/A&-/D&-A&D&/E&/B&-/B&-C&-/E&-E&-1&-E&C&B&-B&E\\

$\chi_{19}^{({20})}$&-/A&/D&-A&-D&-/E&/B&-/B&C&/E&E&-1&E&-C&B&-B&-E\\

$\chi_{19}^{({21})}$&-A&D&-/A&-/D&-E&B&-B&-C&E&/E&-1&/E&C&/B&-/B&-/E\\

$\chi_{19}^{({22})}$&-A&-D&-/A&/D&E&B&-B&C&-E&-/E&-1&-/E&-C&/B&-/B&/E\\

$\chi_{19}^{({23})}$&-/B&-/E&-B&E&-D&A&-A&-C&D&/D&-1&/D&C&/A&-/A&-/D\\

$\chi_{19}^{({24})}$&-/B&/E&-B&-E&D&A&-A&C&-D&-/D&-1&-/D&-C&/A&-/A&/D\\

$\chi_{19}^{({25})}$&B&-B&/B&-/B&-/A&/A&/A&-1&-/A&-A&1&A&-1&-A&-A&A\\

$\chi_{19}^{({26})}$&/A&-/A&A&-A&-/B&/B&/B&-1&-/B&-B&1&B&-1&-B&-B&B\\

$\chi_{19}^{({27})}$&A&-A&/A&-/A&-B&B&B&-1&-B&-/B&1&/B&-1&-/B&-/B&/B\\

$\chi_{19}^{({28})}$&/B&-/B&B&-B&-A&A&A&-1&-A&-/A&1&/A&-1&-/A&-/A&/A\\

$\chi_{19}^{({29})}$&B&-B&/B&-/B&-/A&/A&/A&-1&-/A&-A&1&-A&-1&A&A&-A\\

$\chi_{19}^{({30})}$&/A&-/A&A&-A&-/B&/B&/B&-1&-/B&-B&1&-B&-1&B&B&-B\\

$\chi_{19}^{({31})}$&A&-A&/A&-/A&-B&B&B&-1&-B&-/B&1&-/B&-1&/B&/B&-/B\\

$\chi_{19}^{({32})}$&/B&-/B&B&-B&-A&A&A&-1&-A&-/A&1&-/A&-1&/A&/A&-/A\\

$\chi_{19}^{({33})}$&B&B&/B&/B&/A&/A&/A&1&/A&A&1&-A&1&-A&-A&-A\\

$\chi_{19}^{({34})}$&/A&/A&A&A&/B&/B&/B&1&/B&B&1&-B&1&-B&-B&-B\\

$\chi_{19}^{({35})}$&A&A&/A&/A&B&B&B&1&B&/B&1&-/B&1&-/B&-/B&-/B\\

$\chi_{19}^{({36})}$&/B&/B&B&B&A&A&A&1&A&/A&1&-/A&1&-/A&-/A&-/A\\

$\chi_{19}^{({37})}$&B&B&/B&/B&/A&/A&/A&1&/A&A&1&A&1&A&A&A\\

$\chi_{19}^{({38})}$&/A&/A&A&A&/B&/B&/B&1&/B&B&1&B&1&B&B&B\\

$\chi_{19}^{({39})}$&A&A&/A&/A&B&B&B&1&B&/B&1&/B&1&/B&/B&/B\\

$\chi_{19}^{({40})}$&/B&/B&B&B&A&A&A&1&A&/A&1&/A&1&/A&/A&/A\\

\end{tabular}
\begin{array}{cccccccc} 1&0&-1&-1& 2&0&-1&0 \\
0&0&-1&-1&3&0&-2&0 \\ 1&1&-2&-2&4&0&
-2&0 \\
        1&1&-2&-3&6&0&-3&-1 \\ 1&1&-1&-3&5&0&-3&0 \\
        1&0&-1&-2&4&0&-2&0 \\ 1&0&-1&-1&2&1&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
$\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1,
0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&0&1 \\ 1&1&-2&1&-2&1&0&1 \\ 1&2&-2&0&-2&1&1&1 \\
        1&2&-3&1&-3&1&1&2 \\ 1&1&-2&1&-3&1&1&2 \\ 1&1&-1&0&-2&1&0&2 \\
        1&1&-1&0&-1&0&0&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&-1&1 \\ 3&1&-1&0&0&-1&-1&1 \\ 3&1&0&0&0&-2&-1&1 \\
        5&1&-1&0&1&-3&-2&2 \\ 4&1&-1&0&1&-3&-1&1 \\ 3&1&-1&0&1&-2&-1&0 \\
        2&1&-1&0&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -1&-3&0&2&-1&0&2&-1 \\ -1&-4&-1&3&-1&0&2&0 \\
        -2&-5&-1&4&-2&0&4&-1 \\ -1&-4&-1&3&-2&1&3&-1 \\
        -1&-3&0&2&-2&1&2&0 \\ -1&-2&0&1&-1&1&1&0 \\ 0&-1&0&0&0&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\
        -3&-3&2&2&-2&2&-1&1 \\ -5&-4&3&3&-3&2&0&1 \\
        -4&-3&2&2&-2&2&0&1 \\ -3&-2&2&1&-2&2&0&1 \\ -2&-2&1&1&-1&1&0&1 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -1&-3&1&2&-2&1&1&-1 \\ -1&-4&1&3&-3&2&0&0 \\
        -2&-5&2&4&-5&3&1&-1 \\ -1&-4&1&3&-4&3&1&-1 \\
        -1&-3&1&2&-3&2&1&0 \\ -1&-2&1&1&-2&2&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&1&-1 \\ -3&-1&1&0&0&1&1&-1 \\
        -3&-1&0&0&0&2&1&-1 \\ -5&-1&1&0&-1&3&2&-2 \\
        -4&-1&1&0&-1&3&1&-1 \\ -3&-1&1&0&-1&2&1&0 \\
        -2&-1&1&0&-1&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -2&-1&1&0&1&-1&-1&2 \\ -2&-1&0&1&1&-2&-1&3 \\
        -3&-1&1&0&2&-3&-1&4 \\ -3&0&1&0&1&-2&-1&3 \\
        -2&0&1&0&1&-2&-1&2 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&0&2&0&-3&0&3 \\ 0&-2&0&2&-1&-2&0&2 \\ 0&-1&0&1&0&-2&0&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&-1&1 \\ -2&-1&2&0&0&0&-2&2 \\ -2&-1&2&1&-1&0&-3&3 \\
        -3&-1&4&0&-1&0&-4&4 \\ -3&0&3&0&-1&0&-3&3 \\
        -2&0&2&0&0&-1&-2&2 \\ -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&-1&1 \\ 0&-2&1&1&-1&0&-1&1 \\
        0&-2&1&2&-2&0&-2&2 \\ 0&-3&2&2&-2&-1&-2&3 \\
        0&-2&1&2&-2&-1&-1&2 \\ 0&-1&1&1&-1&-1&-1&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&0 \\ -2&1&1&0&-1&-1&2&1 \\ -3&0&1&1&-1&-2&3&1 \\
        -4&1&1&1&-2&-2&4&2 \\ -4&1&1&1&-2&-1&3&1 \\ -3&1&1&1&-2&-1&2&1 \\
        -2&1&1&0&-1&-1&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&0 \\ 0&0&0&1&-2&-1&3&0 \\ -1&-1&0&2&-2&-2&4&0 \\
        -1&-1&0&3&-4&-2&5&1 \\ -1&-1&0&3&-4&-1&4&0 \\
        -1&0&0&2&-3&-1&3&0 \\ -1&0&1&1&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&0 \\ -2&1&2&0&-2&0&1&1 \\ -3&0&3&1&-3&0&1&1 \\
        -4&1&4&1&-5&1&1&2 \\ -4&1&3&1&-4&1&1&1 \\ -3&1&2&1&-3&0&1&1 \\
        -2&1&2&0&-2&0&1&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&0 \\ 0&0&1&1&-3&0&2&0 \\ -1&-1&2&2&-4&0&2&0 \\
        -1&-1&2&3&-6&0&3&1 \\ -1&-1&1&3&-5&0&3&0 \\ -1&0&1&2&-4&0&2&0 \\
        -1&0&1&1&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ -1&1&0&0&-2&0&4&-2 \\
        -1&2&0&0&-4&1&5&-2 \\ -1&1&0&1&-4&1&4&-2 \\ -1&1&0&1&-3&0&3&-1 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&0 \\ -1&-1&-2&2&0&1&-1&1 \\ -1&-1&-3&3&0&0&0&1 \\
        -2&-2&-4&4&0&1&0&1 \\ -2&-1&-3&3&0&1&0&0 \\
        -2&-1&-2&3&-1&1&0&0 \\ -1&0&-2&2&-1&1&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&0 \\ 1&-2&-3&3&-1&1&0&0 \\ 1&-2&-4&4&-1&0&1&0 \\
        1&-4&-5&6&-2&1&1&0 \\ 1&-3&-4&5&-2&1&1&-1 \\
        0&-2&-3&4&-2&1&1&-1 \\ 0&-1&-2&3&-2&1&0&0 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&1&-1&0 \\ -1&-1&-1&2&-1&2&-2&1 \\
        -1&-1&-1&3&-2&2&-2&1 \\ -2&-2&-1&4&-3&4&-3&1 \\
        -2&-1&-1&3&-2&3&-2&0 \\ -2&-1&-1&3&-2&2&-1&0 \\
        -1&0&-1&2&-2&2&-1&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&1&-1&0 \\ 1&-2&-2&3&-2&2&-1&0 \\
        1&-2&-2&4&-3&2&-1&0 \\ 1&-4&-3&6&-4&3&-1&0 \\
        1&-3&-3&5&-3&2&0&-1 \\ 0&-2&-2&4&-3&2&0&-1 \\
        0&-1&-2&3&-2&1&0&0 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ -1&-1&1&-1&3&-2&1&-1 \\
        -1&-2&0&0&4&-3&1&-1 \\ -1&-2&0&-1&6&-4&2&-2 \\
        -1&-1&0&-1&5&-3&1&-2 \\ -1&-1&0&0&3&-2&1&-2 \\
        -1&-1&0&0&2&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 1&-2&0&0&2&-2&2&-2 \\ 1&-3&-1&1&3&-3&2&-2 \\
        2&-4&-1&1&4&-4&3&-3 \\ 2&-3&-1&1&3&-3&2&-3 \\
        1&-2&-1&1&2&-2&2&-3 \\ 0&-2&0&1&1&-1&1&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ -1&-1&2&-1&2&-1&0&-1 \\
        -1&-2&2&0&2&-1&-1&-1 \\ -1&-2&3&-1&3&-1&-1&-2 \\
        -1&-1&2&-1&3&-1&-1&-2 \\ -1&-1&1&0&2&-1&0&-2 \\
        -1&-1&1&0&1&0&0&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ 1&-2&1&0&1&-1&1&-2 \\ 1&-3&1&1&1&-1&0&-2 \\
        2&-4&1&1&2&-2&1&-3 \\ 2&-3&0&1&2&-2&1&-3 \\ 1&-2&0&1&1&-1&1&-3 \\
        0&-2&0&1&1&-1&1&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 1&-1&-3&2&-1&2&0&-1 \\ 1&0&-4&2&-1&2&1&-2 \\
        1&-1&-5&3&-2&4&1&-3 \\ 1&-1&-4&3&-2&3&1&-3 \\
        0&-1&-3&3&-2&2&1&-2 \\ 0&0&-2&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&2 \\ -1&1&-1&1&-1&0&-1&3 \\ -1&1&-1&1&-1&-1&0&4 \\
        -2&1&-1&2&-2&-1&-1&6 \\ -2&1&0&1&-2&0&-1&5 \\
        -1&1&0&0&-1&0&-1&4 \\ 0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&2 \\ 1&0&-2&2&-2&0&0&2 \\ 1&0&-2&2&-2&-1&1&3 \\
        1&0&-3&3&-3&-1&1&4 \\ 1&0&-2&2&-3&0&1&3 \\ 1&0&-1&1&-2&0&0&3 \\
        1&1&-1&0&-1&0&0&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        2&-1&-1&-1&3&-1&2&-5 \\ 1&-1&-1&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        -2&1&1&2&-4&1&-3&6 \\ -2&1&1&1&-3&1&-2&5 \\ -1&1&1&0&-2&1&-2&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 1&0&-1&2&-3&1&-1&2 \\ 1&0&0&2&-4&1&-1&3 \\
        1&0&0&3&-6&2&-2&4 \\ 1&0&0&2&-5&2&-1&3 \\ 1&0&0&1&-3&1&-1&3 \\
        1&1&0&0&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-2&1&1 \\ -1&1&2&-2&2&-3&1&1 \\ -1&0&2&-2&3&-4&1&2 \\
        -1&1&3&-3&4&-6&1&3 \\ -1&1&3&-3&3&-4&0&3 \\ 0&1&2&-3&3&-3&0&2 \\
        0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-2&1&1 \\ 1&0&1&-1&1&-3&2&0 \\ 1&-1&1&-1&2&-4&2&1 \\
        2&0&1&-2&3&-6&3&1 \\ 2&0&1&-2&2&-4&2&1 \\ 2&0&1&-2&2&-3&1&1 \\
        1&0&1&-2&2&-2&1&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ -1&1&3&-2&1&-2&0&1 \\ -1&0&4&-2&1&-2&-1&2 \\
        -1&1&5&-3&2&-4&-1&3 \\ -1&1&4&-3&2&-3&-1&3 \\
        0&1&3&-3&2&-2&-1&2 \\ 0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ 1&0&2&-1&0&-2&1&0 \\ 1&-1&3&-1&0&-2&0&1 \\
        2&0&4&-2&0&-3&0&1 \\ 2&0&3&-2&0&-2&0&1 \\ 2&0&2&-2&1&-2&0&1 \\
        1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&0&1 \\ -1&2&-1&0&-1&1&-1&2 \\ -1&3&-1&-1&-1&1&0&2 \\
        -2&4&-1&-1&-2&2&-1&3 \\ -2&3&0&-1&-2&2&-1&3 \\
        -1&2&0&-1&-1&1&-1&3 \\ 0&2&0&-1&-1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&-1&1&0 \\ -1&2&2&-3&2&-2&1&0 \\ -1&2&2&-4&3&-2&1&0 \\
        -1&4&3&-6&4&-3&1&0 \\ -1&3&3&-5&3&-2&0&1 \\ 0&2&2&-4&3&-2&0&1 \\
        0&1&2&-3&2&-1&0&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&2&-1&-1&1 \\ 0&-1&-1&0&3&-1&-2&1 \\
        1&-1&-2&0&4&-2&-2&2 \\ 1&-2&-2&0&6&-3&-3&2 \\
        1&-1&-1&-1&5&-2&-3&2 \\ 1&-1&-1&-1&4&-1&-2&1 \\
        1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&2&-1&-1&1 \\ 2&-2&-2&1&2&-1&-1&0 \\
        3&-2&-3&1&3&-2&-1&1 \\ 4&-3&-4&1&5&-3&-1&0 \\
        4&-2&-3&0&4&-2&-1&0 \\ 3&-2&-2&0&3&-1&-1&0 \\
        2&-1&-2&0&2&0&-1&0 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 1&-1&0&0&2&0&-4&2 \\
        1&-2&0&0&4&-1&-5&2 \\ 1&-1&0&-1&4&-1&-4&2 \\
        1&-1&0&-1&3&0&-3&1 \\ 1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 2&-2&-1&1&1&0&-2&0 \\ 3&-2&-1&1&1&0&-3&1 \\
        4&-3&-1&1&2&0&-4&0 \\ 4&-2&-1&0&2&0&-3&0 \\ 3&-2&-1&0&2&0&-2&0 \\
        2&-1&-1&0&1&1&-2&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&2&0&-1&0 \\ 0&0&-1&-1&3&0&-2&0 \\ 1&1&-2&-2&4&0&-2&0 \\
        1&1&-2&-3&6&0&-3&-1 \\ 1&1&-1&-3&5&0&-3&0 \\
        1&0&-1&-2&4&0&-2&0 \\ 1&0&-1&-1&2&1&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 2&0&-2&1&0&-1&2&-1 \\ 2&-1&-2&1&1&-2&3&-1 \\
        3&-1&-4&2&1&-2&4&-2 \\ 3&-1&-3&1&1&-1&3&-2 \\
        2&-1&-2&1&0&0&2&-1 \\ 1&0&-1&0&0&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -3&-2&1&1&0&0&1&0 \\ -3&-3&0&2&0&0&1&1 \\
        -5&-4&1&3&-1&0&2&1 \\ -4&-3&1&2&-1&1&1&1 \\ -3&-2&1&1&-1&1&1&1 \\
        -2&-2&1&1&-1&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 2&0&-1&1&-1&0&1&-1 \\ 2&-1&0&1&-1&0&1&-1 \\
        3&-1&-1&2&-2&1&1&-2 \\ 3&-1&-1&1&-1&1&1&-2 \\
        2&-1&-1&1&-1&1&1&-1 \\ 1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&1&-1 \\ 0&2&-1&-1&1&0&1&-1 \\
        0&2&-1&-2&2&0&2&-2 \\ 0&3&-2&-2&2&1&2&-3 \\ 0&2&-1&-2&2&1&1&-2 \\
        0&1&-1&-1&1&1&1&-1 \\ 0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 1&2&-1&-1&2&-2&-1&2 \\
        1&2&-1&-1&3&-4&0&2 \\ 2&3&-2&-2&5&-5&-1&3 \\
        1&3&-1&-2&4&-4&-1&2 \\ 1&2&-1&-1&3&-3&-1&1 \\
        1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 3&1&-2&0&1&-2&0&1 \\ 3&1&-2&0&2&-4&1&1 \\
        5&1&-3&0&3&-5&0&2 \\ 4&1&-2&0&2&-4&0&1 \\ 3&1&-2&0&2&-3&0&0 \\
        2&1&-1&0&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&-1&1 \\ 1&2&0&-1&1&-1&-2&2 \\ 1&2&1&-1&1&-2&-2&2 \\
        2&3&1&-2&2&-2&-4&3 \\ 1&3&1&-2&2&-2&-3&2 \\ 1&2&0&-1&2&-2&-2&1 \\
        1&2&0&-1&1&-1&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&-1&1 \\ 3&1&-1&0&0&-1&-1&1 \\ 3&1&0&0&0&-2&-1&1 \\
        5&1&-1&0&1&-3&-2&2 \\ 4&1&-1&0&1&-3&-1&1 \\ 3&1&-1&0&1&-2&-1&0 \\
        2&1&-1&0&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 3&2&-2&-1&1&-1&0&0 \\ 3&3&-2&-2&2&-2&1&-1 \\
        5&4&-3&-3&3&-2&0&-1 \\ 4&3&-2&-2&2&-2&0&-1 \\
        3&2&-2&-1&2&-2&0&-1 \\ 2&2&-1&-1&1&-1&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi_{20}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{20}^{(2)}$&1&1&1&-1&1&-1&1&1&-1&-1&-1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{20}^{(3)}$&1&1&1&-1&1&1&-1&-1&1&1&1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{20}^{(4)}$&1&-1&1&1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1\\

$\chi_{20}^{(5)}$&1&-1&1&1&1&-1&-1&1&1&1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&1\\

$\chi_{20}^{(6)}$&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&-1\\

$\chi_{20}^{(7)}$&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&1\\

$\chi_{20}^{(8)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{20}^{(9)}$&1&A&A&-A&A&-1&1&1&-1&-1&-/A&/A&/A&-/A&-/A&-/B&/B&/B&-/B&-B&B&B&
-B&-/B\\

$\chi_{20}^{({10})}$&1&B&B&-B&B&-1&1&1&-1&-1&-/B&/B&/B&-/B&-/B&-A&A&A&-A&-/A&/A&
/A&-/A&-A\\

$\chi_{20}^{({11})}$&1&/B&/B&-/B&/B&-1&1&1&-1&-1&-B&B&B&-B&-B&-/A&/A&/A&-/A&
-A&A&A&-A&-/A\\

$\chi_{20}^{({12})}$&1&/A&/A&-/A&/A&-1&1&1&-1&-1&-A&A&A&-A&-A&-B&B&B&-B&-/B&/B&
/B&-/B&-B\\

$\chi_{20}^{({13})}$&1&A&A&-A&A&1&-1&-1&1&1&/A&-/A&-/A&/A&/A&/B&-/B&-/B&/B&B&-B&
-B&B&/B\\

$\chi_{20}^{({14})}$&1&B&B&-B&B&1&-1&-1&1&1&/B&-/B&-/B&/B&/B&A&-A&-A&A&/A&-/A&
-/A&/A&A\\

$\chi_{20}^{({15})}$&1&/B&/B&-/B&/B&1&-1&-1&1&1&B&-B&-B&B&B&/A&-/A&-/A&/A&A&-A&
-A&A&/A\\

$\chi_{20}^{({16})}$&1&/A&/A&-/A&/A&1&-1&-1&1&1&A&-A&-A&A&A&B&-B&-B&B&/B&-/B&-/B&
/B&B\\

$\chi_{20}^{({17})}$&1&-A&A&A&A&1&1&-1&-1&-1&/A&/A&-/A&-/A&-/A&/B&/B&-/B&-/B&B&B&
-B&-B&-/B\\

$\chi_{20}^{({18})}$&1&-B&B&B&B&1&1&-1&-1&-1&/B&/B&-/B&-/B&-/B&A&A&-A&-A&/A&/A&
-/A&-/A&-A\\

$\chi_{20}^{({19})}$&1&-/B&/B&/B&/B&1&1&-1&-1&-1&B&B&-B&-B&-B&/A&/A&-/A&-/A&A&A&
-A&-A&-/A\\

$\chi_{20}^{({20})}$&1&-/A&/A&/A&/A&1&1&-1&-1&-1&A&A&-A&-A&-A&B&B&-B&-B&/B&/B&
-/B&-/B&-B\\

$\chi_{20}^{({21})}$&1&-A&A&A&A&-1&-1&1&1&1&-/A&-/A&/A&/A&/A&-/B&-/B&/B&/B&-B&
-B&B&B&/B\\

$\chi_{20}^{({22})}$&1&-B&B&B&B&-1&-1&1&1&1&-/B&-/B&/B&/B&/B&-A&-A&A&A&-/A&-/A&
/A&/A&A\\

$\chi_{20}^{({23})}$&1&-/B&/B&/B&/B&-1&-1&1&1&1&-B&-B&B&B&B&-/A&-/A&/A&/A&-A&
-A&A&A&/A\\

$\chi_{20}^{({24})}$&1&-/A&/A&/A&/A&-1&-1&1&1&1&-A&-A&A&A&A&-B&-B&B&B&-/B&-/B&/B&
/B&B\\

$\chi_{20}^{({25})}$&1&-A&A&-A&A&1&-1&1&-1&-1&/A&-/A&/A&-/A&-/A&/B&-/B&/B&-/B&B&
-B&B&-B&-/B\\

$\chi_{20}^{({26})}$&1&-B&B&-B&B&1&-1&1&-1&-1&/B&-/B&/B&-/B&-/B&A&-A&A&-A&/A&-/A&
/A&-/A&-A\\

$\chi_{20}^{({27})}$&1&-/B&/B&-/B&/B&1&-1&1&-1&-1&B&-B&B&-B&-B&/A&-/A&/A&-/A&A&
-A&A&-A&-/A\\

$\chi_{20}^{({28})}$&1&-/A&/A&-/A&/A&1&-1&1&-1&-1&A&-A&A&-A&-A&B&-B&B&-B&/B&-/B&
/B&-/B&-B\\

$\chi_{20}^{({29})}$&1&-A&A&-A&A&-1&1&-1&1&1&-/A&/A&-/A&/A&/A&-/B&/B&-/B&/B&-B&B&
-B&B&/B\\

$\chi_{20}^{({30})}$&1&-B&B&-B&B&-1&1&-1&1&1&-/B&/B&-/B&/B&/B&-A&A&-A&A&-/A&/A&
-/A&/A&A\\

$\chi_{20}^{({31})}$&1&-/B&/B&-/B&/B&-1&1&-1&1&1&-B&B&-B&B&B&-/A&/A&-/A&/A&-A&A&
-A&A&/A\\

$\chi_{20}^{({32})}$&1&-/A&/A&-/A&/A&-1&1&-1&1&1&-A&A&-A&A&A&-B&B&-B&B&-/B&/B&
-/B&/B&B\\

$\chi_{20}^{({33})}$&1&A&A&A&A&-1&-1&-1&-1&-1&-/A&-/A&-/A&-/A&-/A&-/B&-/B&-/B&
-/B&-B&-B&-B&-B&-/B\\

$\chi_{20}^{({34})}$&1&B&B&B&B&-1&-1&-1&-1&-1&-/B&-/B&-/B&-/B&-/B&-A&-A&-A&-A&
-/A&-/A&-/A&-/A&-A\\

$\chi_{20}^{({35})}$&1&/B&/B&/B&/B&-1&-1&-1&-1&-1&-B&-B&-B&-B&-B&-/A&-/A&-/A&-/A&
-A&-A&-A&-A&-/A\\

$\chi_{20}^{({36})}$&1&/A&/A&/A&/A&-1&-1&-1&-1&-1&-A&-A&-A&-A&-A&-B&-B&-B&-B&-/B&
-/B&-/B&-/B&-B\\

$\chi_{20}^{({37})}$&1&A&A&A&A&1&1&1&1&1&/A&/A&/A&/A&/A&/B&/B&/B&/B&B&B&B&B&/B\\

$\chi_{20}^{({38})}$&1&B&B&B&B&1&1&1&1&1&/B&/B&/B&/B&/B&A&A&A&A&/A&/A&/A&/A&A\\

$\chi_{20}^{({39})}$&1&/B&/B&/B&/B&1&1&1&1&1&B&B&B&B&B&/A&/A&/A&/A&A&A&A&A&/A\\

$\chi_{20}^{({40})}$&1&/A&/A&/A&/A&1&1&1&1&1&A&A&A&A&A&B&B&B&B&/B&/B&/B&/B&B\\

$\chi_{20}^{({41})}$&2&.&2&.&-2&.&.&.&-2&2&.&.&.&-2&2&.&.&.&-2&.&.&.&-2&2\\

$\chi_{20}^{({42})}$&2&.&2&.&-2&.&.&.&2&-2&.&.&.&2&-2&.&.&.&2&.&.&.&2&-2\\

$\chi_{20}^{({43})}$&2&.&C&.&-C&.&.&.&-2&2&.&.&.&-/C&/C&.&.&.&-/D&.&.&.&-D&/D\\

$\chi_{20}^{({44})}$&2&.&D&.&-D&.&.&.&-2&2&.&.&.&-/D&/D&.&.&.&-C&.&.&.&-/C&C\\

$\chi_{20}^{({45})}$&2&.&/D&.&-/D&.&.&.&-2&2&.&.&.&-D&D&.&.&.&-/C&.&.&.&-C&/C\\

$\chi_{20}^{({46})}$&2&.&/C&.&-/C&.&.&.&-2&2&.&.&.&-C&C&.&.&.&-D&.&.&.&-/D&D\\

$\chi_{20}^{({47})}$&2&.&C&.&-C&.&.&.&2&-2&.&.&.&/C&-/C&.&.&.&/D&.&.&.&D&-/D\\

$\chi_{20}^{({48})}$&2&.&D&.&-D&.&.&.&2&-2&.&.&.&/D&-/D&.&.&.&C&.&.&.&/C&-C\\

$\chi_{20}^{({49})}$&2&.&/D&.&-/D&.&.&.&2&-2&.&.&.&D&-D&.&.&.&/C&.&.&.&C&-/C\\

$\chi_{20}^{({50})}$&2&.&/C&.&-/C&.&.&.&2&-2&.&.&.&C&-C&.&.&.&D&.&.&.&/D&-D\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
$\chi_{20}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{20}^{(2)}$&-1&1&-1&1&-1&-1&1&1&-1&1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1\\

$\chi_{20}^{(3)}$&-1&1&1&1&-1&-1&1&1&-1&1&1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1\\

$\chi_{20}^{(4)}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&-1\\

$\chi_{20}^{(5)}$&-1&-1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1\\

$\chi_{20}^{(6)}$&1&-1&-1&1&-1&1&-1&1&-1&1&1&1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1\\

$\chi_{20}^{(7)}$&1&-1&1&1&-1&1&-1&1&-1&1&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1\\

$\chi_{20}^{(8)}$&1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{20}^{(9)}$&-B&B&-B&B&-B&-/B&/B&/B&-/B&B&/B&-/A&/A&/A&-/A&/A&-1&1&-A&-1&1&
-A&A&A\\

$\chi_{20}^{({10})}$&-/A&/A&-/A&/A&-/A&-A&A&A&-A&/A&A&-/B&/B&/B&-/B&/B&-1&1&-B&
-1&1&-B&B&B\\

$\chi_{20}^{({11})}$&-A&A&-A&A&-A&-/A&/A&/A&-/A&A&/A&-B&B&B&-B&B&-1&1&-/B&-1&1&
-/B&/B&/B\\

$\chi_{20}^{({12})}$&-/B&/B&-/B&/B&-/B&-B&B&B&-B&/B&B&-A&A&A&-A&A&-1&1&-/A&-1&1&
-/A&/A&/A\\

$\chi_{20}^{({13})}$&-B&B&B&B&-B&-/B&/B&/B&-/B&B&/B&-/A&/A&/A&-/A&/A&-1&1&-A&-1&
1&A&-A&-A\\

$\chi_{20}^{({14})}$&-/A&/A&/A&/A&-/A&-A&A&A&-A&/A&A&-/B&/B&/B&-/B&/B&-1&1&-B&-1&
1&B&-B&-B\\

$\chi_{20}^{({15})}$&-A&A&A&A&-A&-/A&/A&/A&-/A&A&/A&-B&B&B&-B&B&-1&1&-/B&-1&1&/B&
-/B&-/B\\

$\chi_{20}^{({16})}$&-/B&/B&/B&/B&-/B&-B&B&B&-B&/B&B&-A&A&A&-A&A&-1&1&-/A&-1&1&
/A&-/A&-/A\\

$\chi_{20}^{({17})}$&-B&-B&-B&B&B&-/B&-/B&/B&/B&B&/B&-/A&-/A&/A&/A&/A&-1&-1&-A&1&
1&A&A&-A\\

$\chi_{20}^{({18})}$&-/A&-/A&-/A&/A&/A&-A&-A&A&A&/A&A&-/B&-/B&/B&/B&/B&-1&-1&-B&
1&1&B&B&-B\\

$\chi_{20}^{({19})}$&-A&-A&-A&A&A&-/A&-/A&/A&/A&A&/A&-B&-B&B&B&B&-1&-1&-/B&1&1&
/B&/B&-/B\\

$\chi_{20}^{({20})}$&-/B&-/B&-/B&/B&/B&-B&-B&B&B&/B&B&-A&-A&A&A&A&-1&-1&-/A&1&1&
/A&/A&-/A\\

$\chi_{20}^{({21})}$&-B&-B&B&B&B&-/B&-/B&/B&/B&B&/B&-/A&-/A&/A&/A&/A&-1&-1&-A&1&
1&-A&-A&A\\

$\chi_{20}^{({22})}$&-/A&-/A&/A&/A&/A&-A&-A&A&A&/A&A&-/B&-/B&/B&/B&/B&-1&-1&-B&1&
1&-B&-B&B\\

$\chi_{20}^{({23})}$&-A&-A&A&A&A&-/A&-/A&/A&/A&A&/A&-B&-B&B&B&B&-1&-1&-/B&1&1&
-/B&-/B&/B\\

$\chi_{20}^{({24})}$&-/B&-/B&/B&/B&/B&-B&-B&B&B&/B&B&-A&-A&A&A&A&-1&-1&-/A&1&1&
-/A&-/A&/A\\

$\chi_{20}^{({25})}$&B&-B&-B&B&-B&/B&-/B&/B&-/B&B&/B&/A&-/A&/A&-/A&/A&1&-1&A&-1&
1&A&-A&A\\

$\chi_{20}^{({26})}$&/A&-/A&-/A&/A&-/A&A&-A&A&-A&/A&A&/B&-/B&/B&-/B&/B&1&-1&B&-1&
1&B&-B&B\\

$\chi_{20}^{({27})}$&A&-A&-A&A&-A&/A&-/A&/A&-/A&A&/A&B&-B&B&-B&B&1&-1&/B&-1&1&/B&
-/B&/B\\

$\chi_{20}^{({28})}$&/B&-/B&-/B&/B&-/B&B&-B&B&-B&/B&B&A&-A&A&-A&A&1&-1&/A&-1&1&
/A&-/A&/A\\

$\chi_{20}^{({29})}$&B&-B&B&B&-B&/B&-/B&/B&-/B&B&/B&/A&-/A&/A&-/A&/A&1&-1&A&-1&1&
-A&A&-A\\

$\chi_{20}^{({30})}$&/A&-/A&/A&/A&-/A&A&-A&A&-A&/A&A&/B&-/B&/B&-/B&/B&1&-1&B&-1&
1&-B&B&-B\\

$\chi_{20}^{({31})}$&A&-A&A&A&-A&/A&-/A&/A&-/A&A&/A&B&-B&B&-B&B&1&-1&/B&-1&1&-/B&
/B&-/B\\

$\chi_{20}^{({32})}$&/B&-/B&/B&/B&-/B&B&-B&B&-B&/B&B&A&-A&A&-A&A&1&-1&/A&-1&1&
-/A&/A&-/A\\

$\chi_{20}^{({33})}$&B&B&-B&B&B&/B&/B&/B&/B&B&/B&/A&/A&/A&/A&/A&1&1&A&1&1&-A&-A&
-A\\

$\chi_{20}^{({34})}$&/A&/A&-/A&/A&/A&A&A&A&A&/A&A&/B&/B&/B&/B&/B&1&1&B&1&1&-B&-B&
-B\\

$\chi_{20}^{({35})}$&A&A&-A&A&A&/A&/A&/A&/A&A&/A&B&B&B&B&B&1&1&/B&1&1&-/B&-/B&
-/B\\

$\chi_{20}^{({36})}$&/B&/B&-/B&/B&/B&B&B&B&B&/B&B&A&A&A&A&A&1&1&/A&1&1&-/A&-/A&
-/A\\

$\chi_{20}^{({37})}$&B&B&B&B&B&/B&/B&/B&/B&B&/B&/A&/A&/A&/A&/A&1&1&A&1&1&A&A&A\\

$\chi_{20}^{({38})}$&/A&/A&/A&/A&/A&A&A&A&A&/A&A&/B&/B&/B&/B&/B&1&1&B&1&1&B&B&B\\

$\chi_{20}^{({39})}$&A&A&A&A&A&/A&/A&/A&/A&A&/A&B&B&B&B&B&1&1&/B&1&1&/B&/B&/B\\

$\chi_{20}^{({40})}$&/B&/B&/B&/B&/B&B&B&B&B&/B&B&A&A&A&A&A&1&1&/A&1&1&/A&/A&/A\\

$\chi_{20}^{({41})}$&.&.&2&2&.&.&.&2&.&-2&-2&.&.&2&.&-2&.&.&.&.&-2&.&.&.\\

$\chi_{20}^{({42})}$&.&.&-2&2&.&.&.&2&.&-2&-2&.&.&2&.&-2&.&.&.&.&-2&.&.&.\\

$\chi_{20}^{({43})}$&.&.&D&D&.&.&.&/D&.&-D&-/D&.&.&/C&.&-/C&.&.&.&.&-2&.&.&.\\

$\chi_{20}^{({44})}$&.&.&/C&/C&.&.&.&C&.&-/C&-C&.&.&/D&.&-/D&.&.&.&.&-2&.&.&.\\

$\chi_{20}^{({45})}$&.&.&C&C&.&.&.&/C&.&-C&-/C&.&.&D&.&-D&.&.&.&.&-2&.&.&.\\

$\chi_{20}^{({46})}$&.&.&/D&/D&.&.&.&D&.&-/D&-D&.&.&C&.&-C&.&.&.&.&-2&.&.&.\\

$\chi_{20}^{({47})}$&.&.&-D&D&.&.&.&/D&.&-D&-/D&.&.&/C&.&-/C&.&.&.&.&-2&.&.&.\\

$\chi_{20}^{({48})}$&.&.&-/C&/C&.&.&.&C&.&-/C&-C&.&.&/D&.&-/D&.&.&.&.&-2&.&.&.\\

$\chi_{20}^{({49})}$&.&.&-C&C&.&.&.&/C&.&-C&-/C&.&.&D&.&-D&.&.&.&.&-2&.&.&.\\

$\chi_{20}^{({50})}$&.&.&-/D&/D&.&.&.&D&.&-/D&-D&.&.&C&.&-C&.&.&.&.&-2&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cc}
  & &20\\\hline
$\chi_{20}^{(1)}$&1&1\\

$\chi_{20}^{(2)}$&-1&-1\\

$\chi_{20}^{(3)}$&1&1\\

$\chi_{20}^{(4)}$&-1&-1\\

$\chi_{20}^{(5)}$&1&1\\

$\chi_{20}^{(6)}$&-1&-1\\

$\chi_{20}^{(7)}$&1&1\\

$\chi_{20}^{(8)}$&-1&-1\\

$\chi_{20}^{(9)}$&-A&-A\\

$\chi_{20}^{({10})}$&-B&-B\\

$\chi_{20}^{({11})}$&-/B&-/B\\

$\chi_{20}^{({12})}$&-/A&-/A\\

$\chi_{20}^{({13})}$&A&A\\

$\chi_{20}^{({14})}$&B&B\\

$\chi_{20}^{({15})}$&/B&/B\\

$\chi_{20}^{({16})}$&/A&/A\\

$\chi_{20}^{({17})}$&-A&-A\\

$\chi_{20}^{({18})}$&-B&-B\\

$\chi_{20}^{({19})}$&-/B&-/B\\

$\chi_{20}^{({20})}$&-/A&-/A\\

$\chi_{20}^{({21})}$&A&A\\

$\chi_{20}^{({22})}$&B&B\\

$\chi_{20}^{({23})}$&/B&/B\\

$\chi_{20}^{({24})}$&/A&/A\\

$\chi_{20}^{({25})}$&-A&-A\\

$\chi_{20}^{({26})}$&-B&-B\\

$\chi_{20}^{({27})}$&-/B&-/B\\

$\chi_{20}^{({28})}$&-/A&-/A\\

$\chi_{20}^{({29})}$&A&A\\

$\chi_{20}^{({30})}$&B&B\\

$\chi_{20}^{({31})}$&/B&/B\\

$\chi_{20}^{({32})}$&/A&/A\\

$\chi_{20}^{({33})}$&-A&-A\\

$\chi_{20}^{({34})}$&-B&-B\\

$\chi_{20}^{({35})}$&-/B&-/B\\

$\chi_{20}^{({36})}$&-/A&-/A\\

$\chi_{20}^{({37})}$&A&A\\

$\chi_{20}^{({38})}$&B&B\\

$\chi_{20}^{({39})}$&/B&/B\\

$\chi_{20}^{({40})}$&/A&/A\\

$\chi_{20}^{({41})}$&-2&2\\

$\chi_{20}^{({42})}$&2&-2\\

$\chi_{20}^{({43})}$&-C&C\\

$\chi_{20}^{({44})}$&-D&D\\

$\chi_{20}^{({45})}$&-/D&/D\\

$\chi_{20}^{({46})}$&-/C&/C\\

$\chi_{20}^{({47})}$&C&-C\\

$\chi_{20}^{({48})}$&D&-D\\

$\chi_{20}^{({49})}$&/D&-/D\\

$\chi_{20}^{({50})}$&/C&-/C\\
\end{tabular}
\begin{array}{cccccccc} 1&1&-1&-1& 1&0&1&-1 \\
0&2&-1&-1&1&0&1&-1 \\ 0&2&-1&-2&2&0&
2&-2 \\
        0&3&-2&-2&2&1&2&-3 \\ 0&2&-1&-2&2&1&1&-2 \\ 0&1&-1&-1&1&1&1&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&-1&0&1&-1&1&0&0 \\
        1&-1&-1&2&-1&1&0&0 \\ 1&-1&-1&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&1 \\ 0&1&2&-2&0&0&0&2 \\ 0&0&3&-2&0&0&0&2 \\
        0&0&4&-3&0&0&0&4 \\ 0&0&3&-3&1&0&0&3 \\ 0&0&2&-2&0&1&0&2 \\
        0&0&1&-1&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0&-1 \\
        0&0&0&0&1&-1&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 0&3&-2&0&0&0&0&0 \\ 0&4&-3&0&0&0&0&0 \\
        0&5&-5&1&0&0&0&0 \\ 0&4&-4&1&0&0&-1&1 \\ 0&3&-3&1&-1&1&-1&1 \\
        0&2&-2&1&-1&0&0&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&-1&1 \\ 0&-2&1&1&-1&0&-1&1 \\ 0&-2&1&2&-2&0&-2&2 \\
        0&-3&2&2&-2&-1&-2&3 \\ 0&-2&1&2&-2&-1&-1&2 \\
        0&-1&1&1&-1&-1&-1&1 \\ 0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&1&-1&1&0&-1&1 \\ 2&-2&1&-1&1&0&-1&1 \\
        2&-3&2&-1&1&0&-1&1 \\ 3&-4&3&-2&2&-1&-1&2 \\
        3&-3&2&-2&2&-1&0&1 \\ 2&-2&2&-2&2&-1&0&0 \\ 1&-2&1&-1&2&-1&0&0 \\
        1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -2&1&0&2&-2&0&0&0 \\ -2&1&0&3&-3&0&-1&1 \\
        -3&1&-1&5&-4&0&-1&1 \\ -3&1&-1&4&-3&0&-1&1 \\
        -2&1&-1&3&-3&1&-1&1 \\ -1&1&-1&2&-2&0&0&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&-1&1&-1&0&-1&1 \\ 0&2&-1&1&-1&0&-1&1 \\
        0&2&-1&2&-2&0&-2&2 \\ 0&3&-2&3&-3&1&-3&2 \\ 0&3&-2&2&-2&1&-3&2 \\
        0&2&-2&2&-2&1&-2&2 \\ 0&2&-1&1&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ 0&-3&2&0&0&0&0&0 \\ 0&-4&3&0&0&0&0&0 \\
        0&-5&5&-1&0&0&0&0 \\ 0&-4&4&-1&0&0&1&-1 \\ 0&-3&3&-1&1&-1&1&-1 \\
        0&-2&2&-1&1&0&0&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&1&0&-1&1 \\ 2&-2&1&-1&1&0&-1&1 \\ 2&-3&2&-1&1&0&-1&1 \\
        3&-4&3&-2&1&1&-2&2 \\ 3&-3&2&-2&1&1&-1&1 \\ 2&-3&1&-1&1&1&-1&1 \\
        1&-2&1&-1&1&1&-1&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&1&-1 \\ 0&2&-1&-1&1&0&1&-1 \\ 0&2&-1&-2&2&0&2&-2 \\
        0&3&-2&-2&2&1&2&-3 \\ 0&2&-1&-2&2&1&1&-2 \\ 0&1&-1&-1&1&1&1&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 2&-1&0&-2&2&0&0&0 \\ 2&-1&0&-3&3&0&1&-1 \\
        3&-1&1&-5&4&0&1&-1 \\ 3&-1&1&-4&3&0&1&-1 \\
        2&-1&1&-3&3&-1&1&-1 \\ 1&-1&1&-2&2&0&0&-1 \\ 1&0&0&-1&1&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&1&-1 \\ -2&2&-1&1&-1&0&1&-1 \\
        -2&3&-2&1&-1&0&1&-1 \\ -3&4&-3&2&-2&1&1&-2 \\
        -3&3&-2&2&-2&1&0&-1 \\ -2&2&-2&2&-2&1&0&0 \\
        -1&2&-1&1&-2&1&0&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&0&2&0&-3&0&3 \\ 0&-2&0&2&-1&-2&0&2 \\ 0&-1&0&1&0&-2&0&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&1 \\ 2&-2&0&-1&2&-1&0&1 \\ 2&-3&0&-1&3&-2&1&1 \\
        3&-4&1&-2&4&-3&1&2 \\ 3&-3&1&-2&3&-2&1&1 \\ 2&-2&1&-2&3&-2&1&0 \\
        1&-2&1&-1&2&-1&0&0 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&2&-1&-1&1&0 \\ -2&1&-1&2&-1&-1&1&0 \\
        -2&1&-2&3&-1&-2&1&1 \\ -3&1&-3&5&-2&-2&1&1 \\
        -3&1&-2&4&-2&-1&0&1 \\ -2&1&-2&3&-2&0&0&1 \\
        -1&1&-1&2&-2&0&0&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&1&-1&0 \\ 0&3&-1&0&-1&1&-1&0 \\ 0&4&-1&0&-2&2&-2&0 \\
        0&5&-2&1&-3&3&-3&0 \\ 0&4&-2&1&-2&2&-3&1 \\ 0&3&-2&1&-2&2&-2&1 \\
        0&2&-1&1&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&-1 \\ 0&-2&2&-1&0&1&0&-1 \\ 0&-2&3&-2&0&2&0&-2 \\
        0&-3&5&-3&0&2&0&-2 \\ 0&-3&4&-2&0&1&1&-2 \\ 0&-2&3&-2&1&0&1&-2 \\
        0&-2&2&-1&1&0&0&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-2&1&1&-1&0 \\ 2&-1&1&-2&1&1&-1&0 \\ 2&-1&2&-3&1&2&-1&-1 \\
        3&-2&3&-4&1&3&-2&0 \\ 3&-2&2&-3&1&2&-1&0 \\ 2&-2&1&-2&1&2&-1&0 \\
        1&-2&1&-1&1&1&-1&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&-1&1 \\ 0&-2&1&1&-1&0&-1&1 \\ 0&-2&1&2&-2&0&-2&2 \\
        0&-3&2&2&-2&-1&-2&3 \\ 0&-2&1&2&-2&-1&-1&2 \\
        0&-1&1&1&-1&-1&-1&1 \\ 0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&1&0&0&0&0&0 \\ 2&-2&1&-1&1&0&-1&1 \\ 2&-3&2&-1&1&0&-1&1 \\
        3&-4&3&-2&2&-1&-1&2 \\ 3&-3&2&-2&2&-1&0&1 \\
        2&-2&2&-2&2&-1&0&0 \\ 1&-2&1&-1&2&-1&0&0 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&0&-1&1 \\ -2&1&0&2&-2&0&0&0 \\ -2&1&0&3&-3&0&-1&1 \\
        -3&1&-1&5&-4&0&-1&1 \\ -3&1&-1&4&-3&0&-1&1 \\
        -2&1&-1&3&-3&1&-1&1 \\ -1&1&-1&2&-2&0&0&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&0&1&-1&0&-1&1 \\ 0&2&-1&1&-1&0&-1&1 \\
        0&2&-1&2&-2&0&-2&2 \\ 0&3&-2&3&-2&-1&-2&2 \\
        0&3&-2&2&-1&-1&-2&2 \\ 0&3&-1&1&-1&-1&-1&1 \\
        0&2&-1&1&-1&-1&0&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&0&-1&1 \\ 0&2&-1&1&-1&0&-1&1 \\ 0&2&-1&2&-2&0&-2&2 \\
        0&3&-2&3&-3&1&-3&2 \\ 0&3&-2&2&-2&1&-3&2 \\ 0&2&-2&2&-2&1&-2&2 \\
        0&2&-1&1&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&1&0&0&0&0&0 \\ 0&-3&2&0&0&0&0&0 \\ 0&-4&3&0&0&0&0&0 \\
        0&-5&5&-1&0&0&0&0 \\ 0&-4&4&-1&0&0&1&-1 \\ 0&-3&3&-1&1&-1&1&-1 \\
        0&-2&2&-1&1&0&0&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&-1&1 \\ 2&-1&0&0&0&0&-2&2 \\ 2&-1&0&1&-1&0&-3&3 \\
        3&-1&1&0&-1&0&-4&4 \\ 3&0&0&0&-1&0&-3&3 \\ 2&0&0&0&0&-1&-2&2 \\
        1&0&0&0&0&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -2&0&1&1&-1&0&1&-1 \\ -2&-1&2&1&-1&0&1&-1 \\
        -3&-1&2&2&-2&1&1&-2 \\ -3&-1&2&1&-1&1&1&-2 \\
        -2&-1&1&1&-1&1&1&-1 \\ -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&1&0&0&0&0&0 \\ 2&-2&1&-1&1&0&-1&1 \\ 2&-3&2&-1&1&0&-1&1 \\
        3&-4&3&-2&1&1&-2&2 \\ 3&-3&2&-2&1&1&-1&1 \\ 2&-3&1&-1&1&1&-1&1 \\
        1&-2&1&-1&1&1&-1&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&1&-1 \\ 0&2&-1&-1&1&0&1&-1 \\ 0&2&-1&-2&2&0&2&-2 \\
        0&3&-2&-2&2&1&2&-3 \\ 0&2&-1&-2&2&1&1&-2 \\ 0&1&-1&-1&1&1&1&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&0&1&-1 \\ 2&-1&0&-2&2&0&0&0 \\ 2&-1&0&-3&3&0&1&-1 \\
        3&-1&1&-5&4&0&1&-1 \\ 3&-1&1&-4&3&0&1&-1 \\
        2&-1&1&-3&3&-1&1&-1 \\ 1&-1&1&-2&2&0&0&-1 \\ 1&0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&-1&0&0&0&0&0 \\ -2&2&-1&1&-1&0&1&-1 \\
        -2&3&-2&1&-1&0&1&-1 \\ -3&4&-3&2&-2&1&1&-2 \\
        -3&3&-2&2&-2&1&0&-1 \\ -2&2&-2&2&-2&1&0&0 \\
        -1&2&-1&1&-2&1&0&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&-1&0&0&0&0&0 \\ 0&3&-2&0&0&0&0&0 \\ 0&4&-3&0&0&0&0&0 \\
        0&6&-4&0&0&0&0&-1 \\ 0&5&-3&0&0&0&-1&0 \\ 0&4&-2&0&0&-1&0&0 \\
        0&3&-1&0&-1&0&0&0 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&0&2&0&-3&0&3 \\ 0&-2&0&2&-1&-2&0&2 \\ 0&-1&0&1&0&-2&0&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&0&1&-1&1&0 \\ 2&-2&0&-1&2&-1&0&1 \\ 2&-3&0&-1&3&-2&1&1 \\
        3&-4&1&-2&4&-3&1&2 \\ 3&-3&1&-2&3&-2&1&1 \\ 2&-2&1&-2&3&-2&1&0 \\
        1&-2&1&-1&2&-1&0&0 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&0&1 \\ -2&1&-1&2&-1&-1&1&0 \\ -2&1&-2&3&-1&-2&1&1 \\
        -3&1&-3&5&-2&-2&1&1 \\ -3&1&-2&4&-2&-1&0&1 \\
        -2&1&-2&3&-2&0&0&1 \\ -1&1&-1&2&-2&0&0&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&0&-1&0&1 \\ 0&2&-2&1&0&-1&0&1 \\ 0&2&-3&2&0&-2&0&2 \\
        0&3&-4&3&0&-3&0&2 \\ 0&3&-3&2&0&-2&-1&2 \\ 0&3&-2&1&0&-2&0&1 \\
        0&2&-1&1&-1&-1&0&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&0&-1&1&-1&0 \\ 0&3&-1&0&-1&1&-1&0 \\ 0&4&-1&0&-2&2&-2&0 \\
        0&5&-2&1&-3&3&-3&0 \\ 0&4&-2&1&-2&2&-3&1 \\ 0&3&-2&1&-2&2&-2&1 \\
        0&2&-1&1&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&0&1&0&-1 \\ 0&-2&2&-1&0&1&0&-1 \\ 0&-2&3&-2&0&2&0&-2 \\
        0&-3&5&-3&0&2&0&-2 \\ 0&-3&4&-2&0&1&1&-2 \\ 0&-2&3&-2&1&0&1&-2 \\
        0&-2&2&-1&1&0&0&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&1&-1&0 \\ 2&0&0&-1&0&1&-2&1 \\ 2&1&0&-1&-1&2&-3&1 \\
        3&1&1&-2&-1&2&-4&2 \\ 3&1&0&-1&-1&1&-3&2 \\ 2&1&0&-1&0&0&-2&1 \\
        1&0&0&0&0&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&0&-1 \\ -2&1&1&0&-1&1&1&-2 \\ -2&1&2&-1&-1&2&1&-3 \\
        -3&1&2&0&-2&3&1&-4 \\ -3&0&2&0&-1&2&1&-3 \\ -2&0&1&0&-1&2&1&-2 \\
        -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&0&1&0&-1 \\ 2&-1&1&-2&1&1&-1&0 \\ 2&-1&2&-3&1&2&-1&-1 \\
        3&-2&3&-4&1&3&-2&0 \\ 3&-2&2&-3&1&2&-1&0 \\ 2&-2&1&-2&1&2&-1&0 \\
        1&-2&1&-1&1&1&-1&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&-1&0&1&-1&1&0&0 \\
        1&-1&-1&2&-1&1&0&0 \\ 1&-1&-1&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&-1&1 \\ -1&-1&2&0&0&-1&-1&1 \\ -1&-1&2&1&-1&-1&-2&2 \\
        -1&-2&3&1&-1&-2&-2&3 \\ -1&-1&2&1&-1&-2&-1&2 \\
        0&-1&1&1&-1&-1&-1&1 \\ 0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&1&-1&0&0 \\ 1&-1&2&-2&2&-1&-1&1 \\
        1&-2&3&-2&2&-1&-1&1 \\ 2&-3&4&-3&3&-2&-1&2 \\
        2&-2&3&-3&3&-2&0&1 \\ 2&-2&2&-2&2&-1&0&0 \\ 1&-2&1&-1&2&-1&0&0 \\
        1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&1 \\ -1&0&-1&3&-3&1&0&0 \\ -1&0&-1&4&-4&1&-1&1 \\
        -2&0&-2&6&-5&1&-1&1 \\ -2&0&-2&5&-4&1&-1&1 \\
        -2&1&-1&3&-3&1&-1&1 \\ -1&1&-1&2&-2&0&0&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&1 \\ 1&1&-2&2&-2&1&-1&1 \\
        1&1&-2&3&-3&1&-2&2 \\ 1&2&-3&4&-4&2&-3&2 \\ 1&2&-3&3&-3&2&-3&2 \\
        0&2&-2&2&-2&1&-2&2 \\ 0&2&-1&1&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&2&-1&1&-1&0&0 \\ -1&-2&3&-1&1&-1&0&0 \\
        -1&-3&4&-1&1&-1&0&0 \\ -1&-4&6&-2&1&-1&0&0 \\
        -1&-3&5&-2&1&-1&1&-1 \\ 0&-3&3&-1&1&-1&1&-1 \\
        0&-2&2&-1&1&0&0&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&-1&1 \\ 1&0&1&-1&1&-1&-2&2 \\ 1&0&1&0&0&-1&-3&3 \\
        2&0&2&-1&0&-1&-4&4 \\ 2&1&1&-1&0&-1&-3&3 \\ 2&0&0&0&0&-1&-2&2 \\
        1&0&0&0&0&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&-1&0&2&-2&1&1&-1 \\ -1&-2&1&2&-2&1&1&-1 \\
        -2&-2&1&3&-3&2&1&-2 \\ -2&-2&1&2&-2&2&1&-2 \\
        -2&-1&1&1&-1&1&1&-1 \\ -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&1&-1 \\ 1&1&-2&0&0&1&1&-1 \\ 1&1&-2&-1&1&1&2&-2 \\
        1&2&-3&-1&1&2&2&-3 \\ 1&1&-2&-1&1&2&1&-2 \\ 0&1&-1&-1&1&1&1&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -1&1&0&-1&1&-1&0&0 \\
        -1&1&1&-2&1&-1&0&0 \\ -1&1&1&-1&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&-1&1&-1 \\ 1&0&1&-3&3&-1&0&0 \\ 1&0&1&-4&4&-1&1&-1 \\
        2&0&2&-6&5&-1&1&-1 \\ 2&0&2&-5&4&-1&1&-1 \\
        2&-1&1&-3&3&-1&1&-1 \\ 1&-1&1&-2&2&0&0&-1 \\ 1&0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&-1&1&0&0 \\ -1&1&-2&2&-2&1&1&-1 \\
        -1&2&-3&2&-2&1&1&-1 \\ -2&3&-4&3&-3&2&1&-2 \\
        -2&2&-3&3&-3&2&0&-1 \\ -2&2&-2&2&-2&1&0&0 \\
        -1&2&-1&1&-2&1&0&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&0&1&0 \\ 1&0&-2&1&0&0&1&0 \\ 1&-1&-2&1&1&-1&2&0 \\
        1&-1&-3&2&1&-1&2&0 \\ 1&-1&-2&1&1&0&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&0&1 \\ -1&-1&1&0&1&-2&0&1 \\ -1&-1&0&1&1&-3&0&2 \\
        -1&-2&1&1&1&-4&0&3 \\ -1&-1&1&1&0&-3&0&2 \\ 0&-1&0&1&0&-2&0&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-2&1&0 \\ 1&-1&1&-2&3&-2&0&1 \\ 1&-2&1&-2&4&-3&1&1 \\
        2&-3&2&-3&5&-4&1&2 \\ 2&-2&2&-3&4&-3&1&1 \\ 2&-2&1&-2&3&-2&1&0 \\
        1&-2&1&-1&2&-1&0&0 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&-1&0&0&1 \\ -1&0&-2&3&-2&0&1&0 \\ -1&0&-3&4&-2&-1&1&1 \\
        -2&0&-4&6&-3&-1&1&1 \\ -2&0&-3&5&-3&0&0&1 \\
        -2&1&-2&3&-2&0&0&1 \\ -1&1&-1&2&-2&0&0&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&2&-1&0 \\ 1&2&-2&1&-2&2&-1&0 \\
        1&3&-2&1&-3&3&-2&0 \\ 1&4&-3&2&-4&4&-3&0 \\ 1&3&-3&2&-3&3&-3&1 \\
        0&3&-2&1&-2&2&-2&1 \\ 0&2&-1&1&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-2&1&0&0&-1 \\ -1&-1&3&-2&1&0&0&-1 \\
        -1&-1&4&-3&1&1&0&-2 \\ -1&-2&6&-4&1&1&0&-2 \\
        -1&-2&5&-3&1&0&1&-2 \\ 0&-2&3&-2&1&0&1&-2 \\
        0&-2&2&-1&1&0&0&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&0&-1&0 \\ 1&1&1&-2&1&0&-2&1 \\ 1&2&1&-2&0&1&-3&1 \\
        2&2&2&-3&0&1&-4&2 \\ 2&2&1&-2&0&0&-3&2 \\ 2&1&0&-1&0&0&-2&1 \\
        1&0&0&0&0&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&0&-1 \\ -1&0&0&1&-2&2&1&-2 \\ -1&0&1&0&-2&3&1&-3 \\
        -2&0&1&1&-3&4&1&-4 \\ -2&-1&1&1&-2&3&1&-3 \\
        -2&0&1&0&-1&2&1&-2 \\ -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0&-1 \\
        0&0&0&0&1&-1&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&-1&1 \\ 0&-2&1&1&-1&0&-1&1 \\ 0&-2&1&2&-2&0&-2&2 \\
        0&-3&2&2&-2&-1&-2&3 \\ 0&-2&1&2&-2&-1&-1&2 \\
        0&-1&1&1&-2&0&-1&2 \\ 0&-1&0&1&-1&0&-1&2 \\ 0&-1&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&1&0&0&0&0&0 \\ 2&-2&1&-1&1&0&-1&1 \\ 2&-3&2&-1&1&0&-1&1 \\
        3&-4&3&-2&2&-1&-1&2 \\ 3&-3&2&-2&2&-1&0&1 \\ 2&-2&2&-2&1&0&0&1 \\
        1&-2&1&-1&1&0&0&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&-1&1 \\ 2&-1&0&0&0&0&-2&2 \\ 2&-1&0&1&-1&0&-3&3 \\
        3&-2&0&1&-1&0&-4&5 \\ 3&-1&-1&1&-1&0&-3&4 \\ 2&0&0&0&-1&0&-2&3 \\
        1&0&0&0&0&-1&-1&2 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -2&0&1&1&-1&0&1&-1 \\ -2&-1&2&1&-1&0&1&-1 \\
        -3&-1&2&2&-1&-1&2&-2 \\ -3&-1&2&1&0&-1&2&-2 \\
        -2&-1&1&1&0&0&1&-2 \\ -1&-1&0&1&0&0&1&-1 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&0&1&-1&0&-1&1 \\ 0&2&-1&1&-1&0&-1&1 \\
        0&2&-1&2&-2&0&-2&2 \\ 0&3&-2&3&-3&1&-3&2 \\ 0&3&-2&2&-2&1&-3&2 \\
        0&2&-2&2&-1&0&-2&1 \\ 0&2&-1&1&-1&0&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&-1&1 \\ 2&-1&0&0&0&0&-2&2 \\ 2&-1&0&1&-1&0&-3&3 \\
        3&-1&1&0&-1&0&-4&4 \\ 3&0&0&0&-1&0&-3&3 \\ 2&0&0&0&-1&0&-2&3 \\
        1&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -2&0&1&1&-1&0&1&-1 \\ -2&-1&2&1&-1&0&1&-1 \\
        -3&-1&2&2&-2&1&1&-2 \\ -3&-1&2&1&-1&1&1&-2 \\
        -2&-1&1&1&0&0&1&-2 \\ -1&0&1&0&0&0&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&1&0&0&0&0&0 \\ 2&-2&1&-1&1&0&-1&1 \\ 2&-3&2&-1&1&0&-1&1 \\
        3&-4&3&-2&1&1&-2&2 \\ 3&-3&2&-2&1&1&-1&1 \\ 2&-2&2&-2&1&0&0&1 \\
        1&-1&2&-2&1&0&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&1&-1 \\ 0&2&-1&-1&1&0&1&-1 \\ 0&2&-1&-2&2&0&2&-2 \\
        0&3&-2&-2&2&1&2&-3 \\ 0&2&-1&-2&2&1&1&-2 \\ 0&1&-1&-1&2&0&1&-2 \\
        0&1&0&-1&1&0&1&-2 \\ 0&1&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0&1 \\
        0&0&0&0&-1&1&-1&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&0&1&-1 \\ 2&-1&0&-2&2&0&0&0 \\ 2&-1&0&-3&3&0&1&-1 \\
        3&-1&1&-5&4&0&1&-1 \\ 3&-1&1&-4&3&0&1&-1 \\ 2&-1&1&-3&2&0&1&0 \\
        1&-1&1&-2&1&1&0&0 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 2&0&-1&-1&1&0&-1&1 \\ 2&1&-2&-1&1&0&-1&1 \\
        3&1&-2&-2&1&1&-2&2 \\ 3&1&-2&-1&0&1&-2&2 \\ 2&1&-1&-1&0&0&-1&2 \\
        1&1&0&-1&0&0&-1&1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&1&-1 \\ -2&1&0&0&0&0&2&-2 \\ -2&1&0&-1&1&0&3&-3 \\
        -3&2&0&-1&1&0&4&-5 \\ -3&1&1&-1&1&0&3&-4 \\ -2&0&0&0&1&0&2&-3 \\
        -1&0&0&0&0&1&1&-2 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&2&-1&1&-1 \\
        0&0&0&0&1&-1&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&0&2&0&-3&0&3 \\ 0&-2&0&2&-1&-2&0&2 \\ 0&-1&0&1&-1&-1&0&2 \\
        0&-1&0&1&-1&0&-1&2 \\ 0&-1&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&0&1&-1&1&0 \\ 2&-2&0&-1&2&-1&0&1 \\ 2&-3&0&-1&3&-2&1&1 \\
        3&-4&1&-2&4&-3&1&2 \\ 3&-3&1&-2&3&-2&1&1 \\ 2&-2&1&-2&2&-1&1&1 \\
        1&-2&1&-1&1&0&0&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 2&-1&-1&0&1&-1&-1&2 \\ 2&-1&-2&1&1&-2&-1&3 \\
        3&-2&-2&1&1&-2&-2&5 \\ 3&-1&-2&1&0&-1&-2&4 \\
        2&0&-1&0&0&-1&-1&3 \\ 1&0&0&0&0&-1&-1&2 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&0 \\ -2&0&0&1&0&-1&2&-1 \\ -2&-1&0&1&1&-2&3&-1 \\
        -3&-1&0&2&1&-3&4&-2 \\ -3&-1&1&1&1&-2&3&-2 \\
        -2&-1&0&1&1&-1&2&-2 \\ -1&-1&0&1&0&0&1&-1 \\ -1&-1&0&1&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&2&0&0&-1&1&-1&0 \\ 0&3&-1&0&-1&1&-1&0 \\
        0&4&-1&0&-2&2&-2&0 \\ 0&5&-2&1&-3&3&-3&0 \\ 0&4&-2&1&-2&2&-3&1 \\
        0&3&-2&1&-1&1&-2&0 \\ 0&2&-1&1&-1&0&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&1&-1&0 \\ 2&0&0&-1&0&1&-2&1 \\ 2&1&0&-1&-1&2&-3&1 \\
        3&1&1&-2&-1&2&-4&2 \\ 3&1&0&-1&-1&1&-3&2 \\ 2&1&0&-1&-1&1&-2&2 \\
        1&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&0&-1 \\ -2&1&1&0&-1&1&1&-2 \\ -2&1&2&-1&-1&2&1&-3 \\
        -3&1&2&0&-2&3&1&-4 \\ -3&0&2&0&-1&2&1&-3 \\ -2&0&1&0&0&1&1&-3 \\
        -1&0&1&0&0&0&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&0&1&0&-1 \\ 2&-1&1&-2&1&1&-1&0 \\ 2&-1&2&-3&1&2&-1&-1 \\
        3&-2&3&-4&1&3&-2&0 \\ 3&-2&2&-3&1&2&-1&0 \\ 2&-1&2&-3&1&1&0&0 \\
        1&-1&2&-2&1&0&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-1 \\ 1&0&-1&1&0&0&0&-1 \\ 1&-1&0&1&0&0&0&-1 \\
        1&-1&-1&2&0&0&0&-1 \\ 1&-1&-1&1&1&0&0&-1 \\ 0&0&0&0&1&0&0&-1 \\
        0&0&0&0&1&-1&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&-1&2 \\ -1&-1&2&0&-1&0&-1&2 \\ -1&-1&2&1&-2&0&-2&3 \\
        -1&-2&3&1&-2&-1&-2&4 \\ -1&-1&2&1&-2&-1&-1&3 \\
        0&-1&1&1&-2&0&-1&2 \\ 0&-1&0&1&-1&0&-1&2 \\ 0&-1&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&0&1 \\ 1&-1&2&-2&1&0&-1&2 \\ 1&-2&3&-2&1&0&-1&2 \\
        2&-3&4&-3&2&-1&-1&3 \\ 2&-2&3&-3&2&-1&0&2 \\ 2&-2&2&-2&1&0&0&1 \\
        1&-2&1&-1&1&0&0&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ 1&1&-2&2&-1&0&-1&0 \\ 1&1&-2&3&-2&0&-2&1 \\
        1&2&-3&4&-3&1&-3&1 \\ 1&2&-3&3&-2&1&-3&1 \\ 0&2&-2&2&-1&0&-2&1 \\
        0&2&-1&1&-1&0&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&-1&2 \\ 1&0&1&-1&0&0&-2&3 \\ 1&0&1&0&-1&0&-3&4 \\
        2&0&2&-1&-1&0&-4&5 \\ 2&1&1&-1&-1&0&-3&4 \\ 2&0&0&0&-1&0&-2&3 \\
        1&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-1 \\ -1&-1&0&2&-1&0&1&-2 \\ -1&-2&1&2&-1&0&1&-2 \\
        -2&-2&1&3&-2&1&1&-3 \\ -2&-2&1&2&-1&1&1&-3 \\
        -2&-1&1&1&0&0&1&-2 \\ -1&0&1&0&0&0&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&1&-2 \\ 1&1&-2&0&1&0&1&-2 \\ 1&1&-2&-1&2&0&2&-3 \\
        1&2&-3&-1&2&1&2&-4 \\ 1&1&-2&-1&2&1&1&-3 \\ 0&1&-1&-1&2&0&1&-2 \\
        0&1&0&-1&1&0&1&-2 \\ 0&1&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&1 \\ -1&0&1&-1&0&0&0&1 \\ -1&1&0&-1&0&0&0&1 \\
        -1&1&1&-2&0&0&0&1 \\ -1&1&1&-1&-1&0&0&1 \\ 0&0&0&0&-1&0&0&1 \\
        0&0&0&0&-1&1&-1&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ 1&0&1&-3&2&0&0&1 \\ 1&0&1&-4&3&0&1&0 \\
        2&0&2&-6&4&0&1&0 \\ 2&0&2&-5&3&0&1&0 \\ 2&-1&1&-3&2&0&1&0 \\
        1&-1&1&-2&1&1&0&0 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-1 \\ 1&0&-2&1&1&-1&1&-1 \\ 1&-1&-2&1&2&-2&2&-1 \\
        1&-1&-3&2&2&-2&2&-1 \\ 1&-1&-2&1&2&-1&1&-1 \\
        0&0&-1&0&2&-1&1&-1 \\ 0&0&0&0&1&-1&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&0&2 \\ -1&-1&1&0&0&-1&0&2 \\ -1&-1&0&1&0&-2&0&3 \\
        -1&-2&1&1&0&-3&0&4 \\ -1&-1&1&1&-1&-2&0&3 \\
        0&-1&0&1&-1&-1&0&2 \\ 0&-1&0&1&-1&0&-1&2 \\ 0&-1&0&1&-1&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&1 \\ 1&-1&1&-2&2&-1&0&2 \\
        1&-2&1&-2&3&-2&1&2 \\ 2&-3&2&-3&4&-3&1&3 \\ 2&-2&2&-3&3&-2&1&2 \\
        2&-2&1&-2&2&-1&1&1 \\ 1&-2&1&-1&1&0&0&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
    $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&-1 \\ 1&2&-2&1&-1&1&-1&-1 \\
        1&3&-2&1&-2&2&-2&-1 \\ 1&4&-3&2&-3&3&-3&-1 \\
        1&3&-3&2&-2&2&-3&0 \\ 0&3&-2&1&-1&1&-2&0 \\ 0&2&-1&1&-1&0&-1&0 \\
        0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&-1&1 \\ 1&1&1&-2&0&1&-2&2 \\ 1&2&1&-2&-1&2&-3&2 \\
        2&2&2&-3&-1&2&-4&3 \\ 2&2&1&-2&-1&1&-3&3 \\ 2&1&0&-1&-1&1&-2&2 \\
        1&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&1&0&-2 \\ -1&0&0&1&-1&1&1&-3 \\ -1&0&1&0&-1&2&1&-4 \\
        -2&0&1&1&-2&3&1&-5 \\ -2&-1&1&1&-1&2&1&-4 \\ -2&0&1&0&0&1&1&-3 \\
        -1&0&1&0&0&0&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&-2&2 \\ 1&0&-1&1&-1&1&-3&3 \\ 1&-1&0&1&-1&1&-4&4 \\
        1&-1&-1&2&-1&1&-6&6 \\ 1&-1&-1&1&0&1&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ -1&-1&2&0&0&-1&2&-2 \\ -1&-1&2&1&-1&-1&2&-2 \\
        -1&-2&3&1&-1&-2&4&-3 \\ -1&-1&2&1&-1&-2&4&-3 \\
        0&-1&1&1&-1&-1&3&-3 \\ 0&-1&0&1&0&-1&2&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-1&-1&0&0 \\ 1&2&-1&1&-1&-1&-1&1 \\ 1&2&-1&2&-2&-1&-1&1 \\
        2&3&-2&3&-3&-2&-1&2 \\ 2&3&-2&2&-2&-2&0&1 \\
        2&2&-2&2&-2&-1&0&0 \\ 1&1&-2&2&-1&-1&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&1 \\ -1&-3&2&0&0&1&0&0 \\ -1&-4&3&0&0&1&-1&1 \\
        -2&-6&4&0&1&1&-1&1 \\ -2&-5&3&0&1&1&-1&1 \\
        -2&-3&3&-1&1&1&-1&1 \\ -1&-2&2&-1&1&0&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&1 \\ 1&-2&1&-1&1&1&-1&1 \\ 1&-3&2&-1&1&1&-2&2 \\
        1&-4&3&-2&2&2&-3&2 \\ 1&-3&2&-2&2&2&-3&2 \\ 0&-2&2&-2&2&1&-2&2 \\
        0&-1&2&-2&1&1&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-1&-1&0&0 \\ -1&1&0&2&-2&-1&0&0 \\ -1&1&0&3&-3&-1&0&0 \\
        -1&2&0&4&-5&-1&0&0 \\ -1&2&0&3&-4&-1&1&-1 \\
        0&1&-1&3&-3&-1&1&-1 \\ 0&1&-1&2&-2&0&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ 1&0&1&-1&1&-1&1&-1 \\ 1&0&1&0&0&-1&1&-1 \\
        2&0&2&-1&0&-1&2&-2 \\ 2&1&1&-1&0&-1&2&-2 \\ 2&0&0&0&0&-1&2&-2 \\
        1&0&0&0&0&0&1&-2 \\ 1&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&-2&2 \\ -1&-1&0&2&-2&1&-2&2 \\ -1&-2&1&2&-2&1&-3&3 \\
        -2&-2&1&3&-3&2&-5&4 \\ -2&-2&1&2&-2&2&-4&3 \\
        -2&-1&1&1&-1&1&-3&3 \\ -1&0&1&0&-1&1&-2&2 \\
        -1&0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 1&1&-2&0&0&1&-2&2 \\ 1&1&-2&-1&1&1&-2&2 \\
        1&2&-3&-1&1&2&-4&3 \\ 1&1&-2&-1&1&2&-4&3 \\ 0&1&-1&-1&1&1&-3&3 \\
        0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&2&-2 \\ -1&0&1&-1&1&-1&3&-3 \\ -1&1&0&-1&1&-1&4&-4 \\
        -1&1&1&-2&1&-1&6&-6 \\ -1&1&1&-1&0&-1&5&-5 \\
        0&0&0&0&0&-1&4&-4 \\ 0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&1&-1 \\ 1&3&-2&0&0&-1&0&0 \\ 1&4&-3&0&0&-1&1&-1 \\
        2&6&-4&0&-1&-1&1&-1 \\ 2&5&-3&0&-1&-1&1&-1 \\
        2&3&-3&1&-1&-1&1&-1 \\ 1&2&-2&1&-1&0&0&-1 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&1&1&0&0 \\ -1&-2&1&-1&1&1&1&-1 \\
        -1&-2&1&-2&2&1&1&-1 \\ -2&-3&2&-3&3&2&1&-2 \\
        -2&-3&2&-2&2&2&0&-1 \\ -2&-2&2&-2&2&1&0&0 \\
        -1&-1&2&-2&1&1&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&0&-1&2 \\ 1&0&-2&1&0&0&-2&3 \\ 1&-1&-2&1&1&-1&-2&4 \\
        1&-1&-3&2&1&-1&-4&6 \\ 1&-1&-2&1&1&0&-4&5 \\ 0&0&-1&0&1&0&-3&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&2&-1 \\ -1&-1&1&0&1&-2&3&-2 \\ -1&-1&0&1&1&-3&4&-2 \\
        -1&-2&1&1&1&-4&6&-3 \\ -1&-1&1&1&0&-3&5&-3 \\
        0&-1&0&1&0&-2&4&-3 \\ 0&-1&0&1&0&-1&2&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-2&1&0 \\ 1&2&-2&1&0&-2&0&1 \\ 1&2&-3&2&0&-3&1&1 \\
        2&3&-4&3&-1&-4&1&2 \\ 2&3&-3&2&-1&-3&1&1 \\ 2&2&-3&2&-1&-2&1&0 \\
        1&1&-2&2&-1&-1&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&1 \\ -1&-3&1&0&1&0&1&0 \\ -1&-4&1&0&2&-1&1&1 \\
        -2&-6&2&0&3&-1&1&1 \\ -2&-5&2&0&2&0&0&1 \\ -2&-3&2&-1&2&0&0&1 \\
        -1&-2&2&-1&1&0&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&2&-1&0 \\ 1&-1&1&-2&1&2&-1&0 \\ 1&-1&2&-3&1&3&-2&0 \\
        1&-2&3&-4&2&4&-3&0 \\ 1&-2&2&-3&2&3&-3&1 \\ 0&-1&2&-3&2&2&-2&1 \\
        0&-1&2&-2&1&1&-1&1 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&0&-1&0&0&-1 \\ -1&2&0&1&-2&0&0&-1 \\ -1&3&0&1&-3&1&0&-2 \\
        -1&4&0&2&-5&1&0&-2 \\ -1&3&0&2&-4&0&1&-2 \\ 0&2&-1&2&-3&0&1&-2 \\
        0&1&-1&2&-2&0&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&0&1&-2 \\ 1&1&1&-2&1&0&1&-2 \\ 1&2&1&-2&0&1&1&-3 \\
        2&2&2&-3&0&1&2&-4 \\ 2&2&1&-2&0&0&2&-3 \\ 2&1&0&-1&0&0&2&-3 \\
        1&0&0&0&0&0&1&-2 \\ 1&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&1 \\ -1&0&0&1&-2&2&-2&1 \\ -1&0&1&0&-2&3&-3&1 \\
        -2&0&1&1&-3&4&-5&2 \\ -2&-1&1&1&-2&3&-4&2 \\
        -2&0&1&0&-1&2&-3&2 \\ -1&0&1&0&-1&1&-2&2 \\ -1&0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&1&0&-4&3 \\
        0&0&0&0&1&-1&-2&2 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&2&-2&0&0&0 \\ 2&1&-2&2&-2&0&-1&1 \\ 2&1&-2&3&-3&0&-1&1 \\
        3&2&-3&4&-4&-1&-1&2 \\ 3&2&-3&3&-3&-1&0&1 \\ 2&2&-2&2&-3&0&0&1 \\
        1&1&-2&2&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&0&-1&1 \\ 0&-1&2&-2&2&0&-1&1 \\ 0&-2&3&-2&2&0&-2&2 \\
        0&-3&4&-3&3&1&-3&2 \\ 0&-2&3&-3&3&1&-3&2 \\ 0&-2&2&-2&3&0&-2&1 \\
        0&-1&2&-2&2&0&-1&0 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&2&-2&0&0&0 \\ 2&1&-2&2&-2&0&-1&1 \\ 2&1&-2&3&-3&0&-1&1 \\
        3&2&-3&4&-5&1&-2&2 \\ 3&2&-3&3&-4&1&-1&1 \\ 2&2&-2&2&-3&0&0&1 \\
        1&2&-1&1&-2&0&0&0 \\ 1&1&0&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&-1&1 \\ 0&2&-1&-1&1&0&-2&2 \\ 0&2&-1&-2&2&0&-2&2 \\
        0&3&-2&-2&2&1&-4&3 \\ 0&2&-1&-2&2&1&-4&3 \\ 0&1&-1&-1&2&0&-3&2 \\
        0&1&0&-1&1&0&-2&1 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&0&1&-1 \\ 2&2&-3&1&-1&0&0&0 \\ 2&3&-4&1&-1&0&1&-1 \\
        3&5&-5&1&-2&0&1&-1 \\ 3&4&-4&1&-2&0&1&-1 \\ 2&3&-3&1&-2&0&1&0 \\
        1&2&-2&1&-2&1&0&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&-1&2 \\ 0&1&-1&0&1&-1&-2&3 \\ 0&0&-1&0&2&-2&-2&4 \\
        0&0&-2&1&2&-2&-4&6 \\ 0&0&-1&0&2&-1&-4&5 \\ 0&0&-1&0&2&-1&-3&3 \\
        0&0&0&0&1&-1&-2&2 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&2&-1 \\ 0&-2&0&1&0&-1&3&-2 \\ 0&-2&-1&2&0&-2&4&-2 \\
        0&-3&0&2&0&-3&6&-3 \\ 0&-2&0&2&-1&-2&5&-3 \\
        0&-1&0&1&-1&-1&4&-2 \\ 0&-1&0&1&-1&0&2&-1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&2&-1&-1&1&0 \\ 2&1&-3&2&-1&-1&0&1 \\
        2&1&-4&3&-1&-2&1&1 \\ 3&2&-5&4&-2&-3&1&2 \\ 3&2&-4&3&-2&-2&1&1 \\
        2&2&-3&2&-2&-1&1&1 \\ 1&1&-2&2&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-2&1&1&-1&0 \\ 0&0&2&-3&2&1&-1&0 \\ 0&0&3&-4&2&2&-2&0 \\
        0&-1&4&-5&3&3&-3&0 \\ 0&-1&3&-4&3&2&-3&1 \\ 0&-1&2&-3&3&1&-2&0 \\
        0&-1&2&-2&2&0&-1&0 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&-1 \\ 2&2&-2&1&-2&1&-1&0 \\ 2&3&-2&1&-3&2&-1&-1 \\
        3&4&-3&2&-5&3&-2&0 \\ 3&3&-3&2&-4&2&-1&0 \\ 2&3&-2&1&-3&1&0&0 \\
        1&2&-1&1&-2&0&0&0 \\ 1&1&0&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-2&1 \\ 1&0&-1&1&0&0&-3&2 \\ 1&-1&0&1&0&0&-4&3 \\
        1&-1&-1&2&0&0&-6&5 \\ 1&-1&-1&1&1&0&-5&4 \\ 0&0&0&0&1&0&-4&3 \\
        0&0&0&0&1&-1&-2&2 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-2&0&0&1 \\ 1&2&-1&1&-2&0&-1&2 \\ 1&2&-1&2&-3&0&-1&2 \\
        2&3&-2&3&-4&-1&-1&3 \\ 2&3&-2&2&-3&-1&0&2 \\ 2&2&-2&2&-3&0&0&1 \\
        1&1&-2&2&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ 1&-2&1&-1&2&0&-1&0 \\ 1&-3&2&-1&2&0&-2&1 \\
        1&-4&3&-2&3&1&-3&1 \\ 1&-3&2&-2&3&1&-3&1 \\ 0&-2&2&-2&3&0&-2&1 \\
        0&-1&2&-2&2&0&-1&0 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&0&1&-1&0&0&1&0 \\ 1&0&1&0&-1&0&1&0 \\
        2&0&2&-1&-1&0&2&-1 \\ 2&1&1&-1&-1&0&2&-1 \\ 2&0&0&0&-1&0&2&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&1&-2&0&1&0&-2&1 \\ 1&1&-2&-1&2&0&-2&1 \\
        1&2&-3&-1&2&1&-4&2 \\ 1&1&-2&-1&2&1&-4&2 \\ 0&1&-1&-1&2&0&-3&2 \\
        0&1&0&-1&1&0&-2&1 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ 1&3&-2&0&-1&0&0&1 \\ 1&4&-3&0&-1&0&1&0 \\
        2&6&-4&0&-2&0&1&0 \\ 2&5&-3&0&-2&0&1&0 \\ 2&3&-3&1&-2&0&1&0 \\
        1&2&-2&1&-2&1&0&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&1 \\ 1&0&-2&1&1&-1&-2&2 \\ 1&-1&-2&1&2&-2&-2&3 \\
        1&-1&-3&2&2&-2&-4&5 \\ 1&-1&-2&1&2&-1&-4&4 \\
        0&0&-1&0&2&-1&-3&3 \\ 0&0&0&0&1&-1&-2&2 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&2&0 \\ -1&-1&1&0&0&-1&3&-1 \\ -1&-1&0&1&0&-2&4&-1 \\
        -1&-2&1&1&0&-3&6&-2 \\ -1&-1&1&1&-1&-2&5&-2 \\
        0&-1&0&1&-1&-1&4&-2 \\ 0&-1&0&1&-1&0&2&-1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&-1&1&1 \\ 1&2&-2&1&-1&-1&0&2 \\
        1&2&-3&2&-1&-2&1&2 \\ 2&3&-4&3&-2&-3&1&3 \\ 2&3&-3&2&-2&-2&1&2 \\
        2&2&-3&2&-2&-1&1&1 \\ 1&1&-2&2&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&1&-1&-1 \\ 1&-1&1&-2&2&1&-1&-1 \\
        1&-1&2&-3&2&2&-2&-1 \\ 1&-2&3&-4&3&3&-3&-1 \\
        1&-2&2&-3&3&2&-3&0 \\ 0&-1&2&-3&3&1&-2&0 \\ 0&-1&2&-2&2&0&-1&0 \\
        0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&1&-1 \\ 1&1&1&-2&0&1&1&-1 \\ 1&2&1&-2&-1&2&1&-2 \\
        2&2&2&-3&-1&2&2&-3 \\ 2&2&1&-2&-1&1&2&-2 \\ 2&1&0&-1&-1&1&2&-2 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&0&1 \\ 1&0&2&-2&0&0&0&2 \\ 1&-1&3&-2&0&0&0&2 \\
        1&-1&4&-3&0&0&0&4 \\ 1&-1&3&-3&1&0&0&3 \\ 0&0&3&-3&1&0&0&2 \\
        0&0&2&-2&1&-1&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ -1&-1&-1&3&-1&0&-1&-1 \\
        -1&-1&-1&4&-2&0&-2&0 \\ -1&-2&-2&6&-2&-1&-2&-1 \\
        -1&-1&-2&5&-2&-1&-1&-1 \\ 0&-1&-2&4&-2&0&-1&-1 \\
        0&-1&-2&3&-1&0&-1&0 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&-1&2 \\ 1&1&1&-1&-1&0&-1&3 \\ 1&1&1&0&-2&0&-2&4 \\
        1&2&2&-1&-3&1&-3&6 \\ 1&2&1&-1&-2&1&-3&5 \\ 0&2&1&-1&-1&0&-2&4 \\
        0&2&1&-1&-1&0&-1&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-1 \\ -1&-2&0&2&0&0&0&-2 \\ -1&-3&1&2&0&0&0&-2 \\
        -1&-4&1&3&0&0&0&-4 \\ -1&-3&1&2&0&0&1&-4 \\ 0&-3&0&2&0&0&1&-3 \\
        0&-2&0&1&0&1&0&-2 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ 1&1&1&-3&1&0&1&1 \\ 1&1&1&-4&2&0&2&0 \\
        1&2&2&-6&2&1&2&1 \\ 1&1&2&-5&2&1&1&1 \\ 0&1&2&-4&2&0&1&1 \\
        0&1&2&-3&1&0&1&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&0&0&0&-1 \\ -1&0&-2&2&0&0&0&-2 \\ -1&1&-3&2&0&0&0&-2 \\
        -1&1&-4&3&0&0&0&-4 \\ -1&1&-3&3&-1&0&0&-3 \\
        0&0&-3&3&-1&0&0&-2 \\ 0&0&-2&2&-1&1&-1&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&1 \\ 1&0&1&-2&1&-1&1&2 \\ 1&-1&1&-2&2&-2&2&2 \\
        1&-1&2&-3&2&-2&2&4 \\ 1&-1&2&-3&2&-1&1&3 \\ 0&0&2&-3&2&-1&1&2 \\
        0&0&2&-2&1&-1&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&0&-1&0&0 \\ -1&-1&-2&3&0&-1&0&-1 \\ -1&-1&-3&4&0&-2&0&0 \\
        -1&-2&-4&6&0&-3&0&-1 \\ -1&-1&-3&5&-1&-2&0&-1 \\
        0&-1&-3&4&-1&-1&0&-1 \\ 0&-1&-2&3&-1&0&-1&0 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&-1&1 \\ 1&2&1&-2&-1&1&-1&2 \\ 1&3&1&-2&-2&2&-2&2 \\
        1&4&2&-3&-3&3&-3&4 \\ 1&3&1&-2&-2&2&-3&4 \\ 0&3&1&-2&-1&1&-2&3 \\
        0&2&1&-1&-1&0&-1&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&1&0&-2 \\ -1&-1&0&1&0&1&0&-3 \\ -1&-1&1&0&0&2&0&-4 \\
        -1&-2&1&1&0&2&0&-6 \\ -1&-2&1&1&0&1&1&-5 \\ 0&-2&0&1&0&1&1&-4 \\
        0&-2&0&1&0&1&0&-2 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&1&-2&1 \\ 1&0&-2&2&-1&1&-3&2 \\ 1&-1&-2&3&-1&1&-4&2 \\
        1&-1&-3&4&-1&1&-6&4 \\ 1&-1&-3&3&0&1&-5&3 \\ 0&0&-2&2&0&1&-4&2 \\
        0&0&-2&2&0&0&-2&1 \\ 0&0&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&1&0 \\ -1&-1&3&-1&0&-1&2&-1 \\
        -1&-1&4&-1&-1&-1&2&0 \\ -1&-2&5&-1&-1&-2&4&-1 \\
        -1&-1&4&-1&-1&-2&4&-1 \\ 0&-1&3&-1&-1&-1&3&-1 \\
        0&-1&2&-1&0&-1&2&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&1&-1&0 \\ 1&-2&0&0&1&1&-1&0 \\ 1&-3&0&1&1&1&-2&0 \\
        1&-4&1&0&2&2&-3&0 \\ 1&-3&0&0&2&2&-3&0 \\ 0&-2&0&0&2&1&-2&0 \\
        0&-1&0&0&1&1&-1&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&-1&0 \\ 1&1&-3&1&0&1&-2&1 \\ 1&1&-4&1&1&1&-2&0 \\
        1&2&-5&1&1&2&-4&1 \\ 1&1&-4&1&1&2&-4&1 \\ 0&1&-3&1&1&1&-3&1 \\
        0&1&-2&1&0&1&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&-1&2&-1 \\ -1&0&2&-2&1&-1&3&-2 \\ -1&1&2&-3&1&-1&4&-2 \\
        -1&1&3&-4&1&-1&6&-4 \\ -1&1&3&-3&0&-1&5&-3 \\
        0&0&2&-2&0&-1&4&-2 \\ 0&0&2&-2&0&0&2&-1 \\ 0&0&1&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&-1&1 \\ 1&0&-3&2&0&0&-2&2 \\ 1&-1&-4&3&1&-1&-2&2 \\
        1&-1&-5&4&1&-1&-4&4 \\ 1&-1&-4&3&1&0&-4&3 \\ 0&0&-3&2&1&0&-3&2 \\
        0&0&-2&2&0&0&-2&1 \\ 0&0&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-2&2&0 \\ -1&-1&2&-1&1&-2&3&-1 \\ -1&-1&2&-1&1&-3&4&0 \\
        -1&-2&3&-1&1&-4&6&-1 \\ -1&-1&3&-1&0&-3&5&-1 \\
        0&-1&2&-1&0&-2&4&-1 \\ 0&-1&2&-1&0&-1&2&0 \\ 0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-1&-1 \\ 1&-1&0&-1&1&2&-1&-1 \\
        1&-1&0&-1&1&3&-2&-2 \\ 1&-2&1&-2&2&4&-3&-2 \\
        1&-2&0&-1&2&3&-3&-1 \\ 0&-1&0&-1&2&2&-2&-1 \\
        0&-1&0&0&1&1&-1&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-2&1 \\ 1&0&-1&1&0&0&-3&2 \\ 1&-1&-1&2&0&0&-4&2 \\
        1&-1&-2&3&0&0&-6&4 \\ 1&-1&-2&2&1&0&-5&3 \\ 0&0&-1&1&1&0&-4&2 \\
        0&0&-1&1&1&-1&-2&1 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ 1&-2&1&-1&2&0&-1&0 \\ 1&-3&1&0&2&0&-2&0 \\
        1&-4&2&-1&3&1&-3&0 \\ 1&-3&1&-1&3&1&-3&0 \\ 0&-2&1&-1&3&0&-2&0 \\
        0&-1&1&-1&2&0&-1&-1 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&1&-2&0&1&0&-2&1 \\ 1&1&-3&0&2&0&-2&0 \\
        1&2&-4&0&2&1&-4&1 \\ 1&1&-3&0&2&1&-4&1 \\ 0&1&-2&0&2&0&-3&1 \\
        0&1&-1&0&1&0&-2&0 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&1 \\ 1&0&-2&1&1&-1&-2&2 \\ 1&-1&-3&2&2&-2&-2&2 \\
        1&-1&-4&3&2&-2&-4&4 \\ 1&-1&-3&2&2&-1&-4&3 \\
        0&0&-2&1&2&-1&-3&2 \\ 0&0&-1&1&1&-1&-2&1 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&2&0 \\ -1&-1&1&0&0&-1&3&-1 \\ -1&-1&1&0&0&-2&4&0 \\
        -1&-2&2&0&0&-3&6&-1 \\ -1&-1&2&0&-1&-2&5&-1 \\
        0&-1&1&0&-1&-1&4&-1 \\ 0&-1&1&0&-1&0&2&0 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&1&-1&-1 \\ 1&-1&1&-2&2&1&-1&-1 \\
        1&-1&1&-2&2&2&-2&-2 \\ 1&-2&2&-3&3&3&-3&-2 \\
        1&-2&1&-2&3&2&-3&-1 \\ 0&-1&1&-2&3&1&-2&-1 \\
        0&-1&1&-1&2&0&-1&-1 \\ 0&0&1&-1&1&0&-1&0
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{21}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{(2)}$&1&1&1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{21}^{(3)}$&1&1&1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{(4)}$&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{(5)}$&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1\\

$\chi_{21}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{21}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{21}^{(9)}$&2&2&2&2&.&.&.&-2&-2&-2&-2&.&.&.&.&.&.&.&-2&-2&-2&-2&-2\\

$\chi_{21}^{({10})}$&2&2&2&2&.&.&.&-2&-2&-2&-2&.&.&.&.&.&.&.&2&2&2&2&2\\

$\chi_{21}^{({11})}$&5&5&5&5&5&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-5&3&3&3&3&3\\

$\chi_{21}^{({12})}$&5&5&5&5&5&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-5&-3&-3&-3&-3&-3\\

$\chi_{21}^{({13})}$&5&5&5&5&-5&-5&-5&5&5&5&5&-5&-5&-5&-5&5&5&5&3&3&3&3&3\\

$\chi_{21}^{({14})}$&5&5&5&5&-5&-5&-5&5&5&5&5&-5&-5&-5&-5&5&5&5&-3&-3&-3&-3&-3\\

$\chi_{21}^{({15})}$&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&3&3&3&3&3\\

$\chi_{21}^{({16})}$&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&-3&-3&-3&-3&-3\\

$\chi_{21}^{({17})}$&5&5&5&5&-5&-5&-5&5&5&5&5&5&5&5&5&-5&-5&-5&3&3&3&3&3\\

$\chi_{21}^{({18})}$&5&5&5&5&-5&-5&-5&5&5&5&5&5&5&5&5&-5&-5&-5&-3&-3&-3&-3&-3\\

$\chi_{21}^{({19})}$&5&5&5&5&5&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-5&1&1&1&1&1\\

$\chi_{21}^{({20})}$&5&5&5&5&5&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-5&-1&-1&-1&-1&-1\\

$\chi_{21}^{({21})}$&5&5&5&5&-5&-5&-5&5&5&5&5&-5&-5&-5&-5&5&5&5&1&1&1&1&1\\

$\chi_{21}^{({22})}$&5&5&5&5&-5&-5&-5&5&5&5&5&-5&-5&-5&-5&5&5&5&-1&-1&-1&-1&-1\\

$\chi_{21}^{({23})}$&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&1&1&1&1&1\\

$\chi_{21}^{({24})}$&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&-1&-1&-1&-1&-1\\

$\chi_{21}^{({25})}$&5&5&5&5&-5&-5&-5&5&5&5&5&5&5&5&5&-5&-5&-5&1&1&1&1&1\\

$\chi_{21}^{({26})}$&5&5&5&5&-5&-5&-5&5&5&5&5&5&5&5&5&-5&-5&-5&-1&-1&-1&-1&-1\\

$\chi_{21}^{({27})}$&6&-6&-2&2&4&-4&.&6&-6&-2&2&-6&6&2&-2&-4&4&.&-4&4&2&-2&.\\

$\chi_{21}^{({28})}$&6&-6&-2&2&4&-4&.&6&-6&-2&2&-6&6&2&-2&-4&4&.&4&-4&-2&2&.\\

$\chi_{21}^{({29})}$&6&-6&-2&2&-4&4&.&6&-6&-2&2&-6&6&2&-2&4&-4&.&-4&4&2&-2&.\\

$\chi_{21}^{({30})}$&6&-6&-2&2&-4&4&.&6&-6&-2&2&-6&6&2&-2&4&-4&.&4&-4&-2&2&.\\

$\chi_{21}^{({31})}$&6&-6&-2&2&4&-4&.&6&-6&-2&2&6&-6&-2&2&4&-4&.&-4&4&2&-2&.\\

$\chi_{21}^{({32})}$&6&-6&-2&2&4&-4&.&6&-6&-2&2&6&-6&-2&2&4&-4&.&4&-4&-2&2&.\\

$\chi_{21}^{({33})}$&6&-6&-2&2&-4&4&.&6&-6&-2&2&6&-6&-2&2&-4&4&.&-4&4&2&-2&.\\

$\chi_{21}^{({34})}$&6&-6&-2&2&-4&4&.&6&-6&-2&2&6&-6&-2&2&-4&4&.&4&-4&-2&2&.\\

$\chi_{21}^{({35})}$&9&9&9&9&9&9&9&9&9&9&9&-9&-9&-9&-9&-9&-9&-9&-3&-3&-3&-3&-3\\

$\chi_{21}^{({36})}$&9&9&9&9&9&9&9&9&9&9&9&-9&-9&-9&-9&-9&-9&-9&3&3&3&3&3\\

$\chi_{21}^{({37})}$&9&9&9&9&-9&-9&-9&9&9&9&9&-9&-9&-9&-9&9&9&9&-3&-3&-3&-3&-3\\

$\chi_{21}^{({38})}$&9&9&9&9&-9&-9&-9&9&9&9&9&-9&-9&-9&-9&9&9&9&3&3&3&3&3\\

$\chi_{21}^{({39})}$&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&-3&-3&-3&-3&-3\\

$\chi_{21}^{({40})}$&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&3&3&3&3&3\\

$\chi_{21}^{({41})}$&9&9&9&9&-9&-9&-9&9&9&9&9&9&9&9&9&-9&-9&-9&-3&-3&-3&-3&-3\\

$\chi_{21}^{({42})}$&9&9&9&9&-9&-9&-9&9&9&9&9&9&9&9&9&-9&-9&-9&3&3&3&3&3\\

$\chi_{21}^{({43})}$&10&10&10&10&.&.&.&-10&-10&-10&-10&.&.&.&.&.&.&.&6&6&6&6&6\\

$\chi_{21}^{({44})}$&10&10&10&10&.&.&.&-10&-10&-10&-10&.&.&.&.&.&.&.&-6&-6&-6&-6&
-6\\

$\chi_{21}^{({45})}$&10&10&10&10&10&10&10&10&10&10&10&-10&-10&-10&-10&-10&-10&
-10&2&2&2&2&2\\
 \end{tabular}

 \noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline

$\chi_{21}^{({46})}$&10&10&10&10&10&10&10&10&10&10&10&-10&-10&-10&-10&-10&-10&
-10&-2&-2&-2&-2&-2\\

$\chi_{21}^{({47})}$&10&10&10&10&-10&-10&-10&10&10&10&10&-10&-10&-10&-10&10&10&
10&2&2&2&2&2\\

$\chi_{21}^{({48})}$&10&10&10&10&-10&-10&-10&10&10&10&10&-10&-10&-10&-10&10&10&
10&-2&-2&-2&-2&-2\\

$\chi_{21}^{({49})}$&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&2&2&2&
2&2\\

$\chi_{21}^{({50})}$&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&-2&-2&
-2&-2&-2\\

$\chi_{21}^{({51})}$&10&10&10&10&-10&-10&-10&10&10&10&10&10&10&10&10&-10&-10&
-10&2&2&2&2&2\\

$\chi_{21}^{({52})}$&10&10&10&10&-10&-10&-10&10&10&10&10&10&10&10&10&-10&-10&-10&
-2&-2&-2&-2&-2\\

$\chi_{21}^{({53})}$&10&10&10&10&.&.&.&-10&-10&-10&-10&.&.&.&.&.&.&.&2&2&2&2&2\\

$\chi_{21}^{({54})}$&10&10&10&10&.&.&.&-10&-10&-10&-10&.&.&.&.&.&.&.&-2&-2&-2&-2&
-2\\

$\chi_{21}^{({55})}$&12&-12&-4&4&.&.&.&-12&12&4&-4&.&.&.&.&.&.&.&-8&8&4&-4&.\\

$\chi_{21}^{({56})}$&12&-12&-4&4&.&.&.&-12&12&4&-4&.&.&.&.&.&.&.&8&-8&-4&4&.\\

$\chi_{21}^{({57})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&-15&-15&1&1&5&5&-3&-5&-5&-1&
-1&3\\

$\chi_{21}^{({58})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&-15&-15&1&1&5&5&-3&-7&-7&1&
1&1\\

$\chi_{21}^{({59})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&-15&-15&1&1&5&5&-3&5&5&1&1&
-3\\

$\chi_{21}^{({60})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&-15&-15&1&1&5&5&-3&7&7&-1&
-1&-1\\

$\chi_{21}^{({61})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&-15&-15&1&1&-5&-5&3&-5&-5&-1&
-1&3\\

$\chi_{21}^{({62})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&-15&-15&1&1&-5&-5&3&-7&-7&1&
1&1\\

$\chi_{21}^{({63})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&-15&-15&1&1&-5&-5&3&5&5&1&1&
-3\\

$\chi_{21}^{({64})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&-15&-15&1&1&-5&-5&3&7&7&-1&
-1&-1\\

$\chi_{21}^{({65})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&15&15&-1&-1&-5&-5&3&-5&-5&
-1&-1&3\\

$\chi_{21}^{({66})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&15&15&-1&-1&-5&-5&3&-7&-7&1&
1&1\\

$\chi_{21}^{({67})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&15&15&-1&-1&-5&-5&3&5&5&1&1&
-3\\

$\chi_{21}^{({68})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&15&15&-1&-1&-5&-5&3&7&7&-1&
-1&-1\\

$\chi_{21}^{({69})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&15&15&-1&-1&5&5&-3&-5&-5&-1&
-1&3\\

$\chi_{21}^{({70})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&15&15&-1&-1&5&5&-3&-7&-7&1&
1&1\\

$\chi_{21}^{({71})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&15&15&-1&-1&5&5&-3&5&5&1&1&
-3\\

$\chi_{21}^{({72})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&15&15&-1&-1&5&5&-3&7&7&-1&-1&
-1\\

$\chi_{21}^{({73})}$&16&16&16&16&16&16&16&16&16&16&16&-16&-16&-16&-16&-16&-16&
-16&.&.&.&.&.\\

$\chi_{21}^{({74})}$&16&16&16&16&-16&-16&-16&16&16&16&16&-16&-16&-16&-16&16&16&
16&.&.&.&.&.\\

$\chi_{21}^{({75})}$&16&16&16&16&16&16&16&16&16&16&16&16&16&16&16&16&16&16&.&.&.&
.&.\\

$\chi_{21}^{({76})}$&16&16&16&16&-16&-16&-16&16&16&16&16&16&16&16&16&-16&-16&
-16&.&.&.&.&.\\

$\chi_{21}^{({77})}$&18&18&18&18&.&.&.&-18&-18&-18&-18&.&.&.&.&.&.&.&-6&-6&-6&-6&
-6\\

$\chi_{21}^{({78})}$&18&18&18&18&.&.&.&-18&-18&-18&-18&.&.&.&.&.&.&.&6&6&6&6&6\\

$\chi_{21}^{({79})}$&20&-20&4&-4&.&.&.&20&-20&4&-4&-20&20&-4&4&.&.&.&-8&8&-4&4&.\\

$\chi_{21}^{({80})}$&20&-20&4&-4&.&.&.&20&-20&4&-4&-20&20&-4&4&.&.&.&8&-8&4&-4&.\\

$\chi_{21}^{({81})}$&20&-20&4&-4&.&.&.&20&-20&4&-4&20&-20&4&-4&.&.&.&-8&8&-4&4&.\\

$\chi_{21}^{({82})}$&20&-20&4&-4&.&.&.&20&-20&4&-4&20&-20&4&-4&.&.&.&8&-8&4&-4&.\\

$\chi_{21}^{({83})}$&20&-20&4&-4&.&.&.&20&-20&4&-4&-20&20&-4&4&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({84})}$&20&-20&4&-4&.&.&.&20&-20&4&-4&-20&20&-4&4&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({85})}$&20&-20&4&-4&.&.&.&20&-20&4&-4&20&-20&4&-4&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({86})}$&20&-20&4&-4&.&.&.&20&-20&4&-4&20&-20&4&-4&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({87})}$&20&20&20&20&.&.&.&-20&-20&-20&-20&.&.&.&.&.&.&.&4&4&4&4&4\\

$\chi_{21}^{({88})}$&20&20&20&20&.&.&.&-20&-20&-20&-20&.&.&.&.&.&.&.&-4&-4&-4&-4&
-4\\

$\chi_{21}^{({89})}$&20&-20&4&-4&.&.&.&-20&20&-4&4&.&.&.&.&.&.&.&-8&8&-4&4&.\\

$\chi_{21}^{({90})}$&20&-20&4&-4&.&.&.&-20&20&-4&4&.&.&.&.&.&.&.&-8&8&-4&4&.\\
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline

$\chi_{21}^{({91})}$&20&-20&4&-4&.&.&.&-20&20&-4&4&.&.&.&.&.&.&.&8&-8&4&-4&.\\

$\chi_{21}^{({92})}$&20&-20&4&-4&.&.&.&-20&20&-4&4&.&.&.&.&.&.&.&8&-8&4&-4&.\\

$\chi_{21}^{({93})}$&24&-24&-8&8&16&-16&.&24&-24&-8&8&-24&24&8&-8&-16&16&.&8&-8&
-4&4&.\\

$\chi_{21}^{({94})}$&24&-24&-8&8&16&-16&.&24&-24&-8&8&-24&24&8&-8&-16&16&.&-8&8&
4&-4&.\\

$\chi_{21}^{({95})}$&24&-24&-8&8&-16&16&.&24&-24&-8&8&-24&24&8&-8&16&-16&.&8&-8&
-4&4&.\\

$\chi_{21}^{({96})}$&24&-24&-8&8&-16&16&.&24&-24&-8&8&-24&24&8&-8&16&-16&.&-8&8&
4&-4&.\\

$\chi_{21}^{({97})}$&24&-24&-8&8&16&-16&.&24&-24&-8&8&24&-24&-8&8&16&-16&.&8&-8&
-4&4&.\\

$\chi_{21}^{({98})}$&24&-24&-8&8&16&-16&.&24&-24&-8&8&24&-24&-8&8&16&-16&.&-8&8&
4&-4&.\\

$\chi_{21}^{({99})}$&24&-24&-8&8&-16&16&.&24&-24&-8&8&24&-24&-8&8&-16&16&.&8&-8&
-4&4&.\\

$\chi_{21}^{({100})}$&24&-24&-8&8&-16&16&.&24&-24&-8&8&24&-24&-8&8&-16&16&.&-8&8&
4&-4&.\\

$\chi_{21}^{({101})}$&30&-30&-10&10&20&-20&.&30&-30&-10&10&-30&30&10&-10&-20&
20&.&4&-4&-2&2&.\\

$\chi_{21}^{({102})}$&30&-30&-10&10&20&-20&.&30&-30&-10&10&-30&30&10&-10&-20&
20&.&-4&4&2&-2&.\\

$\chi_{21}^{({103})}$&30&-30&-10&10&-20&20&.&30&-30&-10&10&-30&30&10&-10&20&
-20&.&4&-4&-2&2&.\\

$\chi_{21}^{({104})}$&30&-30&-10&10&-20&20&.&30&-30&-10&10&-30&30&10&-10&20&
-20&.&-4&4&2&-2&.\\

$\chi_{21}^{({105})}$&30&-30&-10&10&20&-20&.&30&-30&-10&10&30&-30&-10&10&20&
-20&.&4&-4&-2&2&.\\

$\chi_{21}^{({106})}$&30&-30&-10&10&20&-20&.&30&-30&-10&10&30&-30&-10&10&20&
-20&.&-4&4&2&-2&.\\

$\chi_{21}^{({107})}$&30&-30&-10&10&-20&20&.&30&-30&-10&10&30&-30&-10&10&-20&
20&.&4&-4&-2&2&.\\

$\chi_{21}^{({108})}$&30&-30&-10&10&-20&20&.&30&-30&-10&10&30&-30&-10&10&-20&
20&.&-4&4&2&-2&.\\

$\chi_{21}^{({109})}$&30&30&-2&-2&.&.&.&-30&-30&2&2&.&.&.&.&.&.&.&-10&-10&-2&
-2&6\\

$\chi_{21}^{({110})}$&30&30&-2&-2&.&.&.&-30&-30&2&2&.&.&.&.&.&.&.&-14&-14&2&2&2\\

$\chi_{21}^{({111})}$&30&30&-2&-2&.&.&.&-30&-30&2&2&.&.&.&.&.&.&.&10&10&2&2&-6\\

$\chi_{21}^{({112})}$&30&30&-2&-2&.&.&.&-30&-30&2&2&.&.&.&.&.&.&.&14&14&-2&-2&-2\\

$\chi_{21}^{({113})}$&30&30&-2&-2&-10&-10&6&30&30&-2&-2&-30&-30&2&2&10&10&-6&-2&
-2&2&2&-2\\

$\chi_{21}^{({114})}$&30&30&-2&-2&-10&-10&6&30&30&-2&-2&-30&-30&2&2&10&10&-6&2&2&
-2&-2&2\\

$\chi_{21}^{({115})}$&30&30&-2&-2&10&10&-6&30&30&-2&-2&-30&-30&2&2&-10&-10&6&-2&
-2&2&2&-2\\

$\chi_{21}^{({116})}$&30&30&-2&-2&10&10&-6&30&30&-2&-2&-30&-30&2&2&-10&-10&6&2&2&
-2&-2&2\\

$\chi_{21}^{({117})}$&30&30&-2&-2&-10&-10&6&30&30&-2&-2&30&30&-2&-2&-10&-10&6&-2&
-2&2&2&-2\\

$\chi_{21}^{({118})}$&30&30&-2&-2&-10&-10&6&30&30&-2&-2&30&30&-2&-2&-10&
-10&6&2&2&-2&-2&2\\

$\chi_{21}^{({119})}$&30&30&-2&-2&10&10&-6&30&30&-2&-2&30&30&-2&-2&10&10&-6&-2&
-2&2&2&-2\\

$\chi_{21}^{({120})}$&30&30&-2&-2&10&10&-6&30&30&-2&-2&30&30&-2&-2&10&10&-6&2&2&
-2&-2&2\\

$\chi_{21}^{({121})}$&32&32&32&32&.&.&.&-32&-32&-32&-32&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({122})}$&36&-36&-12&12&24&-24&.&36&-36&-12&12&-36&36&12&-12&-24&
24&.&.&.&.&.&.\\

$\chi_{21}^{({123})}$&36&-36&-12&12&-24&24&.&36&-36&-12&12&-36&36&12&-12&24&
-24&.&.&.&.&.&.\\

$\chi_{21}^{({124})}$&36&-36&-12&12&24&-24&.&36&-36&-12&12&36&-36&-12&12&24&
-24&.&.&.&.&.&.\\

$\chi_{21}^{({125})}$&36&-36&-12&12&-24&24&.&36&-36&-12&12&36&-36&-12&12&-24&
24&.&.&.&.&.&.\\

$\chi_{21}^{({126})}$&40&-40&8&-8&.&.&.&40&-40&8&-8&-40&40&-8&8&.&.&.&-8&8&-4&
4&.\\

$\chi_{21}^{({127})}$&40&-40&8&-8&.&.&.&40&-40&8&-8&-40&40&-8&8&.&.&.&-8&8&-4&
4&.\\

$\chi_{21}^{({128})}$&40&-40&8&-8&.&.&.&40&-40&8&-8&-40&40&-8&8&.&.&.&8&-8&4&
-4&.\\

$\chi_{21}^{({129})}$&40&-40&8&-8&.&.&.&40&-40&8&-8&-40&40&-8&8&.&.&.&8&-8&4&
-4&.\\

$\chi_{21}^{({130})}$&40&-40&8&-8&.&.&.&40&-40&8&-8&40&-40&8&-8&.&.&.&-8&8&-4&
4&.\\

$\chi_{21}^{({131})}$&40&-40&8&-8&.&.&.&40&-40&8&-8&40&-40&8&-8&.&.&.&-8&8&-4&
4&.\\

$\chi_{21}^{({132})}$&40&-40&8&-8&.&.&.&40&-40&8&-8&40&-40&8&-8&.&.&.&8&-8&4&
-4&.\\

$\chi_{21}^{({133})}$&40&-40&8&-8&.&.&.&40&-40&8&-8&40&-40&8&-8&.&.&.&8&-8&4&
-4&.\\

$\chi_{21}^{({134})}$&40&-40&8&-8&.&.&.&-40&40&-8&8&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({135})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&-45&-45&3&3&15&15&-9&9&9&
-3&-3&1\\
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{21}^{({136})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&-45&-45&3&3&15&15&-9&-9&
-9&3&3&-1\\

$\chi_{21}^{({137})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&-45&-45&3&3&-15&-15&9&9&9&
-3&-3&1\\

$\chi_{21}^{({138})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&-45&-45&3&3&-15&-15&9&-9&
-9&3&3&-1\\

$\chi_{21}^{({139})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&45&45&-3&-3&-15&
-15&9&9&9&-3&-3&1\\

$\chi_{21}^{({140})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&45&45&-3&-3&-15&-15&9&-9&
-9&3&3&-1\\

$\chi_{21}^{({141})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&45&45&-3&-3&15&15&-9&9&9&
-3&-3&1\\

$\chi_{21}^{({142})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&45&45&-3&-3&15&15&-9&-9&
-9&3&3&-1\\

$\chi_{21}^{({143})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&-45&-45&3&3&15&15&-9&-3&
-3&-3&-3&5\\

$\chi_{21}^{({144})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&-45&-45&3&3&15&15&-9&3&3&
3&3&-5\\

$\chi_{21}^{({145})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&-45&-45&3&3&-15&-15&9&-3&
-3&-3&-3&5\\

$\chi_{21}^{({146})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&-45&-45&3&3&-15&-15&9&3&3&
3&3&-5\\

$\chi_{21}^{({147})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&45&45&-3&-3&-15&-15&9&-3&
-3&-3&-3&5\\

$\chi_{21}^{({148})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&45&45&-3&-3&-15&
-15&9&3&3&3&3&-5\\

$\chi_{21}^{({149})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&45&45&-3&-3&15&15&-9&-3&
-3&-3&-3&5\\

$\chi_{21}^{({150})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&45&45&-3&-3&15&15&-9&3&3&
3&3&-5\\

$\chi_{21}^{({151})}$&48&-48&-16&16&.&.&.&-48&48&16&-16&.&.&.&.&.&.&.&16&-16&-8&
8&.\\

$\chi_{21}^{({152})}$&48&-48&-16&16&.&.&.&-48&48&16&-16&.&.&.&.&.&.&.&-16&16&8&
-8&.\\

$\chi_{21}^{({153})}$&60&-60&-20&20&.&.&.&-60&60&20&-20&.&.&.&.&.&.&.&8&-8&-4&
4&.\\

$\chi_{21}^{({154})}$&60&-60&-20&20&.&.&.&-60&60&20&-20&.&.&.&.&.&.&.&-8&8&4&
-4&.\\

$\chi_{21}^{({155})}$&60&60&-4&-4&.&.&.&-60&-60&4&4&.&.&.&.&.&.&.&-4&-4&4&4&-4\\

$\chi_{21}^{({156})}$&60&60&-4&-4&.&.&.&-60&-60&4&4&.&.&.&.&.&.&.&4&4&-4&-4&4\\

$\chi_{21}^{({157})}$&72&-72&-24&24&.&.&.&-72&72&24&-24&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({158})}$&80&-80&16&-16&.&.&.&-80&80&-16&16&.&.&.&.&.&.&.&-16&16&-8&
8&.\\

$\chi_{21}^{({159})}$&80&-80&16&-16&.&.&.&-80&80&-16&16&.&.&.&.&.&.&.&16&-16&8&
-8&.\\

$\chi_{21}^{({160})}$&80&-80&16&-16&.&.&.&80&-80&16&-16&-80&80&-16&16&.&.&.&.&.&
.&.&.\\

$\chi_{21}^{({161})}$&80&-80&16&-16&.&.&.&80&-80&16&-16&80&-80&16&-16&.&.&.&.&.&
.&.&.\\

$\chi_{21}^{({162})}$&80&-80&16&-16&.&.&.&-80&80&-16&16&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({163})}$&80&-80&16&-16&.&.&.&-80&80&-16&16&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({164})}$&90&90&-6&-6&.&.&.&-90&-90&6&6&.&.&.&.&.&.&.&18&18&-6&-6&2\\

$\chi_{21}^{({165})}$&90&90&-6&-6&.&.&.&-90&-90&6&6&.&.&.&.&.&.&.&-18&-18&6&6&-2\\

$\chi_{21}^{({166})}$&90&90&-6&-6&.&.&.&-90&-90&6&6&.&.&.&.&.&.&.&-6&-6&-6&-6&10\\

$\chi_{21}^{({167})}$&90&90&-6&-6&.&.&.&-90&-90&6&6&.&.&.&.&.&.&.&6&6&6&6&-10\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & &\\\hline
$\chi_{21}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{(2)}$&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&-1&
-1&-1&-1&1\\

$\chi_{21}^{(3)}$&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&
-1&-1&-1&1\\

$\chi_{21}^{(4)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&
-1&-1&-1&1\\

$\chi_{21}^{(5)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&-1&
-1&-1&-1&1\\

$\chi_{21}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&
1&1&1\\

$\chi_{21}^{(7)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&
1&1&1\\

$\chi_{21}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&
1&1&1&1&1&1&1&1\\

$\chi_{21}^{(9)}$&.&.&.&.&.&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&2&2&2&2&.&.&.&.&-2\\

$\chi_{21}^{({10})}$&.&.&.&.&.&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&2&2&2&2&.&.&.&
.&-2\\

$\chi_{21}^{({11})}$&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&2&2&2&2&2&
2&2&2&2\\

$\chi_{21}^{({12})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&3&3&3&3&2&2&2&2&2&
2&2&2&2\\

$\chi_{21}^{({13})}$&-3&-3&-3&-3&-3&3&3&3&3&3&-3&-3&-3&-3&-3&3&3&3&3&3&2&2&2&2&
-2&-2&-2&-2&2\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & &\\\hline

$\chi_{21}^{({14})}$&3&3&3&3&3&-3&-3&-3&-3&-3&3&3&3&3&3&-3&-3&-3&-3&-3&2&2&2&2&
-2&-2&-2&-2&2\\

$\chi_{21}^{({15})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&2&2&2&2&2&2&2&2&2\\

$\chi_{21}^{({16})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&
2&2&2&2&2&2&2&2&2\\

$\chi_{21}^{({17})}$&-3&-3&-3&-3&-3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&2&2&2&2&
-2&-2&-2&-2&2\\

$\chi_{21}^{({18})}$&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&3&3&3&3&3&2&2&2&2&
-2&-2&-2&-2&2\\

$\chi_{21}^{({19})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{({20})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&
-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{({21})}$&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&
-1&1&1&1&1&-1\\

$\chi_{21}^{({22})}$&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&1&1&1&1&-1\\

$\chi_{21}^{({23})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&
-1&-1&-1\\

$\chi_{21}^{({24})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{({25})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&1&1&1&1&-1\\

$\chi_{21}^{({26})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&
-1&1&1&1&1&-1\\

$\chi_{21}^{({27})}$&-2&2&4&-4&.&-4&4&2&-2&.&4&-4&-2&2&.&2&-2&-4&4&.&3&-3&-1&1&1&
-1&-3&3&3\\

$\chi_{21}^{({28})}$&2&-2&-4&4&.&4&-4&-2&2&.&-4&4&2&-2&.&-2&2&4&-4&.&3&-3&-1&1&1&
-1&-3&3&3\\

$\chi_{21}^{({29})}$&2&-2&-4&4&.&-4&4&2&-2&.&4&-4&-2&2&.&-2&2&4&-4&.&3&-3&-1&1&
-1&1&3&-3&3\\

$\chi_{21}^{({30})}$&-2&2&4&-4&.&4&-4&-2&2&.&-4&4&2&-2&.&2&-2&-4&4&.&3&-3&-1&1&
-1&1&3&-3&3\\

$\chi_{21}^{({31})}$&-2&2&4&-4&.&-4&4&2&-2&.&-4&4&2&-2&.&-2&2&4&-4&.&3&-3&-1&1&1&
-1&-3&3&3\\

$\chi_{21}^{({32})}$&2&-2&-4&4&.&4&-4&-2&2&.&4&-4&-2&2&.&2&-2&-4&4&.&3&-3&-1&1&1&
-1&-3&3&3\\

$\chi_{21}^{({33})}$&2&-2&-4&4&.&-4&4&2&-2&.&-4&4&2&-2&.&2&-2&-4&4&.&3&-3&-1&1&
-1&1&3&-3&3\\

$\chi_{21}^{({34})}$&-2&2&4&-4&.&4&-4&-2&2&.&4&-4&-2&2&.&-2&2&4&-4&.&3&-3&-1&1&
-1&1&3&-3&3\\

$\chi_{21}^{({35})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&3&3&3&3&.&.&.&.&.&
.&.&.&.\\

$\chi_{21}^{({36})}$&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&
.&.&.&.\\

$\chi_{21}^{({37})}$&3&3&3&3&3&-3&-3&-3&-3&-3&3&3&3&3&3&-3&-3&-3&-3&-3&.&.&.&.&.&
.&.&.&.\\

$\chi_{21}^{({38})}$&-3&-3&-3&-3&-3&3&3&3&3&3&-3&-3&-3&-3&-3&3&3&3&3&3&.&.&.&.&.&
.&.&.&.\\

$\chi_{21}^{({39})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&
.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({40})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({41})}$&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&3&3&3&3&3&.&.&.&.&.&
.&.&.&.\\

$\chi_{21}^{({42})}$&-3&-3&-3&-3&-3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&.&.&.&.&.&
.&.&.&.\\

$\chi_{21}^{({43})}$&.&.&.&.&.&-6&-6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&4&4&4&4&.&.&.&
.&-4\\

$\chi_{21}^{({44})}$&.&.&.&.&.&6&6&6&6&6&.&.&.&.&.&.&.&.&.&.&4&4&4&4&.&.&.&.&-4\\

$\chi_{21}^{({45})}$&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&
1&1&1&1\\

$\chi_{21}^{({46})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&1&1&1&1&1&
1&1&1&1\\

$\chi_{21}^{({47})}$&-2&-2&-2&-2&-2&2&2&2&2&2&-2&-2&-2&-2&-2&2&2&2&2&2&1&1&1&1&
-1&-1&-1&-1&1\\

$\chi_{21}^{({48})}$&2&2&2&2&2&-2&-2&-2&-2&-2&2&2&2&2&2&-2&-2&-2&-2&-2&1&1&1&1&
-1&-1&-1&-1&1\\

$\chi_{21}^{({49})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{({50})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{({51})}$&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&1&1&1&1&
-1&-1&-1&-1&1\\

$\chi_{21}^{({52})}$&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&1&1&1&1&
-1&-1&-1&-1&1\\

$\chi_{21}^{({53})}$&.&.&.&.&.&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&.&
.&.&.&2\\

$\chi_{21}^{({54})}$&.&.&.&.&.&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&.&.&.&.&
2\\

$\chi_{21}^{({55})}$&.&.&.&.&.&8&-8&-4&4&.&.&.&.&.&.&.&.&.&.&.&6&-6&-2&2&.&.&.&.&
-6\\

$\chi_{21}^{({56})}$&.&.&.&.&.&-8&8&4&-4&.&.&.&.&.&.&.&.&.&.&.&6&-6&-2&2&.&.&.&.&
-6\\

$\chi_{21}^{({57})}$&-1&-1&7&7&-1&-5&-5&-1&-1&3&5&5&1&1&-3&1&1&-7&-7&1&3&3&-1&-1&
1&1&-3&-3&3\\

$\chi_{21}^{({58})}$&1&1&5&5&-3&-7&-7&1&1&1&7&7&-1&-1&-1&-1&-1&-5&-5&3&3&3&-1&-1&
1&1&-3&-3&3\\

$\chi_{21}^{({59})}$&1&1&-7&-7&1&5&5&1&1&-3&-5&-5&-1&-1&3&-1&-1&7&7&-1&3&3&-1&-1&
1&1&-3&-3&3\\

$\chi_{21}^{({60})}$&-1&-1&-5&-5&3&7&7&-1&-1&-1&-7&-7&1&1&1&1&1&5&5&-3&3&3&-1&-1&
1&1&-3&-3&3\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & &\\\hline

$\chi_{21}^{({61})}$&1&1&-7&-7&1&-5&-5&-1&-1&3&5&5&1&1&-3&-1&-1&7&7&-1&3&3&-1&-1&
-1&-1&3&3&3\\

$\chi_{21}^{({62})}$&-1&-1&-5&-5&3&-7&-7&1&1&1&7&7&-1&-1&-1&1&1&5&5&-3&3&3&-1&-1&
-1&-1&3&3&3\\

$\chi_{21}^{({63})}$&-1&-1&7&7&-1&5&5&1&1&-3&-5&-5&-1&-1&3&1&1&-7&-7&1&3&3&-1&-1&
-1&-1&3&3&3\\

$\chi_{21}^{({64})}$&1&1&5&5&-3&7&7&-1&-1&-1&-7&-7&1&1&1&-1&-1&-5&-5&3&3&3&-1&-1&
-1&-1&3&3&3\\

$\chi_{21}^{({65})}$&-1&-1&7&7&-1&-5&-5&-1&-1&3&-5&-5&-1&-1&3&-1&-1&7&7&-1&3&3&
-1&-1&1&1&-3&-3&3\\

$\chi_{21}^{({66})}$&1&1&5&5&-3&-7&-7&1&1&1&-7&-7&1&1&1&1&1&5&5&-3&3&3&-1&-1&1&1&
-3&-3&3\\

$\chi_{21}^{({67})}$&1&1&-7&-7&1&5&5&1&1&-3&5&5&1&1&-3&1&1&-7&-7&1&3&3&-1&-1&1&1&
-3&-3&3\\

$\chi_{21}^{({68})}$&-1&-1&-5&-5&3&7&7&-1&-1&-1&7&7&-1&-1&-1&-1&-1&-5&-5&3&3&3&
-1&-1&1&1&-3&-3&3\\

$\chi_{21}^{({69})}$&1&1&-7&-7&1&-5&-5&-1&-1&3&-5&-5&-1&-1&3&1&1&-7&-7&1&3&3&-1&
-1&-1&-1&3&3&3\\

$\chi_{21}^{({70})}$&-1&-1&-5&-5&3&-7&-7&1&1&1&-7&-7&1&1&1&-1&-1&-5&-5&3&3&3&-1&
-1&-1&-1&3&3&3\\

$\chi_{21}^{({71})}$&-1&-1&7&7&-1&5&5&1&1&-3&5&5&1&1&-3&-1&-1&7&7&-1&3&3&-1&-1&
-1&-1&3&3&3\\

$\chi_{21}^{({72})}$&1&1&5&5&-3&7&7&-1&-1&-1&7&7&-1&-1&-1&1&1&5&5&-3&3&3&-1&-1&
-1&-1&3&3&3\\

$\chi_{21}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&
-2&-2&-2\\

$\chi_{21}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2&
-2\\

$\chi_{21}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&
-2&-2&-2\\

$\chi_{21}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2&
-2\\

$\chi_{21}^{({77})}$&.&.&.&.&.&6&6&6&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({78})}$&.&.&.&.&.&-6&-6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&
.&.\\

$\chi_{21}^{({79})}$&.&.&.&.&.&-8&8&-4&4&.&8&-8&4&-4&.&.&.&.&.&.&2&-2&2&-2&.&.&.&
.&2\\

$\chi_{21}^{({80})}$&.&.&.&.&.&8&-8&4&-4&.&-8&8&-4&4&.&.&.&.&.&.&2&-2&2&-2&.&.&.&
.&2\\

$\chi_{21}^{({81})}$&.&.&.&.&.&-8&8&-4&4&.&-8&8&-4&4&.&.&.&.&.&.&2&-2&2&-2&.&.&.&
.&2\\

$\chi_{21}^{({82})}$&.&.&.&.&.&8&-8&4&-4&.&8&-8&4&-4&.&.&.&.&.&.&2&-2&2&-2&.&.&.&
.&2\\

$\chi_{21}^{({83})}$&4&-4&8&-8&.&.&.&.&.&.&.&.&.&.&.&-4&4&-8&8&.&2&-2&2&-2&.&.&.&
.&2\\

$\chi_{21}^{({84})}$&-4&4&-8&8&.&.&.&.&.&.&.&.&.&.&.&4&-4&8&-8&.&2&-2&2&-2&.&.&.&
.&2\\

$\chi_{21}^{({85})}$&4&-4&8&-8&.&.&.&.&.&.&.&.&.&.&.&4&-4&8&-8&.&2&-2&2&-2&.&.&.&
.&2\\

$\chi_{21}^{({86})}$&-4&4&-8&8&.&.&.&.&.&.&.&.&.&.&.&-4&4&-8&8&.&2&-2&2&-2&.&.&.&
.&2\\

$\chi_{21}^{({87})}$&.&.&.&.&.&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&2&2&2&2&.&.&.&
.&-2\\

$\chi_{21}^{({88})}$&.&.&.&.&.&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&2&2&2&2&.&.&.&.&-2\\

$\chi_{21}^{({89})}$&.&.&.&.&.&8&-8&4&-4&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.&.&.&
-2\\

$\chi_{21}^{({90})}$&.&.&.&.&.&8&-8&4&-4&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.&.&.&
-2\\

$\chi_{21}^{({91})}$&.&.&.&.&.&-8&8&-4&4&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.&.&.&
-2\\

$\chi_{21}^{({92})}$&.&.&.&.&.&-8&8&-4&4&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.&.&.&
-2\\

$\chi_{21}^{({93})}$&4&-4&-8&8&.&8&-8&-4&4&.&-8&8&4&-4&.&-4&4&8&-8&.&3&-3&-1&1&1&
-1&-3&3&3\\

$\chi_{21}^{({94})}$&-4&4&8&-8&.&-8&8&4&-4&.&8&-8&-4&4&.&4&-4&-8&8&.&3&-3&-1&1&1&
-1&-3&3&3\\

$\chi_{21}^{({95})}$&-4&4&8&-8&.&8&-8&-4&4&.&-8&8&4&-4&.&4&-4&-8&8&.&3&-3&-1&1&
-1&1&3&-3&3\\

$\chi_{21}^{({96})}$&4&-4&-8&8&.&-8&8&4&-4&.&8&-8&-4&4&.&-4&4&8&-8&.&3&-3&-1&1&
-1&1&3&-3&3\\

$\chi_{21}^{({97})}$&4&-4&-8&8&.&8&-8&-4&4&.&8&-8&-4&4&.&4&-4&-8&8&.&3&-3&-1&1&1&
-1&-3&3&3\\

$\chi_{21}^{({98})}$&-4&4&8&-8&.&-8&8&4&-4&.&-8&8&4&-4&.&-4&4&8&-8&.&3&-3&-1&1&1&
-1&-3&3&3\\

$\chi_{21}^{({99})}$&-4&4&8&-8&.&8&-8&-4&4&.&8&-8&-4&4&.&-4&4&8&-8&.&3&-3&-1&1&
-1&1&3&-3&3\\

$\chi_{21}^{({100})}$&4&-4&-8&8&.&-8&8&4&-4&.&-8&8&4&-4&.&4&-4&-8&8&.&3&-3&-1&1&
-1&1&3&-3&3\\

$\chi_{21}^{({101})}$&2&-2&-4&4&.&4&-4&-2&2&.&-4&4&2&-2&.&-2&2&4&-4&.&-3&3&1&-1&
-1&1&3&-3&-3\\

$\chi_{21}^{({102})}$&-2&2&4&-4&.&-4&4&2&-2&.&4&-4&-2&2&.&2&-2&-4&4&.&-3&3&1&-1&
-1&1&3&-3&-3\\

$\chi_{21}^{({103})}$&-2&2&4&-4&.&4&-4&-2&2&.&-4&4&2&-2&.&2&-2&-4&4&.&-3&3&1&-1&
1&-1&-3&3&-3\\

$\chi_{21}^{({104})}$&2&-2&-4&4&.&-4&4&2&-2&.&4&-4&-2&2&.&-2&2&4&-4&.&-3&3&1&-1&
1&-1&-3&3&-3\\

$\chi_{21}^{({105})}$&2&-2&-4&4&.&4&-4&-2&2&.&4&-4&-2&2&.&2&-2&-4&4&.&-3&3&1&-1&
-1&1&3&-3&-3\\

\end{tabular} }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & &\\\hline

$\chi_{21}^{({106})}$&-2&2&4&-4&.&-4&4&2&-2&.&-4&4&2&-2&.&-2&2&4&-4&.&-3&3&1&-1&
-1&1&3&-3&-3\\

$\chi_{21}^{({107})}$&-2&2&4&-4&.&4&-4&-2&2&.&4&-4&-2&2&.&-2&2&4&-4&.&-3&3&1&-1&
1&-1&-3&3&-3\\

$\chi_{21}^{({108})}$&2&-2&-4&4&.&-4&4&2&-2&.&-4&4&2&-2&.&2&-2&-4&4&.&-3&3&1&-1&
1&-1&-3&3&-3\\

$\chi_{21}^{({109})}$&.&.&.&.&.&10&10&2&2&-6&.&.&.&.&.&.&.&.&.&.&6&6&-2&-2&.&.&.&
.&-6\\

$\chi_{21}^{({110})}$&.&.&.&.&.&14&14&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&6&6&-2&-2&.&.&
.&.&-6\\

$\chi_{21}^{({111})}$&.&.&.&.&.&-10&-10&-2&-2&6&.&.&.&.&.&.&.&.&.&.&6&6&-2&-2&.&
.&.&.&-6\\

$\chi_{21}^{({112})}$&.&.&.&.&.&-14&-14&2&2&2&.&.&.&.&.&.&.&.&.&.&6&6&-2&-2&.&.&
.&.&-6\\

$\chi_{21}^{({113})}$&2&2&-2&-2&-2&-2&-2&2&2&-2&2&2&-2&-2&2&-2&-2&2&2&2&-3&-3&1&
1&-1&-1&3&3&-3\\

$\chi_{21}^{({114})}$&-2&-2&2&2&2&2&2&-2&-2&2&-2&-2&2&2&-2&2&2&-2&-2&-2&-3&-3&1&
1&-1&-1&3&3&-3\\

$\chi_{21}^{({115})}$&-2&-2&2&2&2&-2&-2&2&2&-2&2&2&-2&-2&2&2&2&-2&-2&-2&-3&-3&1&
1&1&1&-3&-3&-3\\

$\chi_{21}^{({116})}$&2&2&-2&-2&-2&2&2&-2&-2&2&-2&-2&2&2&-2&-2&-2&2&2&2&-3&-3&1&
1&1&1&-3&-3&-3\\

$\chi_{21}^{({117})}$&2&2&-2&-2&-2&-2&-2&2&2&-2&-2&-2&2&2&-2&2&2&-2&-2&-2&-3&-3&
1&1&-1&-1&3&3&-3\\

$\chi_{21}^{({118})}$&-2&-2&2&2&2&2&2&-2&-2&2&2&2&-2&-2&2&-2&-2&2&2&2&-3&-3&1&1&
-1&-1&3&3&-3\\

$\chi_{21}^{({119})}$&-2&-2&2&2&2&-2&-2&2&2&-2&-2&-2&2&2&-2&-2&-2&2&2&2&-3&-3&1&
1&1&1&-3&-3&-3\\

$\chi_{21}^{({120})}$&2&2&-2&-2&-2&2&2&-2&-2&2&2&2&-2&-2&2&2&2&-2&-2&-2&-3&-3&1&
1&1&1&-3&-3&-3\\

$\chi_{21}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&-4&.&.&.&
.&4\\

$\chi_{21}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({126})}$&-4&4&-8&8&.&-8&8&-4&4&.&8&-8&4&-4&.&4&-4&8&-8&.&1&-1&1&-1&
3&-3&3&-3&1\\

$\chi_{21}^{({127})}$&4&-4&8&-8&.&-8&8&-4&4&.&8&-8&4&-4&.&-4&4&-8&8&.&1&-1&1&-1&
-3&3&-3&3&1\\

$\chi_{21}^{({128})}$&-4&4&-8&8&.&8&-8&4&-4&.&-8&8&-4&4&.&4&-4&8&-8&.&1&-1&1&-1&
-3&3&-3&3&1\\

$\chi_{21}^{({129})}$&4&-4&8&-8&.&8&-8&4&-4&.&-8&8&-4&4&.&-4&4&-8&8&.&1&-1&1&-1&
3&-3&3&-3&1\\

$\chi_{21}^{({130})}$&-4&4&-8&8&.&-8&8&-4&4&.&-8&8&-4&4&.&-4&4&-8&8&.&1&-1&1&-1&
3&-3&3&-3&1\\

$\chi_{21}^{({131})}$&4&-4&8&-8&.&-8&8&-4&4&.&-8&8&-4&4&.&4&-4&8&-8&.&1&-1&1&-1&
-3&3&-3&3&1\\

$\chi_{21}^{({132})}$&-4&4&-8&8&.&8&-8&4&-4&.&8&-8&4&-4&.&-4&4&-8&8&.&1&-1&1&-1&
-3&3&-3&3&1\\

$\chi_{21}^{({133})}$&4&-4&8&-8&.&8&-8&4&-4&.&8&-8&4&-4&.&4&-4&8&-8&.&1&-1&1&-1&
3&-3&3&-3&1\\

$\chi_{21}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&.&.&
-4\\

$\chi_{21}^{({135})}$&-3&-3&-3&-3&5&9&9&-3&-3&1&-9&-9&3&3&-1&3&3&3&3&-5&.&.&.&.&
.&.&.&.&.\\

$\chi_{21}^{({136})}$&3&3&3&3&-5&-9&-9&3&3&-1&9&9&-3&-3&1&-3&-3&-3&-3&5&.&.&.&.&
.&.&.&.&.\\

$\chi_{21}^{({137})}$&3&3&3&3&-5&9&9&-3&-3&1&-9&-9&3&3&-1&-3&-3&-3&-3&5&.&.&.&.&
.&.&.&.&.\\

$\chi_{21}^{({138})}$&-3&-3&-3&-3&5&-9&-9&3&3&-1&9&9&-3&-3&1&3&3&3&3&-5&.&.&.&.&
.&.&.&.&.\\

$\chi_{21}^{({139})}$&-3&-3&-3&-3&5&9&9&-3&-3&1&9&9&-3&-3&1&-3&-3&-3&-3&5&.&.&.&
.&.&.&.&.&.\\

$\chi_{21}^{({140})}$&3&3&3&3&-5&-9&-9&3&3&-1&-9&-9&3&3&-1&3&3&3&3&-5&.&.&.&.&.&
.&.&.&.\\

$\chi_{21}^{({141})}$&3&3&3&3&-5&9&9&-3&-3&1&9&9&-3&-3&1&3&3&3&3&-5&.&.&.&.&.&.&
.&.&.\\

$\chi_{21}^{({142})}$&-3&-3&-3&-3&5&-9&-9&3&3&-1&-9&-9&3&3&-1&-3&-3&-3&-3&5&.&.&
.&.&.&.&.&.&.\\

$\chi_{21}^{({143})}$&-3&-3&9&9&1&-3&-3&-3&-3&5&3&3&3&3&-5&3&3&-9&-9&-1&.&.&.&.&
.&.&.&.&.\\

$\chi_{21}^{({144})}$&3&3&-9&-9&-1&3&3&3&3&-5&-3&-3&-3&-3&5&-3&-3&9&9&1&.&.&.&.&
.&.&.&.&.\\

$\chi_{21}^{({145})}$&3&3&-9&-9&-1&-3&-3&-3&-3&5&3&3&3&3&-5&-3&-3&9&9&1&.&.&.&.&
.&.&.&.&.\\

$\chi_{21}^{({146})}$&-3&-3&9&9&1&3&3&3&3&-5&-3&-3&-3&-3&5&3&3&-9&-9&-1&.&.&.&.&
.&.&.&.&.\\

$\chi_{21}^{({147})}$&-3&-3&9&9&1&-3&-3&-3&-3&5&-3&-3&-3&-3&5&-3&-3&9&9&1&.&.&.&
.&.&.&.&.&.\\

$\chi_{21}^{({148})}$&3&3&-9&-9&-1&3&3&3&3&-5&3&3&3&3&-5&3&3&-9&-9&-1&.&.&.&.&.&
.&.&.&.\\

$\chi_{21}^{({149})}$&3&3&-9&-9&-1&-3&-3&-3&-3&5&-3&-3&-3&-3&5&3&3&-9&-9&-1&.&.&
.&.&.&.&.&.&.\\

$\chi_{21}^{({150})}$&-3&-3&9&9&1&3&3&3&3&-5&3&3&3&3&-5&-3&-3&9&9&1&.&.&.&.&.&.&
.&.&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & &\\\hline

$\chi_{21}^{({151})}$&.&.&.&.&.&-16&16&8&-8&.&.&.&.&.&.&.&.&.&.&.&6&-6&-2&2&.&.&
.&.&-6\\

$\chi_{21}^{({152})}$&.&.&.&.&.&16&-16&-8&8&.&.&.&.&.&.&.&.&.&.&.&6&-6&-2&2&.&.&
.&.&-6\\

$\chi_{21}^{({153})}$&.&.&.&.&.&-8&8&4&-4&.&.&.&.&.&.&.&.&.&.&.&-6&6&2&-2&.&.&.&
.&6\\

$\chi_{21}^{({154})}$&.&.&.&.&.&8&-8&-4&4&.&.&.&.&.&.&.&.&.&.&.&-6&6&2&-2&.&.&.&
.&6\\

$\chi_{21}^{({155})}$&.&.&.&.&.&4&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&-6&-6&2&2&.&.&.&
.&6\\

$\chi_{21}^{({156})}$&.&.&.&.&.&-4&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&-6&-6&2&2&.&.&.&
.&6\\

$\chi_{21}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({158})}$&.&.&.&.&.&16&-16&8&-8&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.&
.&.&-2\\

$\chi_{21}^{({159})}$&.&.&.&.&.&-16&16&-8&8&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.&
.&.&-2\\

$\chi_{21}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&.&.&
-4\\

$\chi_{21}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&.&.&
-4\\

$\chi_{21}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&.&.&
4\\

$\chi_{21}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&.&.&
4\\

$\chi_{21}^{({164})}$&.&.&.&.&.&-18&-18&6&6&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&
.&.\\

$\chi_{21}^{({165})}$&.&.&.&.&.&18&18&-6&-6&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&
.&.\\

$\chi_{21}^{({166})}$&.&.&.&.&.&6&6&6&6&-10&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{21}^{({167})}$&.&.&.&.&.&-6&-6&-6&-6&10&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&
.&.\\
\end{tabular} }}}}$\\
{\small \noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & 60& & & & & & & & & &70 & & & & & & & &\\\hline

$\chi_{21}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{(2)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1\\

$\chi_{21}^{(3)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1\\

$\chi_{21}^{(4)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{21}^{(5)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{21}^{(6)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{21}^{(7)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{21}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{(9)}$&-2&-2&-2&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&.\\

$\chi_{21}^{({10})}$&-2&-2&-2&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&.\\

$\chi_{21}^{({11})}$&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&
-1\\

$\chi_{21}^{({12})}$&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&
-1\\

$\chi_{21}^{({13})}$&2&2&2&-2&-2&-2&-2&2&2&2&2&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&
-1\\

$\chi_{21}^{({14})}$&2&2&2&-2&-2&-2&-2&2&2&2&2&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&
-1\\

$\chi_{21}^{({15})}$&2&2&2&2&2&2&2&2&2&2&2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{({16})}$&2&2&2&2&2&2&2&2&2&2&2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{({17})}$&2&2&2&2&2&2&2&-2&-2&-2&-2&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{21}^{({18})}$&2&2&2&2&2&2&2&-2&-2&-2&-2&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{21}^{({19})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{21}^{({20})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{21}^{({21})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&
1&-1\\

$\chi_{21}^{({22})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&
1&-1\\

$\chi_{21}^{({23})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&
1&1\\

$\chi_{21}^{({24})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&
1&1\\

$\chi_{21}^{({25})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&
1&1\\

$\chi_{21}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&
1&1\\

$\chi_{21}^{({27})}$&-3&-1&1&-3&3&1&-1&-1&1&3&-3&2&-2&.&-2&2&.&-2&2&.&2&-2&.&-2&
2&-2\\

$\chi_{21}^{({28})}$&-3&-1&1&-3&3&1&-1&-1&1&3&-3&2&-2&.&-2&2&.&-2&2&.&2&-2&.&-2&
2&-2\\

$\chi_{21}^{({29})}$&-3&-1&1&-3&3&1&-1&1&-1&-3&3&2&-2&.&-2&2&.&2&-2&.&2&-2&.&-2&
2&-2\\

$\chi_{21}^{({30})}$&-3&-1&1&-3&3&1&-1&1&-1&-3&3&2&-2&.&-2&2&.&2&-2&.&2&-2&.&-2&
2&-2\\

$\chi_{21}^{({31})}$&-3&-1&1&3&-3&-1&1&1&-1&-3&3&2&-2&.&-2&2&.&-2&2&.&2&-2&.&-2&
2&2\\

$\chi_{21}^{({32})}$&-3&-1&1&3&-3&-1&1&1&-1&-3&3&2&-2&.&-2&2&.&-2&2&.&2&-2&.&-2&
2&2\\

$\chi_{21}^{({33})}$&-3&-1&1&3&-3&-1&1&-1&1&3&-3&2&-2&.&-2&2&.&2&-2&.&2&-2&.&-2&
2&2\\
\end{tabular}
}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & 60& & & & & & & & & &70 & & & & & & & &\\\hline

$\chi_{21}^{({34})}$&-3&-1&1&3&-3&-1&1&-1&1&3&-3&2&-2&.&-2&2&.&2&-2&.&2&-2&.&-2&
2&2\\

$\chi_{21}^{({35})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{21}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{21}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1\\

$\chi_{21}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1\\

$\chi_{21}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{21}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{21}^{({43})}$&-4&-4&-4&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&.\\

$\chi_{21}^{({44})}$&-4&-4&-4&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2
&.\\

$\chi_{21}^{({45})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2&-2&2\\

$\chi_{21}^{({46})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2&-2&2\\

$\chi_{21}^{({47})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&
-2&-2&2\\

$\chi_{21}^{({48})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&
-2&-2&2\\

$\chi_{21}^{({49})}$&1&1&1&1&1&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2\\

$\chi_{21}^{({50})}$&1&1&1&1&1&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2\\

$\chi_{21}^{({51})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&
-2&-2&-2\\

$\chi_{21}^{({52})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&
-2&-2&-2\\

$\chi_{21}^{({53})}$&2&2&2&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&.\\

$\chi_{21}^{({54})}$&2&2&2&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&.\\

$\chi_{21}^{({55})}$&6&2&-2&.&.&.&.&.&.&.&.&4&-4&.&-4&4&.&.&.&.&-4&4&.&4&-4&.\\

$\chi_{21}^{({56})}$&6&2&-2&.&.&.&.&.&.&.&.&4&-4&.&-4&4&.&.&.&.&-4&4&.&4&-4&.\\

$\chi_{21}^{({57})}$&3&-1&-1&-3&-3&1&1&-1&-1&3&3&-1&-1&-1&3&3&3&-1&-1&-1&-1&-1&
-1&3&3&1\\

$\chi_{21}^{({58})}$&3&-1&-1&-3&-3&1&1&-1&-1&3&3&3&3&-1&-1&-1&-1&-1&-1&3&3&3&-1&
-1&-1&-3\\

$\chi_{21}^{({59})}$&3&-1&-1&-3&-3&1&1&-1&-1&3&3&-1&-1&-1&3&3&3&-1&-1&-1&-1&-1&
-1&3&3&1\\

$\chi_{21}^{({60})}$&3&-1&-1&-3&-3&1&1&-1&-1&3&3&3&3&-1&-1&-1&-1&-1&-1&3&3&3&-1&
-1&-1&-3\\

$\chi_{21}^{({61})}$&3&-1&-1&-3&-3&1&1&1&1&-3&-3&-1&-1&-1&3&3&-3&1&1&1&-1&-1&-1&
3&3&1\\

$\chi_{21}^{({62})}$&3&-1&-1&-3&-3&1&1&1&1&-3&-3&3&3&-1&-1&-1&1&1&1&-3&3&3&-1&-1&
-1&-3\\

$\chi_{21}^{({63})}$&3&-1&-1&-3&-3&1&1&1&1&-3&-3&-1&-1&-1&3&3&-3&1&1&1&-1&-1&-1&
3&3&1\\

$\chi_{21}^{({64})}$&3&-1&-1&-3&-3&1&1&1&1&-3&-3&3&3&-1&-1&-1&1&1&1&-3&3&3&-1&-1&
-1&-3\\

$\chi_{21}^{({65})}$&3&-1&-1&3&3&-1&-1&1&1&-3&-3&-1&-1&-1&3&3&3&-1&-1&-1&-1&-1&
-1&3&3&-1\\

$\chi_{21}^{({66})}$&3&-1&-1&3&3&-1&-1&1&1&-3&-3&3&3&-1&-1&-1&-1&-1&-1&3&3&3&-1&
-1&-1&3\\

$\chi_{21}^{({67})}$&3&-1&-1&3&3&-1&-1&1&1&-3&-3&-1&-1&-1&3&3&3&-1&-1&-1&-1&-1&
-1&3&3&-1\\

$\chi_{21}^{({68})}$&3&-1&-1&3&3&-1&-1&1&1&-3&-3&3&3&-1&-1&-1&-1&-1&-1&3&3&3&-1&
-1&-1&3\\

$\chi_{21}^{({69})}$&3&-1&-1&3&3&-1&-1&-1&-1&3&3&-1&-1&-1&3&3&-3&1&1&1&-1&-1&-1&
3&3&-1\\

$\chi_{21}^{({70})}$&3&-1&-1&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&1&1&1&-3&3&3&-1&-1&
-1&3\\

$\chi_{21}^{({71})}$&3&-1&-1&3&3&-1&-1&-1&-1&3&3&-1&-1&-1&3&3&-3&1&1&1&-1&-1&-1&
3&3&-1\\

$\chi_{21}^{({72})}$&3&-1&-1&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&1&1&1&-3&3&3&-1&-1&
-1&3\\

$\chi_{21}^{({73})}$&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({74})}$&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({75})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&
.&.\\

$\chi_{21}^{({76})}$&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&.\\

$\chi_{21}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&.\\

$\chi_{21}^{({79})}$&-2&2&-2&-2&2&-2&2&.&.&.&.&4&-4&.&4&-4&.&.&.&.&4&-4&.&4&-4&
-4\\

$\chi_{21}^{({80})}$&-2&2&-2&-2&2&-2&2&.&.&.&.&4&-4&.&4&-4&.&.&.&.&4&-4&.&4&-4&
-4\\

$\chi_{21}^{({81})}$&-2&2&-2&2&-2&2&-2&.&.&.&.&4&-4&.&4&-4&.&.&.&.&4&-4&.&4&-4&4\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & 60& & & & & & & & & &70 & & & & & & & &\\\hline

$\chi_{21}^{({82})}$&-2&2&-2&2&-2&2&-2&.&.&.&.&4&-4&.&4&-4&.&.&.&.&4&-4&.&4&-4&4\\

$\chi_{21}^{({83})}$&-2&2&-2&-2&2&-2&2&.&.&.&.&-4&4&.&-4&4&.&.&.&.&-4&4&.&-4&4&4\\

$\chi_{21}^{({84})}$&-2&2&-2&-2&2&-2&2&.&.&.&.&-4&4&.&-4&4&.&.&.&.&-4&4&.&-4&4&4\\

$\chi_{21}^{({85})}$&-2&2&-2&2&-2&2&-2&.&.&.&.&-4&4&.&-4&4&.&.&.&.&-4&4&.&-4&4&
-4\\

$\chi_{21}^{({86})}$&-2&2&-2&2&-2&2&-2&.&.&.&.&-4&4&.&-4&4&.&.&.&.&-4&4&.&-4&4&
-4\\

$\chi_{21}^{({87})}$&-2&-2&-2&.&.&.&.&.&.&.&.&-4&-4&-4&-4&-4&.&.&.&.&4&4&4&4&4&.\\

$\chi_{21}^{({88})}$&-2&-2&-2&.&.&.&.&.&.&.&.&-4&-4&-4&-4&-4&.&.&.&.&4&4&4&4&4&.\\

$\chi_{21}^{({89})}$&2&-2&2&.&.&.&.&.&.&.&.&4&-4&.&4&-4&.&.&.&.&-4&4&.&-4&4&.\\

$\chi_{21}^{({90})}$&2&-2&2&.&.&.&.&.&.&.&.&4&-4&.&4&-4&.&.&.&.&-4&4&.&-4&4&.\\

$\chi_{21}^{({91})}$&2&-2&2&.&.&.&.&.&.&.&.&4&-4&.&4&-4&.&.&.&.&-4&4&.&-4&4&.\\

$\chi_{21}^{({92})}$&2&-2&2&.&.&.&.&.&.&.&.&4&-4&.&4&-4&.&.&.&.&-4&4&.&-4&4&.\\

$\chi_{21}^{({93})}$&-3&-1&1&-3&3&1&-1&-1&1&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({94})}$&-3&-1&1&-3&3&1&-1&-1&1&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({95})}$&-3&-1&1&-3&3&1&-1&1&-1&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({96})}$&-3&-1&1&-3&3&1&-1&1&-1&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({97})}$&-3&-1&1&3&-3&-1&1&1&-1&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({98})}$&-3&-1&1&3&-3&-1&1&1&-1&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({99})}$&-3&-1&1&3&-3&-1&1&-1&1&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({100})}$&-3&-1&1&3&-3&-1&1&-1&1&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({101})}$&3&1&-1&3&-3&-1&1&1&-1&-3&3&2&-2&.&-2&2&.&-2&2&.&2&-2&.&-2&
2&-2\\

$\chi_{21}^{({102})}$&3&1&-1&3&-3&-1&1&1&-1&-3&3&2&-2&.&-2&2&.&-2&2&.&2&-2&.&-2&
2&-2\\

$\chi_{21}^{({103})}$&3&1&-1&3&-3&-1&1&-1&1&3&-3&2&-2&.&-2&2&.&2&-2&.&2&-2&.&-2&
2&-2\\

$\chi_{21}^{({104})}$&3&1&-1&3&-3&-1&1&-1&1&3&-3&2&-2&.&-2&2&.&2&-2&.&2&-2&.&-2&
2&-2\\

$\chi_{21}^{({105})}$&3&1&-1&-3&3&1&-1&-1&1&3&-3&2&-2&.&-2&2&.&-2&2&.&2&-2&.&-2&
2&2\\

$\chi_{21}^{({106})}$&3&1&-1&-3&3&1&-1&-1&1&3&-3&2&-2&.&-2&2&.&-2&2&.&2&-2&.&-2&
2&2\\

$\chi_{21}^{({107})}$&3&1&-1&-3&3&1&-1&1&-1&-3&3&2&-2&.&-2&2&.&2&-2&.&2&-2&.&-2&
2&2\\

$\chi_{21}^{({108})}$&3&1&-1&-3&3&1&-1&1&-1&-3&3&2&-2&.&-2&2&.&2&-2&.&2&-2&.&-2&
2&2\\

$\chi_{21}^{({109})}$&-6&2&2&.&.&.&.&.&.&.&.&-2&-2&-2&6&6&.&.&.&.&2&2&2&-6&-6&.\\

$\chi_{21}^{({110})}$&-6&2&2&.&.&.&.&.&.&.&.&6&6&-2&-2&-2&.&.&.&.&-6&-6&2&2&2&.\\

$\chi_{21}^{({111})}$&-6&2&2&.&.&.&.&.&.&.&.&-2&-2&-2&6&6&.&.&.&.&2&2&2&-6&-6&.\\

$\chi_{21}^{({112})}$&-6&2&2&.&.&.&.&.&.&.&.&6&6&-2&-2&-2&.&.&.&.&-6&-6&2&2&2&.\\

$\chi_{21}^{({113})}$&-3&1&1&3&3&-1&-1&1&1&-3&-3&2&2&-2&2&2&2&-2&-2&2&2&2&-2&2&2&
-2\\

$\chi_{21}^{({114})}$&-3&1&1&3&3&-1&-1&1&1&-3&-3&2&2&-2&2&2&2&-2&-2&2&2&2&-2&2&2&
-2\\

$\chi_{21}^{({115})}$&-3&1&1&3&3&-1&-1&-1&-1&3&3&2&2&-2&2&2&-2&2&2&-2&2&2&-2&2&2&
-2\\

$\chi_{21}^{({116})}$&-3&1&1&3&3&-1&-1&-1&-1&3&3&2&2&-2&2&2&-2&2&2&-2&2&2&-2&2&2&
-2\\

$\chi_{21}^{({117})}$&-3&1&1&-3&-3&1&1&-1&-1&3&3&2&2&-2&2&2&2&-2&-2&2&2&2&-2&2&
2&2\\

$\chi_{21}^{({118})}$&-3&1&1&-3&-3&1&1&-1&-1&3&3&2&2&-2&2&2&2&-2&-2&2&2&2&-2&2&
2&2\\

$\chi_{21}^{({119})}$&-3&1&1&-3&-3&1&1&1&1&-3&-3&2&2&-2&2&2&-2&2&2&-2&2&2&-2&2&
2&2\\

$\chi_{21}^{({120})}$&-3&1&1&-3&-3&1&1&1&1&-3&-3&2&2&-2&2&2&-2&2&2&-2&2&2&-2&2&
2&2\\

$\chi_{21}^{({121})}$&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&4&-4&.&4&-4&.&-4&4&.&4&-4&4\\

$\chi_{21}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&4&-4&.&-4&4&.&-4&4&.&4&-4&4\\

$\chi_{21}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&4&-4&.&4&-4&.&-4&4&.&4&-4&-4\\

$\chi_{21}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&4&-4&.&-4&4&.&-4&4&.&4&-4&-4\\

$\chi_{21}^{({126})}$&-1&1&-1&-1&1&-1&1&-3&3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & 60& & & & & & & & & &70 & & & & & & & &\\\hline

$\chi_{21}^{({127})}$&-1&1&-1&-1&1&-1&1&3&-3&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({128})}$&-1&1&-1&-1&1&-1&1&3&-3&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({129})}$&-1&1&-1&-1&1&-1&1&-3&3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({130})}$&-1&1&-1&1&-1&1&-1&3&-3&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({131})}$&-1&1&-1&1&-1&1&-1&-3&3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({132})}$&-1&1&-1&1&-1&1&-1&-3&3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({133})}$&-1&1&-1&1&-1&1&-1&3&-3&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({134})}$&4&-4&4&.&.&.&.&.&.&.&.&-8&8&.&-8&8&.&.&.&.&8&-8&.&8&-8&.\\

$\chi_{21}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-3&-3&-3&1&1&1&1&1&1&-3&-3&-1\\

$\chi_{21}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-3&-3&-3&1&1&1&1&1&1&-3&-3&-1\\

$\chi_{21}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-3&-3&3&-1&-1&-1&1&1&1&-3&-3&
-1\\

$\chi_{21}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-3&-3&3&-1&-1&-1&1&1&1&-3&-3&
-1\\

$\chi_{21}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-3&-3&-3&1&1&1&1&1&1&-3&-3&1\\

$\chi_{21}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-3&-3&-3&1&1&1&1&1&1&-3&-3&1\\

$\chi_{21}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-3&-3&3&-1&-1&-1&1&1&1&-3&-3&1\\

$\chi_{21}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-3&-3&3&-1&-1&-1&1&1&1&-3&-3&1\\

$\chi_{21}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&1&1&1&-3&-3&-3&1&1&1&3\\

$\chi_{21}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&1&1&1&-3&-3&-3&1&1&1&3\\

$\chi_{21}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&-1&-1&-1&3&-3&-3&1&1&1&3\\

$\chi_{21}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&-1&-1&-1&3&-3&-3&1&1&1&3\\

$\chi_{21}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&1&1&1&-3&-3&-3&1&1&1&-3\\

$\chi_{21}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&1&1&1&-3&-3&-3&1&1&1&-3\\

$\chi_{21}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&-1&-1&-1&3&-3&-3&1&1&1
&-3\\

$\chi_{21}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&-1&-1&-1&3&-3&-3&1&1&1&
-3\\

$\chi_{21}^{({151})}$&6&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({152})}$&6&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({153})}$&-6&-2&2&.&.&.&.&.&.&.&.&4&-4&.&-4&4&.&.&.&.&-4&4&.&4&-4&.\\

$\chi_{21}^{({154})}$&-6&-2&2&.&.&.&.&.&.&.&.&4&-4&.&-4&4&.&.&.&.&-4&4&.&4&-4&.\\

$\chi_{21}^{({155})}$&6&-2&-2&.&.&.&.&.&.&.&.&4&4&-4&4&4&.&.&.&.&-4&-4&4&-4&-4&.\\

$\chi_{21}^{({156})}$&6&-2&-2&.&.&.&.&.&.&.&.&4&4&-4&4&4&.&.&.&.&-4&-4&4&-4&-4&.\\

$\chi_{21}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&8&-8&.&.&.&.&8&-8&.&-8&8&.\\

$\chi_{21}^{({158})}$&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({159})}$&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({160})}$&4&-4&4&4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({161})}$&4&-4&4&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({162})}$&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({163})}$&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-6&-6&.&.&.&.&-2&-2&-2&6&6&.\\

$\chi_{21}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-6&-6&.&.&.&.&-2&-2&-2&6&6&.\\

$\chi_{21}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2&2&2&.&.&.&.&6&6&-2&-2&-2&.\\

$\chi_{21}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2&2&2&.&.&.&.&6&6&-2&-2&-2&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & &80 & & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline
$\chi_{21}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{(2)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1\\

$\chi_{21}^{(3)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1\\

$\chi_{21}^{(4)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1\\

$\chi_{21}^{(5)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1\\

$\chi_{21}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&
-1\\

$\chi_{21}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1\\

$\chi_{21}^{(8)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1\\

$\chi_{21}^{(9)}$&.&.&.&.&.&.&.&.&-2&-2&-2&.&.&.&2&2&2&.&.&.&.&.&.&-2\\

$\chi_{21}^{({10})}$&.&.&.&.&.&.&.&.&2&2&2&.&.&.&-2&-2&-2&.&.&.&.&.&.&2\\

$\chi_{21}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&
.\\

$\chi_{21}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&
1&1&.\\

$\chi_{21}^{({13})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.\\

$\chi_{21}^{({14})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&
.\\

$\chi_{21}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.\\

$\chi_{21}^{({16})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&.\\

$\chi_{21}^{({17})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&.\\

$\chi_{21}^{({18})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&
.\\

$\chi_{21}^{({19})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&
1&1&1\\

$\chi_{21}^{({20})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&
-1\\

$\chi_{21}^{({21})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&
1\\

$\chi_{21}^{({22})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1\\

$\chi_{21}^{({23})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&1\\

$\chi_{21}^{({24})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{21}^{({25})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&
1\\

$\chi_{21}^{({26})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{21}^{({27})}$&2&.&2&-2&.&2&-2&.&-2&2&.&.&2&-2&-2&2&.&2&-2&.&.&-2&2&-1\\

$\chi_{21}^{({28})}$&2&.&2&-2&.&2&-2&.&2&-2&.&.&-2&2&2&-2&.&-2&2&.&.&2&-2&1\\

$\chi_{21}^{({29})}$&2&.&2&-2&.&-2&2&.&-2&2&.&.&-2&2&-2&2&.&2&-2&.&.&2&-2&-1\\

$\chi_{21}^{({30})}$&2&.&2&-2&.&-2&2&.&2&-2&.&.&2&-2&2&-2&.&-2&2&.&.&-2&2&1\\

$\chi_{21}^{({31})}$&-2&.&-2&2&.&-2&2&.&-2&2&.&.&2&-2&-2&2&.&-2&2&.&.&2&-2&-1\\

$\chi_{21}^{({32})}$&-2&.&-2&2&.&-2&2&.&2&-2&.&.&-2&2&2&-2&.&2&-2&.&.&-2&2&1\\

$\chi_{21}^{({33})}$&-2&.&-2&2&.&2&-2&.&-2&2&.&.&-2&2&-2&2&.&-2&2&.&.&-2&2&-1\\

$\chi_{21}^{({34})}$&-2&.&-2&2&.&2&-2&.&2&-2&.&.&2&-2&2&-2&.&2&-2&.&.&2&-2&1\\

$\chi_{21}^{({35})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&
.\\

$\chi_{21}^{({36})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&
1&1&.\\

$\chi_{21}^{({37})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.\\

$\chi_{21}^{({38})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&
.\\

$\chi_{21}^{({39})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.\\

$\chi_{21}^{({40})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&.\\

$\chi_{21}^{({41})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&.\\

$\chi_{21}^{({42})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&
.\\

$\chi_{21}^{({43})}$&.&.&.&.&.&.&.&.&2&2&2&.&.&.&-2&-2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({44})}$&.&.&.&.&.&.&.&.&-2&-2&-2&.&.&.&2&2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({45})}$&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & &80 & & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline
$\chi_{21}^{({46})}$&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({47})}$&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({48})}$&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({49})}$&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({50})}$&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({51})}$&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({52})}$&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({53})}$&.&.&.&.&.&.&.&.&-2&-2&-2&.&.&.&2&2&2&.&.&.&.&.&.&2\\

$\chi_{21}^{({54})}$&.&.&.&.&.&.&.&.&2&2&2&.&.&.&-2&-2&-2&.&.&.&.&.&.&-2\\

$\chi_{21}^{({55})}$&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&4&-4&.&.&.&.&.&.&.&-2\\

$\chi_{21}^{({56})}$&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&-4&4&.&.&.&.&.&.&.&2\\

$\chi_{21}^{({57})}$&1&1&-3&-3&-3&1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&1&-1&1&-1&-1&1\\

$\chi_{21}^{({58})}$&-3&1&1&1&1&1&1&-3&-1&-1&1&-1&1&1&-1&-1&1&1&1&-1&1&-1&-1&-1\\

$\chi_{21}^{({59})}$&1&1&-3&-3&-3&1&1&1&1&1&-1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&1&-1\\

$\chi_{21}^{({60})}$&-3&1&1&1&1&1&1&-3&1&1&-1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&1&1\\

$\chi_{21}^{({61})}$&1&1&-3&-3&3&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&
1\\

$\chi_{21}^{({62})}$&-3&1&1&1&-1&-1&-1&3&-1&-1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&
-1\\

$\chi_{21}^{({63})}$&1&1&-3&-3&3&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&1&1&-1&-1&
-1\\

$\chi_{21}^{({64})}$&-3&1&1&1&-1&-1&-1&3&1&1&-1&-1&1&1&1&1&-1&-1&-1&1&1&-1&-1&1\\

$\chi_{21}^{({65})}$&-1&-1&3&3&3&-1&-1&-1&-1&-1&1&-1&1&1&-1&-1&1&-1&-1&1&-1&1&1&
1\\

$\chi_{21}^{({66})}$&3&-1&-1&-1&-1&-1&-1&3&-1&-1&1&-1&1&1&-1&-1&1&-1&-1&1&-1&1&1&
-1\\

$\chi_{21}^{({67})}$&-1&-1&3&3&3&-1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&1&-1&1&-1&-1&
-1\\

$\chi_{21}^{({68})}$&3&-1&-1&-1&-1&-1&-1&3&1&1&-1&1&-1&-1&1&1&-1&1&1&-1&1&-1&-1&
1\\

$\chi_{21}^{({69})}$&-1&-1&3&3&-3&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&-1&-1&1&1&-1&-1&
1\\

$\chi_{21}^{({70})}$&3&-1&-1&-1&1&1&1&-3&-1&-1&1&1&-1&-1&-1&-1&1&-1&-1&1&1&-1&-1&
-1\\

$\chi_{21}^{({71})}$&-1&-1&3&3&-3&1&1&1&1&1&-1&-1&1&1&1&1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{21}^{({72})}$&3&-1&-1&-1&1&1&1&-3&1&1&-1&-1&1&1&1&1&-1&1&1&-1&-1&1&1&1\\

$\chi_{21}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({77})}$&.&.&.&.&.&.&.&.&2&2&2&.&.&.&-2&-2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({78})}$&.&.&.&.&.&.&.&.&-2&-2&-2&.&.&.&2&2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({79})}$&4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\

$\chi_{21}^{({80})}$&4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{21}^{({81})}$&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\

$\chi_{21}^{({82})}$&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{21}^{({83})}$&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({84})}$&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({85})}$&4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({86})}$&4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\

$\chi_{21}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{21}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\

$\chi_{21}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & &80 & & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline
$\chi_{21}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{21}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{21}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({101})}$&2&.&2&-2&.&2&-2&.&-2&2&.&.&2&-2&-2&2&.&2&-2&.&.&-2&2&1\\

$\chi_{21}^{({102})}$&2&.&2&-2&.&2&-2&.&2&-2&.&.&-2&2&2&-2&.&-2&2&.&.&2&-2&-1\\

$\chi_{21}^{({103})}$&2&.&2&-2&.&-2&2&.&-2&2&.&.&-2&2&-2&2&.&2&-2&.&.&2&-2&1\\

$\chi_{21}^{({104})}$&2&.&2&-2&.&-2&2&.&2&-2&.&.&2&-2&2&-2&.&-2&2&.&.&-2&2&-1\\

$\chi_{21}^{({105})}$&-2&.&-2&2&.&-2&2&.&-2&2&.&.&2&-2&-2&2&.&-2&2&.&.&2&-2&1\\

$\chi_{21}^{({106})}$&-2&.&-2&2&.&-2&2&.&2&-2&.&.&-2&2&2&-2&.&2&-2&.&.&-2&2&-1\\

$\chi_{21}^{({107})}$&-2&.&-2&2&.&2&-2&.&-2&2&.&.&-2&2&-2&2&.&-2&2&.&.&-2&2&1\\

$\chi_{21}^{({108})}$&-2&.&-2&2&.&2&-2&.&2&-2&.&.&2&-2&2&-2&.&2&-2&.&.&2&-2&-1\\

$\chi_{21}^{({109})}$&.&.&.&.&.&.&.&.&-2&-2&2&.&.&.&2&2&-2&.&.&.&.&.&.&2\\

$\chi_{21}^{({110})}$&.&.&.&.&.&.&.&.&-2&-2&2&.&.&.&2&2&-2&.&.&.&.&.&.&-2\\

$\chi_{21}^{({111})}$&.&.&.&.&.&.&.&.&2&2&-2&.&.&.&-2&-2&2&.&.&.&.&.&.&-2\\

$\chi_{21}^{({112})}$&.&.&.&.&.&.&.&.&2&2&-2&.&.&.&-2&-2&2&.&.&.&.&.&.&2\\

$\chi_{21}^{({113})}$&-2&2&-2&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({114})}$&-2&2&-2&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({115})}$&-2&2&-2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({116})}$&-2&2&-2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({117})}$&2&-2&2&2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({118})}$&2&-2&2&2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({119})}$&2&-2&2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({120})}$&2&-2&2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({122})}$&-4&.&-4&4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({123})}$&-4&.&-4&4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({124})}$&4&.&4&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({125})}$&4&.&4&-4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\

$\chi_{21}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\

$\chi_{21}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({135})}$&-1&-1&3&3&3&-1&-1&-1&-1&-1&1&-1&1&1&-1&-1&1&1&1&-1&1&-1&-1&
.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & &80 & & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline$\chi_{21}^{({136})}$&-1&-1&3&3&3&-1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&1&
.\\

$\chi_{21}^{({137})}$&-1&-1&3&3&-3&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&.\\

$\chi_{21}^{({138})}$&-1&-1&3&3&-3&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&-1&1&1&-1&-1&.\\

$\chi_{21}^{({139})}$&1&1&-3&-3&-3&1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&-1&1&-1&1&1&.\\

$\chi_{21}^{({140})}$&1&1&-3&-3&-3&1&1&1&1&1&-1&1&-1&-1&1&1&-1&1&1&-1&1&-1&-1&.\\

$\chi_{21}^{({141})}$&1&1&-3&-3&3&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&-1&-1&1&1&-1&
-1&.\\

$\chi_{21}^{({142})}$&1&1&-3&-3&3&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&1&1&-1&-1&1&1&.\\

$\chi_{21}^{({143})}$&3&-1&-1&-1&-1&-1&-1&3&1&1&-1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&1&
.\\

$\chi_{21}^{({144})}$&3&-1&-1&-1&-1&-1&-1&3&-1&-1&1&-1&1&1&-1&-1&1&1&1&-1&1&-1&
-1&.\\

$\chi_{21}^{({145})}$&3&-1&-1&-1&1&1&1&-3&1&1&-1&-1&1&1&1&1&-1&-1&-1&1&1&-1&-1&.\\

$\chi_{21}^{({146})}$&3&-1&-1&-1&1&1&1&-3&-1&-1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&
.\\

$\chi_{21}^{({147})}$&-3&1&1&1&1&1&1&-3&1&1&-1&1&-1&-1&1&1&-1&1&1&-1&1&-1&-1&.\\

$\chi_{21}^{({148})}$&-3&1&1&1&1&1&1&-3&-1&-1&1&-1&1&1&-1&-1&1&-1&-1&1&-1&1&1&.\\

$\chi_{21}^{({149})}$&-3&1&1&1&-1&-1&-1&3&1&1&-1&-1&1&1&1&1&-1&1&1&-1&-1&1&1&.\\

$\chi_{21}^{({150})}$&-3&1&1&1&-1&-1&-1&3&-1&-1&1&1&-1&-1&-1&-1&1&-1&-1&1&1&-1&
-1&.\\

$\chi_{21}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\

$\chi_{21}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{21}^{({153})}$&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&4&-4&.&.&.&.&.&.&.&2\\

$\chi_{21}^{({154})}$&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&-4&4&.&.&.&.&.&.&.&-2\\

$\chi_{21}^{({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{21}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\

$\chi_{21}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{21}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\

$\chi_{21}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({164})}$&.&.&.&.&.&.&.&.&-2&-2&2&.&.&.&2&2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({165})}$&.&.&.&.&.&.&.&.&2&2&-2&.&.&.&-2&-2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({166})}$&.&.&.&.&.&.&.&.&2&2&-2&.&.&.&-2&-2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({167})}$&.&.&.&.&.&.&.&.&-2&-2&2&.&.&.&2&2&-2&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & &110 & & & & & & & & & &120 & & & & & & &\\\hline
$\chi_{21}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{(2)}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{21}^{(3)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&1\\

$\chi_{21}^{(4)}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&1\\

$\chi_{21}^{(5)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{21}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{21}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
1&1&1\\

$\chi_{21}^{(9)}$&-2&-2&-2&.&.&.&.&2&2&2&2&.&.&.&.&.&.&.&.&2&2&.&.&-2&-2\\

$\chi_{21}^{({10})}$&2&2&2&.&.&.&.&-2&-2&-2&-2&.&.&.&.&.&.&.&.&2&2&.&.&-2&-2\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & &110 & & & & & & & & & &120 & & & & & & &\\\hline
$\chi_{21}^{({11})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{({12})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{({13})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1\\

$\chi_{21}^{({14})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1\\

$\chi_{21}^{({15})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{({16})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1\\

$\chi_{21}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1\\

$\chi_{21}^{({19})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{21}^{({20})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&
-1&-1&-1\\

$\chi_{21}^{({21})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&
-1\\

$\chi_{21}^{({22})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&
-1&-1\\

$\chi_{21}^{({23})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{({24})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1&-1\\

$\chi_{21}^{({25})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&
-1\\

$\chi_{21}^{({26})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&
-1&-1\\

$\chi_{21}^{({27})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&.\\

$\chi_{21}^{({28})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&
.\\

$\chi_{21}^{({29})}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&.&.\\

$\chi_{21}^{({30})}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&.&.&.&.&.&.\\

$\chi_{21}^{({31})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.\\

$\chi_{21}^{({32})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&.\\

$\chi_{21}^{({33})}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&.&.&.&.&.&.\\

$\chi_{21}^{({34})}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&.&.\\

$\chi_{21}^{({35})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1\\

$\chi_{21}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1\\

$\chi_{21}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1\\

$\chi_{21}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1\\

$\chi_{21}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1\\

$\chi_{21}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1\\

$\chi_{21}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1\\

$\chi_{21}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1\\

$\chi_{21}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&2&2\\

$\chi_{21}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&2&2\\

$\chi_{21}^{({45})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.&.&.&
.\\

$\chi_{21}^{({46})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.\\

$\chi_{21}^{({47})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&
.\\

$\chi_{21}^{({48})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.\\

$\chi_{21}^{({49})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&
.&.&.&.&.\\

$\chi_{21}^{({50})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & &110 & & & & & & & & & &120 & & & & & & &\\\hline
$\chi_{21}^{({51})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&
.\\

$\chi_{21}^{({52})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.\\

$\chi_{21}^{({53})}$&2&2&2&.&.&.&.&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&.&.&2&2\\

$\chi_{21}^{({54})}$&-2&-2&-2&.&.&.&.&2&2&2&2&.&.&.&.&.&.&.&.&-2&-2&.&.&2&2\\

$\chi_{21}^{({55})}$&2&-2&2&.&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({56})}$&-2&2&-2&.&.&.&.&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({57})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&
-1&1\\

$\chi_{21}^{({58})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&
-1\\

$\chi_{21}^{({59})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&
1\\

$\chi_{21}^{({60})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&-1&1&-1&1&
-1\\

$\chi_{21}^{({61})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&1&1&-1&
-1&1\\

$\chi_{21}^{({62})}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&
-1\\

$\chi_{21}^{({63})}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&1&1&-1&-1&
1\\

$\chi_{21}^{({64})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&-1&-1&1&1&
-1\\

$\chi_{21}^{({65})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&
-1&1\\

$\chi_{21}^{({66})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&-1&1&-1&1&
-1\\

$\chi_{21}^{({67})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&
1\\

$\chi_{21}^{({68})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&
-1\\

$\chi_{21}^{({69})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&1&1&-1&
-1&1\\

$\chi_{21}^{({70})}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&-1&-1&1&1&
-1\\

$\chi_{21}^{({71})}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&1&1&-1
&-1&1\\

$\chi_{21}^{({72})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&
-1\\

$\chi_{21}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&.&.&-2&-2\\

$\chi_{21}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&.&.&-2&-2\\

$\chi_{21}^{({79})}$&2&2&-2&.&.&.&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({80})}$&-2&-2&2&.&.&.&.&2&-2&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({81})}$&2&2&-2&.&.&.&.&-2&2&2&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({82})}$&-2&-2&2&.&.&.&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({83})}$&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.\\

$\chi_{21}^{({84})}$&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.\\

$\chi_{21}^{({85})}$&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.\\

$\chi_{21}^{({86})}$&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.\\

$\chi_{21}^{({87})}$&-2&-2&-2&.&.&.&.&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({88})}$&2&2&2&.&.&.&.&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({89})}$&2&2&-2&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({90})}$&2&2&-2&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({91})}$&-2&-2&2&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({92})}$&-2&-2&2&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({93})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&.\\

$\chi_{21}^{({94})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&
.\\

$\chi_{21}^{({95})}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&.&.\\

$\chi_{21}^{({96})}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&.&.&.&.&.&
.\\

$\chi_{21}^{({97})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.\\

$\chi_{21}^{({98})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&.\\

$\chi_{21}^{({99})}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&.&.&.&.&.&.\\

$\chi_{21}^{({100})}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&.&
.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & &110 & & & & & & & & & &120 & & & & & & &\\\hline
$\chi_{21}^{({101})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&
.\\

$\chi_{21}^{({102})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&.\\

$\chi_{21}^{({103})}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&.&.&.&.&.&
.\\

$\chi_{21}^{({104})}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&.&.\\

$\chi_{21}^{({105})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&
.\\

$\chi_{21}^{({106})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.\\

$\chi_{21}^{({107})}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&.&
.\\

$\chi_{21}^{({108})}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&.&.&.&.&.&.\\

$\chi_{21}^{({109})}$&2&-2&-2&.&.&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&-2&2&.&.&2&-2\\

$\chi_{21}^{({110})}$&-2&2&2&.&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&2&-2&.&.&-2&2\\

$\chi_{21}^{({111})}$&-2&2&2&.&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&-2&2&.&.&2&-2\\

$\chi_{21}^{({112})}$&2&-2&-2&.&.&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&2&-2&.&.&-2&2\\

$\chi_{21}^{({113})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&
.\\

$\chi_{21}^{({114})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.\\

$\chi_{21}^{({115})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&
.\\

$\chi_{21}^{({116})}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.\\

$\chi_{21}^{({117})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&
.\\

$\chi_{21}^{({118})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.\\

$\chi_{21}^{({119})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&
.\\

$\chi_{21}^{({120})}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&
.\\

$\chi_{21}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({126})}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&.&.&.&.&.&
.\\

$\chi_{21}^{({127})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&.&.&.&.&.&
.\\

$\chi_{21}^{({128})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&.&.&.&.&.&
.\\

$\chi_{21}^{({129})}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&.&.&.&.&.&
.\\

$\chi_{21}^{({130})}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&.&.&.&.&.&
.\\

$\chi_{21}^{({131})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&.&.&.&.&.&
.\\

$\chi_{21}^{({132})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&.&.&.&.&.&.\\

$\chi_{21}^{({133})}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&.&.&.&.&.&.\\

$\chi_{21}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1\\

$\chi_{21}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1\\

$\chi_{21}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1\\

$\chi_{21}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1\\

$\chi_{21}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1\\

$\chi_{21}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1\\

$\chi_{21}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1\\

$\chi_{21}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1 &-1&1\\

$\chi_{21}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1\\

$\chi_{21}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1\\

$\chi_{21}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & &110 & & & & & & & & & &120 & & & & & & &\\\hline
$\chi_{21}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1\\

$\chi_{21}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1\\

$\chi_{21}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1\\

$\chi_{21}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1\\

$\chi_{21}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1\\

$\chi_{21}^{({151})}$&2&-2&2&.&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({152})}$&-2&2&-2&.&.&.&.&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({153})}$&-2&2&-2&.&.&.&.&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({154})}$&2&-2&2&.&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({155})}$&2&-2&-2&.&.&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({156})}$&-2&2&2&.&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({158})}$&-2&-2&2&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({159})}$&2&2&-2&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&2&-2\\

$\chi_{21}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&2&-2\\

$\chi_{21}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&-2&2\\

$\chi_{21}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&-2&2\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & 130& & & & & & & & & &140 & & & & & & & & & &150\\\hline
$\chi_{21}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{(2)}$&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{21}^{(3)}$&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1\\

$\chi_{21}^{(4)}$&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1\\

$\chi_{21}^{(5)}$&1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&1\\

$\chi_{21}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{21}^{(7)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1\\

$\chi_{21}^{(8)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1\\

$\chi_{21}^{(9)}$&.&.&.&.&.&-2&-2&.&.&2&2&.&.&.&.&.&2&2&.&.&-2&-2&.\\

$\chi_{21}^{({10})}$&.&.&.&.&.&2&2&.&.&-2&-2&.&.&.&.&.&2&2&.&.&-2&-2&.\\

$\chi_{21}^{({11})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{21}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{21}^{({13})}$&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{21}^{({14})}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{21}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
.&.&.&.&.&.&.\\

$\chi_{21}^{({16})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{21}^{({17})}$&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{21}^{({18})}$&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{21}^{({19})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&3&3&3&3&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({20})}$&1&1&1&1&1&3&3&3&3&3&3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({21})}$&1&1&1&-1&-1&-3&-3&3&3&-3&-3&3&3&3&-3&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({22})}$&1&1&1&-1&-1&3&3&-3&-3&3&3&-3&-3&-3&3&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({23})}$&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&
.&.&.&.&.&.&.\\

$\chi_{21}^{({24})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({25})}$&-1&-1&-1&1&1&-3&-3&3&3&-3&-3&-3&-3&-3&3&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({26})}$&-1&-1&-1&1&1&3&3&-3&-3&3&3&3&3&3&-3&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&-1\\

$\chi_{21}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&-1\\

$\chi_{21}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&-1\\

$\chi_{21}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&-1\\

$\chi_{21}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&1\\

$\chi_{21}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&1\\

$\chi_{21}^{({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&1\\

$\chi_{21}^{({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&1\\

$\chi_{21}^{({35})}$&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&3&3&3&3&3&-1&-1&-1&-1&-1&
-1&1\\

$\chi_{21}^{({36})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&
-1&1\\

$\chi_{21}^{({37})}$&-1&-1&-1&1&1&-3&-3&3&3&-3&-3&3&3&3&-3&-3&-1&-1&1&1&-1&-1&1\\

$\chi_{21}^{({38})}$&-1&-1&-1&1&1&3&3&-3&-3&3&3&-3&-3&-3&3&3&-1&-1&1&1&-1&-1&1\\

$\chi_{21}^{({39})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{21}^{({40})}$&1&1&1&1&1&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{({41})}$&1&1&1&-1&-1&-3&-3&3&3&-3&-3&-3&-3&-3&3&3&-1&-1&1&1&-1&-1&-1\\

$\chi_{21}^{({42})}$&1&1&1&-1&-1&3&3&-3&-3&3&3&3&3&3&-3&-3&-1&-1&1&1&-1&-1&-1\\

$\chi_{21}^{({43})}$&.&.&.&.&.&-2&-2&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({44})}$&.&.&.&.&.&2&2&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({45})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2&2&2&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & 130& & & & & & & & & &140 & & & & & & & & & &150\\\hline
$\chi_{21}^{({46})}$&.&.&.&.&.&2&2&2&2&2&2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({47})}$&.&.&.&.&.&-2&-2&2&2&-2&-2&2&2&2&-2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({48})}$&.&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-2&2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({49})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({50})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({51})}$&.&.&.&.&.&-2&-2&2&2&-2&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({52})}$&.&.&.&.&.&2&2&-2&-2&2&2&2&2&2&-2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({53})}$&.&.&.&.&.&-6&-6&.&.&6&6&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({54})}$&.&.&.&.&.&6&6&.&.&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&-2&2&.\\

$\chi_{21}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&-2&2&.\\

$\chi_{21}^{({57})}$&1&1&-1&1&-1&3&-1&-1&3&3&-1&-3&-3&1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({58})}$&-1&-1&1&-1&1&-3&1&1&-3&-3&1&3&3&-1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({59})}$&1&1&-1&1&-1&-3&1&1&-3&-3&1&3&3&-1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({60})}$&-1&-1&1&-1&1&3&-1&-1&3&3&-1&-3&-3&1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({61})}$&1&1&-1&-1&1&3&-1&1&-3&3&-1&-3&-3&1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({62})}$&-1&-1&1&1&-1&-3&1&-1&3&-3&1&3&3&-1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({63})}$&1&1&-1&-1&1&-3&1&-1&3&-3&1&3&3&-1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({64})}$&-1&-1&1&1&-1&3&-1&1&-3&3&-1&-3&-3&1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({65})}$&-1&-1&1&-1&1&3&-1&-1&3&3&-1&3&3&-1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({66})}$&1&1&-1&1&-1&-3&1&1&-3&-3&1&-3&-3&1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({67})}$&-1&-1&1&-1&1&-3&1&1&-3&-3&1&-3&-3&1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({68})}$&1&1&-1&1&-1&3&-1&-1&3&3&-1&3&3&-1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({69})}$&-1&-1&1&1&-1&3&-1&1&-3&3&-1&3&3&-1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({70})}$&1&1&-1&-1&1&-3&1&-1&3&-3&1&-3&-3&1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({71})}$&-1&-1&1&1&-1&-3&1&-1&3&-3&1&-3&-3&1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({72})}$&1&1&-1&-1&1&3&-1&1&-3&3&-1&3&3&-1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&-1\\

$\chi_{21}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1\\

$\chi_{21}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\

$\chi_{21}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&1\\

$\chi_{21}^{({77})}$&.&.&.&.&.&-6&-6&.&.&6&6&.&.&.&.&.&-2&-2&.&.&2&2&.\\

$\chi_{21}^{({78})}$&.&.&.&.&.&6&6&.&.&-6&-6&.&.&.&.&.&-2&-2&.&.&2&2&.\\

$\chi_{21}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({87})}$&.&.&.&.&.&-4&-4&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({88})}$&.&.&.&.&.&4&4&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({89})}$&4&-4&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({90})}$&-4&4&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & 130& & & & & & & & & &140 & & & & & & & & & &150\\\hline
$\chi_{21}^{({91})}$&-4&4&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({92})}$&4&-4&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1\\

$\chi_{21}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1\\

$\chi_{21}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&1\\

$\chi_{21}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&1\\

$\chi_{21}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&-1\\

$\chi_{21}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&-1\\

$\chi_{21}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1\\

$\chi_{21}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1\\

$\chi_{21}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({109})}$&.&.&.&.&.&6&-2&.&.&-6&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({110})}$&.&.&.&.&.&-6&2&.&.&6&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({111})}$&.&.&.&.&.&-6&2&.&.&6&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({112})}$&.&.&.&.&.&6&-2&.&.&-6&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({113})}$&.&.&.&.&.&-6&2&2&-6&-6&2&6&6&-2&-2&6&.&.&.&.&.&.&.\\

$\chi_{21}^{({114})}$&.&.&.&.&.&6&-2&-2&6&6&-2&-6&-6&2&2&-6&.&.&.&.&.&.&.\\

$\chi_{21}^{({115})}$&.&.&.&.&.&-6&2&-2&6&-6&2&6&6&-2&2&-6&.&.&.&.&.&.&.\\

$\chi_{21}^{({116})}$&.&.&.&.&.&6&-2&2&-6&6&-2&-6&-6&2&-2&6&.&.&.&.&.&.&.\\

$\chi_{21}^{({117})}$&.&.&.&.&.&-6&2&2&-6&-6&2&-6&-6&2&2&-6&.&.&.&.&.&.&.\\

$\chi_{21}^{({118})}$&.&.&.&.&.&6&-2&-2&6&6&-2&6&6&-2&-2&6&.&.&.&.&.&.&.\\

$\chi_{21}^{({119})}$&.&.&.&.&.&-6&2&-2&6&-6&2&-6&-6&2&-2&6&.&.&.&.&.&.&.\\

$\chi_{21}^{({120})}$&.&.&.&.&.&6&-2&2&-6&6&-2&6&6&-2&2&-6&.&.&.&.&.&.&.\\

$\chi_{21}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&.&.&-2&-2&.\\

$\chi_{21}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&-1\\

$\chi_{21}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&-1\\

$\chi_{21}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&1\\

$\chi_{21}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&1&-1&1\\

$\chi_{21}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({135})}$&1&1&-1&1&-1&-3&1&1&-3&-3&1&3&3&-1&-1&3&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & 130& & & & & & & & & &140 & & & & & & & & & &150\\\hline
$\chi_{21}^{({136})}$&1&1&-1&1&-1&3&-1&-1&3&3&-1&-3&-3&1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({137})}$&1&1&-1&-1&1&-3&1&-1&3&-3&1&3&3&-1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({138})}$&1&1&-1&-1&1&3&-1&1&-3&3&-1&-3&-3&1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({139})}$&-1&-1&1&-1&1&-3&1&1&-3&-3&1&-3&-3&1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({140})}$&-1&-1&1&-1&1&3&-1&-1&3&3&-1&3&3&-1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({141})}$&-1&-1&1&1&-1&-3&1&-1&3&-3&1&-3&-3&1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({142})}$&-1&-1&1&1&-1&3&-1&1&-3&3&-1&3&3&-1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({143})}$&-1&-1&1&-1&1&-3&1&1&-3&-3&1&3&3&-1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({144})}$&-1&-1&1&-1&1&3&-1&-1&3&3&-1&-3&-3&1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({145})}$&-1&-1&1&1&-1&-3&1&-1&3&-3&1&3&3&-1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({146})}$&-1&-1&1&1&-1&3&-1&1&-3&3&-1&-3&-3&1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({147})}$&1&1&-1&1&-1&-3&1&1&-3&-3&1&-3&-3&1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({148})}$&1&1&-1&1&-1&3&-1&-1&3&3&-1&3&3&-1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({149})}$&1&1&-1&-1&1&-3&1&-1&3&-3&1&-3&-3&1&-1&3&.&.&.&.&.&.&.\\

$\chi_{21}^{({150})}$&1&1&-1&-1&1&3&-1&1&-3&3&-1&3&3&-1&1&-3&.&.&.&.&.&.&.\\

$\chi_{21}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&2&-2&.\\

$\chi_{21}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&2&-2&.\\

$\chi_{21}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({155})}$&.&.&.&.&.&-12&4&.&.&12&-4&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({156})}$&.&.&.&.&.&12&-4&.&.&-12&4&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&-2&2&.\\

$\chi_{21}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&-16&16&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&16&-16&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({164})}$&.&.&.&.&.&-6&2&.&.&6&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({165})}$&.&.&.&.&.&6&-2&.&.&-6&2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({166})}$&.&.&.&.&.&-6&2&.&.&6&-2&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({167})}$&.&.&.&.&.&6&-2&.&.&-6&2&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & & & & &160 & & & & & & &\\\hline
$\chi_{21}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{(2)}$&-1&1&1&1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1\\

$\chi_{21}^{(3)}$&-1&1&1&1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1\\

$\chi_{21}^{(4)}$&1&-1&-1&1&1&-1&1&1&1&1&-1&-1&1&-1&-1&-1&1\\

$\chi_{21}^{(5)}$&1&-1&-1&1&1&-1&1&1&1&1&-1&1&-1&1&1&1&-1\\

$\chi_{21}^{(6)}$&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{21}^{(7)}$&-1&-1&-1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{21}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{(9)}$&.&.&.&2&2&.&-2&-2&.&.&.&-2&.&2&.&.&.\\

$\chi_{21}^{({10})}$&.&.&.&2&2&.&-2&-2&.&.&.&2&.&-2&.&.&.\\

$\chi_{21}^{({11})}$&.&.&.&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1\\

$\chi_{21}^{({12})}$&.&.&.&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{21}^{({13})}$&.&.&.&-1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1\\

$\chi_{21}^{({14})}$&.&.&.&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1\\

$\chi_{21}^{({15})}$&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{({16})}$&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{21}^{({17})}$&.&.&.&-1&-1&1&-1&-1&-1&-1&1&-1&1&-1&-1&-1&1\\

$\chi_{21}^{({18})}$&.&.&.&-1&-1&1&-1&-1&-1&-1&1&1&-1&1&1&1&-1\\

$\chi_{21}^{({19})}$&.&.&.&2&2&2&2&2&-2&-2&-2&.&.&.&.&.&.\\

$\chi_{21}^{({20})}$&.&.&.&2&2&2&2&2&-2&-2&-2&.&.&.&.&.&.\\

$\chi_{21}^{({21})}$&.&.&.&2&2&-2&2&2&-2&-2&2&.&.&.&.&.&.\\

$\chi_{21}^{({22})}$&.&.&.&2&2&-2&2&2&-2&-2&2&.&.&.&.&.&.\\

$\chi_{21}^{({23})}$&.&.&.&2&2&2&2&2&2&2&2&.&.&.&.&.&.\\

$\chi_{21}^{({24})}$&.&.&.&2&2&2&2&2&2&2&2&.&.&.&.&.&.\\

$\chi_{21}^{({25})}$&.&.&.&2&2&-2&2&2&2&2&-2&.&.&.&.&.&.\\

$\chi_{21}^{({26})}$&.&.&.&2&2&-2&2&2&2&2&-2&.&.&.&.&.&.\\

$\chi_{21}^{({27})}$&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({28})}$&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({29})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({30})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({31})}$&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({32})}$&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({33})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({34})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({35})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({36})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({37})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({38})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({39})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({40})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({41})}$&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({42})}$&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({43})}$&.&.&.&-2&-2&.&2&2&.&.&.&-2&.&2&.&.&.\\

$\chi_{21}^{({44})}$&.&.&.&-2&-2&.&2&2&.&.&.&2&.&-2&.&.&.\\

$\chi_{21}^{({45})}$&.&.&.&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & & & & &160 & & & & & & &\\\hline

$\chi_{21}^{({46})}$&.&.&.&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{21}^{({47})}$&.&.&.&1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1\\

$\chi_{21}^{({48})}$&.&.&.&1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1\\

$\chi_{21}^{({49})}$&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{21}^{({50})}$&.&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{21}^{({51})}$&.&.&.&1&1&-1&1&1&1&1&-1&1&-1&1&1&1&-1\\

$\chi_{21}^{({52})}$&.&.&.&1&1&-1&1&1&1&1&-1&-1&1&-1&-1&-1&1\\

$\chi_{21}^{({53})}$&.&.&.&4&4&.&-4&-4&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({54})}$&.&.&.&4&4&.&-4&-4&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({73})}$&-1&-1&-1&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.\\

$\chi_{21}^{({74})}$&-1&1&1&-2&-2&2&-2&-2&2&2&-2&.&.&.&.&.&.\\

$\chi_{21}^{({75})}$&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.\\

$\chi_{21}^{({76})}$&1&-1&-1&-2&-2&2&-2&-2&-2&-2&2&.&.&.&.&.&.\\

$\chi_{21}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({79})}$&.&.&.&2&-2&.&2&-2&-2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({80})}$&.&.&.&2&-2&.&2&-2&-2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({81})}$&.&.&.&2&-2&.&2&-2&2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({82})}$&.&.&.&2&-2&.&2&-2&2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({83})}$&.&.&.&2&-2&.&2&-2&-2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({84})}$&.&.&.&2&-2&.&2&-2&-2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({85})}$&.&.&.&2&-2&.&2&-2&2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({86})}$&.&.&.&2&-2&.&2&-2&2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({87})}$&.&.&.&2&2&.&-2&-2&.&.&.&2&.&-2&.&.&.\\

$\chi_{21}^{({88})}$&.&.&.&2&2&.&-2&-2&.&.&.&-2&.&2&.&.&.\\

$\chi_{21}^{({89})}$&.&.&.&2&-2&.&-2&2&.&.&.&.&.&.&-2&2&.\\

$\chi_{21}^{({90})}$&.&.&.&2&-2&.&-2&2&.&.&.&.&.&.&2&-2&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & & & & &160 & & & & & & &\\\hline
$\chi_{21}^{({91})}$&.&.&.&2&-2&.&-2&2&.&.&.&.&.&.&-2&2&.\\

$\chi_{21}^{({92})}$&.&.&.&2&-2&.&-2&2&.&.&.&.&.&.&2&-2&.\\

$\chi_{21}^{({93})}$&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({94})}$&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({95})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({96})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({97})}$&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({98})}$&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({99})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({100})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({121})}$&.&.&.&-4&-4&.&4&4&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({122})}$&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({123})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({124})}$&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({125})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({126})}$&.&.&.&-2&2&.&-2&2&2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({127})}$&.&.&.&-2&2&.&-2&2&2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({128})}$&.&.&.&-2&2&.&-2&2&2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({129})}$&.&.&.&-2&2&.&-2&2&2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({130})}$&.&.&.&-2&2&.&-2&2&-2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({131})}$&.&.&.&-2&2&.&-2&2&-2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({132})}$&.&.&.&-2&2&.&-2&2&-2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({133})}$&.&.&.&-2&2&.&-2&2&-2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({134})}$&.&.&.&4&-4&.&-4&4&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & & & & &160 & & & & & & &\\\hline

$\chi_{21}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({158})}$&.&.&.&-4&4&.&4&-4&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({159})}$&.&.&.&-4&4&.&4&-4&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({160})}$&.&.&.&2&-2&.&2&-2&-2&2&.&.&.&.&.&.&.\\

$\chi_{21}^{({161})}$&.&.&.&2&-2&.&2&-2&2&-2&.&.&.&.&.&.&.\\

$\chi_{21}^{({162})}$&.&.&.&2&-2&.&-2&2&.&.&.&.&.&.&2&-2&.\\

$\chi_{21}^{({163})}$&.&.&.&2&-2&.&-2&2&.&.&.&.&.&.&-2&2&.\\

$\chi_{21}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{21}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc}
-1&0&1&0& -1&1&-1&0 \\ -2&0&2&-1&0&1&-2&1 \\ -2&1&2&-1&-1&2&
-3&1 \\
        -3&1&4&-2&-1&2&-4&2 \\ -3&1&3&-1&-1&1&-3&2 \\
        -2&1&2&-1&0&0&-2&1 \\ -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&1 \\ 0&1&2&-2&0&0&0&2 \\ 0&0&3&-2&0&0&0&2 \\
        0&0&4&-3&0&0&0&4 \\ 0&0&3&-3&1&0&0&3 \\ 0&0&2&-2&0&1&0&2 \\
        0&0&1&-1&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0&-1 \\
        0&0&0&0&1&-1&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&1&-1&0 \\ 0&3&-1&0&-1&1&-1&0 \\ 0&4&-1&0&-2&2&-2&0 \\
        0&5&-2&1&-3&3&-3&0 \\ 0&4&-2&1&-2&2&-3&1 \\ 0&3&-2&1&-2&2&-2&1 \\
        0&2&-1&1&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&1&-1 \\ 0&-1&0&2&-2&0&2&-2 \\ 0&-2&1&2&-2&0&2&-2 \\
        0&-3&0&4&-3&0&3&-3 \\ 0&-3&0&3&-2&0&3&-3 \\ 0&-2&0&2&-2&1&2&-2 \\
        0&-1&0&1&-1&0&2&-1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{22}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&1&-1 \\ 0&2&-1&-1&1&0&1&-1 \\ 0&2&-1&-2&2&0&2&-2 \\
        0&3&-2&-2&2&1&2&-3 \\ 0&2&-1&-2&2&1&1&-2 \\ 0&1&-1&-1&1&1&1&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ -2&0&2&-1&0&1&-2&1 \\ -2&1&2&-1&-1&2&-3&1 \\
        -3&1&4&-2&-1&2&-4&2 \\ -3&1&3&-1&-1&1&-3&2 \\
        -2&1&2&-1&0&0&-2&1 \\ -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -2&-1&1&0&1&-1&-1&2 \\
        -2&-1&0&1&1&-2&-1&3 \\ -3&-1&1&0&2&-3&-1&4 \\
        -3&0&1&0&1&-2&-1&3 \\ -2&0&1&0&1&-2&-1&2 \\ -1&0&0&0&1&-1&-1&1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&1&-2&0&3&-3&3&-1 \\ 0&1&-1&-1&3&-2&2&-1 \\
        0&1&0&-1&2&-2&2&-1 \\ 0&1&0&-1&1&-1&2&-1 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&1&-2&0&2&0&-3 \\ 0&2&1&-2&1&1&0&-2 \\ 0&2&1&-2&1&0&1&-2 \\
        0&1&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&-1&1 \\ -2&-1&2&0&0&0&-2&2 \\ -2&-1&2&1&-1&0&-3&3 \\
        -3&-2&3&1&-1&0&-4&5 \\ -3&-1&2&1&-1&0&-3&4 \\
        -2&-1&1&1&-1&1&-3&3 \\ -1&-1&0&1&0&0&-2&2 \\
        -1&-1&0&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -2&0&1&-1&1&0&-1&1 \\ -2&1&0&-1&1&0&-1&1 \\
        -3&1&1&-2&1&1&-2&2 \\ -3&1&1&-1&0&1&-2&2 \\ -2&0&0&0&0&1&-2&2 \\
        -1&0&0&0&0&1&-2&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&1&-1 \\ 0&2&-1&-1&1&0&1&-1 \\ 0&2&-1&-2&2&0&2&-2 \\
        0&4&-1&-3&2&0&3&-3 \\ 0&3&0&-3&2&0&2&-2 \\ 0&2&0&-2&2&-1&2&-2 \\
        0&1&0&-1&1&0&1&-2 \\ 0&1&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&-1&1&0 \\ 0&1&1&-1&1&-1&1&0 \\ 0&1&1&-1&1&-1&1&-1 \\
        0&0&0&0&1&-1&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -2&-1&1&0&1&-1&-1&2 \\ -2&-1&0&1&1&-2&-1&3 \\
        -3&-2&0&1&2&-2&-2&4 \\ -3&-1&0&1&1&-1&-2&3 \\
        -2&-1&0&1&0&0&-2&3 \\ -1&0&0&0&0&0&-1&2 \\ -1&0&0&0&0&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ -2&0&2&-1&0&1&-2&1 \\
        -2&1&2&-1&-1&2&-3&1 \\ -3&0&3&-1&-1&3&-5&2 \\
        -3&0&2&0&-1&2&-4&2 \\ -2&0&1&0&-1&2&-3&2 \\ -1&0&1&0&-1&1&-2&2 \\
        -1&0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&1&-1 \\ 0&-1&0&2&-2&0&2&-2 \\ 0&-2&1&2&-2&0&2&-2 \\
        0&-3&0&4&-3&0&3&-3 \\ 0&-3&0&3&-2&0&3&-3 \\ 0&-2&0&2&-2&1&2&-2 \\
        0&-1&0&1&-1&0&2&-1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ 0&0&-1&1&-1&0&3&-3 \\ 0&0&-1&0&0&0&4&-4 \\
        0&0&-2&1&-1&1&5&-6 \\ 0&-1&-1&1&-1&1&4&-5 \\
        0&-1&-1&1&-1&1&3&-3 \\ 0&0&0&0&-1&1&2&-2 \\ 0&0&0&0&-1&1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-2&1 \\ 2&0&0&-1&0&1&-2&1 \\ 2&1&0&-1&-1&2&-3&1 \\
        3&1&1&-2&-1&2&-4&2 \\ 3&1&0&-1&-1&1&-3&2 \\ 2&1&0&-1&0&0&-2&1 \\
        1&0&0&0&0&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&-1&2 \\ 2&-1&-1&0&1&-1&-1&2 \\ 2&-1&-2&1&1&-2&-1&3 \\
        3&-1&-2&0&2&-3&-1&4 \\ 3&0&-2&0&1&-2&-1&3 \\
        2&0&-1&0&1&-2&-1&2 \\ 1&0&-1&0&1&-1&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&2&-1 \\ 0&-1&-1&2&-1&-1&3&-2 \\
        0&-2&-1&2&0&-2&4&-2 \\ 0&-2&-2&3&0&-3&6&-4 \\
        0&-2&-1&2&0&-2&5&-4 \\ 0&-1&0&1&0&-2&4&-3 \\ 0&0&0&0&0&-1&3&-2 \\
        0&0&0&0&0&-1&2&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ 0&0&0&1&-2&1&2&-3 \\ 0&0&1&0&-2&2&2&-4 \\
        0&0&1&1&-3&2&3&-6 \\ 0&-1&1&1&-2&1&3&-5 \\ 0&0&1&0&-1&0&3&-4 \\
        0&0&1&0&-1&0&2&-2 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 2&-1&0&0&0&0&-2&2 \\ 2&-1&0&1&-1&0&-3&3 \\
        3&-2&0&1&-1&0&-4&5 \\ 3&-1&-1&1&-1&0&-3&4 \\
        2&-1&-1&1&-1&1&-3&3 \\ 1&-1&-1&1&0&0&-2&2 \\
        1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&-1&1 \\ 2&0&-1&-1&1&0&-1&1 \\ 2&1&-2&-1&1&0&-1&1 \\
        3&1&-2&-2&1&1&-2&2 \\ 3&1&-2&-1&0&1&-2&2 \\ 2&0&-2&0&0&1&-2&2 \\
        1&0&-1&0&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&-1&1 \\ 0&-2&1&1&-1&0&-1&1 \\ 0&-2&1&2&-2&0&-2&2 \\
        0&-3&2&2&-2&-1&-2&3 \\ 0&-2&1&2&-2&-1&-1&2 \\
        0&-1&1&1&-1&-1&-1&1 \\ 0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 2&1&-1&0&-1&1&1&-2 \\ 2&1&0&-1&-1&2&1&-3 \\
        3&1&-1&0&-2&3&1&-4 \\ 3&0&-1&0&-1&2&1&-3 \\ 2&0&-1&0&-1&2&1&-2 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 2&0&-2&1&0&-1&2&-1 \\ 2&-1&-2&1&1&-2&3&-1 \\
        3&-1&-4&2&1&-2&4&-2 \\ 3&-1&-3&1&1&-1&3&-2 \\
        2&-1&-2&1&0&0&2&-1 \\ 1&0&-1&0&0&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&1&-1 \\ -1&1&-1&0&0&1&1&-1 \\ -1&1&-1&-1&1&1&2&-2 \\
        -1&2&-2&-1&1&2&2&-3 \\ -1&1&-1&-1&1&2&1&-2 \\
        0&1&-1&-1&1&1&1&-1 \\ 0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&0&-1&0 \\ -1&1&2&-2&1&0&-2&1 \\ -1&2&2&-2&0&1&-3&1 \\
        -2&2&4&-3&0&1&-4&2 \\ -2&2&3&-2&0&0&-3&2 \\ -2&1&2&-1&0&0&-2&1 \\
        -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&0&1 \\ -1&0&1&-1&2&-2&-1&2 \\ -1&0&0&0&2&-3&-1&3 \\
        -2&0&1&-1&3&-4&-1&4 \\ -2&1&1&-1&2&-3&-1&3 \\
        -2&0&1&0&1&-2&-1&2 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&2&-1 \\ -1&1&0&0&1&-2&2&-1 \\ -1&0&0&0&2&-3&3&-1 \\
        -1&1&-1&0&3&-4&4&-2 \\ -1&1&0&-1&3&-3&3&-2 \\
        0&1&0&-1&2&-2&2&-1 \\ 0&1&0&-1&1&-1&2&-1 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&0&1&-2 \\ -1&2&1&-1&0&0&1&-2 \\ -1&2&2&-2&0&1&1&-3 \\
        -1&3&2&-2&0&1&1&-4 \\ -1&2&2&-2&1&0&1&-3 \\ 0&2&1&-2&1&0&1&-2 \\
        0&1&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&-2&2 \\ -1&-1&1&0&0&1&-3&3 \\ -1&-1&1&1&-1&1&-4&4 \\
        -2&-2&2&1&-1&1&-5&6 \\ -2&-1&1&1&-1&1&-4&5 \\
        -2&-1&1&1&-1&1&-3&3 \\ -1&-1&0&1&0&0&-2&2 \\
        -1&-1&0&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ -1&0&0&-1&1&1&-2&2 \\ -1&1&-1&-1&1&1&-2&2 \\
        -2&1&0&-2&1&2&-3&3 \\ -2&1&0&-1&0&2&-3&3 \\ -2&0&0&0&0&1&-2&2 \\
        -1&0&0&0&0&1&-2&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&0&1&0 \\ -1&0&-1&1&0&0&1&0 \\ -1&-1&-1&1&1&-1&2&0 \\
        -1&0&-2&1&1&-1&3&0 \\ -1&0&-1&0&1&0&2&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&-1&0&1&0&1&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&0&-1 \\ -1&1&0&0&-1&2&0&-1 \\ -1&1&1&-1&-1&3&0&-2 \\
        -1&2&1&-1&-2&4&0&-2 \\ -1&1&1&-1&-1&3&0&-1 \\
        0&1&0&-1&0&2&0&-1 \\ 0&0&0&0&0&1&0&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&-1&1 \\ -1&0&2&-1&1&-1&-2&2 \\ -1&0&2&0&0&-1&-3&3 \\
        -2&-1&3&0&1&-2&-4&4 \\ -2&0&2&0&1&-2&-3&3 \\
        -2&0&2&0&0&-1&-2&2 \\ -1&0&1&0&0&-1&-1&2 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ -1&1&1&-2&2&-1&-1&1 \\
        -1&2&0&-2&2&-1&-1&1 \\ -2&2&1&-3&3&-1&-2&1 \\
        -2&2&1&-2&2&-1&-2&1 \\ -2&1&1&-1&1&-1&-1&1 \\
        -1&1&1&-1&0&0&-1&1 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&2&-2 \\ -1&2&0&-1&1&-1&2&-2 \\ -1&2&0&-2&2&-1&3&-3 \\
        -1&4&0&-3&2&-1&4&-4 \\ -1&3&1&-3&2&-1&3&-3 \\
        0&2&0&-2&2&-1&2&-2 \\ 0&1&0&-1&1&0&1&-2 \\ 0&1&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ -1&1&1&0&0&-1&1&-1 \\ -1&0&2&0&0&-1&1&-1 \\
        -1&1&2&0&0&-2&2&-1 \\ -1&1&2&-1&1&-2&2&-1 \\
        0&1&1&-1&1&-1&1&-1 \\ 0&0&0&0&1&-1&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&0&-1&2 \\ -1&-1&0&0&1&0&-2&3 \\
        -1&-1&-1&1&1&-1&-2&4 \\ -2&-2&-1&1&2&-1&-3&5 \\
        -2&-1&-1&1&1&0&-3&4 \\ -2&-1&0&1&0&0&-2&3 \\ -1&0&0&0&0&0&-1&2 \\
        -1&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&1 \\ -1&0&1&-1&0&2&-3&2 \\ -1&1&1&-1&-1&3&-4&2 \\
        -2&0&2&-1&-1&4&-6&3 \\ -2&0&1&0&-1&3&-5&3 \\
        -2&0&1&0&-1&2&-3&2 \\ -1&0&1&0&-1&1&-2&2 \\ -1&0&1&0&-1&1&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 1&-1&-1&2&-2&1&1&-1 \\
        1&-2&0&2&-2&1&1&-1 \\ 1&-3&-1&4&-3&1&2&-2 \\
        1&-3&-1&3&-2&1&2&-2 \\ 0&-2&0&2&-2&1&2&-2 \\
        0&-1&0&1&-1&0&2&-1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&1&-1 \\ 1&0&-2&1&-1&1&2&-2 \\ 1&0&-2&0&0&1&3&-3 \\
        1&0&-3&1&-1&2&4&-5 \\ 1&-1&-2&1&-1&2&3&-4 \\
        0&-1&-1&1&-1&1&3&-3 \\ 0&0&0&0&-1&1&2&-2 \\ 0&0&0&0&-1&1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&0&-1&0 \\ 1&0&1&-1&0&0&-1&0 \\ 1&1&1&-1&-1&1&-2&0 \\
        2&1&2&-2&-1&1&-3&1 \\ 2&1&1&-1&-1&0&-2&1 \\ 2&1&0&-1&0&0&-2&1 \\
        1&0&0&0&0&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&0&1 \\ 1&-1&0&0&1&-2&0&1 \\ 1&-1&-1&1&1&-3&0&2 \\
        2&-1&-1&0&2&-4&0&3 \\ 2&0&-1&0&1&-3&0&2 \\ 2&0&-1&0&1&-2&-1&2 \\
        1&0&-1&0&1&-1&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&2&-1 \\ 1&0&-1&1&0&-2&3&-2 \\ 1&-1&-1&1&1&-3&4&-2 \\
        1&-1&-2&2&1&-4&6&-4 \\ 1&-1&-1&1&1&-3&5&-4 \\
        0&-1&0&1&0&-2&4&-3 \\ 0&0&0&0&0&-1&3&-2 \\ 0&0&0&0&0&-1&2&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&0&1&-2 \\ 1&1&0&0&-1&0&2&-3 \\ 1&1&1&-1&-1&1&2&-4 \\
        1&1&1&0&-2&1&3&-6 \\ 1&0&1&0&-1&0&3&-5 \\ 0&0&1&0&-1&0&3&-4 \\
        0&0&1&0&-1&0&2&-2 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&-2&2 \\ 1&-2&0&1&-1&1&-2&2 \\ 1&-2&0&2&-2&1&-3&3 \\
        2&-3&0&2&-2&1&-4&5 \\ 2&-2&-1&2&-2&1&-3&4 \\
        2&-1&-1&1&-1&1&-3&3 \\ 1&-1&-1&1&0&0&-2&2 \\
        1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 1&-1&-1&0&0&1&-1&1 \\ 1&0&-2&0&0&1&-1&1 \\
        2&0&-2&-1&0&2&-2&2 \\ 2&0&-2&0&-1&2&-2&2 \\ 2&0&-2&0&0&1&-2&2 \\
        1&0&-1&0&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&0&1&0 \\ 1&-1&-2&2&-1&0&2&-1 \\ 1&-2&-2&2&0&-1&3&-1 \\
        1&-2&-3&3&-1&-1&5&-2 \\ 1&-2&-2&2&-1&0&4&-2 \\
        0&-2&-1&2&-1&0&3&-2 \\ 0&-1&-1&1&0&0&2&-2 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&0&-1 \\ 1&0&-1&1&-2&2&1&-2 \\ 1&0&0&0&-2&3&1&-3 \\
        1&0&0&1&-4&4&2&-4 \\ 1&-1&0&1&-3&3&2&-3 \\ 0&-1&0&1&-2&2&2&-3 \\
        0&-1&0&1&-1&1&1&-2 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&-1&1 \\ 1&-1&1&0&0&-1&-1&1 \\ 1&-1&1&1&-1&-1&-2&2 \\
        2&-2&1&1&0&-2&-3&3 \\ 2&-1&0&1&0&-2&-2&2 \\ 2&0&0&0&0&-1&-2&2 \\
        1&0&0&0&0&-1&-1&2 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 1&0&0&-1&1&-1&0&0 \\ 1&1&-1&-1&1&-1&0&0 \\
        2&1&-1&-2&2&-1&-1&0 \\ 2&1&-1&-1&1&-1&-1&0 \\
        2&1&-1&-1&1&-1&-1&1 \\ 1&1&0&-1&0&0&-1&1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&2&-2 \\ 1&1&-1&0&0&-1&3&-3 \\
        1&1&-1&-1&1&-1&4&-4 \\ 1&2&-1&-1&0&-1&6&-6 \\
        1&1&0&-1&0&-1&5&-5 \\ 0&0&0&0&0&-1&4&-4 \\ 0&0&0&0&0&0&2&-3 \\
        0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ 1&0&0&1&-1&-1&2&-2 \\ 1&-1&1&1&-1&-1&2&-2 \\
        1&-1&1&2&-2&-2&4&-3 \\ 1&-1&1&1&-1&-2&4&-3 \\
        0&-1&1&1&-1&-1&3&-3 \\ 0&-1&0&1&0&-1&2&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&0&-1&2 \\ 1&-2&-1&1&0&0&-1&2 \\ 1&-2&-2&2&0&-1&-1&3 \\
        2&-3&-3&2&1&-1&-2&4 \\ 2&-2&-3&2&0&0&-2&3 \\
        2&-1&-2&1&0&0&-2&3 \\ 1&0&-1&0&0&0&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&1 \\ 1&-1&0&0&-1&2&-2&1 \\ 1&0&0&0&-2&3&-3&1 \\
        2&-1&0&0&-2&4&-5&2 \\ 2&-1&-1&1&-2&3&-4&2 \\
        2&0&-1&0&-1&2&-3&2 \\ 1&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-1 \\ -1&0&0&1&0&0&0&-1 \\ -1&-1&1&1&0&0&0&-1 \\
        -1&-1&0&2&0&0&0&-1 \\ -1&-1&0&1&1&0&0&-1 \\ 0&0&0&0&1&0&0&-1 \\
        0&0&0&0&1&-1&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&1&-2 \\ -1&1&-1&0&1&0&1&-2 \\ -1&1&-1&-1&2&0&2&-3 \\
        -1&2&-2&-1&2&1&2&-4 \\ -1&1&-1&-1&2&1&1&-3 \\
        0&1&-1&-1&2&0&1&-2 \\ 0&1&0&-1&1&0&1&-2 \\ 0&1&0&-1&1&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&-1&1 \\ -1&1&2&-2&0&1&-2&2 \\
        -1&2&2&-2&-1&2&-3&2 \\ -2&2&4&-3&-1&2&-4&3 \\
        -2&2&3&-2&-1&1&-3&3 \\ -2&1&2&-1&-1&1&-2&2 \\
        -1&0&1&0&-1&1&-2&2 \\ -1&0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&0&2 \\ -1&0&1&-1&1&-1&-1&3 \\ -1&0&0&0&1&-2&-1&4 \\
        -2&0&1&-1&2&-3&-1&5 \\ -2&1&1&-1&1&-2&-1&4 \\
        -2&0&1&0&0&-1&-1&3 \\ -1&0&0&0&0&0&-1&2 \\ -1&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-1 \\ -1&0&-1&1&1&-1&1&-1 \\
        -1&-1&-1&1&2&-2&2&-1 \\ -1&0&-2&1&3&-3&3&-2 \\
        -1&0&-1&0&3&-2&2&-2 \\ 0&0&-1&0&2&-1&1&-1 \\ 0&0&-1&0&1&0&1&-1 \\
        0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&1&0&-2 \\ -1&1&0&0&0&1&0&-2 \\ -1&1&1&-1&0&2&0&-3 \\
        -1&2&1&-1&0&2&0&-4 \\ -1&1&1&-1&1&1&0&-3 \\ 0&1&0&-1&1&1&0&-2 \\
        0&0&0&0&0&1&0&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&-1&2 \\ -1&0&2&-1&0&0&-2&3 \\ -1&0&2&0&-1&0&-3&4 \\
        -2&-1&3&0&-1&0&-4&6 \\ -2&0&2&0&-1&0&-3&5 \\
        -2&0&2&0&-1&0&-2&3 \\ -1&0&1&0&0&-1&-1&2 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&1 \\ -1&1&1&-2&1&0&-1&2 \\ -1&2&0&-2&1&0&-1&2 \\
        -2&2&1&-3&1&1&-2&3 \\ -2&2&1&-2&0&1&-2&3 \\ -2&1&1&-1&0&0&-1&2 \\
        -1&1&1&-1&0&0&-1&1 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&0&2&-1&0&0 \\ -1&-2&1&-1&3&-1&-1&1 \\ -1&-3&1&-1&4&-2&0&1 \\
        -1&-4&1&-2&6&-2&-1&2 \\ -1&-3&1&-2&5&-1&-1&1 \\
        0&-2&1&-2&4&-1&-1&1 \\ 0&-1&1&-2&3&-1&0&0 \\ 0&0&0&-1&2&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&1&-1&-1 \\ -1&-1&2&-2&2&1&-2&0 \\
        -1&-1&3&-3&2&2&-2&-1 \\ -1&-2&4&-4&3&3&-4&0 \\
        -1&-2&3&-3&3&2&-3&0 \\ 0&-1&2&-3&3&1&-2&0 \\
        0&-1&2&-2&2&0&-1&0 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-2&0&0&1 \\ -1&2&0&1&-2&0&0&1 \\ -1&2&0&2&-3&0&-1&2 \\
        -2&3&0&3&-4&-1&0&2 \\ -2&3&0&2&-3&-1&0&2 \\ -2&2&0&2&-3&0&0&1 \\
        -1&1&-1&2&-2&0&0&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ -1&3&-1&0&-1&0&1&0 \\ -1&4&-2&0&-1&0&1&0 \\
        -2&6&-2&0&-2&0&2&-1 \\ -2&5&-1&0&-2&0&1&0 \\
        -2&3&-1&1&-2&0&1&0 \\ -1&2&-1&1&-2&1&0&0 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-1 \\ 1&-1&-1&2&-1&0&1&-2 \\
        1&-2&0&2&-1&0&1&-2 \\ 1&-3&-1&4&-2&0&2&-3 \\
        1&-3&-1&3&-1&0&2&-3 \\ 0&-2&0&2&-1&0&2&-3 \\
        0&-1&0&1&0&-1&2&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&1&-2 \\ 1&0&-2&1&0&0&2&-3 \\ 1&0&-2&0&1&0&3&-4 \\
        1&0&-3&1&0&1&4&-6 \\ 1&-1&-2&1&0&1&3&-5 \\ 0&-1&-1&1&0&0&3&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&-1&1 \\ 1&0&1&-1&-1&1&-1&1 \\ 1&1&1&-1&-2&2&-2&1 \\
        2&1&2&-2&-2&2&-3&2 \\ 2&1&1&-1&-2&1&-2&2 \\ 2&1&0&-1&-1&1&-2&2 \\
        1&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&0&2 \\ 1&-1&0&0&0&-1&0&2 \\ 1&-1&-1&1&0&-2&0&3 \\
        2&-1&-1&0&1&-3&0&4 \\ 2&0&-1&0&0&-2&0&3 \\ 2&0&-1&0&0&-1&-1&3 \\
        1&0&-1&0&0&0&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&1&-1 \\ 1&-1&-2&2&0&-1&2&-2 \\
        1&-2&-2&2&1&-2&3&-2 \\ 1&-2&-3&3&1&-3&5&-4 \\
        1&-2&-2&2&1&-2&4&-4 \\ 0&-2&-1&2&0&-1&3&-3 \\
        0&-1&-1&1&0&0&2&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&1&0&-2 \\ 1&0&-1&1&-1&1&1&-3 \\ 1&0&0&0&-1&2&1&-4 \\
        1&0&0&1&-2&2&2&-6 \\ 1&-1&0&1&-1&1&2&-5 \\ 0&-1&0&1&-1&1&2&-4 \\
        0&-1&0&1&-1&1&1&-2 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&-1&2 \\ 1&-1&1&0&-1&0&-1&2 \\ 1&-1&1&1&-2&0&-2&3 \\
        2&-2&1&1&-2&0&-3&5 \\ 2&-1&0&1&-2&0&-2&4 \\ 2&0&0&0&-1&0&-2&3 \\
        1&0&0&0&0&-1&-1&2 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&1 \\ 1&0&0&-1&0&0&0&1 \\ 1&1&-1&-1&0&0&0&1 \\
        2&1&-1&-2&0&1&-1&2 \\ 2&1&-1&-1&-1&1&-1&2 \\
        2&1&-1&-1&0&0&-1&2 \\ 1&1&0&-1&0&0&-1&1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-2&0&0&2&-1&0&0 \\ 1&-3&0&0&2&-1&0&0 \\ 1&-4&0&0&3&-2&1&0 \\
        1&-6&0&0&4&-2&1&0 \\ 1&-5&0&0&3&-1&1&-1 \\ 0&-4&1&0&2&-1&1&-1 \\
        0&-2&1&-1&2&-1&1&-1 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&1&-1&-1 \\ 1&-2&1&-1&1&1&-1&-1 \\
        1&-2&2&-2&1&2&-1&-2 \\ 1&-4&3&-2&1&3&-2&-2 \\
        1&-4&2&-1&1&2&-1&-2 \\ 0&-3&2&-1&1&1&0&-2 \\
        0&-2&2&-1&1&0&0&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&1&-2&0&0&1 \\ 1&1&-1&2&-3&0&1&0 \\ 1&1&-1&3&-4&0&0&1 \\
        2&2&-2&4&-5&-1&1&1 \\ 2&2&-2&3&-4&-1&1&1 \\ 2&2&-2&2&-3&0&0&1 \\
        1&1&-2&2&-2&0&0&1 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ 1&2&-2&1&-2&0&2&-1 \\ 1&3&-3&1&-2&0&2&-1 \\
        2&5&-4&1&-3&0&3&-2 \\ 2&4&-3&1&-3&0&2&-1 \\ 2&3&-3&1&-2&0&1&0 \\
        1&2&-2&1&-2&1&0&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ -1&0&2&-1&2&-2&0&-1 \\
        -1&-1&3&-1&2&-2&0&-1 \\ -1&-1&4&-2&4&-4&0&-1 \\
        -1&-1&3&-2&4&-3&0&-1 \\ 0&0&2&-2&3&-2&0&-1 \\
        0&0&1&-1&2&-2&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ -1&1&1&-2&3&-2&1&-2 \\ -1&1&1&-3&4&-2&2&-3 \\
        -1&2&2&-5&6&-3&2&-4 \\ -1&1&2&-4&5&-2&1&-3 \\
        0&1&1&-3&4&-2&1&-2 \\ 0&1&1&-2&2&-1&1&-2 \\ 0&1&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ -1&1&0&0&-2&3&-2&2 \\ -1&2&0&0&-3&4&-3&2 \\
        -2&2&0&1&-5&6&-4&3 \\ -2&2&0&1&-4&4&-3&3 \\ -2&1&0&1&-3&3&-2&2 \\
        -1&0&0&1&-2&2&-2&2 \\ -1&0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&2 \\ -1&0&-1&1&-1&1&-1&3 \\ -1&0&-2&2&-1&0&-1&4 \\
        -2&0&-3&3&-2&1&-1&5 \\ -2&1&-2&2&-2&1&-1&4 \\
        -2&0&-1&2&-2&1&-1&3 \\ -1&0&-1&1&-1&1&-1&2 \\ -1&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&0 \\ -1&-2&-1&1&1&1&-1&1 \\
        -1&-3&-1&1&2&0&0&1 \\ -1&-4&-2&1&3&1&-1&2 \\
        -1&-3&-1&0&3&1&-1&1 \\ 0&-2&-1&0&2&1&-1&1 \\ 0&-1&-1&0&1&1&0&0 \\
        0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-1&-1 \\ -1&-1&0&0&0&3&-2&0 \\ -1&-1&1&-1&0&4&-2&-1 \\
        -1&-2&1&-1&0&6&-4&0 \\ -1&-2&1&-1&1&4&-3&0 \\
        0&-1&0&-1&1&3&-2&0 \\ 0&-1&0&0&0&2&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&0&1 \\ -1&2&2&-1&0&-2&0&1 \\ -1&2&2&0&-1&-2&-1&2 \\
        -2&3&3&0&-1&-4&0&2 \\ -2&3&2&0&-1&-3&0&2 \\ -2&2&2&0&-1&-2&0&1 \\
        -1&1&1&0&0&-2&0&1 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&-1&1&0 \\ -1&3&1&-2&1&-2&1&0 \\ -1&4&0&-2&1&-2&1&0 \\
        -2&6&1&-3&1&-3&2&-1 \\ -2&5&1&-2&0&-2&1&0 \\
        -2&3&1&-1&0&-2&1&0 \\ -1&2&1&-1&0&-1&0&0 \\ -1&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ 1&-1&1&0&1&-2&1&-2 \\
        1&-2&2&0&1&-2&1&-2 \\ 1&-3&3&0&2&-4&2&-3 \\ 1&-3&2&0&2&-3&2&-3 \\
        0&-2&2&0&1&-2&2&-3 \\ 0&-1&1&0&1&-2&2&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&0&0&-1&2&-2&2&-3 \\
        1&0&0&-2&3&-2&3&-4 \\ 1&0&1&-3&4&-3&4&-6 \\
        1&-1&1&-2&3&-2&3&-5 \\ 0&-1&1&-1&2&-2&3&-4 \\
        0&0&1&-1&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ 1&0&-1&1&-3&3&-1&1 \\ 1&1&-1&1&-4&4&-2&1 \\
        2&1&-2&2&-6&6&-3&2 \\ 2&1&-2&2&-5&4&-2&2 \\ 2&1&-2&1&-3&3&-2&2 \\
        1&0&-1&1&-2&2&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&2 \\ 1&-1&-2&2&-2&1&0&2 \\ 1&-1&-3&3&-2&0&0&3 \\
        2&-1&-5&4&-3&1&0&4 \\ 2&0&-4&3&-3&1&0&3 \\ 2&0&-3&2&-2&1&-1&3 \\
        1&0&-2&1&-1&1&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&0 \\ 1&-3&-2&2&0&1&0&0 \\ 1&-4&-2&2&1&0&1&0 \\
        1&-6&-3&3&1&1&1&0 \\ 1&-5&-2&2&1&1&1&-1 \\ 0&-4&-1&2&0&1&1&-1 \\
        0&-2&-1&1&0&1&1&-1 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-1&-1 \\ 1&-2&-1&1&-1&3&-1&-1 \\
        1&-2&0&0&-1&4&-1&-2 \\ 1&-4&0&1&-2&6&-2&-2 \\
        1&-4&0&1&-1&4&-1&-2 \\ 0&-3&0&1&-1&3&0&-2 \\
        0&-2&0&1&-1&2&0&-1 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&0&1 \\ 1&1&1&0&-1&-2&1&0 \\ 1&1&1&1&-2&-2&0&1 \\
        2&2&1&1&-2&-4&1&1 \\ 2&2&0&1&-2&-3&1&1 \\ 2&2&0&0&-1&-2&0&1 \\
        1&1&0&0&0&-2&0&1 \\ 1&0&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&-1&1&0 \\ 1&2&0&-1&0&-2&2&-1 \\ 1&3&-1&-1&0&-2&2&-1 \\
        2&5&-1&-2&0&-3&3&-2 \\ 2&4&-1&-1&-1&-2&2&-1 \\
        2&3&-1&-1&0&-2&1&0 \\ 1&2&0&-1&0&-1&0&0 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ -1&0&2&-1&2&-2&0&-1 \\
        -1&-1&3&-1&2&-2&0&-1 \\ -1&-1&4&-2&4&-4&0&-1 \\
        -1&-1&3&-2&4&-3&0&-1 \\ -1&-1&3&-2&3&-2&0&-1 \\
        -1&-1&2&-1&2&-2&1&-1 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ -1&1&1&-2&3&-2&1&-2 \\ -1&1&1&-3&4&-2&2&-3 \\
        -1&2&2&-5&6&-3&2&-4 \\ -1&1&2&-4&5&-2&1&-3 \\
        -1&0&2&-3&4&-2&1&-2 \\ -1&0&2&-2&2&-1&1&-2 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ -1&1&0&0&-2&3&-2&2 \\ -1&2&0&0&-3&4&-3&2 \\
        -2&2&0&1&-5&6&-4&3 \\ -2&2&0&1&-4&4&-3&3 \\
        -1&2&-1&1&-3&3&-2&2 \\ 0&1&-1&1&-2&2&-2&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&2 \\ -1&0&-1&1&-1&1&-1&3 \\
        -1&0&-2&2&-1&0&-1&4 \\ -2&0&-3&3&-2&1&-1&5 \\
        -2&1&-2&2&-2&1&-1&4 \\ -1&1&-2&2&-2&1&-1&3 \\
        0&1&-2&1&-1&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&0 \\ -1&-2&-1&1&1&1&-1&1 \\ -1&-3&-1&1&2&0&0&1 \\
        -1&-4&-2&1&3&1&-1&2 \\ -1&-3&-1&0&3&1&-1&1 \\
        -1&-3&0&0&2&1&-1&1 \\ -1&-2&0&0&1&1&0&0 \\ -1&-1&0&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-1&-1 \\ -1&-1&0&0&0&3&-2&0 \\
        -1&-1&1&-1&0&4&-2&-1 \\ -1&-2&1&-1&0&6&-4&0 \\
        -1&-2&1&-1&1&4&-3&0 \\ -1&-2&1&-1&1&3&-2&0 \\
        -1&-2&1&0&0&2&-1&0 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&0&1 \\ -1&2&2&-1&0&-2&0&1 \\ -1&2&2&0&-1&-2&-1&2 \\
        -2&3&3&0&-1&-4&0&2 \\ -2&3&2&0&-1&-3&0&2 \\ -1&3&1&0&-1&-2&0&1 \\
        0&2&0&0&0&-2&0&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&-1&1&0 \\ -1&3&1&-2&1&-2&1&0 \\ -1&4&0&-2&1&-2&1&0 \\
        -2&6&1&-3&1&-3&2&-1 \\ -2&5&1&-2&0&-2&1&0 \\
        -1&4&0&-1&0&-2&1&0 \\ 0&3&0&-1&0&-1&0&0 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&1&0 \\ -1&0&0&-1&0&2&0&1 \\ -1&0&0&-2&1&2&1&0 \\
        -1&0&0&-3&1&4&0&1 \\ -1&0&1&-3&1&3&0&1 \\ -1&-1&1&-2&1&2&0&1 \\
        -1&-1&1&-1&0&2&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&1 \\ -1&-1&1&0&-1&2&-1&2 \\ -1&-2&2&0&-1&2&-1&2 \\
        -1&-3&2&0&-1&3&-2&4 \\ -1&-2&2&-1&0&2&-1&3 \\
        -1&-2&2&-1&0&2&-1&2 \\ -1&-2&1&0&0&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&0&0 \\ -1&1&0&0&2&-3&0&0 \\ -1&1&-1&1&2&-4&0&1 \\
        -2&2&-1&1&3&-6&1&0 \\ -2&2&-1&1&2&-4&0&0 \\ -1&2&-1&1&1&-3&0&0 \\
        0&2&-1&0&1&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&-1 \\ -1&2&1&-1&1&-1&-1&-1 \\ -1&3&1&-1&0&0&-2&-1 \\
        -2&4&2&-1&0&-1&-2&-2 \\ -2&3&1&0&0&-1&-2&-1 \\
        -1&3&0&0&0&-1&-1&-1 \\ 0&2&0&0&0&-1&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ 1&-1&1&0&1&-2&1&-2 \\
        1&-2&2&0&1&-2&1&-2 \\ 1&-3&3&0&2&-4&2&-3 \\ 1&-3&2&0&2&-3&2&-3 \\
        1&-2&2&-1&2&-2&1&-2 \\ 1&-1&1&-1&2&-2&1&-1 \\
        1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&0&0&-1&2&-2&2&-3 \\ 1&0&0&-2&3&-2&3&-4 \\
        1&0&1&-3&4&-3&4&-6 \\ 1&-1&1&-2&3&-2&3&-5 \\
        1&-1&1&-2&3&-2&2&-3 \\ 1&0&1&-2&2&-1&1&-2 \\ 1&0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ 1&0&-1&1&-3&3&-1&1 \\ 1&1&-1&1&-4&4&-2&1 \\
        2&1&-2&2&-6&6&-3&2 \\ 2&1&-2&2&-5&4&-2&2 \\ 1&1&-2&2&-4&3&-1&1 \\
        0&0&-1&2&-3&2&-1&1 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&2 \\ 1&-1&-2&2&-2&1&0&2 \\ 1&-1&-3&3&-2&0&0&3 \\
        2&-1&-5&4&-3&1&0&4 \\ 2&0&-4&3&-3&1&0&3 \\ 1&0&-3&3&-3&1&0&2 \\
        0&0&-2&2&-2&1&0&1 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&0 \\ 1&-3&-2&2&0&1&0&0 \\ 1&-4&-2&2&1&0&1&0 \\
        1&-6&-3&3&1&1&1&0 \\ 1&-5&-2&2&1&1&1&-1 \\ 1&-4&-1&1&1&1&0&0 \\
        1&-2&-1&0&1&1&0&0 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&2&-1&-1 \\ 1&-2&-1&1&-1&3&-1&-1 \\
        1&-2&0&0&-1&4&-1&-2 \\ 1&-4&0&1&-2&6&-2&-2 \\
        1&-4&0&1&-1&4&-1&-2 \\ 1&-3&0&0&0&3&-1&-1 \\ 1&-2&0&0&0&2&-1&0 \\
        1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&0&1 \\ 1&1&1&0&-1&-2&1&0 \\ 1&1&1&1&-2&-2&0&1 \\
        2&2&1&1&-2&-4&1&1 \\ 2&2&0&1&-2&-3&1&1 \\ 1&2&0&1&-2&-2&1&0 \\
        0&1&0&1&-1&-2&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&-1&1&0 \\ 1&2&0&-1&0&-2&2&-1 \\ 1&3&-1&-1&0&-2&2&-1 \\
        2&5&-1&-2&0&-3&3&-2 \\ 2&4&-1&-1&-1&-2&2&-1 \\
        1&3&-1&0&-1&-2&2&-1 \\ 0&2&0&0&-1&-1&1&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-2&2&0 \\ 1&0&1&-1&1&-3&3&-1 \\ 1&-1&1&-1&2&-4&4&-1 \\
        1&-1&2&-2&3&-6&6&-2 \\ 1&-1&2&-2&2&-4&5&-2 \\
        1&-1&2&-2&2&-3&3&-1 \\ 1&0&1&-2&2&-2&2&-1 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&0&1&-1 \\ 1&1&2&-2&0&-1&2&-2 \\ 1&1&3&-3&0&0&2&-3 \\
        1&1&5&-4&0&-1&3&-4 \\ 1&0&4&-3&0&-1&3&-3 \\ 1&0&3&-3&1&-1&2&-2 \\
        1&0&2&-2&1&-1&1&-1 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&1&-2&1 \\ 1&-2&-2&3&-2&2&-2&1 \\
        1&-2&-2&4&-3&2&-3&2 \\ 2&-3&-4&6&-4&3&-4&3 \\
        2&-2&-4&5&-3&2&-3&2 \\ 1&-1&-3&4&-3&2&-2&1 \\
        0&-1&-2&3&-2&1&-1&1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&-1&0 \\ 1&-1&-3&2&-1&2&-1&0 \\ 1&0&-4&2&-1&2&-1&0 \\
        2&0&-6&3&-2&4&-2&0 \\ 2&0&-5&3&-2&3&-2&0 \\ 1&0&-4&3&-2&2&-1&0 \\
        0&0&-2&2&-2&2&-1&0 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-2&1 \\ -1&0&0&1&0&0&-3&2 \\ -1&-1&1&1&0&0&-4&3 \\
        -1&-1&0&2&0&0&-6&5 \\ -1&-1&0&1&1&0&-5&4 \\ 0&0&0&0&1&0&-4&3 \\
        0&0&0&0&1&-1&-2&2 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&1&-1&0&1&0&-2&1 \\ -1&1&-1&-1&2&0&-2&1 \\
        -1&2&-2&-1&2&1&-4&2 \\ -1&1&-1&-1&2&1&-4&2 \\
        0&1&-1&-1&2&0&-3&2 \\ 0&1&0&-1&1&0&-2&1 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&1&-1 \\ -1&1&2&-2&0&1&1&-1 \\
        -1&2&2&-2&-1&2&1&-2 \\ -2&2&4&-3&-1&2&2&-3 \\
        -2&2&3&-2&-1&1&2&-2 \\ -2&1&2&-1&-1&1&2&-2 \\
        -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&2&0 \\ -1&0&1&-1&1&-1&2&0 \\ -1&0&0&0&1&-2&3&0 \\
        -2&0&1&-1&2&-3&5&-1 \\ -2&1&1&-1&1&-2&4&-1 \\
        -2&0&1&0&0&-1&3&-1 \\ -1&0&0&0&0&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&0&-1&0&0 \\ -1&1&-2&2&0&-1&-1&1 \\
        -1&1&-3&3&0&-2&0&1 \\ -1&2&-5&4&0&-2&-1&2 \\
        -1&2&-4&3&0&-1&-1&1 \\ 0&2&-3&2&0&-1&-1&1 \\ 0&2&-2&1&0&-1&0&0 \\
        0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&-1 \\ -1&2&-1&1&-1&1&-2&0 \\
        -1&3&-1&1&-2&2&-2&-1 \\ -1&4&-2&2&-3&3&-4&0 \\
        -1&3&-2&2&-2&2&-3&0 \\ 0&3&-2&1&-1&1&-2&0 \\
        0&2&-1&1&-1&0&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&0&1 \\ -1&-1&3&-2&1&0&0&1 \\ -1&-2&4&-2&1&0&-1&2 \\
        -2&-3&6&-3&2&-1&0&2 \\ -2&-2&5&-3&2&-1&0&2 \\
        -2&-2&4&-2&1&0&0&1 \\ -1&-2&2&-1&1&0&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ -1&0&2&-3&2&0&1&0 \\ -1&0&2&-4&3&0&1&0 \\
        -2&0&4&-6&4&0&2&-1 \\ -2&0&4&-5&3&0&1&0 \\ -2&-1&3&-3&2&0&1&0 \\
        -1&-1&2&-2&1&1&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-2&1 \\ 1&-1&-1&2&-1&0&-2&1 \\ 1&-2&0&2&-1&0&-3&2 \\
        1&-3&-1&4&-2&0&-4&3 \\ 1&-3&-1&3&-1&0&-3&2 \\
        0&-2&0&2&-1&0&-2&1 \\ 0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&0&-2&1&0&0&-1&0 \\ 1&0&-2&0&1&0&-1&0 \\
        1&0&-3&1&0&1&-2&0 \\ 1&-1&-2&1&0&1&-2&0 \\ 0&-1&-1&1&0&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&1&-1 \\ 1&0&1&-1&-1&1&2&-2 \\ 1&1&1&-1&-2&2&2&-3 \\
        2&1&2&-2&-2&2&3&-4 \\ 2&1&1&-1&-2&1&3&-3 \\ 2&1&0&-1&-1&1&2&-2 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&-1&2&0 \\ 1&-1&0&0&0&-1&3&-1 \\ 1&-1&-1&1&0&-2&4&-1 \\
        2&-1&-1&0&1&-3&6&-2 \\ 2&0&-1&0&0&-2&5&-2 \\
        2&0&-1&0&0&-1&3&-1 \\ 1&0&-1&0&0&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&2&0&-1&0&0 \\ 1&0&-3&3&-1&-1&0&0 \\ 1&0&-4&4&-1&-2&1&0 \\
        1&0&-6&6&-2&-2&1&0 \\ 1&0&-5&5&-2&-1&1&-1 \\
        0&0&-3&4&-2&-1&1&-1 \\ 0&1&-2&2&-1&-1&1&-1 \\
        0&0&-1&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&-1 \\ 1&1&-2&2&-2&1&-1&-1 \\
        1&2&-2&2&-3&2&-1&-2 \\ 1&2&-3&4&-5&3&-2&-2 \\
        1&1&-3&4&-4&2&-1&-2 \\ 0&1&-2&3&-3&1&0&-2 \\
        0&1&-1&2&-2&0&0&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&0&1 \\ 1&-2&2&-1&0&0&1&0 \\ 1&-3&3&-1&0&0&0&1 \\
        2&-4&4&-2&1&-1&1&1 \\ 2&-3&3&-2&1&-1&1&1 \\ 2&-2&2&-2&1&0&0&1 \\
        1&-2&1&-1&1&0&0&1 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ 1&-1&1&-2&1&0&2&-1 \\ 1&-1&1&-3&2&0&2&-1 \\
        2&-1&2&-5&3&0&3&-2 \\ 2&-1&2&-4&2&0&2&-1 \\ 2&-1&1&-3&2&0&1&0 \\
        1&-1&1&-2&1&1&0&0 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&0 \\ -1&0&2&-1&2&-2&-1&0 \\
        -1&-1&3&-1&2&-2&-2&1 \\ -1&-1&4&-2&4&-4&-2&1 \\
        -1&-1&3&-2&4&-3&-2&1 \\ 0&0&2&-2&3&-2&-2&1 \\
        0&0&1&-1&2&-2&-1&1 \\ 0&0&0&0&1&-1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&0&-1 \\ -1&1&1&-2&3&-2&0&-1 \\ -1&1&1&-3&4&-2&0&-1 \\
        -1&2&2&-5&6&-3&0&-2 \\ -1&1&2&-4&5&-2&-1&-1 \\
        0&1&1&-3&4&-2&-1&0 \\ 0&1&1&-2&2&-1&-1&0 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&0 \\ -1&1&0&0&-2&3&-1&1 \\ -1&2&0&0&-3&4&-1&0 \\
        -2&2&0&1&-5&6&-2&1 \\ -2&2&0&1&-4&4&-1&1 \\ -2&1&0&1&-3&3&0&0 \\
        -1&0&0&1&-2&2&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&1&1 \\ -1&0&-1&1&-1&1&0&2 \\ -1&0&-2&2&-1&0&1&2 \\
        -2&0&-3&3&-2&1&1&3 \\ -2&1&-2&2&-2&1&1&2 \\ -2&0&-1&2&-2&1&1&1 \\
        -1&0&-1&1&-1&1&1&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&0 \\ 1&-1&1&0&1&-2&0&-1 \\ 1&-2&2&0&1&-2&-1&0 \\
        1&-3&3&0&2&-4&0&-1 \\ 1&-3&2&0&2&-3&0&-1 \\ 0&-2&2&0&1&-2&0&-1 \\
        0&-1&1&0&1&-2&0&0 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&0&-1 \\ 1&0&0&-1&2&-2&1&-2 \\ 1&0&0&-2&3&-2&1&-2 \\
        1&0&1&-3&4&-3&2&-4 \\ 1&-1&1&-2&3&-2&1&-3 \\
        0&-1&1&-1&2&-2&1&-2 \\ 0&0&1&-1&1&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&0 \\ 1&0&-1&1&-3&3&0&0 \\ 1&1&-1&1&-4&4&0&-1 \\
        2&1&-2&2&-6&6&-1&0 \\ 2&1&-2&2&-5&4&0&0 \\ 2&1&-2&1&-3&3&0&0 \\
        1&0&-1&1&-2&2&0&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&1&1 \\ 1&-1&-2&2&-2&1&1&1 \\ 1&-1&-3&3&-2&0&2&1 \\
        2&-1&-5&4&-3&1&2&2 \\ 2&0&-4&3&-3&1&2&1 \\ 2&0&-3&2&-2&1&1&1 \\
        1&0&-2&1&-1&1&1&0 \\ 1&0&-1&0&0&0&1&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & &\\\hline
$\chi_{22}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{(2)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&
-1&1\\

$\chi_{22}^{(3)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&
1&-1\\

$\chi_{22}^{(4)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&
-1&1\\

$\chi_{22}^{(5)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&
1&-1\\

$\chi_{22}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{22}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&
1&1\\

$\chi_{22}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{22}^{(9)}$&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A&-1&1&-1&
1&-A\\

$\chi_{22}^{({10})}$&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A&-1&1&
-1&1&A\\

$\chi_{22}^{({11})}$&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A&-1&1&
1&-1&A\\

$\chi_{22}^{({12})}$&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A&-1&1&
1&-1&-A\\

$\chi_{22}^{({13})}$&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&
-1&1&-A\\

$\chi_{22}^{({14})}$&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&
-1&1&A\\

$\chi_{22}^{({15})}$&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&
1&-1&A\\

$\chi_{22}^{({16})}$&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&
1&-1&-A\\

$\chi_{22}^{({17})}$&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&-2&-2&-2\\

$\chi_{22}^{({18})}$&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&2&2&2\\

$\chi_{22}^{({19})}$&4&4&-4&-4&-4&-4&4&4&4&4&-4&-4&4&4&-4&-4&-4&-4&4&4&-4&-4&4&4&
-2&-2&2\\

$\chi_{22}^{({20})}$&4&4&-4&-4&-4&-4&4&4&4&4&-4&-4&4&4&-4&-4&-4&-4&4&4&-4&-4&4&4&
2&2&-2\\

$\chi_{22}^{({21})}$&4&4&4&4&4&4&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&
-2&-2&-2\\

$\chi_{22}^{({22})}$&4&4&4&4&4&4&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&
2&2&2\\

$\chi_{22}^{({23})}$&4&4&-4&-4&-4&-4&4&4&4&4&-4&-4&-4&-4&4&4&4&4&-4&-4&4&4&-4&-4&
-2&-2&2\\

$\chi_{22}^{({24})}$&4&4&-4&-4&-4&-4&4&4&4&4&-4&-4&-4&-4&4&4&4&4&-4&-4&4&4&-4&-4&
2&2&-2\\

$\chi_{22}^{({25})}$&4&-4&B&-B&-B&B&4&-4&-4&4&-B&B&-4&4&-B&B&B&-B&-4&4&B&-B&-4&4&
-2&2&I\\

$\chi_{22}^{({26})}$&4&-4&-B&B&B&-B&4&-4&-4&4&B&-B&-4&4&B&-B&-B&B&-4&4&-B&B&-4&4&
-2&2&-I\\

$\chi_{22}^{({27})}$&4&-4&B&-B&-B&B&4&-4&-4&4&-B&B&-4&4&-B&B&B&-B&-4&4&B&-B&-4&4&
2&-2&-I\\

$\chi_{22}^{({28})}$&4&-4&-B&B&B&-B&4&-4&-4&4&B&-B&-4&4&B&-B&-B&B&-4&4&-B&B&-4&4&
2&-2&I\\

$\chi_{22}^{({29})}$&4&-4&B&-B&-B&B&4&-4&-4&4&-B&B&4&-4&B&-B&-B&B&4&-4&-B&B&4&-4&
-2&2&I\\

$\chi_{22}^{({30})}$&4&-4&-B&B&B&-B&4&-4&-4&4&B&-B&4&-4&-B&B&B&-B&4&-4&B&-B&4&-4&
-2&2&-I\\

$\chi_{22}^{({31})}$&4&-4&B&-B&-B&B&4&-4&-4&4&-B&B&4&-4&B&-B&-B&B&4&-4&-B&B&4&-4&
2&-2&-I\\

$\chi_{22}^{({32})}$&4&-4&-B&B&B&-B&4&-4&-4&4&B&-B&4&-4&-B&B&B&-B&4&-4&B&-B&4&-4&
2&-2&I\\

$\chi_{22}^{({33})}$&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&-1&-1&-1\\

$\chi_{22}^{({34})}$&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&1&1&1\\

$\chi_{22}^{({35})}$&5&5&-5&-5&-5&-5&5&5&5&5&-5&-5&5&5&-5&-5&-5&-5&5&5&-5&-5&5&5&
-1&-1&1\\

$\chi_{22}^{({36})}$&5&5&-5&-5&-5&-5&5&5&5&5&-5&-5&5&5&-5&-5&-5&-5&5&5&-5&-5&5&5&
1&1&-1\\

$\chi_{22}^{({37})}$&5&5&5&5&5&5&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-5&-5&-5&-5&-5&-5&
-1&-1&-1\\

$\chi_{22}^{({38})}$&5&5&5&5&5&5&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-5&-5&-5&-5&-5&-5&
1&1&1\\

$\chi_{22}^{({39})}$&5&5&-5&-5&-5&-5&5&5&5&5&-5&-5&-5&-5&5&5&5&5&-5&-5&5&5&-5&-5&
-1&-1&1\\

$\chi_{22}^{({40})}$&5&5&-5&-5&-5&-5&5&5&5&5&-5&-5&-5&-5&5&5&5&5&-5&-5&5&5&-5&-5&
1&1&-1\\

$\chi_{22}^{({41})}$&5&5&5&5&-3&-3&-3&-3&1&1&1&1&-3&-3&-3&-3&5&5&5&5&1&1&1&1&3&3&
3\\

$\chi_{22}^{({42})}$&5&5&5&5&-3&-3&-3&-3&1&1&1&1&-3&-3&-3&-3&5&5&5&5&1&1&1&1&-3&
-3&-3\\

$\chi_{22}^{({43})}$&5&5&-5&-5&3&3&-3&-3&1&1&-1&-1&-3&-3&3&3&-5&-5&5&5&-1&-1&1&1&
3&3&-3\\

$\chi_{22}^{({44})}$&5&5&-5&-5&3&3&-3&-3&1&1&-1&-1&-3&-3&3&3&-5&-5&5&5&-1&-1&1&1&
-3&-3&3\\

$\chi_{22}^{({45})}$&5&5&5&5&-3&-3&-3&-3&1&1&1&1&3&3&3&3&-5&-5&-5&-5&-1&-1&-1&-1&
3&3&3\\
\end {tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & &\\\hline

$\chi_{22}^{({46})}$&5&5&5&5&-3&-3&-3&-3&1&1&1&1&3&3&3&3&-5&-5&-5&-5&-1&-1&-1&-1&
-3&-3&-3\\

$\chi_{22}^{({47})}$&5&5&-5&-5&3&3&-3&-3&1&1&-1&-1&3&3&-3&-3&5&5&-5&-5&1&1&-1&-1&
3&3&-3\\

$\chi_{22}^{({48})}$&5&5&-5&-5&3&3&-3&-3&1&1&-1&-1&3&3&-3&-3&5&5&-5&-5&1&1&-1&-1&
-3&-3&3\\

$\chi_{22}^{({49})}$&5&-5&C&-C&-C&C&5&-5&-5&5&-C&C&-5&5&-C&C&C&-C&-5&5&C&-C&-5&5&
-1&1&-A\\

$\chi_{22}^{({50})}$&5&-5&-C&C&C&-C&5&-5&-5&5&C&-C&-5&5&C&-C&-C&C&-5&5&-C&C&-5&5&
-1&1&A\\

$\chi_{22}^{({51})}$&5&-5&C&-C&-C&C&5&-5&-5&5&-C&C&-5&5&-C&C&C&-C&-5&5&C&-C&-5&5&
1&-1&A\\

$\chi_{22}^{({52})}$&5&-5&-C&C&C&-C&5&-5&-5&5&C&-C&-5&5&C&-C&-C&C&-5&5&-C&C&-5&5&
1&-1&-A\\

$\chi_{22}^{({53})}$&5&-5&C&-C&-C&C&5&-5&-5&5&-C&C&5&-5&C&-C&-C&C&5&-5&-C&C&5&-5&
-1&1&-A\\

$\chi_{22}^{({54})}$&5&-5&-C&C&C&-C&5&-5&-5&5&C&-C&5&-5&-C&C&C&-C&5&-5&C&-C&5&-5&
-1&1&A\\

$\chi_{22}^{({55})}$&5&-5&C&-C&-C&C&5&-5&-5&5&-C&C&5&-5&C&-C&-C&C&5&-5&-C&C&5&-5&
1&-1&A\\

$\chi_{22}^{({56})}$&5&-5&-C&C&C&-C&5&-5&-5&5&C&-C&5&-5&-C&C&C&-C&5&-5&C&-C&5&-5&
1&-1&-A\\

$\chi_{22}^{({57})}$&5&-5&C&-C&H&-H&-3&3&-1&1&-A&A&3&-3&H&-H&C&-C&-5&5&A&-A&-1&1&
3&-3&H\\

$\chi_{22}^{({58})}$&5&-5&-C&C&-H&H&-3&3&-1&1&A&-A&3&-3&-H&H&-C&C&-5&5&-A&A&-1&1&
3&-3&-H\\

$\chi_{22}^{({59})}$&5&-5&C&-C&H&-H&-3&3&-1&1&-A&A&3&-3&H&-H&C&-C&-5&5&A&-A&-1&1&
-3&3&-H\\

$\chi_{22}^{({60})}$&5&-5&-C&C&-H&H&-3&3&-1&1&A&-A&3&-3&-H&H&-C&C&-5&5&-A&A&-1&1&
-3&3&H\\

$\chi_{22}^{({61})}$&5&-5&C&-C&H&-H&-3&3&-1&1&-A&A&-3&3&-H&H&-C&C&5&-5&-A&A&1&-1&
3&-3&H\\

$\chi_{22}^{({62})}$&5&-5&-C&C&-H&H&-3&3&-1&1&A&-A&-3&3&H&-H&C&-C&5&-5&A&-A&1&-1&
3&-3&-H\\

$\chi_{22}^{({63})}$&5&-5&C&-C&H&-H&-3&3&-1&1&-A&A&-3&3&-H&H&-C&C&5&-5&-A&A&1&-1&
-3&3&-H\\

$\chi_{22}^{({64})}$&5&-5&-C&C&-H&H&-3&3&-1&1&A&-A&-3&3&H&-H&C&-C&5&-5&A&-A&1&-1&
-3&3&H\\

$\chi_{22}^{({65})}$&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&.&.&.\\

$\chi_{22}^{({66})}$&6&6&-6&-6&-6&-6&6&6&6&6&-6&-6&6&6&-6&-6&-6&-6&6&6&-6&-6&6&6&
.&.&.\\

$\chi_{22}^{({67})}$&6&6&6&6&6&6&6&6&6&6&6&6&-6&-6&-6&-6&-6&-6&-6&-6&-6&-6&-6&-6&
.&.&.\\

$\chi_{22}^{({68})}$&6&6&-6&-6&-6&-6&6&6&6&6&-6&-6&-6&-6&6&6&6&6&-6&-6&6&6&-6&-6&
.&.&.\\

$\chi_{22}^{({69})}$&6&-6&D&-D&-D&D&6&-6&-6&6&-D&D&-6&6&-D&D&D&-D&-6&6&D&-D&-6&6&
.&.&.\\

$\chi_{22}^{({70})}$&6&-6&-D&D&D&-D&6&-6&-6&6&D&-D&-6&6&D&-D&-D&D&-6&6&-D&D&-6&6&
.&.&.\\

$\chi_{22}^{({71})}$&6&-6&D&-D&-D&D&6&-6&-6&6&-D&D&6&-6&D&-D&-D&D&6&-6&-D&D&6&-6&
.&.&.\\

$\chi_{22}^{({72})}$&6&-6&-D&D&D&-D&6&-6&-6&6&D&-D&6&-6&-D&D&D&-D&6&-6&D&-D&6&-6&
.&.&.\\

$\chi_{22}^{({73})}$&10&10&10&10&2&2&2&2&-2&-2&-2&-2&2&2&2&2&10&10&10&10&-2&-2
-2&-2&-4&-4&-4\\

$\chi_{22}^{({74})}$&10&10&10&10&2&2&2&2&-2&-2&-2&-2&2&2&2&2&10&10&10&10&-2&-2&
-2&-2&-2&-2&-2\\

$\chi_{22}^{({75})}$&10&10&10&10&2&2&2&2&-2&-2&-2&-2&2&2&2&2&10&10&10&10&-2&-2&
-2&-2&4&4&4\\

$\chi_{22}^{({76})}$&10&10&10&10&2&2&2&2&-2&-2&-2&-2&2&2&2&2&10&10&10&10&-2&-2&
-2&-2&2&2&2\\

$\chi_{22}^{({77})}$&10&10&-10&-10&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&-10&-10&10&10&2&
2&-2&-2&-4&-4&4\\

$\chi_{22}^{({78})}$&10&10&-10&-10&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&-10&-10&10&10&2&
2&-2&-2&-2&-2&2\\

$\chi_{22}^{({79})}$&10&10&-10&-10&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&-10&-10&10&10&2&
2&-2&-2&4&4&-4\\

$\chi_{22}^{({80})}$&10&10&-10&-10&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&-10&-10&10&10&2&
2&-2&-2&2&2&-2\\

$\chi_{22}^{({81})}$&10&10&10&10&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-10&-10&-10&-10&
2&2&2&2&-4&-4&-4\\

$\chi_{22}^{({82})}$&10&10&10&10&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-10&-10&-10&-10&
2&2&2&2&-2&-2&-2\\

$\chi_{22}^{({83})}$&10&10&10&10&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-10&-10&-10&-10&
2&2&2&2&4&4&4\\

$\chi_{22}^{({84})}$&10&10&10&10&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-10&-10&-10&-10&
2&2&2&2&2&2&2\\

$\chi_{22}^{({85})}$&10&10&-10&-10&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&10&10&-10&-10&
-2&-2&2&2&-4&-4&4\\

$\chi_{22}^{({86})}$&10&10&-10&-10&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&10&10&-10&-10&
-2&-2&2&2&-2&-2&2\\

$\chi_{22}^{({87})}$&10&10&-10&-10&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&10&10&-10&-10&
-2&-2&2&2&4&4&-4\\

$\chi_{22}^{({88})}$&10&10&-10&-10&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&10&10&-10&-10&
-2&-2&2&2&2&2&-2\\

$\chi_{22}^{({89})}$&10&10&10&10&-6&-6&-6&-6&2&2&2&2&-6&-6&-6&-6&10&10&10&10&2&2&
2&2&.&.&.\\

$\chi_{22}^{({90})}$&10&10&-10&-10&6&6&-6&-6&2&2&-2&-2&-6&-6&6&6&-10&-10&10&10&
-2&-2&2&2&.&.&.\\
\end {tabular}
}}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & &\\\hline

$\chi_{22}^{({91})}$&10&10&10&10&-6&-6&-6&-6&2&2&2&2&6&6&6&6&-10&-10&-10&-10&-2&
-2&-2&-2&.&.&.\\

$\chi_{22}^{({92})}$&10&10&-10&-10&6&6&-6&-6&2&2&-2&-2&6&6&-6&-6&10&10&-10&-10&2&
2&-2&-2&.&.&.\\

$\chi_{22}^{({93})}$&10&-10&E&-E&D&-D&-6&6&-2&2&I&-I&6&-6&D&-D&E&-E&-10&10&-I&I&
-2&2&.&.&.\\

$\chi_{22}^{({94})}$&10&-10&-E&E&-D&D&-6&6&-2&2&-I&I&6&-6&-D&D&-E&E&-10&10&I&-I&
-2&2&.&.&.\\

$\chi_{22}^{({95})}$&10&-10&E&-E&D&-D&-6&6&-2&2&I&-I&-6&6&-D&D&-E&E&10&-10&I&-I&
2&-2&.&.&.\\

$\chi_{22}^{({96})}$&10&-10&-E&E&-D&D&-6&6&-2&2&-I&I&-6&6&D&-D&E&-E&10&-10&-I&I&
2&-2&.&.&.\\

$\chi_{22}^{({97})}$&10&-10&E&-E&I&-I&2&-2&2&-2&-I&I&-2&2&I&-I&E&-E&-10&10&I&-I&
2&-2&-4&4&-B\\

$\chi_{22}^{({98})}$&10&-10&-E&E&-I&I&2&-2&2&-2&I&-I&-2&2&-I&I&-E&E&-10&10&-I&I&
2&-2&-4&4&B\\

$\chi_{22}^{({99})}$&10&-10&E&-E&I&-I&2&-2&2&-2&-I&I&-2&2&I&-I&E&-E&-10&10&I&-I&
2&-2&-2&2&I\\

$\chi_{22}^{({100})}$&10&-10&-E&E&-I&I&2&-2&2&-2&I&-I&-2&2&-I&I&-E&E&-10&10&-I&I&
2&-2&-2&2&-I\\

$\chi_{22}^{({101})}$&10&-10&E&-E&I&-I&2&-2&2&-2&-I&I&-2&2&I&-I&E&-E&-10&10&I&-I&
2&-2&4&-4&B\\

$\chi_{22}^{({102})}$&10&-10&-E&E&-I&I&2&-2&2&-2&I&-I&-2&2&-I&I&-E&E&-10&10&-I&I&
2&-2&4&-4&-B\\

$\chi_{22}^{({103})}$&10&-10&E&-E&I&-I&2&-2&2&-2&-I&I&-2&2&I&-I&E&-E&-10&10&I&-I&
2&-2&2&-2&-I\\

$\chi_{22}^{({104})}$&10&-10&-E&E&-I&I&2&-2&2&-2&I&-I&-2&2&-I&I&-E&E&-10&10&-I&I&
2&-2&2&-2&I\\

$\chi_{22}^{({105})}$&10&-10&E&-E&I&-I&2&-2&2&-2&-I&I&2&-2&-I&I&-E&E&10&-10&-I&I&
-2&2&-4&4&-B\\

$\chi_{22}^{({106})}$&10&-10&-E&E&-I&I&2&-2&2&-2&I&-I&2&-2&I&-I&E&-E&10&-10&I&-I&
-2&2&-4&4&B\\

$\chi_{22}^{({107})}$&10&-10&E&-E&I&-I&2&-2&2&-2&-I&I&2&-2&-I&I&-E&E&10&-10&-I&I&
-2&2&-2&2&I\\

$\chi_{22}^{({108})}$&10&-10&-E&E&-I&I&2&-2&2&-2&I&-I&2&-2&I&-I&E&-E&10&-10&I&-I&
-2&2&-2&2&-I\\

$\chi_{22}^{({109})}$&10&-10&E&-E&I&-I&2&-2&2&-2&-I&I&2&-2&-I&I&-E&E&10&-10&-I&I&
-2&2&4&-4&B\\

$\chi_{22}^{({110})}$&10&-10&-E&E&-I&I&2&-2&2&-2&I&-I&2&-2&I&-I&E&-E&10&-10&I&-I&
-2&2&4&-4&-B\\

$\chi_{22}^{({111})}$&10&-10&E&-E&I&-I&2&-2&2&-2&-I&I&2&-2&-I&I&-E&E&10&-10&-I&I&
-2&2&2&-2&-I\\

$\chi_{22}^{({112})}$&10&-10&-E&E&-I&I&2&-2&2&-2&I&-I&2&-2&I&-I&E&-E&10&-10&I&-I&
-2&2&2&-2&I\\

$\chi_{22}^{({113})}$&15&15&15&15&-9&-9&-9&-9&3&3&3&3&-9&-9&-9&-9&15&15&15&15&3&
3&3&3&-3&-3&-3\\

$\chi_{22}^{({114})}$&15&15&15&15&-9&-9&-9&-9&3&3&3&3&-9&-9&-9&-9&15&15&15&15&3&
3&3&3&3&3&3\\

$\chi_{22}^{({115})}$&15&15&-15&-15&9&9&-9&-9&3&3&-3&-3&-9&-9&9&9&-15&-15&15&15&
-3&-3&3&3&-3&-3&3\\

$\chi_{22}^{({116})}$&15&15&-15&-15&9&9&-9&-9&3&3&-3&-3&-9&-9&9&9&-15&-15&15&15&
-3&-3&3&3&3&3&-3\\

$\chi_{22}^{({117})}$&15&15&15&15&-9&-9&-9&-9&3&3&3&3&9&9&9&9&-15&-15&-15&-15&-3&
-3&-3&-3&-3&-3&-3\\

$\chi_{22}^{({118})}$&15&15&15&15&-9&-9&-9&-9&3&3&3&3&9&9&9&9&-15&-15&-15&-15&-3&
-3&-3&-3&3&3&3\\

$\chi_{22}^{({119})}$&15&15&-15&-15&9&9&-9&-9&3&3&-3&-3&9&9&-9&-9&15&15&-15&-15&
3&3&-3&-3&-3&-3&3\\

$\chi_{22}^{({120})}$&15&15&-15&-15&9&9&-9&-9&3&3&-3&-3&9&9&-9&-9&15&15&-15&-15&
3&3&-3&-3&3&3&-3\\

$\chi_{22}^{({121})}$&15&-15&F&-F&J&-J&-9&9&-3&3&-H&H&9&-9&J&-J&F&-F&-15&15&H&-H&
-3&3&-3&3&-H\\

$\chi_{22}^{({122})}$&15&-15&-F&F&-J&J&-9&9&-3&3&H&-H&9&-9&-J&J&-F&F&-15&15&-H&H&
-3&3&-3&3&H\\

$\chi_{22}^{({123})}$&15&-15&F&-F&J&-J&-9&9&-3&3&-H&H&9&-9&J&-J&F&-F&-15&15&H&-H&
-3&3&3&-3&H\\

$\chi_{22}^{({124})}$&15&-15&-F&F&-J&J&-9&9&-3&3&H&-H&9&-9&-J&J&-F&F&-15&15&-H&H&
-3&3&3&-3&-H\\

$\chi_{22}^{({125})}$&15&-15&F&-F&J&-J&-9&9&-3&3&-H&H&-9&9&-J&J&-F&F&15&-15&-H&H&
3&-3&-3&3&-H\\

$\chi_{22}^{({126})}$&15&-15&-F&F&-J&J&-9&9&-3&3&H&-H&-9&9&J&-J&F&-F&15&-15&H&-H&
3&-3&-3&3&H\\

$\chi_{22}^{({127})}$&15&-15&F&-F&J&-J&-9&9&-3&3&-H&H&-9&9&-J&J&-F&F&15&-15&-H&H&
3&-3&3&-3&H\\

$\chi_{22}^{({128})}$&15&-15&-F&F&-J&J&-9&9&-3&3&H&-H&-9&9&J&-J&F&-F&15&-15&H&-H&
3&-3&3&-3&-H\\

$\chi_{22}^{({129})}$&20&20&20&20&4&4&4&4&-4&-4&-4&-4&4&4&4&4&20&20&20&20&-4&-4&
-4&-4&-2&-2&-2\\

$\chi_{22}^{({130})}$&20&20&20&20&4&4&4&4&-4&-4&-4&-4&4&4&4&4&20&20&20&20&-4&-4&
-4&-4&2&2&2\\

$\chi_{22}^{({131})}$&20&20&-20&-20&-4&-4&4&4&-4&-4&4&4&4&4&-4&-4&-20&-20&20&20&
4&4&-4&-4&-2&-2&2\\

$\chi_{22}^{({132})}$&20&20&-20&-20&-4&-4&4&4&-4&-4&4&4&4&4&-4&-4&-20&-20&20&20&
4&4&-4&-4&2&2&-2\\

$\chi_{22}^{({133})}$&20&20&20&20&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4&-20&-20&-20&
-20&4&4&4&4&-2&-2&-2\\

$\chi_{22}^{({134})}$&20&20&20&20&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4&-20&-20&-20&
-20&4&4&4&4&2&2&2\\

$\chi_{22}^{({135})}$&20&20&-20&-20&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&20&20&-20&-20&
-4&-4&4&4&-2&-2&2\\
\end {tabular}
}}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & &\\\hline

$\chi_{22}^{({136})}$&20&20&-20&-20&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&20&20&-20&-20&
-4&-4&4&4&2&2&-2\\

$\chi_{22}^{({137})}$&20&-20&G&-G&-B&B&4&-4&4&-4&B&-B&-4&4&-B&B&G&-G&-20&20&-B&B&
4&-4&-2&2&I\\

$\chi_{22}^{({138})}$&20&-20&-G&G&B&-B&4&-4&4&-4&-B&B&-4&4&B&-B&-G&G&-20&20&B&-B&
4&-4&-2&2&-I\\

$\chi_{22}^{({139})}$&20&-20&G&-G&-B&B&4&-4&4&-4&B&-B&-4&4&-B&B&G&-G&-20&20&-B&B&
4&-4&2&-2&-I\\

$\chi_{22}^{({140})}$&20&-20&-G&G&B&-B&4&-4&4&-4&-B&B&-4&4&B&-B&-G&G&-20&20&B&-B&
4&-4&2&-2&I\\

$\chi_{22}^{({141})}$&20&-20&G&-G&-B&B&4&-4&4&-4&B&-B&4&-4&B&-B&-G&G&20&-20&B&-B&
-4&4&-2&2&I\\

$\chi_{22}^{({142})}$&20&-20&-G&G&B&-B&4&-4&4&-4&-B&B&4&-4&-B&B&G&-G&20&-20&-B&B&
-4&4&-2&2&-I\\

$\chi_{22}^{({143})}$&20&-20&G&-G&-B&B&4&-4&4&-4&B&-B&4&-4&B&-B&-G&G&20&-20&B&-B&
-4&4&2&-2&-I\\

$\chi_{22}^{({144})}$&20&-20&-G&G&B&-B&4&-4&4&-4&-B&B&4&-4&-B&B&G&-G&20&-20&-B&B&
-4&4&2&-2&I\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & 30& & & & & & & & & & 40& & & & & & & & & & 50& & & &\\\hline
$\chi_{22}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{(2)}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&
1&1\\

$\chi_{22}^{(3)}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&
-1&-1\\

$\chi_{22}^{(4)}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&
-1&-1\\

$\chi_{22}^{(5)}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&
1&1\\

$\chi_{22}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&
1&1\\

$\chi_{22}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{22}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{(9)}$&A&A&-A&-1&1&A&-A&-1&1&1&-1&A&-A&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&
-1&1\\

$\chi_{22}^{({10})}$&-A&-A&A&-1&1&-A&A&-1&1&1&-1&-A&A&1&-1&-A&A&A&-A&1&-1&A&-A&1&
-1&-1&1\\

$\chi_{22}^{({11})}$&-A&-A&A&1&-1&-A&A&1&-1&-1&1&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A&
-1&1&1&-1\\

$\chi_{22}^{({12})}$&A&A&-A&1&-1&A&-A&1&-1&-1&1&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A&
-1&1&1&-1\\

$\chi_{22}^{({13})}$&A&A&-A&-1&1&A&-A&-1&1&1&-1&A&-A&-1&1&-A&A&A&-A&-1&1&A&-A&
-1&1&1&-1\\

$\chi_{22}^{({14})}$&-A&-A&A&-1&1&-A&A&-1&1&1&-1&-A&A&-1&1&A&-A&-A&A&-1&1&-A&A&
-1&1&1&-1\\

$\chi_{22}^{({15})}$&-A&-A&A&1&-1&-A&A&1&-1&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&-A&A&1&
-1&-1&1\\

$\chi_{22}^{({16})}$&A&A&-A&1&-1&A&-A&1&-1&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&A&-A&1&
-1&-1&1\\

$\chi_{22}^{({17})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2&-2&-2&-2&-2\\

$\chi_{22}^{({18})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2\\

$\chi_{22}^{({19})}$&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&
-2&-2&-2\\

$\chi_{22}^{({20})}$&-2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&
-2&2&2&2&2\\

$\chi_{22}^{({21})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&
2&2&2&2&2\\

$\chi_{22}^{({22})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2\\

$\chi_{22}^{({23})}$&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&-2&
-2&2&2&2&2\\

$\chi_{22}^{({24})}$&-2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&2&2&-2&
-2&-2&-2\\

$\chi_{22}^{({25})}$&-I&-I&I&-2&2&-I&I&-2&2&2&-2&-I&I&2&-2&-I&I&I&-I&2&-2&I&-I&2&
-2&-2&2\\

$\chi_{22}^{({26})}$&I&I&-I&-2&2&I&-I&-2&2&2&-2&I&-I&2&-2&I&-I&-I&I&2&-2&-I&I&2&
-2&-2&2\\

$\chi_{22}^{({27})}$&I&I&-I&2&-2&I&-I&2&-2&-2&2&I&-I&-2&2&I&-I&-I&I&-2&2&-I&I&
-2&2&2&-2\\

$\chi_{22}^{({28})}$&-I&-I&I&2&-2&-I&I&2&-2&-2&2&-I&I&-2&2&-I&I&I&-I&-2&2&I&-I&
-2&2&2&-2\\

$\chi_{22}^{({29})}$&-I&-I&I&-2&2&-I&I&-2&2&2&-2&-I&I&-2&2&I&-I&-I&I&-2&2&-I&I&
-2&2 &2&-2\\

$\chi_{22}^{({30})}$&I&I&-I&-2&2&I&-I&-2&2&2&-2&I&-I&-2&2&-I&I&I&-I&-2&2&I&-I&
-2&2&2&-2\\

$\chi_{22}^{({31})}$&I&I&-I&2&-2&I&-I&2&-2&-2&2&I&-I&2&-2&-I&I&I&-I&2&-2&I&-I&2&
-2&-2&2\\

$\chi_{22}^{({32})}$&-I&-I&I&2&-2&-I&I&2&-2&-2&2&-I&I&2&-2&I&-I&-I&I&2&-2&-I&I&2&
-2&-2&2\\

$\chi_{22}^{({33})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{({34})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{({35})}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&
-1&-1&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}

$\chi_{22}^{({36})}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&
-1&1&1&1&1\\

$\chi_{22}^{({37})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&
1&1&1&1&1\\

$\chi_{22}^{({38})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1\\

$\chi_{22}^{({39})}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&
-1&1&1&1&1\\

$\chi_{22}^{({40})}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&
-1&-1&-1\\

$\chi_{22}^{({41})}$&3&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&3&3&3&
3&1&1&1&1&-1&-1\\

$\chi_{22}^{({42})}$&-3&3&3&3&3&1&1&1&1&-1&-1&-1&-1&3&3&3&3&-3&-3&-3&-3&-1&-1&-1&
-1&1&1\\

$\chi_{22}^{({43})}$&-3&3&3&-3&-3&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&-3&-3&3&3&-1&
-1&1&1&-1&-1\\

$\chi_{22}^{({44})}$&3&-3&-3&3&3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&3&3&-3&-3&1&1&-1&
-1&1&1\\

$\chi_{22}^{({45})}$&3&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&3&3&3&3&-3&-3&-3&-3&-1&-1&
-1&-1&1&1\\

$\chi_{22}^{({46})}$&-3&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&3&3&3&3&1&1&1&1&
-1&-1\\

$\chi_{22}^{({47})}$&-3&3&3&-3&-3&1&1&-1&-1&1&1&-1&-1&3&3&-3&-3&3&3&-3&-3&1&1&-1&
-1&1&1\\

$\chi_{22}^{({48})}$&3&-3&-3&3&3&-1&-1&1&1&-1&-1&1&1&-3&-3&3&3&-3&-3&3&3&-1&
-1&1&1&-1&-1\\

$\chi_{22}^{({49})}$&A&A&-A&-1&1&A&-A&-1&1&1&-1&A&-A&1&-1&A&-A&-A&A&1&-1&-A&A&1&
-1&-1&1\\

$\chi_{22}^{({50})}$&-A&-A&A&-1&1&-A&A&-1&1&1&-1&-A&A&1&-1&-A&A&A&-A&1&-1&A&-A&1&
-1&-1&1\\

$\chi_{22}^{({51})}$&-A&-A&A&1&-1&-A&A&1&-1&-1&1&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A&
-1&1&1&-1\\

$\chi_{22}^{({52})}$&A&A&-A&1&-1&A&-A&1&-1&-1&1&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A&
-1&1&1&-1\\

$\chi_{22}^{({53})}$&A&A&-A&-1&1&A&-A&-1&1&1&-1&A&-A&-1&1&-A&A&A&-A&-1&1&A&-A&
-1&1&1&-1\\

$\chi_{22}^{({54})}$&-A&-A&A&-1&1&-A&A&-1&1&1&-1&-A&A&-1&1&A&-A&-A&A&-1&1&-A&A&
-1&1&1&-1\\

$\chi_{22}^{({55})}$&-A&-A&A&1&-1&-A&A&1&-1&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&-A&A&1&
-1&-1&1\\

$\chi_{22}^{({56})}$&A&A&-A&1&-1&A&-A&1&-1&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&A&-A&1&
-1&-1&1\\

$\chi_{22}^{({57})}$&-H&H&-H&-3&3&A&-A&-1&1&-1&1&-A&A&3&-3&H&-H&H&-H&-3&3&A&-A&
-1&1&-1&1\\

$\chi_{22}^{({58})}$&H&-H&H&-3&3&-A&A&-1&1&-1&1&A&-A&3&-3&-H&H&-H&H&-3&3&-A&A&
-1&1&-1&1\\

$\chi_{22}^{({59})}$&H&-H&H&3&-3&-A&A&1&-1&1&-1&A&-A&-3&3&-H&H&-H&H&3&-3&-A&A&1&
-1&1&-1\\

$\chi_{22}^{({60})}$&-H&H&-H&3&-3&A&-A&1&-1&1&-1&-A&A&-3&3&H&-H&H&-H&3&-3&A&-A&1&
-1&1&-1\\

$\chi_{22}^{({61})}$&-H&H&-H&-3&3&A&-A&-1&1&-1&1&-A&A&-3&3&-H&H&-H&H&3&-3&-A&A&1&
-1&1&-1\\

$\chi_{22}^{({62})}$&H&-H&H&-3&3&-A&A&-1&1&-1&1&A&-A&-3&3&H&-H&H&-H&3&-3&A&-A&1&
-1&1&-1\\

$\chi_{22}^{({63})}$&H&-H&H&3&-3&-A&A&1&-1&1&-1&A&-A&3&-3&H&-H&H&-H&-3&3&A&-A&
-1&1&-1&1\\

$\chi_{22}^{({64})}$&-H&H&-H&3&-3&A&-A&1&-1&1&-1&-A&A&3&-3&-H&H&-H&H&-3&3&-A&A&
-1&1&-1&1\\

$\chi_{22}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&. &.&.\\

$\chi_{22}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&. &.&.\\

$\chi_{22}^{({73})}$&-4&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2&-2&-2&-4&-4&-4&
-4&2&2&2&2&.&.\\

$\chi_{22}^{({74})}$&-2&-4&-4&-4&-4&2&2&2&2&.&.&.&.&-4&-4&-4&-4&-2&-2&-2&
-2&.&.&.&.&2&2\\

$\chi_{22}^{({75})}$&4&2&2&2&2&.&.&.&.&-2&-2&-2&-2&2&2&2&2&4&4&4&4&-2&-2&-2&-2&.&
.\\

$\chi_{22}^{({76})}$&2&4&4&4&4&-2&-2&-2&-2&.&.&.&.&4&4&4&4&2&2&2&2&.&.&.&.&-2&-2\\

$\chi_{22}^{({77})}$&4&2&2&-2&-2&.&.&.&.&2&2&-2&-2&-2&-2&2&2&4&4&-4&-4&-2&-2&2&2&
.&.\\

$\chi_{22}^{({78})}$&2&4&4&-4&-4&-2&-2&2&2&.&.&.&.&-4&-4&4&4&2&2&-2&-2&.&.&.&.&2&
2\\

$\chi_{22}^{({79})}$&-4&-2&-2&2&2&.&.&.&.&-2&-2&2&2&2&2&-2&-2&-4&-4&4&4&2&2&-2&
-2&.&.\\

$\chi_{22}^{({80})}$&-2&-4&-4&4&4&2&2&-2&-2&.&.&.&.&4&4&-4&-4&-2&-2&2&2&.&.&.&.&
-2&-2\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
$\chi_{22}^{({81})}$&-4&-2&-2&-2&-2&.&.&.&.&2&2&2&2&2&2&2&2&4&4&4&4&-2&-2&-2&-2&
.&.\\

$\chi_{22}^{({82})}$&-2&-4&-4&-4&-4&2&2&2&2&.&.&.&.&4&4&4&4&2&2&2&2&.&.&.&.&-2&
-2\\

$\chi_{22}^{({83})}$&4&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-4&-4&-4&
-4&2&2&2&2&.&.\\

$\chi_{22}^{({84})}$&2&4&4&4&4&-2&-2&-2&-2&.&.&.&.&-4&-4&-4&-4&-2&-2&-2&
-2&.&.&.&.&2&2\\

$\chi_{22}^{({85})}$&4&2&2&-2&-2&.&.&.&.&2&2&-2&-2&2&2&-2&-2&-4&-4&4&4&2&2&-2&-2&
.&.\\

$\chi_{22}^{({86})}$&2&4&4&-4&-4&-2&-2&2&2&.&.&.&.&4&4&-4&-4&-2&-2&2&2&.&.&.&.&
-2&-2\\

$\chi_{22}^{({87})}$&-4&-2&-2&2&2&.&.&.&.&-2&-2&2&2&-2&-2&2&2&4&4&-4&-4&-2&
-2&2&2&.&.\\

$\chi_{22}^{({88})}$&-2&-4&-4&4&4&2&2&-2&-2&.&.&.&.&-4&-4&4&4&2&2&-2&-2&.&.&.&.&
2&2\\

$\chi_{22}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({97})}$&B&-I&I&-2&2&.&.&.&.&-2&2&I&-I&2&-2&-I&I&-B&B&4&-4&-I&I&-2&2&
.&.\\

$\chi_{22}^{({98})}$&-B&I&-I&-2&2&.&.&.&.&-2&2&-I&I&2&-2&I&-I&B&-B&4&-4&I&-I&
-2&2&.&.\\

$\chi_{22}^{({99})}$&-I&B&-B&-4&4&I&-I&2&-2&.&.&.&.&4&-4&B&-B&I&-I&2&-2&.&.&.&.&
2&-2\\

$\chi_{22}^{({100})}$&I&-B&B&-4&4&-I&I&2&-2&.&.&.&.&4&-4&-B&B&-I&I&2&-2&.&.&.&.&
2&-2\\

$\chi_{22}^{({101})}$&-B&I&-I&2&-2&.&.&.&.&2&-2&-I&I&-2&2&I&-I&B&-B&-4&4&I&-I&2&
-2&.&.\\

$\chi_{22}^{({102})}$&B&-I&I&2&-2&.&.&.&.&2&-2&I&-I&-2&2&-I&I&-B&B&-4&4&-I&I&2&
-2&.&.\\

$\chi_{22}^{({103})}$&I&-B&B&4&-4&-I&I&-2&2&.&.&.&.&-4&4&-B&B&-I&I&-2&2&.&.&.&.&
-2&2\\

$\chi_{22}^{({104})}$&-I&B&-B&4&-4&I&-I&-2&2&.&.&.&.&-4&4&B&-B&I&-I&-2&2&.&.&.&.&
-2&2\\

$\chi_{22}^{({105})}$&B&-I&I&-2&2&.&.&.&.&-2&2&I&-I&-2&2&I&-I&B&-B&-4&4&I&-I&2&
-2&.&.\\

$\chi_{22}^{({106})}$&-B&I&-I&-2&2&.&.&.&.&-2&2&-I&I&-2&2&-I&I&-B&B&-4&4&-I&I&2&
-2&.&.\\

$\chi_{22}^{({107})}$&-I&B&-B&-4&4&I&-I&2&-2&.&.&.&.&-4&4&-B&B&-I&I&-2&2&.&.&.&.&
-2&2\\

$\chi_{22}^{({108})}$&I&-B&B&-4&4&-I&I&2&-2&.&.&.&.&-4&4&B&-B&I&-I&-2&2&.&.&.&.&
-2&2\\

$\chi_{22}^{({109})}$&-B&I&-I&2&-2&.&.&.&.&2&-2&-I&I&2&-2&-I&I&-B&B&4&-4&-I&I&
-2&2&.&.\\

$\chi_{22}^{({110})}$&B&-I&I&2&-2&.&.&.&.&2&-2&I&-I&2&-2&I&-I&B&-B&4&-4&I&-I&
-2&2&.&.\\

$\chi_{22}^{({111})}$&I&-B&B&4&-4&-I&I&-2&2&.&.&.&.&4&-4&B&-B&I&-I&2&-2&.&.&.&.&
2&-2\\

$\chi_{22}^{({112})}$&-I&B&-B&4&-4&I&-I&-2&2&.&.&.&.&4&-4&-B&B&-I&I&2&-2&.&.&.&.&
2&-2\\

$\chi_{22}^{({113})}$&-3&3&3&3&3&1&1&1&1&-1&-1&-1&-1&3&3&3&3&-3&-3&-3&-3&-1&-1&
-1&-1&1&1\\

$\chi_{22}^{({114})}$&3&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&-3&-3&-3&-3&3&3&3&
3&1&1&1&1&-1&-1\\

$\chi_{22}^{({115})}$&3&-3&-3&3&3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&3&3&-3&-3&1&1&-1&
-1&1&1\\

$\chi_{22}^{({116})}$&-3&3&3&-3&-3&1&1&-1&-1&1&1&-1&-1&-3&-3&3&3&-3&-3&3&3&-1&
-1&1&1&-1&-1\\

$\chi_{22}^{({117})}$&-3&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&3&3&3&3&1&1&1&1&
-1&-1\\

$\chi_{22}^{({118})}$&3&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&3&3&3&3&-3&-3&-3&-3&-1&
-1&-1&-1&1&1\\

$\chi_{22}^{({119})}$&3&-3&-3&3&3&-1&-1&1&1&-1&-1&1&1&-3&-3&3&3&-3&-3&3&3&-1&
-1&1&1&-1&-1\\

$\chi_{22}^{({120})}$&-3&3&3&-3&-3&1&1&-1&-1&1&1&-1&-1&3&3&-3&-3&3&3&-3&-3&1&1&
-1&-1&1&1\\

$\chi_{22}^{({121})}$&H&-H&H&3&-3&-A&A&1&-1&1&-1&A&-A&-3&3&-H&H&-H&H&3&-3&-A&A&1&
-1&1&-1\\

$\chi_{22}^{({122})}$&-H&H&-H&3&-3&A&-A&1&-1&1&-1&-A&A&-3&3&H&-H&H&-H&3&-3&A&
-A&1&-1&1&-1\\

$\chi_{22}^{({123})}$&-H&H&-H&-3&3&A&-A&-1&1&-1&1&-A&A&3&-3&H&-H&H&-H&-3&3&A&-A&
-1&1&-1&1\\

$\chi_{22}^{({124})}$&H&-H&H&-3&3&-A&A&-1&1&-1&1&A&-A&3&-3&-H&H&-H&H&-3&3&-A&A&
-1&1&-1&1\\

$\chi_{22}^{({125})}$&H&-H&H&3&-3&-A&A&1&-1&1&-1&A&-A&3&-3&H&-H&H&-H&-3&3&A&-A&
-1&1&-1&1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}

$\chi_{22}^{({126})}$&-H&H&-H&3&-3&A&-A&1&-1&1&-1&-A&A&3&-3&-H&H&-H&H&-3&3&-A&A&
-1&1&-1&1\\

$\chi_{22}^{({127})}$&-H&H&-H&-3&3&A&-A&-1&1&-1&1&-A&A&-3&3&-H&H&-H&H&3&-3&
-A&A&1&-1&1&-1\\

$\chi_{22}^{({128})}$&H&-H&H&-3&3&-A&A&-1&1&-1&1&A&-A&-3&3&H&-H&H&-H&3&-3&A&-A&1&
-1&1&-1\\

$\chi_{22}^{({129})}$&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&
-2&-2\\

$\chi_{22}^{({130})}$&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&-2&
-2&-2&-2&2&2\\

$\chi_{22}^{({131})}$&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-2&
-2&2&2&-2&-2\\

$\chi_{22}^{({132})}$&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&2&2&
-2&-2&2&2\\

$\chi_{22}^{({133})}$&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&
-2&-2&2&2\\

$\chi_{22}^{({134})}$&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&
-2&2&2&2&2&-2&-2\\

$\chi_{22}^{({135})}$&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&2&2&-2&
-2&2&2\\

$\chi_{22}^{({136})}$&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&
-2&2&2&-2&-2\\

$\chi_{22}^{({137})}$&-I&I&-I&2&-2&-I&I&-2&2&-2&2&I&-I&-2&2&I&-I&I&-I&2&-2&-I&I&
-2&2&-2&2\\

$\chi_{22}^{({138})}$&I&-I&I&2&-2&I&-I&-2&2&-2&2&-I&I&-2&2&-I&I&-I&I&2&-2&I&-I&
-2&2&-2&2\\

$\chi_{22}^{({139})}$&I&-I&I&-2&2&I&-I&2&-2&2&-2&-I&I&2&-2&-I&I&-I&I&-2&2&I&-I&2&
-2&2&-2\\

$\chi_{22}^{({140})}$&-I&I&-I&-2&2&-I&I&2&-2&2&-2&I&-I&2&-2&I&-I&I&-I&-2&2&
-I&I&2&-2&2&-2\\

$\chi_{22}^{({141})}$&-I&I&-I&2&-2&-I&I&-2&2&-2&2&I&-I&2&-2&-I&I&-I&I&-2&2&I&
-I&2&-2&2&-2\\

$\chi_{22}^{({142})}$&I&-I&I&2&-2&I&-I&-2&2&-2&2&-I&I&2&-2&I&-I&I&-I&-2&2&-I&I&2&
-2&2&-2\\

$\chi_{22}^{({143})}$&I&-I&I&-2&2&I&-I&2&-2&2&-2&-I&I&-2&2&I&-I&I&-I&2&-2&-I&I&
-2&2&-2&2\\

$\chi_{22}^{({144})}$&-I&I&-I&-2&2&-I&I&2&-2&2&-2&I&-I&-2&2&-I&I&-I&I&2&-2&I&-I&
-2&2&-2&2\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & &\\\hline
$\chi_{22}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1\\

$\chi_{22}^{(2)}$&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1\\

$\chi_{22}^{(3)}$&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1\\

$\chi_{22}^{(4)}$&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1\\

$\chi_{22}^{(5)}$&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&
1\\

$\chi_{22}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{(7)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{(8)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{(9)}$&-A&A&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&-1&1&-A&A&A&-A&-1&1&A&-A&-1\\

$\chi_{22}^{({10})}$&A&-A&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&-1&1&A&-A&-A&A&-1&1&-A&A&
-1\\

$\chi_{22}^{({11})}$&A&-A&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&-1&1&-A&A&A&-A&-1&1&A&-A&
-1\\

$\chi_{22}^{({12})}$&-A&A&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&-1&1&A&-A&-A&A&-1&1&-A&A&
-1\\

$\chi_{22}^{({13})}$&A&-A&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&1&-1&A&-A&-A&A&1&-1&-A&A&
1\\

$\chi_{22}^{({14})}$&-A&A&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&1&-1&-A&A&A&-A&1&-1&A&-A&
1\\

$\chi_{22}^{({15})}$&-A&A&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&1&-1&A&-A&-A&A&1&-1&-A&A&
1\\

$\chi_{22}^{({16})}$&A&-A&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&1&-1&-A&A&A&-A&1&-1&A&-A&
1\\

$\chi_{22}^{({17})}$&-2&-2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{({18})}$&2&2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{({19})}$&2&2&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&
1\\

$\chi_{22}^{({20})}$&-2&-2&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&
-1&1\\

$\chi_{22}^{({21})}$&2&2&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1\\

$\chi_{22}^{({22})}$&-2&-2&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1\\

$\chi_{22}^{({23})}$&-2&-2&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&
-1\\

$\chi_{22}^{({24})}$&2&2&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&
-1\\

$\chi_{22}^{({25})}$&I&-I&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&-1&1&-A&A&A&-A&-1&1&A&-A&
-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & &\\\hline
$\chi_{22}^{({26})}$&-I&I&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&-1&1&A&-A&-A&A&-1&1&-A&A&
-1\\

$\chi_{22}^{({27})}$&-I&I&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&-1&1&-A&A&A&-A&-1&1&A&-A&
-1\\

$\chi_{22}^{({28})}$&I&-I&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&-1&1&A&-A&-A&A&-1&1&-A&A&
-1\\

$\chi_{22}^{({29})}$&-I&I&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&1&-1&A&-A&-A&A&1&-1&-A&A&
1\\

$\chi_{22}^{({30})}$&I&-I&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&1&-1&-A&A&A&-A&1&-1&A&-A&
1\\

$\chi_{22}^{({31})}$&I&-I&1&-1&A&-A&-A&A&1&-1&-A&A&1&-1&1&-1&A&-A&-A&A&1&-1&-A&A&
1\\

$\chi_{22}^{({32})}$&-I&I&1&-1&-A&A&A&-A&1&-1&A&-A&1&-1&1&-1&-A&A&A&-A&1&-1&A&-A&
1\\

$\chi_{22}^{({33})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1&-1\\

$\chi_{22}^{({34})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1&-1\\

$\chi_{22}^{({35})}$&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&
-1\\

$\chi_{22}^{({36})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&
-1\\

$\chi_{22}^{({37})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&
1\\

$\chi_{22}^{({38})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&
1&1&1&1\\

$\chi_{22}^{({39})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&
-1&1\\

$\chi_{22}^{({40})}$&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&
1\\

$\chi_{22}^{({41})}$&-1&-1&2&2&2&2&-2&-2&-2&-2&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.\\

$\chi_{22}^{({42})}$&1&1&2&2&2&2&-2&-2&-2&-2&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.\\

$\chi_{22}^{({43})}$&1&1&2&2&-2&-2&2&2&-2&-2&.&.&.&.&-2&-2&2&2&-2&-2&2&2&.&.&.\\

$\chi_{22}^{({44})}$&-1&-1&2&2&-2&-2&2&2&-2&-2&.&.&.&.&-2&-2&2&2&-2&-2&2&2&.&.&.\\

$\chi_{22}^{({45})}$&1&1&2&2&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.
&.&.\\

$\chi_{22}^{({46})}$&-1&-1&2&2&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.
&.&.\\

$\chi_{22}^{({47})}$&-1&-1&2&2&-2&-2&2&2&-2&-2&.&.&.&.&2&2&-2&-2&2&2&-2&-2&.&.&.\\

$\chi_{22}^{({48})}$&1&1&2&2&-2&-2&2&2&-2&-2&.&.&.&.&2&2&-2&-2&2&2&-2&-2&.&.&.\\

$\chi_{22}^{({49})}$&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A&-1&1&1&-1&A&-A&-A&A&1&-1&-A&A&
1\\

$\chi_{22}^{({50})}$&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A&-1&1&1&-1&-A&A&A&-A&1&-1&A&-A&
1\\

$\chi_{22}^{({51})}$&A&-A&-1&1&-A&A&A&-A&-1&1&A&-A&-1&1&1&-1&A&-A&-A&A&1&-1&-A&A&
1\\

$\chi_{22}^{({52})}$&-A&A&-1&1&A&-A&-A&A&-1&1&-A&A&-1&1&1&-1&-A&A&A&-A&1&-1&A&-A&
1\\

$\chi_{22}^{({53})}$&A&-A&-1&1&-A&A&A&-A&-1&1&A&-A&-1&1&-1&1&-A&A&A&-A&-1&1&A&-A&
-1\\

$\chi_{22}^{({54})}$&-A&A&-1&1&A&-A&-A&A&-1&1&-A&A&-1&1&-1&1&A&-A&-A&A&-1&1&-A&A&
-1\\

$\chi_{22}^{({55})}$&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A&-1&1&-1&1&-A&A&A&-A&-1&1&A&-A&
-1\\

$\chi_{22}^{({56})}$&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A&-1&1&-1&1&A&-A&-A&A&-1&1&-A&A&
-1\\

$\chi_{22}^{({57})}$&-A&A&2&-2&-I&I&-I&I&-2&2&.&.&.&.&2&-2&-I&I&-I&I&-2&2&.&.&.\\

$\chi_{22}^{({58})}$&A&-A&2&-2&I&-I&I&-I&-2&2&.&.&.&.&2&-2&I&-I&I&-I&-2&2&.&.&.\\

$\chi_{22}^{({59})}$&A&-A&2&-2&-I&I&-I&I&-2&2&.&.&.&.&2&-2&-I&I&-I&I&-2&2&.&.&.\\

$\chi_{22}^{({60})}$&-A&A&2&-2&I&-I&I&-I&-2&2&.&.&.&.&2&-2&I&-I&I&-I&-2&2&.&.&.\\

$\chi_{22}^{({61})}$&A&-A&2&-2&-I&I&-I&I&-2&2&.&.&.&.&-2&2&I&-I&I&-I&2&-2&.&.&.\\

$\chi_{22}^{({62})}$&-A&A&2&-2&I&-I&I&-I&-2&2&.&.&.&.&-2&2&-I&I&-I&I&2&-2&.&.&.\\

$\chi_{22}^{({63})}$&-A&A&2&-2&-I&I&-I&I&-2&2&.&.&.&.&-2&2&I&-I&I&-I&2&-2&.&.&.\\

$\chi_{22}^{({64})}$&A&-A&2&-2&I&-I&I&-I&-2&2&.&.&.&.&-2&2&-I&I&-I&I&2&-2&.&.&.\\

$\chi_{22}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & &\\\hline
$\chi_{22}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({73})}$&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{22}^{({74})}$&2&2&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{22}^{({75})}$&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{22}^{({76})}$&-2&-2&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{22}^{({77})}$&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&
-1\\

$\chi_{22}^{({78})}$&-2&-2&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&
-1\\

$\chi_{22}^{({79})}$&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&
-1\\

$\chi_{22}^{({80})}$&2&2&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&
-1\\

$\chi_{22}^{({81})}$&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&
1\\

$\chi_{22}^{({82})}$&-2&-2&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&1&1&1\\

$\chi_{22}^{({83})}$&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&
1\\

$\chi_{22}^{({84})}$&2&2&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&
1\\

$\chi_{22}^{({85})}$&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&
1\\

$\chi_{22}^{({86})}$&2&2&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&
1\\

$\chi_{22}^{({87})}$&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&
1\\

$\chi_{22}^{({88})}$&-2&-2&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&
-1&1\\

$\chi_{22}^{({89})}$&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.\\

$\chi_{22}^{({90})}$&.&.&-2&-2&2&2&-2&-2&2&2&.&.&.&.&2&2&-2&-2&2&2&-2&-2&.&.&.\\

$\chi_{22}^{({91})}$&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.\\

$\chi_{22}^{({92})}$&.&.&-2&-2&2&2&-2&-2&2&2&.&.&.&.&-2&-2&2&2&-2&-2&2&2&.&.&.\\

$\chi_{22}^{({93})}$&.&.&-2&2&I&-I&I&-I&2&-2&.&.&.&.&-2&2&I&-I&I&-I&2&-2&.&.&.\\

$\chi_{22}^{({94})}$&.&.&-2&2&-I&I&-I&I&2&-2&.&.&.&.&-2&2&-I&I&-I&I&2&-2&.&.&.\\

$\chi_{22}^{({95})}$&.&.&-2&2&I&-I&I&-I&2&-2&.&.&.&.&2&-2&-I&I&-I&I&-2&2&.&.&.\\

$\chi_{22}^{({96})}$&.&.&-2&2&-I&I&-I&I&2&-2&.&.&.&.&2&-2&I&-I&I&-I&-2&2&.&.&.\\

$\chi_{22}^{({97})}$&.&.&1&-1&A&-A&-A&A&1&-1&A&-A&-1&1&-1&1&-A&A&A&-A&-1&1&-A&A&
1\\

$\chi_{22}^{({98})}$&.&.&1&-1&-A&A&A&-A&1&-1&-A&A&-1&1&-1&1&A&-A&-A&A&-1&1&A&-A&
1\\

$\chi_{22}^{({99})}$&-I&I&1&-1&A&-A&-A&A&1&-1&A&-A&-1&1&-1&1&-A&A&A&-A&-1&1&-A&A&
1\\

$\chi_{22}^{({100})}$&I&-I&1&-1&-A&A&A&-A&1&-1&-A&A&-1&1&-1&1&A&-A&-A&A&-1&1&A&
-A&1\\

$\chi_{22}^{({101})}$&.&.&1&-1&A&-A&-A&A&1&-1&A&-A&-1&1&-1&1&-A&A&A&-A&-1&1&-A&A&
1\\

$\chi_{22}^{({102})}$&.&.&1&-1&-A&A&A&-A&1&-1&-A&A&-1&1&-1&1&A&-A&-A&A&-1&1&A&-A&
1\\

$\chi_{22}^{({103})}$&I&-I&1&-1&A&-A&-A&A&1&-1&A&-A&-1&1&-1&1&-A&A&A&-A&-1&1&
-A&A&1\\

$\chi_{22}^{({104})}$&-I&I&1&-1&-A&A&A&-A&1&-1&-A&A&-1&1&-1&1&A&-A&-A&A&-1&1&A&
-A&1\\

$\chi_{22}^{({105})}$&.&.&1&-1&A&-A&-A&A&1&-1&A&-A&-1&1&1&-1&A&-A&-A&A&1&-1&A&-A&
-1\\

$\chi_{22}^{({106})}$&.&.&1&-1&-A&A&A&-A&1&-1&-A&A&-1&1&1&-1&-A&A&A&-A&1&-1&-A&A&
-1\\

$\chi_{22}^{({107})}$&I&-I&1&-1&A&-A&-A&A&1&-1&A&-A&-1&1&1&-1&A&-A&-A&A&1&-1&A&
-A&-1\\

$\chi_{22}^{({108})}$&-I&I&1&-1&-A&A&A&-A&1&-1&-A&A&-1&1&1&-1&-A&A&A&-A&1&-1&
-A&A&-1\\

$\chi_{22}^{({109})}$&.&.&1&-1&A&-A&-A&A&1&-1&A&-A&-1&1&1&-1&A&-A&-A&A&1&-1&A&-A&
-1\\

$\chi_{22}^{({110})}$&.&.&1&-1&-A&A&A&-A&1&-1&-A&A&-1&1&1&-1&-A&A&A&-A&1&-1&-A&A&
-1\\

$\chi_{22}^{({111})}$&-I&I&1&-1&A&-A&-A&A&1&-1&A&-A&-1&1&1&-1&A&-A&-A&A&1&-1&A&
-A&-1\\

$\chi_{22}^{({112})}$&I&-I&1&-1&-A&A&A&-A&1&-1&-A&A&-1&1&1&-1&-A&A&A&-A&1&-1&
-A&A&-1\\

$\chi_{22}^{({113})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({114})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({115})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & & & &\\\hline
$\chi_{22}^{({116})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({117})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({118})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({119})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({120})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({121})}$&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({122})}$&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({123})}$&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({124})}$&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({125})}$&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({126})}$&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({127})}$&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({128})}$&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({129})}$&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&
-1&1&1&1\\

$\chi_{22}^{({130})}$&2&2&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&
-1&1&1&1\\

$\chi_{22}^{({131})}$&2&2&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&
-1&1\\

$\chi_{22}^{({132})}$&-2&-2&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&
-1&1\\

$\chi_{22}^{({133})}$&2&2&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&
-1\\

$\chi_{22}^{({134})}$&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&
-1&-1\\

$\chi_{22}^{({135})}$&-2&-2&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&
1&1&1&-1\\

$\chi_{22}^{({136})}$&2&2&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&
-1\\

$\chi_{22}^{({137})}$&I&-I&-1&1&-A&A&A&-A&-1&1&-A&A&1&-1&1&-1&A&-A&-A&A&1&-1&A&
-A&-1\\

$\chi_{22}^{({138})}$&-I&I&-1&1&A&-A&-A&A&-1&1&A&-A&1&-1&1&-1&-A&A&A&-A&1&-1&
-A&A&-1\\

$\chi_{22}^{({139})}$&-I&I&-1&1&-A&A&A&-A&-1&1&-A&A&1&-1&1&-1&A&-A&-A&A&1&-1&A&
-A&-1\\

$\chi_{22}^{({140})}$&I&-I&-1&1&A&-A&-A&A&-1&1&A&-A&1&-1&1&-1&-A&A&A&-A&1&-1&
-A&A&-1\\

$\chi_{22}^{({141})}$&-I&I&-1&1&-A&A&A&-A&-1&1&-A&A&1&-1&-1&1&-A&A&A&-A&-1&1&
-A&A&1\\

$\chi_{22}^{({142})}$&I&-I&-1&1&A&-A&-A&A&-1&1&A&-A&1&-1&-1&1&A&-A&-A&A&-1&1&A&
-A&1\\

$\chi_{22}^{({143})}$&I&-I&-1&1&-A&A&A&-A&-1&1&-A&A&1&-1&-1&1&-A&A&A&-A&-1&1&
-A&A&1\\

$\chi_{22}^{({144})}$&-I&I&-1&1&A&-A&-A&A&-1&1&A&-A&1&-1&-1&1&A&-A&-A&A&-1&1&A&
-A&1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 80& & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline
$\chi_{22}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{(2)}$&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1\\

$\chi_{22}^{(3)}$&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1\\

$\chi_{22}^{(4)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1\\

$\chi_{22}^{(5)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1\\

$\chi_{22}^{(6)}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{(7)}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{(9)}$&1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A\\

$\chi_{22}^{({10})}$&1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 80& & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline

$\chi_{22}^{({11})}$&1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A\\

$\chi_{22}^{({12})}$&1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A\\

$\chi_{22}^{({13})}$&-1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&-A&A\\

$\chi_{22}^{({14})}$&-1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&A&-A\\

$\chi_{22}^{({15})}$&-1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&-A&A\\

$\chi_{22}^{({16})}$&-1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&A&-A\\

$\chi_{22}^{({17})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({18})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({19})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({20})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({21})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({22})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({23})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({24})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({25})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({26})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({27})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({28})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({29})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({30})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({31})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({32})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({33})}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{({34})}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{({35})}$&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1\\

$\chi_{22}^{({36})}$&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1\\

$\chi_{22}^{({37})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{({38})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{({39})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1\\

$\chi_{22}^{({40})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1\\

$\chi_{22}^{({41})}$&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{22}^{({42})}$&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{22}^{({43})}$&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{22}^{({44})}$&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{22}^{({45})}$&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{({46})}$&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{({47})}$&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{22}^{({48})}$&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{22}^{({49})}$&-1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A\\

$\chi_{22}^{({50})}$&-1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A\\

$\chi_{22}^{({51})}$&-1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&-1&1&-A&A&A&-A&-1&1&A&-A\\

$\chi_{22}^{({52})}$&-1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&-1&1&A&-A&-A&A&-1&1&-A&A\\

$\chi_{22}^{({53})}$&1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&-A&A\\

$\chi_{22}^{({54})}$&1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&A&-A\\

$\chi_{22}^{({55})}$&1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&1&-1&A&-A&-A&A&1&-1&-A&A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 80& & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline

$\chi_{22}^{({56})}$&1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&1&-1&-A&A&A&-A&1&-1&A&-A\\

$\chi_{22}^{({57})}$&.&1&-1&A&-A&A&-A&-1&1&-1&1&-A&A&1&-1&A&-A&A&-A&-1&1&A&-A\\

$\chi_{22}^{({58})}$&.&1&-1&-A&A&-A&A&-1&1&-1&1&A&-A&1&-1&-A&A&-A&A&-1&1&-A&A\\

$\chi_{22}^{({59})}$&.&1&-1&A&-A&A&-A&-1&1&-1&1&-A&A&1&-1&A&-A&A&-A&-1&1&A&-A\\

$\chi_{22}^{({60})}$&.&1&-1&-A&A&-A&A&-1&1&-1&1&A&-A&1&-1&-A&A&-A&A&-1&1&-A&A\\

$\chi_{22}^{({61})}$&.&1&-1&A&-A&A&-A&-1&1&-1&1&-A&A&-1&1&-A&A&-A&A&1&-1&-A&A\\

$\chi_{22}^{({62})}$&.&1&-1&-A&A&-A&A&-1&1&-1&1&A&-A&-1&1&A&-A&A&-A&1&-1&A&-A\\

$\chi_{22}^{({63})}$&.&1&-1&A&-A&A&-A&-1&1&-1&1&-A&A&-1&1&-A&A&-A&A&1&-1&-A&A\\

$\chi_{22}^{({64})}$&.&1&-1&-A&A&-A&A&-1&1&-1&1&A&-A&-1&1&A&-A&A&-A&1&-1&A&-A\\

$\chi_{22}^{({65})}$&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2\\

$\chi_{22}^{({66})}$&.&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2\\

$\chi_{22}^{({67})}$&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2\\

$\chi_{22}^{({68})}$&.&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&-2&-2\\

$\chi_{22}^{({69})}$&.&-2&2&I&-I&-I&I&-2&2&2&-2&-I&I&2&-2&-I&I&I&-I&2&-2&I&-I\\

$\chi_{22}^{({70})}$&.&-2&2&-I&I&I&-I&-2&2&2&-2&I&-I&2&-2&I&-I&-I&I&2&-2&-I&I\\

$\chi_{22}^{({71})}$&.&-2&2&I&-I&-I&I&-2&2&2&-2&-I&I&-2&2&I&-I&-I&I&-2&2&-I&I\\

$\chi_{22}^{({72})}$&.&-2&2&-I&I&I&-I&-2&2&2&-2&I&-I&-2&2&-I&I&I&-I&-2&2&I&-I\\

$\chi_{22}^{({73})}$&-1&2&2&2&2&.&.&.&.&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2\\

$\chi_{22}^{({74})}$&-1&-2&-2&-2&-2&.&.&.&.&2&2&2&2&.&.&.&.&-2&-2&-2&-2&2&2\\

$\chi_{22}^{({75})}$&-1&2&2&2&2&.&.&.&.&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2\\

$\chi_{22}^{({76})}$&-1&-2&-2&-2&-2&.&.&.&.&2&2&2&2&.&.&.&.&-2&-2&-2&-2&2&2\\

$\chi_{22}^{({77})}$&-1&2&2&-2&-2&.&.&.&.&-2&-2&2&2&.&.&.&.&-2&-2&2&2&2&2\\

$\chi_{22}^{({78})}$&-1&-2&-2&2&2&.&.&.&.&2&2&-2&-2&.&.&.&.&2&2&-2&-2&-2&-2\\

$\chi_{22}^{({79})}$&-1&2&2&-2&-2&.&.&.&.&-2&-2&2&2&.&.&.&.&-2&-2&2&2&2&2\\

$\chi_{22}^{({80})}$&-1&-2&-2&2&2&.&.&.&.&2&2&-2&-2&.&.&.&.&2&2&-2&-2&-2&-2\\

$\chi_{22}^{({81})}$&1&2&2&2&2&.&.&.&.&-2&-2&-2&-2&.&.&.&.&-2&-2&-2&-2&2&2\\

$\chi_{22}^{({82})}$&1&-2&-2&-2&-2&.&.&.&.&2&2&2&2&.&.&.&.&2&2&2&2&-2&-2\\

$\chi_{22}^{({83})}$&1&2&2&2&2&.&.&.&.&-2&-2&-2&-2&.&.&.&.&-2&-2&-2&-2&2&2\\

$\chi_{22}^{({84})}$&1&-2&-2&-2&-2&.&.&.&.&2&2&2&2&.&.&.&.&2&2&2&2&-2&-2\\

$\chi_{22}^{({85})}$&1&2&2&-2&-2&.&.&.&.&-2&-2&2&2&.&.&.&.&2&2&-2&-2&-2&-2\\

$\chi_{22}^{({86})}$&1&-2&-2&2&2&.&.&.&.&2&2&-2&-2&.&.&.&.&-2&-2&2&2&2&2\\

$\chi_{22}^{({87})}$&1&2&2&-2&-2&.&.&.&.&-2&-2&2&2&.&.&.&.&2&2&-2&-2&-2&-2\\

$\chi_{22}^{({88})}$&1&-2&-2&2&2&.&.&.&.&2&2&-2&-2&.&.&.&.&-2&-2&2&2&2&2\\

$\chi_{22}^{({89})}$&.&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&2&2\\

$\chi_{22}^{({90})}$&.&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&-2&-2\\

$\chi_{22}^{({91})}$&.&2&2&2&2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2\\

$\chi_{22}^{({92})}$&.&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2\\

$\chi_{22}^{({93})}$&.&2&-2&-I&I&-I&I&-2&2&-2&2&I&-I&2&-2&-I&I&-I&I&-2&2&-I&I\\

$\chi_{22}^{({94})}$&.&2&-2&I&-I&I&-I&-2&2&-2&2&-I&I&2&-2&I&-I&I&-I&-2&2&I&-I\\

$\chi_{22}^{({95})}$&.&2&-2&-I&I&-I&I&-2&2&-2&2&I&-I&-2&2&I&-I&I&-I&2&-2&I&-I\\

$\chi_{22}^{({96})}$&.&2&-2&I&-I&I&-I&-2&2&-2&2&-I&I&-2&2&-I&I&-I&I&2&-2&-I&I\\

$\chi_{22}^{({97})}$&-1&2&-2&-I&I&.&.&.&.&2&-2&-I&I&.&.&.&.&-I&I&-2&2&I&-I\\

$\chi_{22}^{({98})}$&-1&2&-2&I&-I&.&.&.&.&2&-2&I&-I&.&.&.&.&I&-I&-2&2&-I&I\\

$\chi_{22}^{({99})}$&-1&-2&2&I&-I&.&.&.&.&-2&2&I&-I&.&.&.&.&I&-I&2&-2&-I&I\\

$\chi_{22}^{({100})}$&-1&-2&2&-I&I&.&.&.&.&-2&2&-I&I&.&.&.&.&-I&I&2&-2&I&-I\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 80& & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline

$\chi_{22}^{({101})}$&-1&2&-2&-I&I&.&.&.&.&2&-2&-I&I&.&.&.&.&-I&I&-2&2&I&-I\\

$\chi_{22}^{({102})}$&-1&2&-2&I&-I&.&.&.&.&2&-2&I&-I&.&.&.&.&I&-I&-2&2&-I&I\\

$\chi_{22}^{({103})}$&-1&-2&2&I&-I&.&.&.&.&-2&2&I&-I&.&.&.&.&I&-I&2&-2&-I&I\\

$\chi_{22}^{({104})}$&-1&-2&2&-I&I&.&.&.&.&-2&2&-I&I&.&.&.&.&-I&I&2&-2&I&-I\\

$\chi_{22}^{({105})}$&1&2&-2&-I&I&.&.&.&.&2&-2&-I&I&.&.&.&.&I&-I&2&-2&-I&I\\

$\chi_{22}^{({106})}$&1&2&-2&I&-I&.&.&.&.&2&-2&I&-I&.&.&.&.&-I&I&2&-2&I&-I\\

$\chi_{22}^{({107})}$&1&-2&2&I&-I&.&.&.&.&-2&2&I&-I&.&.&.&.&-I&I&-2&2&I&-I\\

$\chi_{22}^{({108})}$&1&-2&2&-I&I&.&.&.&.&-2&2&-I&I&.&.&.&.&I&-I&-2&2&-I&I\\

$\chi_{22}^{({109})}$&1&2&-2&-I&I&.&.&.&.&2&-2&-I&I&.&.&.&.&I&-I&2&-2&-I&I\\

$\chi_{22}^{({110})}$&1&2&-2&I&-I&.&.&.&.&2&-2&I&-I&.&.&.&.&-I&I&2&-2&I&-I\\

$\chi_{22}^{({111})}$&1&-2&2&I&-I&.&.&.&.&-2&2&I&-I&.&.&.&.&-I&I&-2&2&I&-I\\

$\chi_{22}^{({112})}$&1&-2&2&-I&I&.&.&.&.&-2&2&-I&I&.&.&.&.&I&-I&-2&2&-I&I\\

$\chi_{22}^{({113})}$&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&
-1\\

$\chi_{22}^{({114})}$&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&
-1\\

$\chi_{22}^{({115})}$&.&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{22}^{({116})}$&.&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{22}^{({117})}$&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{22}^{({118})}$&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{22}^{({119})}$&.&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{22}^{({120})}$&.&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{22}^{({121})}$&.&-1&1&-A&A&-A&A&1&-1&1&-1&A&-A&-1&1&-A&A&-A&A&1&-1&-A&A\\

$\chi_{22}^{({122})}$&.&-1&1&A&-A&A&-A&1&-1&1&-1&-A&A&-1&1&A&-A&A&-A&1&-1&A&-A\\

$\chi_{22}^{({123})}$&.&-1&1&-A&A&-A&A&1&-1&1&-1&A&-A&-1&1&-A&A&-A&A&1&-1&-A&A\\

$\chi_{22}^{({124})}$&.&-1&1&A&-A&A&-A&1&-1&1&-1&-A&A&-1&1&A&-A&A&-A&1&-1&A&-A\\

$\chi_{22}^{({125})}$&.&-1&1&-A&A&-A&A&1&-1&1&-1&A&-A&1&-1&A&-A&A&-A&-1&1&A&-A\\

$\chi_{22}^{({126})}$&.&-1&1&A&-A&A&-A&1&-1&1&-1&-A&A&1&-1&-A&A&-A&A&-1&1&-A&A\\

$\chi_{22}^{({127})}$&.&-1&1&-A&A&-A&A&1&-1&1&-1&A&-A&1&-1&A&-A&A&-A&-1&1&A&-A\\

$\chi_{22}^{({128})}$&.&-1&1&A&-A&A&-A&1&-1&1&-1&-A&A&1&-1&-A&A&-A&A&-1&1&-A&A\\

$\chi_{22}^{({129})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({130})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({131})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({132})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({133})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({134})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({135})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({136})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({137})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({138})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({139})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({140})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({141})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({142})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({143})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({144})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & &110 & & & & & & & & & &120 & & & & & & &\\\hline
$\chi_{22}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{(2)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1\\

$\chi_{22}^{(3)}$&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&
-1&1\\

$\chi_{22}^{(4)}$&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1\\

$\chi_{22}^{(5)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1\\

$\chi_{22}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{22}^{(7)}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1\\

$\chi_{22}^{(8)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1\\

$\chi_{22}^{(9)}$&-1&1&-1&1&-A&A&A&-A&-1&1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&A&-A&-1\\

$\chi_{22}^{({10})}$&-1&1&-1&1&A&-A&-A&A&-1&1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&-A&A&
-1\\

$\chi_{22}^{({11})}$&-1&1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&A&-A&-1&1&1&-1&A&-A&
-A&A&1\\

$\chi_{22}^{({12})}$&-1&1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&-A&A&-1&1&1&-1&-A&A&A&
-A&1\\

$\chi_{22}^{({13})}$&1&-1&-1&1&-A&A&A&-A&-1&1&-1&1&-A&A&A&-A&-1&1&-1&1&-A&A&A&-A&
-1\\

$\chi_{22}^{({14})}$&1&-1&-1&1&A&-A&-A&A&-1&1&-1&1&A&-A&-A&A&-1&1&-1&1&A&-A&-A&A&
-1\\

$\chi_{22}^{({15})}$&1&-1&1&-1&A&-A&-A&A&1&-1&1&-1&A&-A&-A&A&1&-1&1&-1&A&-A&
-A&A&1\\

$\chi_{22}^{({16})}$&1&-1&1&-1&-A&A&A&-A&1&-1&1&-1&-A&A&A&-A&1&-1&1&-1&-A&A&A&
-A&1\\

$\chi_{22}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\

$\chi_{22}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{({19})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1\\

$\chi_{22}^{({20})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&1&1&-1\\

$\chi_{22}^{({21})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\

$\chi_{22}^{({22})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{({23})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1\\

$\chi_{22}^{({24})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&1&1&-1\\

$\chi_{22}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&A&-A&-A&A&1\\

$\chi_{22}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-A&A&A&-A&1\\

$\chi_{22}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-A&A&A&-A&-1\\

$\chi_{22}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&A&-A&-A&A&-1\\

$\chi_{22}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&A&-A&-A&A&1\\

$\chi_{22}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-A&A&A&-A&1\\

$\chi_{22}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-A&A&A&-A&-1\\

$\chi_{22}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&A&-A&-A&A&-1\\

$\chi_{22}^{({33})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{({34})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&
1&1&1&1&1&1\\

$\chi_{22}^{({35})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&
-1\\

$\chi_{22}^{({36})}$&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&
-1&1\\

$\chi_{22}^{({37})}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1\\

$\chi_{22}^{({38})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{({39})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&
-1\\

$\chi_{22}^{({40})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&
-1&1\\

$\chi_{22}^{({41})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({42})}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{22}^{({43})}$&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({44})}$&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{22}^{({45})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & &110 & & & & & & & & & &120 & & & & & & &\\\hline
$\chi_{22}^{({46})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({47})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{22}^{({48})}$&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({49})}$&-1&1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&A&-A&-1&1&-1&1&-A&A&A&-A&
-1\\

$\chi_{22}^{({50})}$&-1&1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&-A&A&-1&1&-1&1&A&-A&-A&A&
-1\\

$\chi_{22}^{({51})}$&-1&1&-1&1&-A&A&A&-A&-1&1&1&-1&A&-A&-A&A&1&-1&1&-1&A&-A&
-A&A&1\\

$\chi_{22}^{({52})}$&-1&1&-1&1&A&-A&-A&A&-1&1&1&-1&-A&A&A&-A&1&-1&1&-1&-A&A&A&
-A&1\\

$\chi_{22}^{({53})}$&1&-1&1&-1&A&-A&-A&A&1&-1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&A&-A&
-1\\

$\chi_{22}^{({54})}$&1&-1&1&-1&-A&A&A&-A&1&-1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&-A&A&
-1\\

$\chi_{22}^{({55})}$&1&-1&-1&1&-A&A&A&-A&-1&1&-1&1&-A&A&A&-A&-1&1&1&-1&A&-A&
-A&A&1\\

$\chi_{22}^{({56})}$&1&-1&-1&1&A&-A&-A&A&-1&1&-1&1&A&-A&-A&A&-1&1&1&-1&-A&A&A&
-A&1\\

$\chi_{22}^{({57})}$&-1&1&1&-1&A&-A&A&-A&-1&1&1&-1&A&-A&A&-A&-1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({58})}$&-1&1&1&-1&-A&A&-A&A&-1&1&1&-1&-A&A&-A&A&-1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({59})}$&-1&1&-1&1&-A&A&-A&A&1&-1&-1&1&-A&A&-A&A&1&-1&.&.&.&.&.
&.&.\\

$\chi_{22}^{({60})}$&-1&1&-1&1&A&-A&A&-A&1&-1&-1&1&A&-A&A&-A&1&-1&.&.&.&.&.&.&.\\

$\chi_{22}^{({61})}$&1&-1&1&-1&A&-A&A&-A&-1&1&-1&1&-A&A&-A&A&1&-1&.&.&.&.&.&.&.\\

$\chi_{22}^{({62})}$&1&-1&1&-1&-A&A&-A&A&-1&1&-1&1&A&-A&A&-A&1&-1&.&.&.&.&.&.&.\\

$\chi_{22}^{({63})}$&1&-1&-1&1&-A&A&-A&A&1&-1&1&-1&A&-A&A&-A&-1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({64})}$&1&-1&-1&1&A&-A&A&-A&1&-1&1&-1&-A&A&-A&A&-1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({65})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({66})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({67})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({68})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({69})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({70})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({71})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({72})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({73})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1\\

$\chi_{22}^{({74})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1\\

$\chi_{22}^{({75})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1\\

$\chi_{22}^{({76})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1\\

$\chi_{22}^{({77})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1\\

$\chi_{22}^{({78})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1\\

$\chi_{22}^{({79})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1\\

$\chi_{22}^{({80})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1\\

$\chi_{22}^{({81})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1 &1&1\\

$\chi_{22}^{({82})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1\\

$\chi_{22}^{({83})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1\\

$\chi_{22}^{({84})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1\\

$\chi_{22}^{({85})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1\\

$\chi_{22}^{({86})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1\\

$\chi_{22}^{({87})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1\\

$\chi_{22}^{({88})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1\\

$\chi_{22}^{({89})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({90})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & &110 & & & & & & & & & &120 & & & & & & &\\\hline
$\chi_{22}^{({91})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({92})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({93})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({94})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({95})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({96})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({97})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-A&A&-A&A&1\\

$\chi_{22}^{({98})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&A&-A&A&-A&1\\

$\chi_{22}^{({99})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&A&-A&A&-A&-1\\

$\chi_{22}^{({100})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-A&A&-A&A&-1\\

$\chi_{22}^{({101})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&A&-A&A&-A&-1\\

$\chi_{22}^{({102})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-A&A&-A&A&-1\\

$\chi_{22}^{({103})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-A&A&-A&A&1\\

$\chi_{22}^{({104})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&A&-A&A&-A&1\\

$\chi_{22}^{({105})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-A&A&-A&A&1\\

$\chi_{22}^{({106})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&A&-A&A&-A&1\\

$\chi_{22}^{({107})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&A&-A&A&-A&-1\\

$\chi_{22}^{({108})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-A&A&-A&A&-1\\

$\chi_{22}^{({109})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&A&-A&A&-A&-1\\

$\chi_{22}^{({110})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-A&A&-A&A&-1\\

$\chi_{22}^{({111})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-A&A&-A&A&1\\

$\chi_{22}^{({112})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&A&-A&A&-A&1\\

$\chi_{22}^{({113})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.
.&.\\

$\chi_{22}^{({114})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.
.&.&.&.&.&.\\

$\chi_{22}^{({115})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&.
.&.&.&.&.&.\\

$\chi_{22}^{({116})}$&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.
.&.&.&.\\

$\chi_{22}^{({117})}$&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{22}^{({118})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({119})}$&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{22}^{({120})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({121})}$&1&-1&1&-1&A&-A&A&-A&-1&1&1&-1&A&-A&A&-A&-1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({122})}$&1&-1&1&-1&-A&A&-A&A&-1&1&1&-1&-A&A&-A&A&-1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({123})}$&1&-1&-1&1&-A&A&-A&A&1&-1&-1&1&-A&A&-A&A&1&-1&.&.&.&.&.&.&.\\

$\chi_{22}^{({124})}$&1&-1&-1&1&A&-A&A&-A&1&-1&-1&1&A&-A&A&-A&1&-1&.&.&.&.&.&.&.\\

$\chi_{22}^{({125})}$&-1&1&1&-1&A&-A&A&-A&-1&1&-1&1&-A&A&-A&A&1&-1&.&.&.&.&.&.&.\\

$\chi_{22}^{({126})}$&-1&1&1&-1&-A&A&-A&A&-1&1&-1&1&A&-A&A&-A&1&-1&.&.&.&.&.&.&.\\

$\chi_{22}^{({127})}$&-1&1&-1&1&-A&A&-A&A&1&-1&1&-1&A&-A&A&-A&-1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({128})}$&-1&1&-1&1&A&-A&A&-A&1&-1&1&-1&-A&A&-A&A&-1&1&.&.&.&.&.&.&.\\

$\chi_{22}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1\\

$\chi_{22}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1\\

$\chi_{22}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1\\

$\chi_{22}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1\\

$\chi_{22}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1\\

$\chi_{22}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1\\

$\chi_{22}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & &110 & & & & & & & & & &120 & & & & & & &\\\hline
$\chi_{22}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1\\

$\chi_{22}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&A&-A&A&-A&-1\\

$\chi_{22}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-A&A&-A&A&-1\\

$\chi_{22}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-A&A&-A&A&1\\

$\chi_{22}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&A&-A&A&-A&1\\

$\chi_{22}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&A&-A&A&-A&-1\\

$\chi_{22}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-A&A&-A&A&-1\\

$\chi_{22}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-A&A&-A&A&1\\

$\chi_{22}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&A&-A&A&-A&1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & &130 & & & & & & & & & & 140& & & &\\\hline
$\chi_{22}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{(2)}$&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1\\

$\chi_{22}^{(3)}$&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1\\

$\chi_{22}^{(4)}$&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{22}^{(5)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{22}^{(6)}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{22}^{(7)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{22}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{(9)}$&1&1&-1&A&-A&-A&A&1&-1&1&-1&A&-A&-1&1&-A&A\\

$\chi_{22}^{({10})}$&1&1&-1&-A&A&A&-A&1&-1&1&-1&-A&A&-1&1&A&-A\\

$\chi_{22}^{({11})}$&-1&-1&1&-A&A&A&-A&-1&1&1&-1&A&-A&-1&1&-A&A\\

$\chi_{22}^{({12})}$&-1&-1&1&A&-A&-A&A&-1&1&1&-1&-A&A&-1&1&A&-A\\

$\chi_{22}^{({13})}$&1&-1&1&-A&A&A&-A&-1&1&1&-1&A&-A&1&-1&A&-A\\

$\chi_{22}^{({14})}$&1&-1&1&A&-A&-A&A&-1&1&1&-1&-A&A&1&-1&-A&A\\

$\chi_{22}^{({15})}$&-1&1&-1&A&-A&-A&A&1&-1&1&-1&A&-A&1&-1&A&-A\\

$\chi_{22}^{({16})}$&-1&1&-1&-A&A&A&-A&1&-1&1&-1&-A&A&1&-1&-A&A\\

$\chi_{22}^{({17})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{({18})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{22}^{({19})}$&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{22}^{({20})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{22}^{({21})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{22}^{({22})}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{22}^{({23})}$&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1\\

$\chi_{22}^{({24})}$&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1\\

$\chi_{22}^{({25})}$&-1&-1&1&-A&A&A&-A&-1&1&-1&1&-A&A&1&-1&A&-A\\

$\chi_{22}^{({26})}$&-1&-1&1&A&-A&-A&A&-1&1&-1&1&A&-A&1&-1&-A&A\\

$\chi_{22}^{({27})}$&1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&1&-1&A&-A\\

$\chi_{22}^{({28})}$&1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&1&-1&-A&A\\

$\chi_{22}^{({29})}$&-1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&-1&1&-A&A\\

$\chi_{22}^{({30})}$&-1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&-1&1&A&-A\\

$\chi_{22}^{({31})}$&1&-1&1&-A&A&A&-A&-1&1&-1&1&-A&A&-1&1&-A&A\\

$\chi_{22}^{({32})}$&1&-1&1&A&-A&-A&A&-1&1&-1&1&A&-A&-1&1&A&-A\\

$\chi_{22}^{({33})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({34})}$&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({35})}$&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & &130 & & & & & & & & & & 140& & & &\\\hline
$\chi_{22}^{({36})}$&1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({37})}$&-1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({38})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({39})}$&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({40})}$&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({49})}$&1&1&-1&A&-A&-A&A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({50})}$&1&1&-1&-A&A&A&-A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({51})}$&-1&-1&1&-A&A&A&-A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({52})}$&-1&-1&1&A&-A&-A&A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({53})}$&1&-1&1&-A&A&A&-A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({54})}$&1&-1&1&A&-A&-A&A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({55})}$&-1&1&-1&A&-A&-A&A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({56})}$&-1&1&-1&-A&A&A&-A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({65})}$&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1\\

$\chi_{22}^{({66})}$&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1\\

$\chi_{22}^{({67})}$&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1\\

$\chi_{22}^{({68})}$&.&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1\\

$\chi_{22}^{({69})}$&.&.&.&.&.&.&.&.&.&1&-1&A&-A&-1&1&-A&A\\

$\chi_{22}^{({70})}$&.&.&.&.&.&.&.&.&.&1&-1&-A&A&-1&1&A&-A\\

$\chi_{22}^{({71})}$&.&.&.&.&.&.&.&.&.&1&-1&A&-A&1&-1&A&-A\\

$\chi_{22}^{({72})}$&.&.&.&.&.&.&.&.&.&1&-1&-A&A&1&-1&-A&A\\

$\chi_{22}^{({73})}$&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({74})}$&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({75})}$&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({76})}$&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({77})}$&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({78})}$&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({79})}$&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({80})}$&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & &130 & & & & & & & & & & 140& & & &\\\hline
$\chi_{22}^{({81})}$&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({82})}$&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({83})}$&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({84})}$&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({85})}$&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({86})}$&-1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({87})}$&-1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({88})}$&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({97})}$&-1&1&-1&A&-A&A&-A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({98})}$&-1&1&-1&-A&A&-A&A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({99})}$&1&-1&1&-A&A&-A&A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({100})}$&1&-1&1&A&-A&A&-A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({101})}$&1&-1&1&-A&A&-A&A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({102})}$&1&-1&1&A&-A&A&-A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({103})}$&-1&1&-1&A&-A&A&-A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({104})}$&-1&1&-1&-A&A&-A&A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({105})}$&-1&-1&1&-A&A&-A&A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({106})}$&-1&-1&1&A&-A&A&-A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({107})}$&1&1&-1&A&-A&A&-A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({108})}$&1&1&-1&-A&A&-A&A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({109})}$&1&1&-1&A&-A&A&-A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({110})}$&1&1&-1&-A&A&-A&A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({111})}$&-1&-1&1&-A&A&-A&A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({112})}$&-1&-1&1&A&-A&A&-A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & &130 & & & & & & & & & & 140& & & &\\\hline
$\chi_{22}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({129})}$&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({130})}$&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({131})}$&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({132})}$&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({133})}$&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({134})}$&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({135})}$&-1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({136})}$&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({137})}$&1&-1&1&-A&A&-A&A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({138})}$&1&-1&1&A&-A&A&-A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({139})}$&-1&1&-1&A&-A&A&-A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({140})}$&-1&1&-1&-A&A&-A&A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({141})}$&1&1&-1&A&-A&A&-A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({142})}$&1&1&-1&-A&A&-A&A&-1&1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({143})}$&-1&-1&1&-A&A&-A&A&1&-1&.&.&.&.&.&.&.&.\\

$\chi_{22}^{({144})}$&-1&-1&1&A&-A&A&-A&1&-1&.&.&.&.&.&.&.&.\\

\end{tabular}
\begin{array}{cccccccc} 0&0&-1&1& -1&2&-1&-1 \\
1&-1&-2&2&-2&3&-1&-1 \\ 1&0&-2&2&-3&4&-1&-2
\\ 1&-1&-3&3&-4&6&-1&-3 \\ 1&-1&-3&3&-3&4&0&
-3 \\
        0&-1&-2&3&-3&3&0&-2 \\ 0&0&-2&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&3&0&-2&0&3&0&-3 \\ 0&2&0&-2&1&2&0&-2 \\ 0&1&0&-1&0&2&0&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&0&1 \\ 0&1&-1&0&-1&1&-1&3 \\ 0&2&-1&-1&-1&1&0&3 \\
        0&2&-1&-1&-2&2&-1&5 \\ -1&2&0&-1&-2&2&-1&4 \\
        -1&2&0&-1&-1&1&-1&3 \\ 0&2&0&-1&-1&1&-1&2 \\ 0&1&0&-1&0&1&-1&1
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{23}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&1&-1 \\ -3&-1&1&0&0&1&1&-1 \\ -4&-1&0&1&0&1&1&-1 \\
        -6&-1&1&1&-1&2&2&-2 \\ -5&-1&1&1&-1&2&1&-1 \\
        -4&-1&1&1&-1&1&1&0 \\ -3&-1&1&1&-1&1&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -3&-2&2&1&-1&1&0&0 \\
        -4&-2&2&2&-2&2&-1&0 \\ -6&-3&3&3&-3&2&0&0 \\
        -5&-2&2&2&-2&2&0&0 \\ -4&-1&2&1&-2&2&0&0 \\ -3&-1&1&1&-1&1&0&0 \\
        -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -3&-1&2&0&-1&2&0&-1 \\
        -4&-1&2&1&-2&3&-1&-1 \\ -6&-1&3&1&-3&4&0&-2 \\
        -5&-1&2&1&-2&3&0&-1 \\ -4&-1&2&1&-2&2&0&0 \\
        -3&-1&1&1&-1&1&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -3&-2&1&1&0&0&1&0 \\ -3&-3&0&2&0&0&1&1 \\
        -5&-4&1&3&-1&0&2&1 \\ -4&-3&1&2&-1&1&1&1 \\ -3&-2&1&1&-1&1&1&1 \\
        -2&-2&1&1&-1&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\ -3&-3&2&2&-2&2&-1&1 \\
        -5&-4&3&3&-3&2&0&1 \\ -4&-3&2&2&-2&2&0&1 \\ -3&-2&2&1&-2&2&0&1 \\
        -2&-2&1&1&-1&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -1&-1&0&1&0&-1&0&0 \\ -1&-1&-1&2&0&-2&0&1 \\
        -2&-1&0&2&0&-3&0&1 \\ -1&-1&0&2&-1&-2&0&1 \\ 0&-1&0&1&0&-2&0&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ 0&-2&0&1&0&-1&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&0&2&0&-3&0&3 \\ 0&-2&0&2&-1&-2&0&2 \\ 0&-1&0&1&0&-2&0&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&-1&1 \\ -1&-1&1&1&-1&0&-1&0 \\
        -1&-1&1&2&-2&0&-2&1 \\ -2&-1&2&2&-2&-1&-2&1 \\
        -1&-1&1&2&-2&-1&-1&1 \\ 0&-1&1&1&-1&-1&-1&1 \\
        0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&-1&1 \\ 0&-2&1&1&-1&0&-1&1 \\ 0&-2&1&2&-2&0&-2&2 \\
        0&-3&2&2&-2&-1&-2&3 \\ 0&-2&1&2&-2&-1&-1&2 \\
        0&-1&1&1&-1&-1&-1&1 \\ 0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&0 \\ -1&1&0&1&-2&-1&3&-1 \\ -2&0&0&2&-2&-2&4&-1 \\
        -3&1&0&3&-4&-2&5&-1 \\ -2&0&0&3&-4&-1&4&-1 \\
        -1&0&0&2&-3&-1&3&0 \\ -1&0&1&1&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&0 \\ 0&0&0&1&-2&-1&3&0 \\ -1&-1&0&2&-2&-2&4&0 \\
        -1&-1&0&3&-4&-2&5&1 \\ -1&-1&0&3&-4&-1&4&0 \\
        -1&0&0&2&-3&-1&3&0 \\ -1&0&1&1&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\
        0&0&1&0&-2&2&-2&0 \\ 0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\
        0&0&1&0&-1&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&0 \\ -1&1&1&1&-3&0&2&-1 \\ -2&0&2&2&-4&0&2&-1 \\
        -3&1&2&3&-6&0&3&-1 \\ -2&0&1&3&-5&0&3&-1 \\ -1&0&1&2&-4&0&2&0 \\
        -1&0&1&1&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-2&0&1&0 \\ 0&0&1&1&-3&0&2&0 \\ -1&-1&2&2&-4&0&2&0 \\
        -1&-1&2&3&-6&0&3&1 \\ -1&-1&1&3&-5&0&3&0 \\ -1&0&1&2&-4&0&2&0 \\
        -1&0&1&1&-2&-1&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ -1&1&-1&1&-1&0&-1&3 \\ -2&2&-1&1&-1&-1&0&3 \\
        -3&2&-1&2&-2&-1&-1&5 \\ -3&2&0&1&-2&0&-1&4 \\
        -2&2&0&0&-1&0&-1&3 \\ -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ -1&2&-1&0&-1&1&-1&2 \\
        -2&3&-1&0&-1&0&0&2 \\ -3&4&-1&0&-2&1&-1&3 \\
        -3&3&0&0&-2&1&-1&3 \\ -2&2&0&0&-1&0&-1&3 \\ -1&2&0&0&-1&0&-1&2 \\
        -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ -1&1&0&0&-2&0&4&-2 \\
        -1&2&0&0&-4&1&5&-2 \\ -1&1&0&1&-4&1&4&-2 \\ -1&1&0&1&-3&0&3&-1 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ -1&1&0&1&-2&1&-2&3 \\ -2&2&1&1&-3&1&-2&3 \\
        -3&2&1&2&-4&1&-3&5 \\ -3&2&1&1&-3&1&-2&4 \\ -2&2&1&0&-2&1&-2&3 \\
        -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ -1&2&0&0&-2&2&-2&2 \\ -2&3&1&0&-3&2&-2&2 \\
        -3&4&1&0&-4&3&-3&3 \\ -3&3&1&0&-3&2&-2&3 \\ -2&2&1&0&-2&1&-2&3 \\
        -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-2&1&0 \\ -1&1&2&-2&2&-3&1&1 \\ -2&1&2&-2&3&-4&1&1 \\
        -2&2&3&-3&4&-6&1&2 \\ -2&2&3&-3&3&-4&0&2 \\ -1&2&2&-3&3&-3&0&1 \\
        -1&1&2&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-2&1&0 \\ -1&2&2&-3&2&-2&1&0 \\ -2&2&2&-3&3&-3&1&0 \\
        -2&4&3&-5&4&-4&1&0 \\ -2&3&3&-4&3&-3&0&1 \\ -1&2&2&-3&3&-3&0&1 \\
        -1&1&2&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-2&1&1&-1 \\ 0&1&1&0&-3&1&2&-1 \\ -1&1&2&0&-4&2&2&-2 \\
        -1&2&2&0&-6&3&3&-2 \\ -1&1&1&1&-5&2&3&-2 \\ -1&1&1&1&-4&1&2&-1 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ -1&1&3&-2&1&-2&0&1 \\ -2&1&4&-2&1&-2&-1&1 \\
        -2&2&5&-3&2&-4&-1&2 \\ -2&2&4&-3&2&-3&-1&2 \\
        -1&2&3&-3&2&-2&-1&1 \\ -1&1&2&-2&2&-2&0&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ -1&2&3&-3&1&-1&0&0 \\ -2&2&4&-3&1&-1&-1&0 \\
        -2&4&5&-5&2&-2&-1&0 \\ -2&3&4&-4&2&-2&-1&1 \\
        -1&2&3&-3&2&-2&-1&1 \\ -1&1&2&-2&2&-2&0&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&0 \\ 0&-1&-3&3&-1&1&0&-1 \\ 0&-1&-4&4&-1&0&1&-1 \\
        -1&-2&-5&6&-2&1&1&-2 \\ 0&-2&-4&5&-2&1&1&-2 \\
        0&-2&-3&4&-2&1&1&-1 \\ 0&-1&-2&3&-2&1&0&0 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&0 \\ 1&-2&-3&3&-1&1&0&0 \\ 1&-2&-4&4&-1&0&1&0 \\
        1&-4&-5&6&-2&1&1&0 \\ 1&-3&-4&5&-2&1&1&-1 \\
        0&-2&-3&4&-2&1&1&-1 \\ 0&-1&-2&3&-2&1&0&0 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&1&-1&0 \\ 0&-1&-2&3&-2&2&-1&-1 \\
        0&-1&-2&4&-3&2&-1&-1 \\ -1&-2&-3&6&-4&3&-1&-2 \\
        0&-2&-3&5&-3&2&0&-2 \\ 0&-2&-2&4&-3&2&0&-1 \\
        0&-1&-2&3&-2&1&0&0 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&1&-1&0 \\ 1&-2&-2&3&-2&2&-1&0 \\
        1&-2&-2&4&-3&2&-1&0 \\ 1&-4&-3&6&-4&3&-1&0 \\
        1&-3&-3&5&-3&2&0&-1 \\ 0&-2&-2&4&-3&2&0&-1 \\
        0&-1&-2&3&-2&1&0&0 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 0&-1&0&0&2&-2&2&-3 \\ 0&-2&-1&1&3&-3&2&-3 \\
        0&-2&-1&1&4&-4&3&-5 \\ 1&-2&-1&1&3&-3&2&-4 \\
        1&-2&-1&1&2&-2&2&-3 \\ 0&-2&0&1&1&-1&1&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 1&-2&0&0&2&-2&2&-2 \\ 1&-3&-1&1&3&-3&2&-2 \\
        2&-4&-1&1&4&-4&3&-3 \\ 2&-3&-1&1&3&-3&2&-3 \\
        1&-2&-1&1&2&-2&2&-3 \\ 0&-2&0&1&1&-1&1&-2 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ 0&-1&1&0&1&-1&1&-3 \\ 0&-2&1&1&1&-1&0&-3 \\
        0&-2&1&1&2&-2&1&-5 \\ 1&-2&0&1&2&-2&1&-4 \\ 1&-2&0&1&1&-1&1&-3 \\
        0&-2&0&1&1&-1&1&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&0&-1 \\ 1&-2&1&0&1&-1&1&-2 \\ 1&-3&1&1&1&-1&0&-2 \\
        2&-4&1&1&2&-2&1&-3 \\ 2&-3&0&1&2&-2&1&-3 \\ 1&-2&0&1&1&-1&1&-3 \\
        0&-2&0&1&1&-1&1&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 1&-1&-3&2&-1&2&0&-1 \\ 1&0&-4&2&-1&2&1&-2 \\
        1&-1&-5&3&-2&4&1&-3 \\ 1&-1&-4&3&-2&3&1&-3 \\
        0&-1&-3&3&-2&2&1&-2 \\ 0&0&-2&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ 0&-1&-1&0&3&-1&-2&1 \\ 0&0&-2&0&4&-2&-2&1 \\
        0&-1&-2&0&6&-3&-3&1 \\ 0&0&-1&-1&5&-2&-3&1 \\
        0&0&-1&-1&4&-1&-2&0 \\ 0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ 0&0&-1&-1&3&0&-2&0 \\
        0&1&-2&-1&4&-1&-2&0 \\ 0&1&-2&-2&6&-1&-3&-1 \\
        0&1&-1&-2&5&-1&-3&0 \\ 0&0&-1&-1&4&-1&-2&0 \\
        0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&2 \\ -1&1&-1&1&-1&0&-1&3 \\ -1&1&-1&1&-1&-1&0&4 \\
        -2&1&-1&2&-2&-1&-1&6 \\ -2&1&0&1&-2&0&-1&5 \\
        -1&1&0&0&-1&0&-1&4 \\ 0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&2&-1&-1 \\ 1&-1&-2&2&-2&3&-1&-1 \\
        1&0&-2&2&-3&4&-1&-2 \\ 1&-1&-3&3&-4&6&-1&-3 \\
        1&-1&-3&3&-3&4&0&-3 \\ 0&-1&-2&3&-3&3&0&-2 \\
        0&0&-2&2&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        2&-1&-1&-1&3&-1&2&-5 \\ 1&-1&-1&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 0&-1&0&0&2&0&-3&1 \\ 0&0&0&0&2&0&-4&1 \\
        0&-1&0&0&4&-1&-5&1 \\ 0&0&0&-1&4&-1&-4&1 \\ 0&0&0&-1&3&0&-3&0 \\
        0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 0&0&0&-1&2&1&-3&0 \\ 0&1&0&-1&2&1&-4&0 \\
        0&1&0&-2&4&1&-5&-1 \\ 0&1&0&-2&4&0&-4&0 \\ 0&0&0&-1&3&0&-3&0 \\
        0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        -2&1&1&2&-4&1&-3&6 \\ -2&1&1&1&-3&1&-2&5 \\ -1&1&1&0&-2&1&-2&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-2&1&1 \\ -1&1&2&-2&2&-3&1&1 \\ -1&0&2&-2&3&-4&1&2 \\
        -1&1&3&-3&4&-6&1&3 \\ -1&1&3&-3&3&-4&0&3 \\ 0&1&2&-3&3&-3&0&2 \\
        0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-2 \\ 1&-1&1&-1&1&0&1&-3 \\ 1&-1&1&-1&1&1&0&-4 \\
        2&-1&1&-2&2&1&1&-6 \\ 2&-1&0&-1&2&0&1&-5 \\ 1&-1&0&0&1&0&1&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ -1&1&3&-2&1&-2&0&1 \\ -1&0&4&-2&1&-2&-1&2 \\
        -1&1&5&-3&2&-4&-1&3 \\ -1&1&4&-3&2&-3&-1&3 \\
        0&1&3&-3&2&-2&-1&2 \\ 0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ 0&1&-1&0&1&-1&1&0 \\ -1&1&-1&0&2&-2&2&-1 \\
        -1&1&-2&1&2&-2&2&-1 \\ -1&1&-1&0&2&-1&1&-1 \\
        -1&1&-1&0&1&0&1&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ 0&2&-1&-1&1&0&1&-1 \\
        -1&2&-1&-1&2&-1&2&-2 \\ -1&3&-2&-1&2&0&2&-3 \\
        -1&2&-1&-1&2&0&1&-2 \\ -1&1&-1&0&1&0&1&-1 \\ -1&1&0&0&0&0&1&-1 \\
        -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&0&0&-1 \\
        -1&1&0&1&0&0&0&-1 \\ -1&1&0&0&1&0&0&-1 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&2&0&-1&0&1&0&-1 \\ -1&2&1&-1&0&1&0&-2 \\
        -1&3&0&-1&0&2&0&-3 \\ -1&2&0&-1&1&1&0&-2 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&2&-1&-1&1 \\ 0&-1&-1&0&3&-1&-2&1 \\
        1&-1&-2&0&4&-2&-2&2 \\ 1&-2&-2&0&6&-3&-3&2 \\
        1&-1&-1&-1&5&-2&-3&2 \\ 1&-1&-1&-1&4&-1&-2&1 \\
        1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 1&-1&0&0&2&0&-4&2 \\
        1&-2&0&0&4&-1&-5&2 \\ 1&-1&0&-1&4&-1&-4&2 \\
        1&-1&0&-1&3&0&-3&1 \\ 1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&1&-1 \\ -3&-2&1&1&0&0&1&0 \\ -4&-2&0&2&0&0&1&0 \\
        -6&-3&1&3&-1&0&2&0 \\ -5&-2&1&2&-1&1&1&0 \\ -4&-1&1&1&-1&1&1&0 \\
        -3&-1&1&1&-1&1&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 2&2&-2&0&1&-2&0&0 \\ 2&2&-2&0&2&-4&1&0 \\
        3&3&-3&0&3&-5&0&0 \\ 3&2&-2&0&2&-4&0&0 \\ 3&1&-2&0&2&-3&0&0 \\
        2&1&-1&0&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 3&1&-2&0&1&-2&0&1 \\ 3&1&-2&0&2&-4&1&1 \\
        5&1&-3&0&3&-5&0&2 \\ 4&1&-2&0&2&-4&0&1 \\ 3&1&-2&0&2&-3&0&0 \\
        2&1&-1&0&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&-1&1 \\ 2&2&-1&0&0&-1&-1&0 \\ 2&2&0&0&0&-2&-1&0 \\
        3&3&-1&0&1&-3&-2&0 \\ 3&2&-1&0&1&-3&-1&0 \\ 3&1&-1&0&1&-2&-1&0 \\
        2&1&-1&0&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&0&-1&-1&1 \\ 3&1&-1&0&0&-1&-1&1 \\ 3&1&0&0&0&-2&-1&1 \\
        5&1&-1&0&1&-3&-2&2 \\ 4&1&-1&0&1&-3&-1&1 \\ 3&1&-1&0&1&-2&-1&0 \\
        2&1&-1&0&1&-2&0&0 \\ 1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 3&2&-2&-1&1&-1&0&0 \\ 3&3&-2&-2&2&-2&1&-1 \\
        5&4&-3&-3&3&-2&0&-1 \\ 4&3&-2&-2&2&-2&0&-1 \\
        3&2&-2&-1&2&-2&0&-1 \\ 2&2&-1&-1&1&-1&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&0&0&-1&0 \\ 3&2&-1&-1&0&0&-1&0 \\ 3&3&0&-2&0&0&-1&-1 \\
        5&4&-1&-3&1&0&-2&-1 \\ 4&3&-1&-2&1&-1&-1&-1 \\
        3&2&-1&-1&1&-1&-1&-1 \\ 2&2&-1&-1&1&-1&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & &\\\hline
$\chi_{23}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{23}^{(2)}$&1&-1&-1&1&-1&1&-1&1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&-1&1&1&-1&1\\

$\chi_{23}^{(3)}$&1&-1&-1&1&-1&1&1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&1&-1&1&1&-1&-1\\

$\chi_{23}^{(4)}$&1&-1&1&1&-1&1&1&1&-1&-1&1&1&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{23}^{(5)}$&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1\\

$\chi_{23}^{(6)}$&1&1&-1&1&1&1&1&-1&1&-1&1&1&-1&1&1&-1&-1&1&1&-1&1&-1&1&1\\

$\chi_{23}^{(7)}$&1&1&-1&1&1&1&-1&1&-1&1&-1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1&1&-1\\

$\chi_{23}^{(8)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&1&1&1&1&-1\\

$\chi_{23}^{(9)}$&1&A&A&-A&A&-A&-1&1&1&-1&-1&/A&-/A&1&-/A&/A&-B&B&/A&B&-B&-/B&/B&
-/A\\

$\chi_{23}^{({10})}$&1&B&B&-B&B&-B&-1&1&1&-1&-1&/B&-/B&1&-/B&/B&-/A&/A&/B&/A&-/A&
-A&A&-/B\\

$\chi_{23}^{({11})}$&1&/B&/B&-/B&/B&-/B&-1&1&1&-1&-1&B&-B&1&-B&B&-A&A&B&A&-A&-/A&
/A&-B\\

$\chi_{23}^{({12})}$&1&/A&/A&-/A&/A&-/A&-1&1&1&-1&-1&A&-A&1&-A&A&-/B&/B&A&/B&-/B&
-B&B&-A\\

$\chi_{23}^{({13})}$&1&A&A&-A&A&-A&1&-1&-1&1&1&-/A&/A&-1&/A&-/A&-B&B&-/A&B&-B&
-/B&/B&/A\\

$\chi_{23}^{({14})}$&1&B&B&-B&B&-B&1&-1&-1&1&1&-/B&/B&-1&/B&-/B&-/A&/A&-/B&/A&
-/A&-A&A&/B\\

$\chi_{23}^{({15})}$&1&/B&/B&-/B&/B&-/B&1&-1&-1&1&1&-B&B&-1&B&-B&-A&A&-B&A&-A&
-/A&/A&B\\

$\chi_{23}^{({16})}$&1&/A&/A&-/A&/A&-/A&1&-1&-1&1&1&-A&A&-1&A&-A&-/B&/B&-A&/B&
-/B&-B&B&A\\

$\chi_{23}^{({17})}$&1&A&-A&-A&A&-A&1&1&-1&-1&1&-/A&-/A&-1&/A&/A&B&B&-/A&-B&-B&
/B&/B&/A\\

$\chi_{23}^{({18})}$&1&B&-B&-B&B&-B&1&1&-1&-1&1&-/B&-/B&-1&/B&/B&/A&/A&-/B&-/A&
-/A&A&A&/B\\

$\chi_{23}^{({19})}$&1&/B&-/B&-/B&/B&-/B&1&1&-1&-1&1&-B&-B&-1&B&B&A&A&-B&-A&-A&
/A&/A&B\\

$\chi_{23}^{({20})}$&1&/A&-/A&-/A&/A&-/A&1&1&-1&-1&1&-A&-A&-1&A&A&/B&/B&-A&-/B&
-/B&B&B&A\\

$\chi_{23}^{({21})}$&1&A&-A&-A&A&-A&-1&-1&1&1&-1&/A&/A&1&-/A&-/A&B&B&/A&-B&-B&/B&
/B&-/A\\

$\chi_{23}^{({22})}$&1&B&-B&-B&B&-B&-1&-1&1&1&-1&/B&/B&1&-/B&-/B&/A&/A&/B&-/A&
-/A&A&A&-/B\\

$\chi_{23}^{({23})}$&1&/B&-/B&-/B&/B&-/B&-1&-1&1&1&-1&B&B&1&-B&-B&A&A&B&-A&-A&/A&
/A&-B\\

$\chi_{23}^{({24})}$&1&/A&-/A&-/A&/A&-/A&-1&-1&1&1&-1&A&A&1&-A&-A&/B&/B&A&-/B&
-/B&B&B&-A\\

$\chi_{23}^{({25})}$&1&-/A&/A&-/A&-/A&-/A&1&-1&1&-1&1&-A&A&1&-A&A&/B&-/B&-A&/B&
-/B&B&-B&-A\\

$\chi_{23}^{({26})}$&1&-/B&/B&-/B&-/B&-/B&1&-1&1&-1&1&-B&B&1&-B&B&A&-A&-B&A&-A&
/A&-/A&-B\\

$\chi_{23}^{({27})}$&1&-B&B&-B&-B&-B&1&-1&1&-1&1&-/B&/B&1&-/B&/B&/A&-/A&-/B&/A&
-/A&A&-A&-/B\\

$\chi_{23}^{({28})}$&1&-A&A&-A&-A&-A&1&-1&1&-1&1&-/A&/A&1&-/A&/A&B&-B&-/A&B&-B&
/B&-/B&-/A\\

$\chi_{23}^{({29})}$&1&-/A&/A&-/A&-/A&-/A&-1&1&-1&1&-1&A&-A&-1&A&-A&/B&-/B&A&/B&
-/B&B&-B&A\\

$\chi_{23}^{({30})}$&1&-/B&/B&-/B&-/B&-/B&-1&1&-1&1&-1&B&-B&-1&B&-B&A&-A&B&A&-A&
/A&-/A&B\\

$\chi_{23}^{({31})}$&1&-B&B&-B&-B&-B&-1&1&-1&1&-1&/B&-/B&-1&/B&-/B&/A&-/A&/B&/A&
-/A&A&-A&/B\\

$\chi_{23}^{({32})}$&1&-A&A&-A&-A&-A&-1&1&-1&1&-1&/A&-/A&-1&/A&-/A&B&-B&/A&B&-B&
/B&-/B&/A\\

$\chi_{23}^{({33})}$&1&-/A&-/A&-/A&-/A&-/A&-1&-1&-1&-1&-1&A&A&-1&A&A&-/B&-/B&A&
-/B&-/B&-B&-B&A\\

$\chi_{23}^{({34})}$&1&-/B&-/B&-/B&-/B&-/B&-1&-1&-1&-1&-1&B&B&-1&B&B&-A&-A&B&-A&
-A&-/A&-/A&B\\

$\chi_{23}^{({35})}$&1&-B&-B&-B&-B&-B&-1&-1&-1&-1&-1&/B&/B&-1&/B&/B&-/A&-/A&/B&
-/A&-/A&-A&-A&/B\\

$\chi_{23}^{({36})}$&1&-A&-A&-A&-A&-A&-1&-1&-1&-1&-1&/A&/A&-1&/A&/A&-B&-B&/A&-B&
-B&-/B&-/B&/A\\

$\chi_{23}^{({37})}$&1&-/A&-/A&-/A&-/A&-/A&1&1&1&1&1&-A&-A&1&-A&-A&-/B&-/B&-A&
-/B&-/B&-B&-B&-A\\

$\chi_{23}^{({38})}$&1&-/B&-/B&-/B&-/B&-/B&1&1&1&1&1&-B&-B&1&-B&-B&-A&-A&-B&-A&
-A&-/A&-/A&-B\\

$\chi_{23}^{({39})}$&1&-B&-B&-B&-B&-B&1&1&1&1&1&-/B&-/B&1&-/B&-/B&-/A&-/A&-/B&
-/A&-/A&-A&-A&-/B\\

$\chi_{23}^{({40})}$&1&-A&-A&-A&-A&-A&1&1&1&1&1&-/A&-/A&1&-/A&-/A&-B&-B&-/A&-B&
-B&-/B&-/B&-/A\\

$\chi_{23}^{({41})}$&2&1&.&-1&-2&2&1&.&-1&.&-2&1&.&2&-1&.&.&1&-2&.&-1&.&1&2\\

$\chi_{23}^{({42})}$&2&1&.&-1&-2&2&-1&.&1&.&2&-1&.&-2&1&.&.&1&2&.&-1&.&1&-2\\

$\chi_{23}^{({43})}$&2&-1&.&-1&2&2&-1&.&-1&.&2&-1&.&2&-1&.&.&-1&2&.&-1&.&-1&2\\

$\chi_{23}^{({44})}$&2&-1&.&-1&2&2&1&.&1&.&-2&1&.&-2&1&.&.&-1&-2&.&-1&.&-1&-2\\

$\chi_{23}^{({45})}$&2&-A&.&A&C&-C&1&.&-1&.&-2&-/A&.&2&/A&.&.&-B&/C&.&B&.&-/B&
-/C\\

\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & &\\\hline

$\chi_{23}^{({46})}$&2&-B&.&B&D&-D&1&.&-1&.&-2&-/B&.&2&/B&.&.&-/A&/D&.&/A&.&-A&
-/D\\

$\chi_{23}^{({47})}$&2&-/B&.&/B&/D&-/D&1&.&-1&.&-2&-B&.&2&B&.&.&-A&D&.&A&.&-/A&
-D\\

$\chi_{23}^{({48})}$&2&-/A&.&/A&/C&-/C&1&.&-1&.&-2&-A&.&2&A&.&.&-/B&C&.&/B&.&-B&
-C\\

$\chi_{23}^{({49})}$&2&-A&.&A&C&-C&-1&.&1&.&2&/A&.&-2&-/A&.&.&-B&-/C&.&B&.&-/B&
/C\\

$\chi_{23}^{({50})}$&2&-B&.&B&D&-D&-1&.&1&.&2&/B&.&-2&-/B&.&.&-/A&-/D&.&/A&.&-A&
/D\\

$\chi_{23}^{({51})}$&2&-/B&.&/B&/D&-/D&-1&.&1&.&2&B&.&-2&-B&.&.&-A&-D&.&A&.&
-/A&D\\

$\chi_{23}^{({52})}$&2&-/A&.&/A&/C&-/C&-1&.&1&.&2&A&.&-2&-A&.&.&-/B&-C&.&/B&.&
-B&C\\

$\chi_{23}^{({53})}$&2&A&.&A&-C&-C&-1&.&-1&.&2&/A&.&2&/A&.&.&B&-/C&.&B&.&/B&-/C\\

$\chi_{23}^{({54})}$&2&B&.&B&-D&-D&-1&.&-1&.&2&/B&.&2&/B&.&.&/A&-/D&.&/A&.&A&-/D\\

$\chi_{23}^{({55})}$&2&/B&.&/B&-/D&-/D&-1&.&-1&.&2&B&.&2&B&.&.&A&-D&.&A&.&/A&-D\\

$\chi_{23}^{({56})}$&2&/A&.&/A&-/C&-/C&-1&.&-1&.&2&A&.&2&A&.&.&/B&-C&.&/B&.&B&-C\\

$\chi_{23}^{({57})}$&2&A&.&A&-C&-C&1&.&1&.&-2&-/A&.&-2&-/A&.&.&B&/C&.&B&.&/B&/C\\

$\chi_{23}^{({58})}$&2&B&.&B&-D&-D&1&.&1&.&-2&-/B&.&-2&-/B&.&.&/A&/D&.&/A&.&A&/D\\

$\chi_{23}^{({59})}$&2&/B&.&/B&-/D&-/D&1&.&1&.&-2&-B&.&-2&-B&.&.&A&D&.&A&.&/A&D\\

$\chi_{23}^{({60})}$&2&/A&.&/A&-/C&-/C&1&.&1&.&-2&-A&.&-2&-A&.&.&/B&C&.&/B&.&B&C\\
\end{tabular}
${}_{
 \!\!\!\!\!_{
\!\!\!\!\!_{ \!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & &\\\hline
$\chi_{23}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{23}^{(2)}$&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&-1&1&1&1\\

$\chi_{23}^{(3)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&-1&-1&-1&1&-1&1&1&-1&-1&1&1\\

$\chi_{23}^{(4)}$&1&1&1&1&-1&-1&1&1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&-1\\

$\chi_{23}^{(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&-1&1&1&1&-1&1&1&-1\\

$\chi_{23}^{(6)}$&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1&1&-1&1&1&1&1&1&-1\\

$\chi_{23}^{(7)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&-1&1&1&1&-1&1&-1\\

$\chi_{23}^{(8)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&1&1&-1&1&1\\

$\chi_{23}^{(9)}$&/B&-/B&/B&-/B&-/B&/B&B&-B&-B&B&/B&-/A&/A&B&-/B&B&/A&-/A&-B&/B&
-B&-/B&1\\

$\chi_{23}^{({10})}$&A&-A&A&-A&-A&A&/A&-/A&-/A&/A&A&-/B&/B&/A&-A&/A&/B&-/B&-/A&A&
-/A&-A&1\\

$\chi_{23}^{({11})}$&/A&-/A&/A&-/A&-/A&/A&A&-A&-A&A&/A&-B&B&A&-/A&A&B&-B&-A&/A&
-A&-/A&1\\

$\chi_{23}^{({12})}$&B&-B&B&-B&-B&B&/B&-/B&-/B&/B&B&-A&A&/B&-B&/B&A&-A&-/B&B&-/B&
-B&1\\

$\chi_{23}^{({13})}$&/B&-/B&-/B&/B&/B&-/B&-B&B&B&-B&-/B&-/A&/A&B&/B&-B&/A&-/A&-B&
/B&B&-/B&1\\

$\chi_{23}^{({14})}$&A&-A&-A&A&A&-A&-/A&/A&/A&-/A&-A&-/B&/B&/A&A&-/A&/B&-/B&
-/A&A&/A&-A&1\\

$\chi_{23}^{({15})}$&/A&-/A&-/A&/A&/A&-/A&-A&A&A&-A&-/A&-B&B&A&/A&-A&B&-B&-A&
/A&A&-/A&1\\

$\chi_{23}^{({16})}$&B&-B&-B&B&B&-B&-/B&/B&/B&-/B&-B&-A&A&/B&B&-/B&A&-A&-/B&B&/B&
-B&1\\

$\chi_{23}^{({17})}$&-/B&-/B&-/B&-/B&/B&/B&-B&-B&B&B&-/B&/A&/A&B&/B&-B&-/A&-/A&
-B&/B&B&-/B&-1\\

$\chi_{23}^{({18})}$&-A&-A&-A&-A&A&A&-/A&-/A&/A&/A&-A&/B&/B&/A&A&-/A&-/B&-/B&
-/A&A&/A&-A&-1\\

$\chi_{23}^{({19})}$&-/A&-/A&-/A&-/A&/A&/A&-A&-A&A&A&-/A&B&B&A&/A&-A&-B&-B&-A&
/A&A&-/A&-1\\

$\chi_{23}^{({20})}$&-B&-B&-B&-B&B&B&-/B&-/B&/B&/B&-B&A&A&/B&B&-/B&-A&-A&-/B&B&
/B&-B&-1\\

$\chi_{23}^{({21})}$&-/B&-/B&/B&/B&-/B&-/B&B&B&-B&-B&/B&/A&/A&B&-/B&B&-/A&-/A&-B&
/B&-B&-/B&-1\\

$\chi_{23}^{({22})}$&-A&-A&A&A&-A&-A&/A&/A&-/A&-/A&A&/B&/B&/A&-A&/A&-/B&-/B&
-/A&A&-/A &-A&-1\\

$\chi_{23}^{({23})}$&-/A&-/A&/A&/A&-/A&-/A&A&A&-A&-A&/A&B&B&A&-/A&A&-B&-B&-A&/A&
-A&-/A&-1\\

$\chi_{23}^{({24})}$&-B&-B&B&B&-B&-B&/B&/B&-/B&-/B&B&A&A&/B&-B&/B&-A&-A&-/B&B&
-/B&-B&-1\\

$\chi_{23}^{({25})}$&B&-B&-B&B&-B&B&-/B&/B&-/B&/B&-B&A&-A&-/B&-B&-/B&A&-A&-/B&-B&
-/B&-B&-1\\

$\chi_{23}^{({26})}$&/A&-/A&-/A&/A&-/A&/A&-A&A&-A&A&-/A&B&-B&-A&-/A&-A&B&-B&-A&
-/A&-A&-/A&-1\\

$\chi_{23}^{({27})}$&A&-A&-A&A&-A&A&-/A&/A&-/A&/A&-A&/B&-/B&-/A&-A&-/A&/B&-/B&
-/A&-A&-/A&-A&-1\\

$\chi_{23}^{({28})}$&/B&-/B&-/B&/B&-/B&/B&-B&B&-B&B&-/B&/A&-/A&-B&-/B&-B&/A&-/A&
-B&-/B&-B&-/B&-1\\

$\chi_{23}^{({29})}$&B&-B&B&-B&B&-B&/B&-/B&/B&-/B&B&A&-A&-/B&B&/B&A&-A&-/B&-B&/B&
-B&-1\\

$\chi_{23}^{({30})}$&/A&-/A&/A&-/A&/A&-/A&A&-A&A&-A&/A&B&-B&-A&/A&A&B&-B&-A&
-/A&A&-/A&-1\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & &\\\hline
$\chi_{23}^{({31})}$&A&-A&A&-A&A&-A&/A&-/A&/A&-/A&A&/B&-/B&-/A&A&/A&/B&-/B&-/A&
-A&/A&-A&-1\\

$\chi_{23}^{({32})}$&/B&-/B&/B&-/B&/B&-/B&B&-B&B&-B&/B&/A&-/A&-B&/B&B&/A&-/A&-B&
-/B&B&-/B&-1\\

$\chi_{23}^{({33})}$&-B&-B&B&B&B&B&/B&/B&/B&/B&B&-A&-A&-/B&B&/B&-A&-A&-/B&-B&/B&
-B&1\\

$\chi_{23}^{({34})}$&-/A&-/A&/A&/A&/A&/A&A&A&A&A&/A&-B&-B&-A&/A&A&-B&-B&-A&-/A&A&
-/A&1\\

$\chi_{23}^{({35})}$&-A&-A&A&A&A&A&/A&/A&/A&/A&A&-/B&-/B&-/A&A&/A&-/B&-/B&-/A&-A&
/A&-A&1\\

$\chi_{23}^{({36})}$&-/B&-/B&/B&/B&/B&/B&B&B&B&B&/B&-/A&-/A&-B&/B&B&-/A&-/A&-B&
-/B&B&-/B&1\\

$\chi_{23}^{({37})}$&-B&-B&-B&-B&-B&-B&-/B&-/B&-/B&-/B&-B&-A&-A&-/B&-B&-/B&-A&-A&
-/B&-B&-/B&-B&1\\

$\chi_{23}^{({38})}$&-/A&-/A&-/A&-/A&-/A&-/A&-A&-A&-A&-A&-/A&-B&-B&-A&-/A&-A&-B&
-B&-A&-/A&-A&-/A&1\\

$\chi_{23}^{({39})}$&-A&-A&-A&-A&-A&-A&-/A&-/A&-/A&-/A&-A&-/B&-/B&-/A&-A&-/A&-/B&
-/B&-/A&-A&-/A&-A&1\\

$\chi_{23}^{({40})}$&-/B&-/B&-/B&-/B&-/B&-/B&-B&-B&-B&-B&-/B&-/A&-/A&-B&-/B&-B&
-/A&-/A&-B&-/B&-B&-/B&1\\

$\chi_{23}^{({41})}$&.&-1&1&.&-1&.&1&.&-1&.&-2&.&1&-2&2&-2&.&-1&2&-2&2&2&.\\

$\chi_{23}^{({42})}$&.&-1&-1&.&1&.&-1&.&1&.&2&.&1&-2&-2&2&.&-1&2&-2&-2&2&.\\

$\chi_{23}^{({43})}$&.&-1&-1&.&-1&.&-1&.&-1&.&2&.&-1&2&2&2&.&-1&2&2&2&2&.\\

$\chi_{23}^{({44})}$&.&-1&1&.&1&.&1&.&1&.&-2&.&-1&2&-2&-2&.&-1&2&2&-2&2&.\\

$\chi_{23}^{({45})}$&.&/B&-/B&.&/B&.&-B&.&B&.&/D&.&-/A&D&-/D&D&.&/A&-D&/D&-D&-/D&
.\\

$\chi_{23}^{({46})}$&.&A&-A&.&A&.&-/A&.&/A&.&C&.&-/B&/C&-C&/C&.&/B&-/C&C&-/C&-C&
.\\

$\chi_{23}^{({47})}$&.&/A&-/A&.&/A&.&-A&.&A&.&/C&.&-B&C&-/C&C&.&B&-C&/C&-C&-/C&.\\

$\chi_{23}^{({48})}$&.&B&-B&.&B&.&-/B&.&/B&.&D&.&-A&/D&-D&/D&.&A&-/D&D&-/D&-D&.\\

$\chi_{23}^{({49})}$&.&/B&/B&.&-/B&.&B&.&-B&.&-/D&.&-/A&D&/D&-D&.&/A&-D&/D&D&-/D&
.\\

$\chi_{23}^{({50})}$&.&A&A&.&-A&.&/A&.&-/A&.&-C&.&-/B&/C&C&-/C&.&/B&-/C&C&/C&-C&
.\\

$\chi_{23}^{({51})}$&.&/A&/A&.&-/A&.&A&.&-A&.&-/C&.&-B&C&/C&-C&.&B&-C&/C&C&-/C&.\\

$\chi_{23}^{({52})}$&.&B&B&.&-B&.&/B&.&-/B&.&-D&.&-A&/D&D&-/D&.&A&-/D&D&/D&-D&.\\

$\chi_{23}^{({53})}$&.&/B&/B&.&/B&.&B&.&B&.&-/D&.&/A&-D&-/D&-D&.&/A&-D&-/D&-D&
-/D&.\\

$\chi_{23}^{({54})}$&.&A&A&.&A&.&/A&.&/A&.&-C&.&/B&-/C&-C&-/C&.&/B&-/C&-C&-/C&-C&
.\\

$\chi_{23}^{({55})}$&.&/A&/A&.&/A&.&A&.&A&.&-/C&.&B&-C&-/C&-C&.&B&-C&-/C&-C&-/C&
.\\

$\chi_{23}^{({56})}$&.&B&B&.&B&.&/B&.&/B&.&-D&.&A&-/D&-D&-/D&.&A&-/D&-D&-/D&-D&.\\

$\chi_{23}^{({57})}$&.&/B&-/B&.&-/B&.&-B&.&-B&.&/D&.&/A&-D&/D&D&.&/A&-D&-/D&D&
-/D&.\\

$\chi_{23}^{({58})}$&.&A&-A&.&-A&.&-/A&.&-/A&.&C&.&/B&-/C&C&/C&.&/B&-/C&-C&/C&-C&
.\\

$\chi_{23}^{({59})}$&.&/A&-/A&.&-/A&.&-A&.&-A&.&/C&.&B&-C&/C&C&.&B&-C&-/C&C&-/C&
.\\

$\chi_{23}^{({60})}$&.&B&-B&.&-B&.&-/B&.&-/B&.&D&.&A&-/D&D&/D&.&A&-/D&-D&/D&-D&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccc}
  & & &50 & & & & & & & & & &60\\\hline
$\chi_{23}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{23}^{(2)}$&-1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&1\\

$\chi_{23}^{(3)}$&-1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{23}^{(4)}$&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1\\

$\chi_{23}^{(5)}$&-1&1&1&-1&1&-1&-1&-1&-1&1&1&-1&1\\

$\chi_{23}^{(6)}$&1&-1&1&1&1&1&-1&1&-1&1&-1&1&1\\

$\chi_{23}^{(7)}$&1&-1&1&1&1&1&-1&-1&1&-1&1&-1&-1\\

$\chi_{23}^{(8)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\

$\chi_{23}^{(9)}$&-1&-1&1&/A&-/A&-1&-A&A&-A&-A&A&A&-A\\

$\chi_{23}^{({10})}$&-1&-1&1&/B&-/B&-1&-B&B&-B&-B&B&B&-B\\

$\chi_{23}^{({11})}$&-1&-1&1&B&-B&-1&-/B&/B&-/B&-/B&/B&/B&-/B\\

$\chi_{23}^{({12})}$&-1&-1&1&A&-A&-1&-/A&/A&-/A&-/A&/A&/A&-/A\\

$\chi_{23}^{({13})}$&-1&-1&1&/A&-/A&-1&-A&-A&A&A&-A&-A&A\\

$\chi_{23}^{({14})}$&-1&-1&1&/B&-/B&-1&-B&-B&B&B&-B&-B&B\\

$\chi_{23}^{({15})}$&-1&-1&1&B&-B&-1&-/B&-/B&/B&/B&-/B&-/B&/B\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccc}
  & & &50 & & & & & & & & & &60\\\hline

$\chi_{23}^{({16})}$&-1&-1&1&A&-A&-1&-/A&-/A&/A&/A&-/A&-/A&/A\\

$\chi_{23}^{({17})}$&-1&1&1&/A&-/A&-1&A&-A&-A&A&A&-A&A\\

$\chi_{23}^{({18})}$&-1&1&1&/B&-/B&-1&B&-B&-B&B&B&-B&B\\

$\chi_{23}^{({19})}$&-1&1&1&B&-B&-1&/B&-/B&-/B&/B&/B&-/B&/B\\

$\chi_{23}^{({20})}$&-1&1&1&A&-A&-1&/A&-/A&-/A&/A&/A&-/A&/A\\

$\chi_{23}^{({21})}$&-1&1&1&/A&-/A&-1&A&A&A&-A&-A&A&-A\\

$\chi_{23}^{({22})}$&-1&1&1&/B&-/B&-1&B&B&B&-B&-B&B&-B\\

$\chi_{23}^{({23})}$&-1&1&1&B&-B&-1&/B&/B&/B&-/B&-/B&/B&-/B\\

$\chi_{23}^{({24})}$&-1&1&1&A&-A&-1&/A&/A&/A&-/A&-/A&/A&-/A\\

$\chi_{23}^{({25})}$&1&-1&1&-A&-A&1&/A&-/A&/A&-/A&/A&-/A&-/A\\

$\chi_{23}^{({26})}$&1&-1&1&-B&-B&1&/B&-/B&/B&-/B&/B&-/B&-/B\\

$\chi_{23}^{({27})}$&1&-1&1&-/B&-/B&1&B&-B&B&-B&B&-B&-B\\

$\chi_{23}^{({28})}$&1&-1&1&-/A&-/A&1&A&-A&A&-A&A&-A&-A\\

$\chi_{23}^{({29})}$&1&-1&1&-A&-A&1&/A&/A&-/A&/A&-/A&/A&/A\\

$\chi_{23}^{({30})}$&1&-1&1&-B&-B&1&/B&/B&-/B&/B&-/B&/B&/B\\

$\chi_{23}^{({31})}$&1&-1&1&-/B&-/B&1&B&B&-B&B&-B&B&B\\

$\chi_{23}^{({32})}$&1&-1&1&-/A&-/A&1&A&A&-A&A&-A&A&A\\

$\chi_{23}^{({33})}$&1&1&1&-A&-A&1&-/A&/A&/A&/A&/A&/A&/A\\

$\chi_{23}^{({34})}$&1&1&1&-B&-B&1&-/B&/B&/B&/B&/B&/B&/B\\

$\chi_{23}^{({35})}$&1&1&1&-/B&-/B&1&-B&B&B&B&B&B&B\\

$\chi_{23}^{({36})}$&1&1&1&-/A&-/A&1&-A&A&A&A&A&A&A\\

$\chi_{23}^{({37})}$&1&1&1&-A&-A&1&-/A&-/A&-/A&-/A&-/A&-/A&-/A\\

$\chi_{23}^{({38})}$&1&1&1&-B&-B&1&-/B&-/B&-/B&-/B&-/B&-/B&-/B\\

$\chi_{23}^{({39})}$&1&1&1&-/B&-/B&1&-B&-B&-B&-B&-B&-B&-B\\

$\chi_{23}^{({40})}$&1&1&1&-/A&-/A&1&-A&-A&-A&-A&-A&-A&-A\\

$\chi_{23}^{({41})}$&1&.&-1&-2&2&-2&.&1&.&-1&.&-2&2\\

$\chi_{23}^{({42})}$&1&.&-1&-2&2&-2&.&-1&.&1&.&2&-2\\

$\chi_{23}^{({43})}$&-1&.&-1&2&2&2&.&-1&.&-1&.&2&2\\

$\chi_{23}^{({44})}$&-1&.&-1&2&2&2&.&1&.&1&.&-2&-2\\

$\chi_{23}^{({45})}$&1&.&-1&/C&-/C&-2&.&-A&.&A&.&C&-C\\

$\chi_{23}^{({46})}$&1&.&-1&/D&-/D&-2&.&-B&.&B&.&D&-D\\

$\chi_{23}^{({47})}$&1&.&-1&D&-D&-2&.&-/B&.&/B&.&/D&-/D\\

$\chi_{23}^{({48})}$&1&.&-1&C&-C&-2&.&-/A&.&/A&.&/C&-/C\\

$\chi_{23}^{({49})}$&1&.&-1&/C&-/C&-2&.&A&.&-A&.&-C&C\\

$\chi_{23}^{({50})}$&1&.&-1&/D&-/D&-2&.&B&.&-B&.&-D&D\\

$\chi_{23}^{({51})}$&1&.&-1&D&-D&-2&.&/B&.&-/B&.&-/D&/D\\

$\chi_{23}^{({52})}$&1&.&-1&C&-C&-2&.&/A&.&-/A&.&-/C&/C\\

$\chi_{23}^{({53})}$&-1&.&-1&-/C&-/C&2&.&A&.&A&.&-C&-C\\

$\chi_{23}^{({54})}$&-1&.&-1&-/D&-/D&2&.&B&.&B&.&-D&-D\\

$\chi_{23}^{({55})}$&-1&.&-1&-D&-D&2&.&/B&.&/B&.&-/D&-/D\\

$\chi_{23}^{({56})}$&-1&.&-1&-C&-C&2&.&/A&.&/A&.&-/C&-/C\\

$\chi_{23}^{({57})}$&-1&.&-1&-/C&-/C&2&.&-A&.&-A&.&C&C\\

$\chi_{23}^{({58})}$&-1&.&-1&-/D&-/D&2&.&-B&.&-B&.&D&D\\

$\chi_{23}^{({59})}$&-1&.&-1&-D&-D&2&.&-/B&.&-/B&.&/D&/D\\

$\chi_{23}^{({60})}$&-1&.&-1&-C&-C&2&.&-/A&.&-/A&.&/C&/C\\
\end{tabular}
\begin{array}{cccccccc} -1&0&1&0& -1&1&-1&0 \\
0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&
-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&-1&1&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&-1&0&1&-1&1&0&0 \\
        1&-1&-1&2&-1&1&0&0 \\ 1&-1&-1&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&1 \\ 0&1&2&-2&0&0&0&2 \\ 0&0&3&-2&0&0&0&2 \\
        0&0&4&-3&0&0&0&4 \\ 0&0&3&-3&1&0&0&3 \\ 0&0&2&-2&0&1&0&2 \\
        0&0&1&-1&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{24}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&-1 \\ 0&2&0&-1&0&1&-1&-2 \\ 1&2&0&-1&0&1&-2&-2 \\
        1&4&0&-2&0&1&-2&-3 \\ 1&3&0&-2&1&0&-1&-3 \\ 0&2&1&-2&1&0&-1&-2 \\
        0&1&0&-1&1&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&1 \\ 0&-2&1&1&-1&0&0&2 \\ -1&-2&2&1&-2&1&0&2 \\
        -1&-4&2&2&-2&1&0&3 \\ -1&-3&1&2&-2&1&0&3 \\ 0&-2&0&2&-2&1&0&2 \\
        0&-1&0&1&-1&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&-1 \\ 0&2&-1&-1&1&0&0&-2 \\ 1&2&-2&-1&2&-1&0&-2 \\
        1&4&-2&-2&2&-1&0&-3 \\ 1&3&-1&-2&2&-1&0&-3 \\
        0&2&0&-2&2&-1&0&-2 \\ 0&1&0&-1&1&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&1 \\ 0&-2&0&1&0&-1&1&2 \\ -1&-2&0&1&0&-1&2&2 \\
        -1&-4&0&2&0&-1&2&3 \\ -1&-3&0&2&-1&0&1&3 \\ 0&-2&-1&2&-1&0&1&2 \\
        0&-1&0&1&-1&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&0&0 \\ -1&1&1&-1&0&1&0&0 \\ -1&1&1&0&-1&1&0&0 \\
        -2&1&1&0&-1&2&0&0 \\ -1&1&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ 1&-1&0&1&-1&0&-1&0 \\ 1&-1&1&0&-1&1&-2&0 \\
        2&-1&1&0&-1&0&-2&0 \\ 1&-1&1&0&-1&0&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ -1&1&0&-1&1&0&1&0 \\ -1&1&-1&0&1&-1&2&0 \\
        -2&1&-1&0&1&0&2&0 \\ -1&1&-1&0&1&0&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&0 \\ 1&-1&-1&1&0&-1&0&0 \\ 1&-1&-1&0&1&-1&0&0 \\
        2&-1&-1&0&1&-2&0&0 \\ 1&-1&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&0&1 \\ 0&-1&0&2&-2&0&0&2 \\ 0&-2&1&2&-2&0&0&2 \\
        0&-3&0&4&-3&0&0&3 \\ 0&-3&0&3&-2&0&0&3 \\ 0&-2&0&2&-2&1&0&2 \\
        0&-1&0&1&-1&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-1&-1 \\ 0&1&1&-2&1&1&-1&-2 \\ 0&2&1&-2&0&2&-2&-2 \\
        0&3&2&-4&1&2&-2&-3 \\ 0&3&1&-3&1&1&-1&-3 \\ 0&2&1&-2&1&0&-1&-2 \\
        0&1&0&-1&1&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&1&1 \\ 0&-1&-1&2&-1&-1&1&2 \\ 0&-2&-1&2&0&-2&2&2 \\
        0&-3&-2&4&-1&-2&2&3 \\ 0&-3&-1&3&-1&-1&1&3 \\
        0&-2&-1&2&-1&0&1&2 \\ 0&-1&0&1&-1&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&0&-1 \\ 0&1&0&-2&2&0&0&-2 \\ 0&2&-1&-2&2&0&0&-2 \\
        0&3&0&-4&3&0&0&-3 \\ 0&3&0&-3&2&0&0&-3 \\ 0&2&0&-2&2&-1&0&-2 \\
        0&1&0&-1&1&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&0&-1 \\ 0&-1&0&2&-2&0&0&-1 \\ 0&-2&1&2&-2&0&0&-2 \\
        0&-3&0&4&-3&0&0&-3 \\ 0&-3&0&3&-2&0&0&-2 \\ 0&-2&0&2&-2&1&0&-2 \\
        0&-1&0&1&-1&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-1&1 \\ 0&1&1&-2&1&1&-1&1 \\ 0&2&1&-2&0&2&-2&2 \\
        0&3&2&-4&1&2&-2&3 \\ 0&3&1&-3&1&1&-1&2 \\ 0&2&1&-2&1&0&-1&2 \\
        0&1&0&-1&1&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&2&-1&-1&1&-1 \\
        0&-2&-1&2&0&-2&2&-2 \\ 0&-3&-2&4&-1&-2&2&-3 \\
        0&-3&-1&3&-1&-1&1&-2 \\ 0&-2&-1&2&-1&0&1&-2 \\
        0&-1&0&1&-1&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&0&1 \\ 0&1&0&-2&2&0&0&1 \\ 0&2&-1&-2&2&0&0&2 \\
        0&3&0&-4&3&0&0&3 \\ 0&3&0&-3&2&0&0&2 \\ 0&2&0&-2&2&-1&0&2 \\
        0&1&0&-1&1&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&1&-1&-1 \\ -1&2&1&-2&1&1&-1&-2 \\ 0&3&1&-3&1&2&-2&-2 \\
        -1&5&2&-5&2&2&-2&-3 \\ 0&4&1&-4&2&1&-1&-3 \\
        0&3&1&-3&2&0&-1&-2 \\ 0&2&0&-2&2&0&-1&-1 \\ 0&1&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&-1&0&0&1 \\ 1&-2&0&2&-2&0&0&2 \\ 0&-3&1&3&-3&0&0&2 \\
        1&-5&0&5&-4&0&0&3 \\ 0&-4&0&4&-3&0&0&3 \\ 0&-3&0&3&-3&1&0&2 \\
        0&-2&0&2&-2&0&1&1 \\ 0&-1&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&1&0&0&-1 \\ -1&2&0&-2&2&0&0&-2 \\ 0&3&-1&-3&3&0&0&-2 \\
        -1&5&0&-5&4&0&0&-3 \\ 0&4&0&-4&3&0&0&-3 \\ 0&3&0&-3&3&-1&0&-2 \\
        0&2&0&-2&2&0&-1&-1 \\ 0&1&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&-1&1&1 \\ 1&-2&-1&2&-1&-1&1&2 \\ 0&-3&-1&3&-1&-2&2&2 \\
        1&-5&-2&5&-2&-2&2&3 \\ 0&-4&-1&4&-2&-1&1&3 \\
        0&-3&-1&3&-2&0&1&2 \\ 0&-2&0&2&-2&0&1&1 \\ 0&-1&0&1&-1&0&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&-1 \\ 0&-2&1&1&-1&0&0&-1 \\
        0&-2&1&2&-2&0&0&-2 \\ 0&-4&1&3&-2&0&0&-3 \\ 0&-3&0&3&-2&0&0&-2 \\
        0&-2&0&2&-2&1&0&-2 \\ 0&-1&0&1&-1&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-1&1 \\ 0&2&0&-1&0&1&-1&1 \\ 0&2&1&-2&0&2&-2&2 \\
        0&4&1&-3&0&2&-2&3 \\ 0&3&1&-3&1&1&-1&2 \\ 0&2&1&-2&1&0&-1&2 \\
        0&1&0&-1&1&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&1&-1 \\ 0&-2&0&1&0&-1&1&-1 \\ 0&-2&-1&2&0&-2&2&-2 \\
        0&-4&-1&3&0&-2&2&-3 \\ 0&-3&-1&3&-1&-1&1&-2 \\
        0&-2&-1&2&-1&0&1&-2 \\ 0&-1&0&1&-1&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&0&1 \\ 0&2&-1&-1&1&0&0&1 \\ 0&2&-1&-2&2&0&0&2 \\
        0&4&-1&-3&2&0&0&3 \\ 0&3&0&-3&2&0&0&2 \\ 0&2&0&-2&2&-1&0&2 \\
        0&1&0&-1&1&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&-1&0&1&0&-1 \\ 3&1&-1&-1&0&1&0&-1 \\ 3&1&0&-2&0&2&0&-2 \\
        5&1&-1&-2&0&2&1&-3 \\ 4&1&-1&-2&1&1&1&-3 \\ 3&1&0&-2&1&0&1&-2 \\
        2&1&0&-2&1&0&1&-1 \\ 1&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&1&-1&0&-1&1 \\ -3&-1&2&1&-1&0&-1&1 \\ -3&-1&2&2&-2&0&-2&2 \\
        -5&-1&3&2&-2&0&-3&3 \\ -4&-1&2&2&-2&0&-2&3 \\
        -3&-1&1&2&-2&1&-2&2 \\ -2&-1&0&2&-1&0&-1&1 \\
        -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&-1&1&0&1&-1 \\ 3&1&-2&-1&1&0&1&-1 \\ 3&1&-2&-2&2&0&2&-2 \\
        5&1&-3&-2&2&0&3&-3 \\ 4&1&-2&-2&2&0&2&-3 \\
        3&1&-1&-2&2&-1&2&-2 \\ 2&1&0&-2&1&0&1&-1 \\ 1&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&1&0&-1&0&1 \\ -3&-1&1&1&0&-1&0&1 \\ -3&-1&0&2&0&-2&0&2 \\
        -5&-1&1&2&0&-2&-1&3 \\ -4&-1&1&2&-1&-1&-1&3 \\
        -3&-1&0&2&-1&0&-1&2 \\ -2&-1&0&2&-1&0&-1&1 \\
        -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&-1&1 \\ 0&0&1&-1&1&0&-2&3 \\ 0&1&2&-2&1&0&-2&3 \\
        -1&1&3&-3&2&0&-3&5 \\ 0&1&2&-3&2&0&-2&4 \\ 0&1&1&-2&1&1&-2&3 \\
        0&1&0&-1&1&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&0&-1 \\ 0&0&0&1&-2&1&1&-3 \\ 0&-1&0&2&-3&2&0&-3 \\
        1&-1&-1&3&-4&2&1&-5 \\ 0&-1&-1&3&-3&1&1&-4 \\
        0&-1&0&2&-2&0&1&-3 \\ 0&-1&0&1&-1&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&0&1 \\ 0&0&0&-1&2&-1&-1&3 \\ 0&1&0&-2&3&-2&0&3 \\
        -1&1&1&-3&4&-2&-1&5 \\ 0&1&1&-3&3&-1&-1&4 \\ 0&1&0&-2&2&0&-1&3 \\
        0&1&0&-1&1&0&-1&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&1&-1 \\ 0&0&-1&1&-1&0&2&-3 \\ 0&-1&-2&2&-1&0&2&-3 \\
        1&-1&-3&3&-2&0&3&-5 \\ 0&-1&-2&3&-2&0&2&-4 \\
        0&-1&-1&2&-1&-1&2&-3 \\ 0&-1&0&1&-1&0&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ 0&1&1&-2&1&1&0&-1 \\ 1&1&1&-2&0&2&0&-1 \\
        1&2&2&-4&1&2&1&-2 \\ 1&2&1&-3&1&1&1&-1 \\ 1&1&1&-2&1&0&1&-1 \\
        1&0&0&-1&1&0&1&-1 \\ 1&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 0&-1&0&2&-2&0&-1&1 \\ -1&-1&1&2&-2&0&-2&1 \\
        -1&-2&0&4&-3&0&-3&2 \\ -1&-2&0&3&-2&0&-2&1 \\
        -1&-1&0&2&-2&1&-2&1 \\ -1&0&0&1&-1&0&-1&1 \\ -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ 0&1&0&-2&2&0&1&-1 \\ 1&1&-1&-2&2&0&2&-1 \\
        1&2&0&-4&3&0&3&-2 \\ 1&2&0&-3&2&0&2&-1 \\ 1&1&0&-2&2&-1&2&-1 \\
        1&0&0&-1&1&0&1&-1 \\ 1&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&0&0 \\ 0&-1&-1&2&-1&-1&0&1 \\ -1&-1&-1&2&0&-2&0&1 \\
        -1&-2&-2&4&-1&-2&-1&2 \\ -1&-2&-1&3&-1&-1&-1&1 \\
        -1&-1&-1&2&-1&0&-1&1 \\ -1&0&0&1&-1&0&-1&1 \\
        -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 1&2&-1&0&0&0&0&-2 \\ 1&2&-1&1&-1&0&0&-2 \\
        2&3&-2&1&0&-1&0&-3 \\ 1&3&-2&1&0&-1&0&-2 \\ 1&3&-1&0&0&-1&0&-1 \\
        1&2&-1&0&0&-1&1&-1 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&-1&1 \\ -1&-2&2&0&-1&1&-1&2 \\
        -1&-2&3&-1&-1&2&-2&2 \\ -2&-3&4&-1&-2&3&-2&3 \\
        -1&-3&3&-1&-1&2&-1&2 \\ -1&-3&2&0&-1&2&-1&1 \\
        -1&-2&1&0&0&1&-1&1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ 1&2&-2&0&1&-1&1&-2 \\ 1&2&-3&1&1&-2&2&-2 \\
        2&3&-4&1&2&-3&2&-3 \\ 1&3&-3&1&1&-2&1&-2 \\ 1&3&-2&0&1&-2&1&-1 \\
        1&2&-1&0&0&-1&1&-1 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-2&1&0&0&0&0&2 \\ -1&-2&1&-1&1&0&0&2 \\
        -2&-3&2&-1&0&1&0&3 \\ -1&-3&2&-1&0&1&0&2 \\ -1&-3&1&0&0&1&0&1 \\
        -1&-2&1&0&0&1&-1&1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&-1&1 \\ -3&-1&2&1&-1&0&-1&1 \\ -4&-1&3&1&-1&0&-2&2 \\
        -6&-1&4&1&-1&0&-3&3 \\ -5&-1&3&1&-1&0&-2&3 \\
        -4&-1&2&1&-1&1&-2&2 \\ -3&-1&1&1&0&0&-1&1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&1&0&-1 \\ 3&1&-1&-1&0&1&0&-1 \\
        4&1&-1&-1&-1&2&0&-2 \\ 6&1&-2&-1&-1&2&1&-3 \\
        5&1&-2&-1&0&1&1&-3 \\ 4&1&-1&-1&0&0&1&-2 \\ 3&1&-1&-1&0&0&1&-1 \\
        2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&0&1 \\ -3&-1&1&1&0&-1&0&1 \\ -4&-1&1&1&1&-2&0&2 \\
        -6&-1&2&1&1&-2&-1&3 \\ -5&-1&2&1&0&-1&-1&3 \\
        -4&-1&1&1&0&0&-1&2 \\ -3&-1&1&1&0&0&-1&1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-2&0&0&0&1&-1 \\ 3&1&-2&-1&1&0&1&-1 \\ 4&1&-3&-1&1&0&2&-2 \\
        6&1&-4&-1&1&0&3&-3 \\ 5&1&-3&-1&1&0&2&-3 \\
        4&1&-2&-1&1&-1&2&-2 \\ 3&1&-1&-1&0&0&1&-1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ -1&1&0&0&0&1&0&-2 \\ 0&1&0&0&0&1&0&-3 \\
        -1&2&0&0&0&1&1&-5 \\ -1&1&0&0&1&0&1&-4 \\ -1&1&1&-1&1&0&1&-3 \\
        0&1&0&-1&1&0&1&-2 \\ 0&1&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&-1&1 \\ 1&-1&1&0&-1&0&-1&2 \\ 0&-1&2&0&-2&1&-2&3 \\
        1&-2&2&0&-2&1&-3&5 \\ 1&-1&1&0&-2&1&-2&4 \\ 1&-1&0&1&-2&1&-2&3 \\
        0&-1&0&1&-1&0&-1&2 \\ 0&-1&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ -1&1&-1&0&1&0&1&-2 \\ 0&1&-2&0&2&-1&2&-3 \\
        -1&2&-2&0&2&-1&3&-5 \\ -1&1&-1&0&2&-1&2&-4 \\
        -1&1&0&-1&2&-1&2&-3 \\ 0&1&0&-1&1&0&1&-2 \\ 0&1&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 1&-1&0&0&0&-1&0&2 \\ 0&-1&0&0&0&-1&0&3 \\
        1&-2&0&0&0&-1&-1&5 \\ 1&-1&0&0&-1&0&-1&4 \\
        1&-1&-1&1&-1&0&-1&3 \\ 0&-1&0&1&-1&0&-1&2 \\ 0&-1&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&2 \\ 0&-1&0&2&-2&0&-1&3 \\ -1&-1&1&2&-2&0&-2&4 \\
        -1&-2&0&4&-3&0&-3&6 \\ -1&-2&0&3&-2&0&-2&5 \\
        -1&-1&0&2&-2&1&-2&4 \\ -1&0&0&1&-1&0&-1&3 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&-2 \\ 0&1&1&-2&1&1&0&-3 \\ 1&1&1&-2&0&2&0&-4 \\
        1&2&2&-4&1&2&1&-6 \\ 1&2&1&-3&1&1&1&-5 \\ 1&1&1&-2&1&0&1&-4 \\
        1&0&0&-1&1&0&1&-3 \\ 1&0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&0&2 \\ 0&-1&-1&2&-1&-1&0&3 \\ -1&-1&-1&2&0&-2&0&4 \\
        -1&-2&-2&4&-1&-2&-1&6 \\ -1&-2&-1&3&-1&-1&-1&5 \\
        -1&-1&-1&2&-1&0&-1&4 \\ -1&0&0&1&-1&0&-1&3 \\
        -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&-2 \\ 0&1&0&-2&2&0&1&-3 \\ 1&1&-1&-2&2&0&2&-4 \\
        1&2&0&-4&3&0&3&-6 \\ 1&2&0&-3&2&0&2&-5 \\ 1&1&0&-2&2&-1&2&-4 \\
        1&0&0&-1&1&0&1&-3 \\ 1&0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&-1&0&1&0&-1 \\ 2&0&0&-1&0&1&1&-2 \\ 3&0&1&-2&0&1&1&-2 \\
        5&0&0&-2&0&1&2&-3 \\ 4&0&0&-2&1&0&2&-3 \\ 3&-1&0&-1&1&0&1&-2 \\
        2&-1&0&-1&1&0&1&-1 \\ 1&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&1&-1&0&-1&1 \\ -2&0&1&1&-1&0&-2&2 \\ -3&0&1&2&-2&1&-3&2 \\
        -5&0&2&2&-2&1&-4&3 \\ -4&0&1&2&-2&1&-3&3 \\ -3&1&1&1&-2&1&-2&2 \\
        -2&1&0&1&-1&0&-1&1 \\ -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&-1&1&0&1&-1 \\ 2&0&-1&-1&1&0&2&-2 \\ 3&0&-1&-2&2&-1&3&-2 \\
        5&0&-2&-2&2&-1&4&-3 \\ 4&0&-1&-2&2&-1&3&-3 \\
        3&-1&-1&-1&2&-1&2&-2 \\ 2&-1&0&-1&1&0&1&-1 \\ 1&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&1&0&-1&0&1 \\ -2&0&0&1&0&-1&-1&2 \\ -3&0&-1&2&0&-1&-1&2 \\
        -5&0&0&2&0&-1&-2&3 \\ -4&0&0&2&-1&0&-2&3 \\ -3&1&0&1&-1&0&-1&2 \\
        -2&1&0&1&-1&0&-1&1 \\ -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&0&-1&0 \\ 1&2&1&-3&2&0&-2&1 \\ 1&3&1&-3&2&0&-3&1 \\
        1&4&2&-5&4&-1&-4&2 \\ 1&3&1&-4&4&-1&-3&1 \\ 0&2&1&-3&3&0&-3&1 \\
        0&2&0&-2&2&0&-2&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-2&1&0&0 \\ -1&-2&0&3&-3&1&1&-1 \\ -1&-3&1&3&-4&2&1&-1 \\
        -1&-4&0&5&-6&3&2&-2 \\ -1&-3&0&4&-5&2&2&-1 \\
        0&-2&0&3&-4&1&2&-1 \\ 0&-2&0&2&-2&0&2&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-2&2&-1&0&0 \\ 1&2&0&-3&3&-1&-1&1 \\ 1&3&-1&-3&4&-2&-1&1 \\
        1&4&0&-5&6&-3&-2&2 \\ 1&3&0&-4&5&-2&-2&1 \\ 0&2&0&-3&4&-1&-2&1 \\
        0&2&0&-2&2&0&-2&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&-1&0&1&0 \\ -1&-2&-1&3&-2&0&2&-1 \\
        -1&-3&-1&3&-2&0&3&-1 \\ -1&-4&-2&5&-4&1&4&-2 \\
        -1&-3&-1&4&-4&1&3&-1 \\ 0&-2&-1&3&-3&0&3&-1 \\
        0&-2&0&2&-2&0&2&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&1&-2&1&0&0 \\ 3&0&-1&1&-2&0&1&-1 \\ 4&0&-1&1&-3&1&0&0 \\
        6&-1&-2&2&-4&1&1&-1 \\ 5&0&-2&1&-3&1&1&-1 \\
        3&0&-1&1&-3&1&1&-1 \\ 2&0&-1&1&-2&0&1&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -2&0&2&-1&1&0&-1&0 \\ -3&0&2&-1&1&1&-2&1 \\
        -4&0&3&-1&1&1&-2&0 \\ -6&1&4&-2&2&1&-3&1 \\ -5&0&3&-1&2&0&-2&1 \\
        -3&0&2&-1&2&0&-2&1 \\ -2&0&1&-1&2&0&-1&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
    $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&0&1&0 \\ 3&0&-2&1&-1&-1&2&-1 \\
        4&0&-3&1&-1&-1&2&0 \\ 6&-1&-4&2&-2&-1&3&-1 \\
        5&0&-3&1&-2&0&2&-1 \\ 3&0&-2&1&-2&0&2&-1 \\ 2&0&-1&1&-2&0&1&0 \\
        1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&-1&2&-1&0&0 \\ -3&0&1&-1&2&0&-1&1 \\ -4&0&1&-1&3&-1&0&0 \\
        -6&1&2&-2&4&-1&-1&1 \\ -5&0&2&-1&3&-1&-1&1 \\
        -3&0&1&-1&3&-1&-1&1 \\ -2&0&1&-1&2&0&-1&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ 1&1&0&-1&0&1&0&0 \\ 1&1&1&-2&0&2&-1&1 \\
        2&2&1&-3&0&2&0&1 \\ 1&2&1&-3&1&1&0&1 \\ 1&1&1&-2&1&0&0&1 \\
        1&0&0&-1&1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ -1&-1&1&1&-1&0&-1&0 \\ -1&-1&1&2&-2&0&-1&-1 \\
        -2&-2&1&3&-2&0&-2&-1 \\ -1&-2&0&3&-2&0&-1&-1 \\
        -1&-1&0&2&-2&1&-1&-1 \\ -1&0&0&1&-1&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ 1&1&-1&-1&1&0&1&0 \\ 1&1&-1&-2&2&0&1&1 \\
        2&2&-1&-3&2&0&2&1 \\ 1&2&0&-3&2&0&1&1 \\ 1&1&0&-2&2&-1&1&1 \\
        1&0&0&-1&1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&0&0 \\ -1&-1&0&1&0&-1&0&0 \\ -1&-1&-1&2&0&-2&1&-1 \\
        -2&-2&-1&3&0&-2&0&-1 \\ -1&-2&-1&3&-1&-1&0&-1 \\
        -1&-1&-1&2&-1&0&0&-1 \\ -1&0&0&1&-1&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&-1 \\ 1&2&0&-1&1&-1&-1&-1 \\
        1&2&0&0&0&-1&-1&-2 \\ 2&3&0&-1&1&-2&-1&-3 \\
        1&3&0&-1&1&-2&0&-3 \\ 1&3&0&-1&0&-1&0&-2 \\ 1&2&-1&0&0&-1&0&-1 \\
        0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&1 \\ -1&-2&1&1&-2&2&0&1 \\ -1&-2&2&0&-2&3&-1&2 \\
        -2&-3&2&1&-3&4&-1&3 \\ -1&-3&1&1&-2&3&-1&3 \\
        -1&-3&1&1&-1&2&-1&2 \\ -1&-2&1&0&0&1&0&1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&-1 \\ 1&2&-1&-1&2&-2&0&-1 \\
        1&2&-2&0&2&-3&1&-2 \\ 2&3&-2&-1&3&-4&1&-3 \\
        1&3&-1&-1&2&-3&1&-3 \\ 1&3&-1&-1&1&-2&1&-2 \\
        1&2&-1&0&0&-1&0&-1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&1 \\ -1&-2&0&1&-1&1&1&1 \\ -1&-2&0&0&0&1&1&2 \\
        -2&-3&0&1&-1&2&1&3 \\ -1&-3&0&1&-1&2&0&3 \\ -1&-3&0&1&0&1&0&2 \\
        -1&-2&1&0&0&1&0&1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&1&-1&0 \\ -1&-1&1&-1&2&1&-2&0 \\ 0&-2&1&-1&2&2&-3&0 \\
        -1&-3&1&-1&3&3&-4&0 \\ 0&-2&0&-1&3&2&-3&0 \\
        0&-1&0&-1&2&2&-3&1 \\ 0&-1&0&-1&2&1&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&0&1&-2&0&0&0 \\ 1&1&0&1&-3&0&1&0 \\ 0&2&1&1&-4&0&1&0 \\
        1&3&1&1&-5&-1&2&0 \\ 0&2&1&1&-4&-1&2&0 \\ 0&1&1&1&-3&-1&2&-1 \\
        0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&2&0&0&0 \\ -1&-1&0&-1&3&0&-1&0 \\ 0&-2&-1&-1&4&0&-1&0 \\
        -1&-3&-1&-1&5&1&-2&0 \\ 0&-2&-1&-1&4&1&-2&0 \\
        0&-1&-1&-1&3&1&-2&1 \\ 0&-1&0&-1&2&1&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&-1&1&0 \\ 1&1&-1&1&-2&-1&2&0 \\
        0&2&-1&1&-2&-2&3&0 \\ 1&3&-1&1&-3&-3&4&0 \\ 0&2&0&1&-3&-2&3&0 \\
        0&1&0&1&-2&-2&3&-1 \\ 0&1&0&1&-2&-1&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
    $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&2&0&-1 \\ 0&2&0&-1&-2&3&0&-1 \\
        0&2&1&-2&-2&4&0&-2 \\ 0&4&1&-3&-3&5&1&-3 \\ 0&3&1&-3&-2&4&1&-2 \\
        0&2&1&-2&-2&3&1&-2 \\ 0&1&0&-1&-1&2&1&-2 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
    $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 0&-2&1&1&1&-2&-1&1 \\
        0&-2&1&2&0&-2&-2&2 \\ 0&-4&1&3&1&-3&-3&3 \\ 0&-3&0&3&1&-3&-2&2 \\
        0&-2&0&2&1&-2&-2&2 \\ 0&-1&0&1&1&-2&-1&2 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
    $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ 0&2&-1&-1&-1&2&1&-1 \\
        0&2&-1&-2&0&2&2&-2 \\ 0&4&-1&-3&-1&3&3&-3 \\
        0&3&0&-3&-1&3&2&-2 \\ 0&2&0&-2&-1&2&2&-2 \\ 0&1&0&-1&-1&2&1&-2 \\
        0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-2&0&1 \\ 0&-2&0&1&2&-3&0&1 \\ 0&-2&-1&2&2&-4&0&2 \\
        0&-4&-1&3&3&-5&-1&3 \\ 0&-3&-1&3&2&-4&-1&2 \\
        0&-2&-1&2&2&-3&-1&2 \\ 0&-1&0&1&1&-2&-1&2 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&2&-1&1 \\ 0&1&1&-2&-1&3&-1&1 \\
        0&2&1&-2&-2&4&-2&2 \\ 0&2&1&-3&-2&6&-3&3 \\ 0&2&0&-2&-2&5&-2&2 \\
        0&1&0&-1&-2&4&-2&2 \\ 0&1&0&-1&-1&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&-1 \\ 0&-1&0&2&0&-2&0&-1 \\
        0&-2&1&2&0&-2&0&-2 \\ 0&-2&1&3&0&-4&1&-3 \\ 0&-2&1&2&1&-4&1&-2 \\
        0&-1&1&1&1&-3&1&-2 \\ 0&-1&0&1&1&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&1 \\ 0&1&0&-2&0&2&0&1 \\ 0&2&-1&-2&0&2&0&2 \\
        0&2&-1&-3&0&4&-1&3 \\ 0&2&-1&-2&-1&4&-1&2 \\
        0&1&-1&-1&-1&3&-1&2 \\ 0&1&0&-1&-1&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-2&1&-1 \\ 0&-1&-1&2&1&-3&1&-1 \\
        0&-2&-1&2&2&-4&2&-2 \\ 0&-2&-1&3&2&-6&3&-3 \\
        0&-2&0&2&2&-5&2&-2 \\ 0&-1&0&1&2&-4&2&-2 \\ 0&-1&0&1&1&-2&1&-2 \\
        0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&1&-1 \\ -1&-1&1&2&-3&0&2&-1 \\ 0&-2&1&3&-4&0&2&-1 \\
        -1&-3&1&5&-6&0&3&-1 \\ -1&-3&1&4&-4&-1&3&-1 \\
        -1&-3&1&3&-3&0&2&-1 \\ 0&-2&0&2&-2&0&2&-1 \\
        0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&1&-2&1 \\ 1&1&0&-2&2&1&-3&1 \\ 0&2&1&-3&2&2&-4&1 \\
        1&3&1&-5&4&2&-5&1 \\ 1&3&0&-4&3&2&-4&1 \\ 1&3&0&-3&2&1&-3&1 \\
        0&2&0&-2&2&0&-2&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&2&-1 \\ -1&-1&0&2&-2&-1&3&-1 \\
        0&-2&-1&3&-2&-2&4&-1 \\ -1&-3&-1&5&-4&-2&5&-1 \\
        -1&-3&0&4&-3&-2&4&-1 \\ -1&-3&0&3&-2&-1&3&-1 \\
        0&-2&0&2&-2&0&2&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&-1&1 \\ 1&1&-1&-2&3&0&-2&1 \\ 0&2&-1&-3&4&0&-2&1 \\
        1&3&-1&-5&6&0&-3&1 \\ 1&3&-1&-4&4&1&-3&1 \\ 1&3&-1&-3&3&0&-2&1 \\
        0&2&0&-2&2&0&-2&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 2&-2&-1&2&0&-1&-1&0 \\
        3&-2&-2&3&-1&0&-2&0 \\ 4&-3&-3&4&0&-1&-3&0 \\
        3&-3&-3&4&0&-1&-2&0 \\ 2&-2&-2&3&0&-1&-1&-1 \\
        2&-1&-2&2&0&-1&0&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&0&0 \\ -2&2&2&-2&-1&2&0&0 \\ -3&2&4&-3&-1&2&0&0 \\
        -4&3&5&-4&-2&3&1&0 \\ -3&3&4&-4&-1&2&1&0 \\ -2&2&3&-3&-1&2&0&1 \\
        -2&1&2&-2&0&1&0&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&0&0 \\ 2&-2&-2&2&1&-2&0&0 \\ 3&-2&-4&3&1&-2&0&0 \\
        4&-3&-5&4&2&-3&-1&0 \\ 3&-3&-4&4&1&-2&-1&0 \\
        2&-2&-3&3&1&-2&0&-1 \\ 2&-1&-2&2&0&-1&0&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -2&2&1&-2&0&1&1&0 \\ -3&2&2&-3&1&0&2&0 \\
        -4&3&3&-4&0&1&3&0 \\ -3&3&3&-4&0&1&2&0 \\ -2&2&2&-3&0&1&1&1 \\
        -2&1&2&-2&0&1&0&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&0 \\ 1&-1&0&1&1&-2&-1&0 \\ 0&-1&1&1&1&-2&-2&0 \\
        1&-2&0&2&2&-3&-3&0 \\ 0&-2&0&2&2&-3&-2&0 \\ 0&-1&0&1&2&-2&-2&0 \\
        0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&0 \\ -1&1&1&-1&-2&3&0&0 \\ 0&1&1&-1&-3&4&0&0 \\
        -1&2&2&-2&-4&5&1&0 \\ 0&2&1&-2&-3&4&1&0 \\ 0&1&1&-1&-3&3&1&0 \\
        0&0&0&0&-2&2&1&0 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&0&0 \\ 1&-1&-1&1&2&-3&0&0 \\ 0&-1&-1&1&3&-4&0&0 \\
        1&-2&-2&2&4&-5&-1&0 \\ 0&-2&-1&2&3&-4&-1&0 \\
        0&-1&-1&1&3&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&0 \\ -1&1&0&-1&-1&2&1&0 \\ 0&1&-1&-1&-1&2&2&0 \\
        -1&2&0&-2&-2&3&3&0 \\ 0&2&0&-2&-2&3&2&0 \\ 0&1&0&-1&-2&2&2&0 \\
        0&0&0&0&-2&2&1&0 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&2&-1&1 \\ 0&1&1&-2&-1&3&-1&1 \\ 0&2&1&-2&-2&4&-2&2 \\
        0&3&2&-4&-2&5&-2&3 \\ 0&3&1&-3&-2&4&-1&2 \\ 0&2&1&-2&-2&3&-1&2 \\
        0&1&0&-1&-1&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&-1 \\ 0&-1&0&2&0&-2&0&-1 \\ 0&-2&1&2&0&-2&0&-2 \\
        0&-3&0&4&0&-3&0&-3 \\ 0&-3&0&3&1&-3&0&-2 \\ 0&-2&0&2&1&-2&0&-2 \\
        0&-1&0&1&1&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&1 \\ 0&1&0&-2&0&2&0&1 \\ 0&2&-1&-2&0&2&0&2 \\
        0&3&0&-4&0&3&0&3 \\ 0&3&0&-3&-1&3&0&2 \\ 0&2&0&-2&-1&2&0&2 \\
        0&1&0&-1&-1&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-2&1&-1 \\ 0&-1&-1&2&1&-3&1&-1 \\
        0&-2&-1&2&2&-4&2&-2 \\ 0&-3&-2&4&2&-5&2&-3 \\
        0&-3&-1&3&2&-4&1&-2 \\ 0&-2&-1&2&2&-3&1&-2 \\
        0&-1&0&1&1&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&0&1&0&0 \\ -1&2&2&-3&0&2&0&-1 \\ -2&2&4&-4&0&2&0&-1 \\
        -2&3&5&-6&0&3&1&-2 \\ -2&3&4&-5&0&2&1&-1 \\ -1&2&3&-4&0&2&0&0 \\
        -1&1&2&-3&1&1&0&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 1&-2&-1&3&-1&-1&-1&1 \\
        2&-2&-2&4&-2&0&-2&1 \\ 2&-3&-3&6&-2&-1&-3&2 \\
        2&-3&-3&5&-1&-1&-2&1 \\ 1&-2&-2&4&-1&-1&-1&0 \\
        1&-1&-2&3&-1&-1&0&0 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -1&2&1&-3&1&1&1&-1 \\ -2&2&2&-4&2&0&2&-1 \\
        -2&3&3&-6&2&1&3&-2 \\ -2&3&3&-5&1&1&2&-1 \\ -1&2&2&-4&1&1&1&0 \\
        -1&1&2&-3&1&1&0&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&0&-1&0&0 \\ 1&-2&-2&3&0&-2&0&1 \\ 2&-2&-4&4&0&-2&0&1 \\
        2&-3&-5&6&0&-3&-1&2 \\ 2&-3&-4&5&0&-2&-1&1 \\
        1&-2&-3&4&0&-2&0&0 \\ 1&-1&-2&3&-1&-1&0&0 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&1&0&-1&0 \\ 1&2&1&-3&2&0&-2&1 \\ 2&2&2&-4&2&0&-2&1 \\
        2&3&3&-6&4&-1&-3&2 \\ 2&2&2&-5&4&-1&-2&1 \\ 2&1&1&-3&3&-1&-2&1 \\
        2&1&0&-2&2&-1&-1&1 \\ 1&1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-2&1&0&0 \\ -1&-2&0&3&-3&1&1&-1 \\ -2&-2&0&4&-4&2&0&-1 \\
        -2&-3&-1&6&-6&3&1&-2 \\ -2&-2&-1&5&-5&2&1&-1 \\
        -2&-1&0&3&-4&2&1&-1 \\ -2&-1&0&2&-2&1&1&-1 \\
        -1&-1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&2&-1&0&0 \\ 1&2&0&-3&3&-1&-1&1 \\ 2&2&0&-4&4&-2&0&1 \\
        2&3&1&-6&6&-3&-1&2 \\ 2&2&1&-5&5&-2&-1&1 \\ 2&1&0&-3&4&-2&-1&1 \\
        2&1&0&-2&2&-1&-1&1 \\ 1&1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&-1&0&1&0 \\ -1&-2&-1&3&-2&0&2&-1 \\
        -2&-2&-2&4&-2&0&2&-1 \\ -2&-3&-3&6&-4&1&3&-2 \\
        -2&-2&-2&5&-4&1&2&-1 \\ -2&-1&-1&3&-3&1&2&-1 \\
        -2&-1&0&2&-2&1&1&-1 \\ -1&-1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&0&-1&0&0&1 \\ 0&-2&2&0&-1&0&0&2 \\ 1&-2&3&-1&-1&0&0&2 \\
        1&-3&4&-1&-2&0&1&3 \\ 1&-3&3&-1&-1&0&1&2 \\ 1&-2&2&-1&-1&1&0&2 \\
        1&-1&1&-1&0&0&0&2 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&1&-1&-1 \\ 0&2&-1&0&0&1&-1&-2 \\ -1&2&-1&1&-1&2&-2&-2 \\
        -1&3&-2&1&0&2&-3&-3 \\ -1&3&-2&1&0&1&-2&-2 \\
        -1&2&-1&1&0&0&-1&-2 \\ -1&1&-1&1&0&0&0&-2 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&-1&1&1 \\ 0&-2&1&0&0&-1&1&2 \\ 1&-2&1&-1&1&-2&2&2 \\
        1&-3&2&-1&0&-2&3&3 \\ 1&-3&2&-1&0&-1&2&2 \\ 1&-2&1&-1&0&0&1&2 \\
        1&-1&1&-1&0&0&0&2 \\ 1&-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&1&0&0&-1 \\ 0&2&-2&0&1&0&0&-2 \\ -1&2&-3&1&1&0&0&-2 \\
        -1&3&-4&1&2&0&-1&-3 \\ -1&3&-3&1&1&0&-1&-2 \\
        -1&2&-2&1&1&-1&0&-2 \\ -1&1&-1&1&0&0&0&-2 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&-1&1&0 \\ 0&-3&1&2&-1&-1&1&0 \\
        0&-3&2&2&-1&-2&1&0 \\ 1&-5&2&3&-1&-3&2&0 \\ 0&-4&2&2&0&-3&2&0 \\
        0&-3&2&1&0&-2&1&1 \\ 0&-2&1&1&0&-2&1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&0&-1&0&2&-2&0 \\ 0&3&0&-2&0&2&-2&0 \\ 0&3&0&-2&-1&4&-3&0 \\
        -1&5&0&-3&-1&5&-4&0 \\ 0&4&-1&-2&-1&4&-3&0 \\
        0&3&-1&-1&-1&3&-2&-1 \\ 0&2&-1&-1&0&2&-1&-1 \\
        0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-2&2&0 \\ 0&-3&0&2&0&-2&2&0 \\ 0&-3&0&2&1&-4&3&0 \\
        1&-5&0&3&1&-5&4&0 \\ 0&-4&1&2&1&-4&3&0 \\ 0&-3&1&1&1&-3&2&1 \\
        0&-2&1&1&0&-2&1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&0 \\ 0&3&-1&-2&1&1&-1&0 \\ 0&3&-2&-2&1&2&-1&0 \\
        -1&5&-2&-3&1&3&-2&0 \\ 0&4&-2&-2&0&3&-2&0 \\
        0&3&-2&-1&0&2&-1&-1 \\ 0&2&-1&-1&0&2&-1&-1 \\
        0&1&0&-1&0&1&0&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{24}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{24}^{(2)}$&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1\\

$\chi_{24}^{(3)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1\\

$\chi_{24}^{(4)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{24}^{(5)}$&7&7&7&7&1&1&1&1&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-1&-1&-1\\

$\chi_{24}^{(6)}$&7&7&-7&-7&1&1&-1&-1&-2&-2&2&2&.&.&.&.&2&2&-2&-2&-1&-1&1\\

$\chi_{24}^{(7)}$&7&-7&7&-7&1&-1&1&-1&2&-2&2&-2&.&.&.&.&2&-2&2&-2&1&-1&1\\

$\chi_{24}^{(8)}$&7&-7&-7&7&1&-1&-1&1&2&-2&-2&2&.&.&.&.&2&-2&-2&2&1&-1&-1\\

$\chi_{24}^{(9)}$&15&15&15&15&.&.&.&.&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&7&7&7\\

$\chi_{24}^{({10})}$&15&15&-15&-15&.&.&.&.&-3&-3&3&3&-1&-1&1&1&1&1&-1&-1&7&7&-7\\

$\chi_{24}^{({11})}$&15&-15&15&-15&.&.&.&.&3&-3&3&-3&1&-1&1&-1&1&-1&1&-1&-7&7&-7\\

$\chi_{24}^{({12})}$&15&-15&-15&15&.&.&.&.&3&-3&-3&3&1&-1&-1&1&1&-1&-1&1&-7&7&7\\

$\chi_{24}^{({13})}$&21&21&21&21&.&.&.&.&3&3&3&3&1&1&1&1&-1&-1&-1&-1&5&5&5\\

$\chi_{24}^{({14})}$&21&21&-21&-21&.&.&.&.&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&5&5&-5\\

$\chi_{24}^{({15})}$&21&-21&21&-21&.&.&.&.&-3&3&-3&3&-1&1&-1&1&-1&1&-1&1&-5&5&-5\\

$\chi_{24}^{({16})}$&21&-21&-21&21&.&.&.&.&-3&3&3&-3&-1&1&1&-1&-1&1&1&-1&-5&5&5\\

$\chi_{24}^{({17})}$&21&21&21&21&.&.&.&.&3&3&3&3&-1&-1&-1&-1&3&3&3&3&-3&-3&-3\\

$\chi_{24}^{({18})}$&21&21&-21&-21&.&.&.&.&3&3&-3&-3&-1&-1&1&1&3&3&-3&-3&-3&-3&3\\

$\chi_{24}^{({19})}$&21&-21&21&-21&.&.&.&.&-3&3&-3&3&1&-1&1&-1&3&-3&3&-3&3&-3&3\\

$\chi_{24}^{({20})}$&21&-21&-21&21&.&.&.&.&-3&3&3&-3&1&-1&-1&1&3&-3&-3&3&3&-3&-3\\

$\chi_{24}^{({21})}$&27&27&27&27&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3\\

$\chi_{24}^{({22})}$&27&27&-27&-27&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-3\\

$\chi_{24}^{({23})}$&27&-27&27&-27&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3\\

$\chi_{24}^{({24})}$&27&-27&-27&27&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&3\\

$\chi_{24}^{({25})}$&35&35&35&35&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&3&3&3&3&3&3&3\\

$\chi_{24}^{({26})}$&35&35&35&35&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
11&11&11\\

$\chi_{24}^{({27})}$&35&35&-35&-35&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&3&3&
-3\\

$\chi_{24}^{({28})}$&35&35&-35&-35&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&11&11&
-11\\

$\chi_{24}^{({29})}$&35&-35&35&-35&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&3&-3&3&-3&-3&3&
-3\\

$\chi_{24}^{({30})}$&35&-35&35&-35&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-11&
11&-11\\

$\chi_{24}^{({31})}$&35&-35&-35&35&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&3&-3&-3&3&
-3&3&3\\

$\chi_{24}^{({32})}$&35&-35&-35&35&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-11&
11&11\\

$\chi_{24}^{({33})}$&56&56&56&56&-1&-1&-1&-1&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-8&-8&
-8\\

$\chi_{24}^{({34})}$&56&56&-56&-56&-1&-1&1&1&2&2&-2&-2&.&.&.&.&-2&-2&2&2&-8&-8&8\\

$\chi_{24}^{({35})}$&56&-56&56&-56&-1&1&-1&1&-2&2&-2&2&.&.&.&.&-2&2&-2&2&8&-8&8\\

$\chi_{24}^{({36})}$&56&-56&-56&56&-1&1&1&-1&-2&2&2&-2&.&.&.&.&-2&2&2&-2&8&-8&-8\\

$\chi_{24}^{({37})}$&70&70&70&70&1&1&1&1&7&7&7&7&-1&-1&-1&-1&-1&-1&-1&-1&-10&-10&
-10\\

$\chi_{24}^{({38})}$&70&70&-70&-70&1&1&-1&-1&7&7&-7&-7&-1&-1&1&1&-1&-1&1&1&-10&
-10&10\\

$\chi_{24}^{({39})}$&70&-70&70&-70&1&-1&1&-1&-7&7&-7&7&1&-1&1&-1&-1&1&-1&1&10&
-10&10\\

$\chi_{24}^{({40})}$&70&-70&-70&70&1&-1&-1&1&-7&7&7&-7&1&-1&-1&1&-1&1&1&-1&10&
-10&-10\\

$\chi_{24}^{({41})}$&84&84&84&84&.&.&.&.&3&3&3&3&1&1&1&1&-1&-1&-1&-1&20&20&20\\

$\chi_{24}^{({42})}$&84&84&-84&-84&.&.&.&.&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&20&20&
-20\\

$\chi_{24}^{({43})}$&84&-84&84&-84&.&.&.&.&-3&3&-3&3&-1&1&-1&1&-1&1&-1&1&-20&20&
-20\\

$\chi_{24}^{({44})}$&84&-84&-84&84&.&.&.&.&-3&3&3&-3&-1&1&1&-1&-1&1&1&-1&-20&20&
20\\

$\chi_{24}^{({45})}$&105&105&105&105&.&.&.&.&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&
1&1&1&1\\
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline

$\chi_{24}^{({46})}$&105&105&105&105&.&.&.&.&6&6&6&6&.&.&.&.&2&2&2&2&17&17&17\\

$\chi_{24}^{({47})}$&105&105&105&105&.&.&.&.&6&6&6&6&.&.&.&.&2&2&2&2&-7&-7&-7\\

$\chi_{24}^{({48})}$&105&105&-105&-105&.&.&.&.&-3&-3&3&3&-1&-1&1&1&1&1&-1&-1&1&1&
-1\\

$\chi_{24}^{({49})}$&105&105&-105&-105&.&.&.&.&6&6&-6&-6&.&.&.&.&2&2&-2&-2&17&17&
-17\\

$\chi_{24}^{({50})}$&105&105&-105&-105&.&.&.&.&6&6&-6&-6&.&.&.&.&2&2&-2&-2&-7&
-7&7\\

$\chi_{24}^{({51})}$&105&-105&105&-105&.&.&.&.&-6&6&-6&6&.&.&.&.&2&-2&2&-2&-17&
17&-17\\

$\chi_{24}^{({52})}$&105&-105&105&-105&.&.&.&.&-6&6&-6&6&.&.&.&.&2&-2&2&-2&7&
-7&7\\

$\chi_{24}^{({53})}$&105&-105&105&-105&.&.&.&.&3&-3&3&-3&1&-1&1&-1&1&-1&1&-1&
-1&1&-1\\

$\chi_{24}^{({54})}$&105&-105&-105&105&.&.&.&.&-6&6&6&-6&.&.&.&.&2&-2&-2&2&-17&
17&17\\

$\chi_{24}^{({55})}$&105&-105&-105&105&.&.&.&.&-6&6&6&-6&.&.&.&.&2&-2&-2&2&7&-7&
-7\\

$\chi_{24}^{({56})}$&105&-105&-105&105&.&.&.&.&3&-3&-3&3&1&-1&-1&1&1&-1&-1&1&
-1&1&1\\

$\chi_{24}^{({57})}$&120&120&120&120&.&.&.&.&-6&-6&-6&-6&.&.&.&.&-2&-2&-2&-2&-8&
-8&-8\\

$\chi_{24}^{({58})}$&120&120&-120&-120&.&.&.&.&-6&-6&6&6&.&.&.&.&-2&-2&2&2&-8&
-8&8\\

$\chi_{24}^{({59})}$&120&-120&120&-120&.&.&.&.&6&-6&6&-6&.&.&.&.&-2&2&-2&2&8&
-8&8\\

$\chi_{24}^{({60})}$&120&-120&-120&120&.&.&.&.&6&-6&-6&6&.&.&.&.&-2&2&2&-2&8&-8&
-8\\

$\chi_{24}^{({61})}$&168&168&168&168&.&.&.&.&6&6&6&6&.&.&.&.&2&2&2&2&8&8&8\\

$\chi_{24}^{({62})}$&168&168&-168&-168&.&.&.&.&6&6&-6&-6&.&.&.&.&2&2&-2&-2&8&8&
-8\\

$\chi_{24}^{({63})}$&168&-168&168&-168&.&.&.&.&-6&6&-6&6&.&.&.&.&2&-2&2&-2&-8&8&
-8\\

$\chi_{24}^{({64})}$&168&-168&-168&168&.&.&.&.&-6&6&6&-6&.&.&.&.&2&-2&-2&2&
-8&8&8\\

$\chi_{24}^{({65})}$&189&189&189&189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3\\

$\chi_{24}^{({66})}$&189&189&189&189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&21&21&21\\

$\chi_{24}^{({67})}$&189&189&-189&-189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&3\\

$\chi_{24}^{({68})}$&189&189&-189&-189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&21&21&-21\\

$\chi_{24}^{({69})}$&189&-189&189&-189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-21&21&
-21\\

$\chi_{24}^{({70})}$&189&-189&189&-189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3\\

$\chi_{24}^{({71})}$&189&-189&-189&189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-21&21&21\\

$\chi_{24}^{({72})}$&189&-189&-189&189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&-3\\

$\chi_{24}^{({73})}$&189&189&189&189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3\\

$\chi_{24}^{({74})}$&189&189&-189&-189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&3\\

$\chi_{24}^{({75})}$&189&-189&189&-189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&3\\

$\chi_{24}^{({76})}$&189&-189&-189&189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&-3\\

$\chi_{24}^{({77})}$&210&210&210&210&.&.&.&.&-6&-6&-6&-6&.&.&.&.&-2&-2&-2&-2&-14&
-14&-14\\

$\chi_{24}^{({78})}$&210&210&210&210&.&.&.&.&3&3&3&3&1&1&1&1&-1&-1&-1&-1&2&2&2\\

$\chi_{24}^{({79})}$&210&210&-210&-210&.&.&.&.&-6&-6&6&6&.&.&.&.&-2&-2&2&2&-14&
-14&14\\

$\chi_{24}^{({80})}$&210&210&-210&-210&.&.&.&.&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&2&2&
-2\\

$\chi_{24}^{({81})}$&210&-210&210&-210&.&.&.&.&6&-6&6&-6&.&.&.&.&-2&2&-2&2&14&
-14&14\\

$\chi_{24}^{({82})}$&210&-210&210&-210&.&.&.&.&-3&3&-3&3&-1&1&-1&1&-1&1&-1&1&
-2&2&-2\\

$\chi_{24}^{({83})}$&210&-210&-210&210&.&.&.&.&6&-6&-6&6&.&.&.&.&-2&2&2&-2&14&
-14&-14\\

$\chi_{24}^{({84})}$&210&-210&-210&210&.&.&.&.&-3&3&3&-3&-1&1&1&-1&-1&1&1&-1&
-2&2&2\\

$\chi_{24}^{({85})}$&216&216&216&216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24&24&24\\

$\chi_{24}^{({86})}$&216&216&-216&-216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24&24&-24\\

$\chi_{24}^{({87})}$&216&-216&216&-216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-24&24&
-24\\

$\chi_{24}^{({88})}$&216&-216&-216&216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-24&24&24\\

$\chi_{24}^{({89})}$&280&280&280&280&1&1&1&1&-8&-8&-8&-8&.&.&.&.&.&.&.&.&24&24&
24\\

$\chi_{24}^{({90})}$&280&280&-280&-280&1&1&-1&-1&-8&-8&8&8&.&.&.&.&.&.&.&.&24&24&
-24\\
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{24}^{({91})}$&280&-280&280&-280&1&-1&1&-1&8&-8&8&-8&.&.&.&.&.&.&.&.&-24&
24&-24\\

$\chi_{24}^{({92})}$&280&-280&-280&280&1&-1&-1&1&8&-8&-8&8&.&.&.&.&.&.&.&.&-24&
24&24\\

$\chi_{24}^{({93})}$&280&280&280&280&1&1&1&1&10&10&10&10&.&.&.&.&-2&-2&-2&-2&-8&
-8&-8\\

$\chi_{24}^{({94})}$&280&280&-280&-280&1&1&-1&-1&10&10&-10&-10&.&.&.&.&-2&-2&2&2&
-8&-8&8\\

$\chi_{24}^{({95})}$&280&-280&280&-280&1&-1&1&-1&-10&10&-10&10&.&.&.&.&-2&2&-2&
2&8&-8&8\\

$\chi_{24}^{({96})}$&280&-280&-280&280&1&-1&-1&1&-10&10&10&-10&.&.&.&.&-2&2&2&
-2&8&-8&-8\\

$\chi_{24}^{({97})}$&315&315&315&315&.&.&.&.&-9&-9&-9&-9&1&1&1&1&3&3&3&3&-21&-21&
-21\\

$\chi_{24}^{({98})}$&315&315&-315&-315&.&.&.&.&-9&-9&9&9&1&1&-1&-1&3&3&-3&-3&-21&
-21&21\\

$\chi_{24}^{({99})}$&315&-315&315&-315&.&.&.&.&9&-9&9&-9&-1&1&-1&1&3&-3&3&-3&21&
-21&21\\

$\chi_{24}^{({100})}$&315&-315&-315&315&.&.&.&.&9&-9&-9&9&-1&1&1&-1&3&-3&-3&3&21&
-21&-21\\

$\chi_{24}^{({101})}$&336&336&336&336&.&.&.&.&-6&-6&-6&-6&.&.&.&.&-2&-2&-2&-2&16&
16&16\\

$\chi_{24}^{({102})}$&336&336&-336&-336&.&.&.&.&-6&-6&6&6&.&.&.&.&-2&-2&2&2&16&
16&-16\\

$\chi_{24}^{({103})}$&336&-336&336&-336&.&.&.&.&6&-6&6&-6&.&.&.&.&-2&2&-2&2&-16&
16&-16\\

$\chi_{24}^{({104})}$&336&-336&-336&336&.&.&.&.&6&-6&-6&6&.&.&.&.&-2&2&2&-2&-16&
16&16\\

$\chi_{24}^{({105})}$&378&378&378&378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6\\

$\chi_{24}^{({106})}$&378&378&-378&-378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&6\\

$\chi_{24}^{({107})}$&378&-378&378&-378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&6\\

$\chi_{24}^{({108})}$&378&-378&-378&378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&-6\\

$\chi_{24}^{({109})}$&405&405&405&405&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-27&-27&
-27\\

$\chi_{24}^{({110})}$&405&405&-405&-405&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-27&-27&
27\\

$\chi_{24}^{({111})}$&405&-405&405&-405&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&27&-27&
27\\

$\chi_{24}^{({112})}$&405&-405&-405&405&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&27&-27&
-27\\

$\chi_{24}^{({113})}$&420&420&420&420&.&.&.&.&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&
1&4&4&4\\

$\chi_{24}^{({114})}$&420&420&-420&-420&.&.&.&.&-3&-3&3&3&-1&-1&1&1&1&1&-1&
-1&4&4&-4\\

$\chi_{24}^{({115})}$&420&-420&420&-420&.&.&.&.&3&-3&3&-3&1&-1&1&-1&1&-1&1&-1&
-4&4&-4\\

$\chi_{24}^{({116})}$&420&-420&-420&420&.&.&.&.&3&-3&-3&3&1&-1&-1&1&1&-1&-1&1&
-4&4&4\\

$\chi_{24}^{({117})}$&512&512&512&512&-1&-1&-1&-1&8&8&8&8&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({118})}$&512&512&-512&-512&-1&-1&1&1&8&8&-8&-8&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{24}^{({119})}$&512&-512&512&-512&-1&1&-1&1&-8&8&-8&8&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{24}^{({120})}$&512&-512&-512&512&-1&1&1&-1&-8&8&8&-8&.&.&.&.&.&.&.&.&
.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & & 40& & & & & & & &\\\hline
$\chi_{24}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1\\

$\chi_{24}^{(2)}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{24}^{(3)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{24}^{(4)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{24}^{(5)}$&-1&3&3&3&3&-1&-1&-1&-1&2&2&2&2&4&4&4&4&-1&-1&-1&-1&.&.&.&.\\

$\chi_{24}^{(6)}$&1&3&3&-3&-3&-1&-1&1&1&2&2&-2&-2&4&4&-4&-4&-1&-1&1&1&.&.&.&.\\

$\chi_{24}^{(7)}$&-1&3&-3&3&-3&1&-1&1&-1&2&-2&2&-2&4&-4&4&-4&1&-1&1&-1&.&.&.&.\\

$\chi_{24}^{(8)}$&1&3&-3&-3&3&1&-1&-1&1&2&-2&-2&2&4&-4&-4&4&1&-1&-1&1&.&.&.&.\\

$\chi_{24}^{(9)}$&7&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1\\

$\chi_{24}^{({10})}$&-7&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1\\

$\chi_{24}^{({11})}$&7&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1&1\\

$\chi_{24}^{({12})}$&-7&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1&-1\\

$\chi_{24}^{({13})}$&5&1&1&1&1&1&1&1&1&1&1&1&1&6&6&6&6&-1&-1&-1&-1&.&.&.&.\\

$\chi_{24}^{({14})}$&-5&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&6&6&-6&-6&-1&-1&1&1&.&
.&.&.\\

$\chi_{24}^{({15})}$&5&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&6&-6&6&-6&1&-1&1&-1&.&.&.&.\\

$\chi_{24}^{({16})}$&-5&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&6&-6&-6&6&1&-1&-1&1&.&.&.&.\\

$\chi_{24}^{({17})}$&-3&5&5&5&5&1&1&1&1&1&1&1&1&6&6&6&6&-1&-1&-1&-1&.&.&.&.\\

$\chi_{24}^{({18})}$&3&5&5&-5&-5&1&1&-1&-1&1&1&-1&-1&6&6&-6&-6&-1&-1&1&1&.&.&.&.\\

$\chi_{24}^{({19})}$&-3&5&-5&5&-5&-1&1&-1&1&1&-1&1&-1&6&-6&6&-6&1&-1&1&-1&.&
.&.&.\\

$\chi_{24}^{({20})}$&3&5&-5&-5&5&-1&1&1&-1&1&-1&-1&1&6&-6&-6&6&1&-1&-1&1&.&.&.&.\\

$\chi_{24}^{({21})}$&3&3&3&3&3&-1&-1&-1&-1&2&2&2&2&9&9&9&9&1&1&1&1&-1&-1&-1&-1\\

$\chi_{24}^{({22})}$&-3&3&3&-3&-3&-1&-1&1&1&2&2&-2&-2&9&9&-9&-9&1&1&-1&-1&-1&
-1&1&1\\

$\chi_{24}^{({23})}$&3&3&-3&3&-3&1&-1&1&-1&2&-2&2&-2&9&-9&9&-9&-1&1&-1&1&1&-1&1&
-1\\

$\chi_{24}^{({24})}$&-3&3&-3&-3&3&1&-1&-1&1&2&-2&-2&2&9&-9&-9&9&-1&1&1&-1&1&-1&
-1&1\\

$\chi_{24}^{({25})}$&3&7&7&7&7&.&.&.&.&.&.&.&.&5&5&5&5&1&1&1&1&.&.&.&.\\

$\chi_{24}^{({26})}$&11&-1&-1&-1&-1&.&.&.&.&.&.&.&.&5&5&5&5&-1&-1&-1&-1&.&.&.&.\\

$\chi_{24}^{({27})}$&-3&7&7&-7&-7&.&.&.&.&.&.&.&.&5&5&-5&-5&1&1&-1&-1&.&.&.&.\\

$\chi_{24}^{({28})}$&-11&-1&-1&1&1&.&.&.&.&.&.&.&.&5&5&-5&-5&-1&-1&1&1&.&.&.&.\\

$\chi_{24}^{({29})}$&3&7&-7&7&-7&.&.&.&.&.&.&.&.&5&-5&5&-5&-1&1&-1&1&.&.&.&.\\

$\chi_{24}^{({30})}$&11&-1&1&-1&1&.&.&.&.&.&.&.&.&5&-5&5&-5&1&-1&1&-1&.&.&.&.\\

$\chi_{24}^{({31})}$&-3&7&-7&-7&7&.&.&.&.&.&.&.&.&5&-5&-5&5&-1&1&1&-1&.&.&.&.\\

$\chi_{24}^{({32})}$&-11&-1&1&1&-1&.&.&.&.&.&.&.&.&5&-5&-5&5&1&-1&-1&1&.&.&.&.\\

$\chi_{24}^{({33})}$&-8&.&.&.&.&1&1&1&1&1&1&1&1&11&11&11&11&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({34})}$&8&.&.&.&.&1&1&-1&-1&1&1&-1&-1&11&11&-11&-11&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({35})}$&-8&.&.&.&.&-1&1&-1&1&1&-1&1&-1&11&-11&11&-11&.&.&.&.&.&
.&.&.\\

$\chi_{24}^{({36})}$&8&.&.&.&.&-1&1&1&-1&1&-1&-1&1&11&-11&-11&11&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({37})}$&-10&2&2&2&2&.&.&.&.&.&.&.&.&-5&-5&-5&-5&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({38})}$&10&2&2&-2&-2&.&.&.&.&.&.&.&.&-5&-5&5&5&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({39})}$&-10&2&-2&2&-2&.&.&.&.&.&.&.&.&-5&5&-5&5&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({40})}$&10&2&-2&-2&2&.&.&.&.&.&.&.&.&-5&5&5&-5&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({41})}$&20&4&4&4&4&-1&-1&-1&-1&-1&-1&-1&-1&-6&-6&-6&-6&.&.&.&.&.&
.&.&.\\

$\chi_{24}^{({42})}$&-20&4&4&-4&-4&-1&-1&1&1&-1&-1&1&1&-6&-6&6&6&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({43})}$&20&4&-4&4&-4&1&-1&1&-1&-1&1&-1&1&-6&6&-6&6&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({44})}$&-20&4&-4&-4&4&1&-1&-1&1&-1&1&1&-1&-6&6&6&-6&.&.&.&.&.&.
&.&.\\

$\chi_{24}^{({45})}$&1&5&5&5&5&.&.&.&.&.&.&.&.&15&15&15&15&1&1&1&1&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & & 40& & & & & & & &\\\hline
$\chi_{24}^{({46})}$&17&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.\\

$\chi_{24}^{({47})}$&-7&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&.&.&.&.\\

$\chi_{24}^{({48})}$&-1&5&5&-5&-5&.&.&.&.&.&.&.&.&15&15&-15&-15&1&1&-1&-1&.&
.&.&.\\

$\chi_{24}^{({49})}$&-17&-3&-3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&.&.&.&.\\

$\chi_{24}^{({50})}$&7&-3&-3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.\\

$\chi_{24}^{({51})}$&17&-3&3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&.&.&.&.\\

$\chi_{24}^{({52})}$&-7&-3&3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&.&.&.&.\\

$\chi_{24}^{({53})}$&1&5&-5&5&-5&.&.&.&.&.&.&.&.&15&-15&15&-15&-1&1&-1&1&.&.&.&.\\

$\chi_{24}^{({54})}$&-17&-3&3&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.\\

$\chi_{24}^{({55})}$&7&-3&3&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&.&.&.&.\\

$\chi_{24}^{({56})}$&-1&5&-5&-5&5&.&.&.&.&.&.&.&.&15&-15&-15&15&-1&1&1&-1&.&
.&.&.\\

$\chi_{24}^{({57})}$&-8&.&.&.&.&.&.&.&.&.&.&.&.&15&15&15&15&.&.&.&.&1&1&1&1\\

$\chi_{24}^{({58})}$&8&.&.&.&.&.&.&.&.&.&.&.&.&15&15&-15&-15&.&.&.&.&1&1&-1&-1\\

$\chi_{24}^{({59})}$&-8&.&.&.&.&.&.&.&.&.&.&.&.&15&-15&15&-15&.&.&.&.&-1&1&-1&1\\

$\chi_{24}^{({60})}$&8&.&.&.&.&.&.&.&.&.&.&.&.&15&-15&-15&15&.&.&.&.&-1&1&1&-1\\

$\chi_{24}^{({61})}$&8&.&.&.&.&1&1&1&1&-2&-2&-2&-2&6&6&6&6&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({62})}$&-8&.&.&.&.&1&1&-1&-1&-2&-2&2&2&6&6&-6&-6&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({63})}$&8&.&.&.&.&-1&1&-1&1&-2&2&-2&2&6&-6&6&-6&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({64})}$&-8&.&.&.&.&-1&1&1&-1&-2&2&2&-2&6&-6&-6&6&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({65})}$&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1&-1&9&9&9&9&1&1&1&1&.&
.&.&.\\

$\chi_{24}^{({66})}$&21&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1&-1&9&9&9&9&-1&-1&-1&
-1&.&.&.&.\\

$\chi_{24}^{({67})}$&3&-3&-3&3&3&-1&-1&1&1&-1&-1&1&1&9&9&-9&-9&1&1&-1&-1&.&.&.&.\\

$\chi_{24}^{({68})}$&-21&-3&-3&3&3&-1&-1&1&1&-1&-1&1&1&9&9&-9&-9&-1&-1&1&1&.&
.&.&.\\

$\chi_{24}^{({69})}$&21&-3&3&-3&3&1&-1&1&-1&-1&1&-1&1&9&-9&9&-9&1&-1&1&-1&.&
.&.&.\\

$\chi_{24}^{({70})}$&-3&-3&3&-3&3&1&-1&1&-1&-1&1&-1&1&9&-9&9&-9&-1&1&-1&1&.&
.&.&.\\

$\chi_{24}^{({71})}$&-21&-3&3&3&-3&1&-1&-1&1&-1&1&1&-1&9&-9&-9&9&1&-1&-1&1&.&
.&.&.\\

$\chi_{24}^{({72})}$&3&-3&3&3&-3&1&-1&-1&1&-1&1&1&-1&9&-9&-9&9&-1&1&1&-1&.&.&.&.\\

$\chi_{24}^{({73})}$&-3&9&9&9&9&-1&-1&-1&-1&-1&-1&-1&-1&9&9&9&9&-1&-1&-1&-1&.&
.&.&.\\

$\chi_{24}^{({74})}$&3&9&9&-9&-9&-1&-1&1&1&-1&-1&1&1&9&9&-9&-9&-1&-1&1&1&.&.&.&.\\

$\chi_{24}^{({75})}$&-3&9&-9&9&-9&1&-1&1&-1&-1&1&-1&1&9&-9&9&-9&1&-1&1&-1&.&
.&.&.\\

$\chi_{24}^{({76})}$&3&9&-9&-9&9&1&-1&-1&1&-1&1&1&-1&9&-9&-9&9&1&-1&-1&1&.&.&.&.\\

$\chi_{24}^{({77})}$&-14&6&6&6&6&.&.&.&.&.&.&.&.&-15&-15&-15&-15&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({78})}$&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&15&15&15&15&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({79})}$&14&6&6&-6&-6&.&.&.&.&.&.&.&.&-15&-15&15&15&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({80})}$&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&15&15&-15&-15&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({81})}$&-14&6&-6&6&-6&.&.&.&.&.&.&.&.&-15&15&-15&15&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({82})}$&2&-2&2&-2&2&.&.&.&.&.&.&.&.&15&-15&15&-15&.&.&.&.&.&.
&.&.\\

$\chi_{24}^{({83})}$&14&6&-6&-6&6&.&.&.&.&.&.&.&.&-15&15&15&-15&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({84})}$&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&15&-15&-15&15&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({85})}$&24&.&.&.&.&1&1&1&1&1&1&1&1&-9&-9&-9&-9&.&.&.&.&-1&-1&-1&-1\\

$\chi_{24}^{({86})}$&-24&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-9&-9&9&9&.&.&.&.&-1&-1&1&1\\

$\chi_{24}^{({87})}$&24&.&.&.&.&-1&1&-1&1&1&-1&1&-1&-9&9&-9&9&.&.&.&.&1&-1&1&-1\\

$\chi_{24}^{({88})}$&-24&.&.&.&.&-1&1&1&-1&1&-1&-1&1&-9&9&9&-9&.&.&.&.&1&-1&-1&1\\

$\chi_{24}^{({89})}$&24&.&.&.&.&.&.&.&.&.&.&.&.&-5&-5&-5&-5&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({90})}$&-24&.&.&.&.&.&.&.&.&.&.&.&.&-5&-5&5&5&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & & 40& & & & & & & &\\\hline
$\chi_{24}^{({91})}$&24&.&.&.&.&.&.&.&.&.&.&.&.&-5&5&-5&5&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({92})}$&-24&.&.&.&.&.&.&.&.&.&.&.&.&-5&5&5&-5&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({93})}$&-8&.&.&.&.&.&.&.&.&.&.&.&.&10&10&10&10&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({94})}$&8&.&.&.&.&.&.&.&.&.&.&.&.&10&10&-10&-10&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({95})}$&-8&.&.&.&.&.&.&.&.&.&.&.&.&10&-10&10&-10&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({96})}$&8&.&.&.&.&.&.&.&.&.&.&.&.&10&-10&-10&10&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({97})}$&-21&-5&-5&-5&-5&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&.&.&.&.\\

$\chi_{24}^{({98})}$&21&-5&-5&5&5&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.\\

$\chi_{24}^{({99})}$&-21&-5&5&-5&5&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&.&.&.&.\\

$\chi_{24}^{({100})}$&21&-5&5&5&-5&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&.&.&.&.\\

$\chi_{24}^{({101})}$&16&.&.&.&.&1&1&1&1&1&1&1&1&6&6&6&6&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({102})}$&-16&.&.&.&.&1&1&-1&-1&1&1&-1&-1&6&6&-6&-6&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({103})}$&16&.&.&.&.&-1&1&-1&1&1&-1&1&-1&6&-6&6&-6&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({104})}$&-16&.&.&.&.&-1&1&1&-1&1&-1&-1&1&6&-6&-6&6&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({105})}$&-6&6&6&6&6&1&1&1&1&-2&-2&-2&-2&-9&-9&-9&-9&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({106})}$&6&6&6&-6&-6&1&1&-1&-1&-2&-2&2&2&-9&-9&9&9&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({107})}$&-6&6&-6&6&-6&-1&1&-1&1&-2&2&-2&2&-9&9&-9&9&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({108})}$&6&6&-6&-6&6&-1&1&1&-1&-2&2&2&-2&-9&9&9&-9&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({109})}$&-27&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&
-1\\

$\chi_{24}^{({110})}$&27&-3&-3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1\\

$\chi_{24}^{({111})}$&-27&-3&3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&1&-1&1&-1\\

$\chi_{24}^{({112})}$&27&-3&3&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&1&-1&-1&1\\

$\chi_{24}^{({113})}$&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({114})}$&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({115})}$&4&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({116})}$&-4&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({117})}$&.&.&.&.&.&-1&-1&-1&-1&2&2&2&2&-16&-16&-16&-16&.&.&.&.&1&
1&1&1\\

$\chi_{24}^{({118})}$&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2&-16&-16&16&16&.&.&.&.&1&1&-1&
-1\\

$\chi_{24}^{({119})}$&.&.&.&.&.&1&-1&1&-1&2&-2&2&-2&-16&16&-16&16&.&.&.&.&-1&1&
-1&1\\

$\chi_{24}^{({120})}$&.&.&.&.&.&1&-1&-1&1&2&-2&-2&2&-16&16&16&-16&.&.&.&.&-1&1&1&
-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 & & & & &\\\hline
$\chi_{24}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{24}^{(2)}$&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&
-1&1&1\\

$\chi_{24}^{(3)}$&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&
-1&1&-1\\

$\chi_{24}^{(4)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&
1&1&-1\\

$\chi_{24}^{(5)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-5&-5&-5&-5&1&1&1&1&-2&-2&-2&
-2&2&2&2\\

$\chi_{24}^{(6)}$&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-5&-5&5&5&1&1&-1&-1&-2&-2&2&2&
2&2&-2\\

$\chi_{24}^{(7)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&5&-5&5&-5&1&-1&1&-1&2&-2&2&-2&
-2&2&-2\\

$\chi_{24}^{(8)}$&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&5&-5&-5&5&1&-1&-1&1&2&-2&-2&2&
-2&2&2\\

$\chi_{24}^{(9)}$&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&-5&-5&-5&-5&1&1&1&1&-2&-2&-2&
-2&-2&-2&-2\\

$\chi_{24}^{({10})}$&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1&-5&-5&5&5&1&1&-1&-1&-2&-2&2&2&
-2&-2&2\\

$\chi_{24}^{({11})}$&1&-1&1&-1&3&-3&3&-3&-1&1&-1&1&5&-5&5&-5&1&-1&1&-1&2&-2&2&-2&
2&-2&2\\

$\chi_{24}^{({12})}$&1&-1&-1&1&3&-3&-3&3&-1&1&1&-1&5&-5&-5&5&1&-1&-1&1&2&-2&-2&2&
2&-2&-2\\

$\chi_{24}^{({13})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-11&-11&-11&-11&-2&-2&-2&-2&-2&
-2&-2&-2&2&2&2\\

$\chi_{24}^{({14})}$&.&.&.&.&.&.&.&.&-3&-3&3&3&-11&-11&11&11&-2&-2&2&2&-2&-2&2&2&
2&2&-2\\

$\chi_{24}^{({15})}$&.&.&.&.&.&.&.&.&-3&3&-3&3&11&-11&11&-11&-2&2&-2&2&2&-2&2&-2&
-2&2&-2\\

$\chi_{24}^{({16})}$&.&.&.&.&.&.&.&.&-3&3&3&-3&11&-11&-11&11&-2&2&2&-2&2&-2&-2&2&
-2&2&2\\

$\chi_{24}^{({17})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({18})}$&.&.&.&.&.&.&.&.&-3&-3&3&3&9&9&-9&-9&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({19})}$&.&.&.&.&.&.&.&.&-3&3&-3&3&-9&9&-9&9&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({20})}$&.&.&.&.&.&.&.&.&-3&3&3&-3&-9&9&9&-9&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({21})}$&.&.&.&.&.&.&.&.&3&3&3&3&15&15&15&15&.&.&.&.&3&3&3&3&3&3&3\\

$\chi_{24}^{({22})}$&.&.&.&.&.&.&.&.&3&3&-3&-3&15&15&-15&-15&.&.&.&.&3&3&-3&-3&
3&3&-3\\

$\chi_{24}^{({23})}$&.&.&.&.&.&.&.&.&3&-3&3&-3&-15&15&-15&15&.&.&.&.&-3&3&-3&3&
-3&3&-3\\

$\chi_{24}^{({24})}$&.&.&.&.&.&.&.&.&3&-3&-3&3&-15&15&15&-15&.&.&.&.&-3&3&3&-3&
-3&3&3\\

$\chi_{24}^{({25})}$&.&.&.&.&2&2&2&2&3&3&3&3&-5&-5&-5&-5&-2&-2&-2&-2&1&1&1&1&-3&
-3&-3\\

$\chi_{24}^{({26})}$&.&.&.&.&2&2&2&2&3&3&3&3&15&15&15&15&.&.&.&.&3&3&3&3&-1&-1&
-1\\

$\chi_{24}^{({27})}$&.&.&.&.&2&2&-2&-2&3&3&-3&-3&-5&-5&5&5&-2&-2&2&2&1&1&-1&-1&
-3&-3&3\\

$\chi_{24}^{({28})}$&.&.&.&.&2&2&-2&-2&3&3&-3&-3&15&15&-15&-15&.&.&.&.&3&3&-3&-3&
-1&-1&1\\

$\chi_{24}^{({29})}$&.&.&.&.&2&-2&2&-2&3&-3&3&-3&5&-5&5&-5&-2&2&-2&2&-1&1&-1&1&3&
-3&3\\

$\chi_{24}^{({30})}$&.&.&.&.&2&-2&2&-2&3&-3&3&-3&-15&15&-15&15&.&.&.&.&-3&3&-3&3&
1&-1&1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 & & & & &\\\hline
$\chi_{24}^{({31})}$&.&.&.&.&2&-2&-2&2&3&-3&-3&3&5&-5&-5&5&-2&2&2&-2&-1&1&1&-1&3&
-3&-3\\

$\chi_{24}^{({32})}$&.&.&.&.&2&-2&-2&2&3&-3&-3&3&-15&15&15&-15&.&.&.&.&-3&3&3&-3&
1&-1&-1\\

$\chi_{24}^{({33})}$&.&.&.&.&2&2&2&2&.&.&.&.&-24&-24&-24&-24&.&.&.&.&-3&-3&-3&-3&
1&1&1\\

$\chi_{24}^{({34})}$&.&.&.&.&2&2&-2&-2&.&.&.&.&-24&-24&24&24&.&.&.&.&-3&-3&3&3&
1&1&-1\\

$\chi_{24}^{({35})}$&.&.&.&.&2&-2&2&-2&.&.&.&.&24&-24&24&-24&.&.&.&.&3&-3&3&-3&
-1&1&-1\\

$\chi_{24}^{({36})}$&.&.&.&.&2&-2&-2&2&.&.&.&.&24&-24&-24&24&.&.&.&.&3&-3&-3&3&
-1&1&1\\

$\chi_{24}^{({37})}$&1&1&1&1&1&1&1&1&-2&-2&-2&-2&-10&-10&-10&-10&-1&-1&-1&-1&-1&
-1&-1&-1&-1&-1&-1\\

$\chi_{24}^{({38})}$&1&1&-1&-1&1&1&-1&-1&-2&-2&2&2&-10&-10&10&10&-1&-1&1&1&-1&-1&
1&1&-1&-1&1\\

$\chi_{24}^{({39})}$&-1&1&-1&1&1&-1&1&-1&-2&2&-2&2&10&-10&10&-10&-1&1&-1&1&1&-1&
1&-1&1&-1&1\\

$\chi_{24}^{({40})}$&-1&1&1&-1&1&-1&-1&1&-2&2&2&-2&10&-10&-10&10&-1&1&1&-1&1&-1&
-1&1&1&-1&-1\\

$\chi_{24}^{({41})}$&1&1&1&1&3&3&3&3&4&4&4&4&4&4&4&4&1&1&1&1&-2&-2&-2&-2&2&2&2\\

$\chi_{24}^{({42})}$&1&1&-1&-1&3&3&-3&-3&4&4&-4&-4&4&4&-4&-4&1&1&-1&-1&-2&-2&2&2&
2&2&-2\\

$\chi_{24}^{({43})}$&-1&1&-1&1&3&-3&3&-3&4&-4&4&-4&-4&4&-4&4&1&-1&1&-1&2&-2&2&-2&
-2&2&-2\\

$\chi_{24}^{({44})}$&-1&1&1&-1&3&-3&-3&3&4&-4&-4&4&-4&4&4&-4&1&-1&-1&1&2&-2&-2&2&
-2&2&2\\

$\chi_{24}^{({45})}$&1&1&1&1&-3&-3&-3&-3&1&1&1&1&-35&-35&-35&-35&1&1&1&1&1&1&1&1&
1&1&1\\

$\chi_{24}^{({46})}$&-1&-1&-1&-1&3&3&3&3&-7&-7&-7&-7&5&5&5&5&-1&-1&-1&-1&2&2&2&2&
2&2&2\\

$\chi_{24}^{({47})}$&1&1&1&1&3&3&3&3&1&1&1&1&25&25&25&25&1&1&1&1&4&4&4&4&-4&-4&
-4\\

$\chi_{24}^{({48})}$&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&-35&-35&35&35&1&1&-1&-1&1&1&
-1&-1&1&1&-1\\

$\chi_{24}^{({49})}$&-1&-1&1&1&3&3&-3&-3&-7&-7&7&7&5&5&-5&-5&-1&-1&1&1&2&2&-2&-2&
2&2&-2\\

$\chi_{24}^{({50})}$&1&1&-1&-1&3&3&-3&-3&1&1&-1&-1&25&25&-25&-25&1&1&-1&-1&4&4&
-4&-4&-4&-4&4\\

$\chi_{24}^{({51})}$&1&-1&1&-1&3&-3&3&-3&-7&7&-7&7&-5&5&-5&5&-1&1&-1&1&-2&2&-2&2&
-2&2&-2\\

$\chi_{24}^{({52})}$&-1&1&-1&1&3&-3&3&-3&1&-1&1&-1&-25&25&-25&25&1&-1&1&-1&-4&4&
-4&4&4&-4&4\\

$\chi_{24}^{({53})}$&-1&1&-1&1&-3&3&-3&3&1&-1&1&-1&35&-35&35&-35&1&-1&1&-1&-1&1&
-1&1&-1&1&-1\\

$\chi_{24}^{({54})}$&1&-1&-1&1&3&-3&-3&3&-7&7&7&-7&-5&5&5&-5&-1&1&1&-1&-2&2&2&-2&
-2&2&2\\

$\chi_{24}^{({55})}$&-1&1&1&-1&3&-3&-3&3&1&-1&-1&1&-25&25&25&-25&1&-1&-1&1&-4&4&
4&-4&4&-4&-4\\

$\chi_{24}^{({56})}$&-1&1&1&-1&-3&3&3&-3&1&-1&-1&1&35&-35&-35&35&1&-1&-1&1&-1&1&
1&-1&-1&1&1\\

$\chi_{24}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&40&40&40&40&-2&-2&-2&-2&1&1&1&1&
1&1&1\\

$\chi_{24}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&40&40&-40&-40&-2&-2&2&2&1&1&-1&-1&
1&1&-1\\

$\chi_{24}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&-40&40&-40&40&-2&2&-2&2&-1&1&-1&1&
-1&1&-1\\

$\chi_{24}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&-40&40&40&-40&-2&2&2&-2&-1&1&1&-1&
-1&1&1\\

$\chi_{24}^{({61})}$&-1&-1&-1&-1&-3&-3&-3&-3&8&8&8&8&40&40&40&40&1&1&1&1&-2&-2&
-2&-2&2&2&2\\

$\chi_{24}^{({62})}$&-1&-1&1&1&-3&-3&3&3&8&8&-8&-8&40&40&-40&-40&1&1&-1&-1&-2&-2&
2&2&2&2&-2\\

$\chi_{24}^{({63})}$&1&-1&1&-1&-3&3&-3&3&8&-8&8&-8&-40&40&-40&40&1&-1&1&-1&2&-2&
2&-2&-2&2&-2\\

$\chi_{24}^{({64})}$&1&-1&-1&1&-3&3&3&-3&8&-8&-8&8&-40&40&40&-40&1&-1&-1&1&2&-2&
-2&2&-2&2&2\\

$\chi_{24}^{({65})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-51&-51&-51&-51&.&.&.&.&-3&-3&
-3&-3&-3&-3&-3\\

$\chi_{24}^{({66})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-39&-39&-39&-39&.&.&.&.&3&3&3&3&
3&3&3\\

$\chi_{24}^{({67})}$&.&.&.&.&.&.&.&.&-3&-3&3&3&-51&-51&51&51&.&.&.&.&-3&-3&3&3&
-3&-3&3\\\

$\chi_{24}^{({68})}$&.&.&.&.&.&.&.&.&-3&-3&3&3&-39&-39&39&39&.&.&.&.&3&3&-3&-3&
3&3&-3\\

$\chi_{24}^{({69})}$&.&.&.&.&.&.&.&.&-3&3&-3&3&39&-39&39&-39&.&.&.&.&-3&3&-3&3&
-3&3 &-3\\

$\chi_{24}^{({70})}$&.&.&.&.&.&.&.&.&-3&3&-3&3&51&-51&51&-51&.&.&.&.&3&-3&3&-3&3&
-3&3\\

$\chi_{24}^{({71})}$&.&.&.&.&.&.&.&.&-3&3&3&-3&39&-39&-39&39&.&.&.&.&-3&3&3&-3&
-3&3&3\\

$\chi_{24}^{({72})}$&.&.&.&.&.&.&.&.&-3&3&3&-3&51&-51&-51&51&.&.&.&.&3&-3&-3&3&3&
-3&-3\\

$\chi_{24}^{({73})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&21&21&21&21&.&.&.&.&-3&-3&-3&-3&
-3&-3&-3\\

$\chi_{24}^{({74})}$&.&.&.&.&.&.&.&.&-3&-3&3&3&21&21&-21&-21&.&.&.&.&-3&-3&3&3&
-3&-3&3\\

$\chi_{24}^{({75})}$&.&.&.&.&.&.&.&.&-3&3&-3&3&-21&21&-21&21&.&.&.&.&3&-3&3&-3&3&
-3&3\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 & & & & &\\\hline
$\chi_{24}^{({76})}$&.&.&.&.&.&.&.&.&-3&3&3&-3&-21&21&21&-21&.&.&.&.&3&-3&-3&3&3&
-3&-3\\

$\chi_{24}^{({77})}$&-1&-1&-1&-1&3&3&3&3&2&2&2&2&10&10&10&10&1&1&1&1&1&1&1&1&
1&1&1\\

$\chi_{24}^{({78})}$&.&.&.&.&.&.&.&.&-6&-6&-6&-6&50&50&50&50&2&2&2&2&-1&-1&-1&-1&
-1&-1&-1\\

$\chi_{24}^{({79})}$&-1&-1&1&1&3&3&-3&-3&2&2&-2&-2&10&10&-10&-10&1&1&-1&-1&1&1&
-1&-1&1&1&-1\\

$\chi_{24}^{({80})}$&.&.&.&.&.&.&.&.&-6&-6&6&6&50&50&-50&-50&2&2&-2&-2&-1&-1&1&1&
-1&-1&1\\

$\chi_{24}^{({81})}$&1&-1&1&-1&3&-3&3&-3&2&-2&2&-2&-10&10&-10&10&1&-1&1&-1&-1&1&
-1&1&-1&1&-1\\

$\chi_{24}^{({82})}$&.&.&.&.&.&.&.&.&-6&6&-6&6&-50&50&-50&50&2&-2&2&-2&1&-1&1&-1&
1&-1&1\\

$\chi_{24}^{({83})}$&1&-1&-1&1&3&-3&-3&3&2&-2&-2&2&-10&10&10&-10&1&-1&-1&1&-1&1&
1&-1&-1&1&1\\

$\chi_{24}^{({84})}$&.&.&.&.&.&.&.&.&-6&6&6&-6&-50&50&50&-50&2&-2&-2&2&1&-1&-1&1&
1&-1&-1\\

$\chi_{24}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&-24&-24&-24&-24&.&.&.&.&-3&-3&-3&-3&
-3&-3&-3\\

$\chi_{24}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&-24&-24&24&24&.&.&.&.&-3&-3&3&3&-3&
-3&3\\

$\chi_{24}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&24&-24&24&-24&.&.&.&.&3&-3&3&-3&3&
-3&3\\

$\chi_{24}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&24&-24&-24&24&.&.&.&.&3&-3&-3&3&3&
-3&-3\\

$\chi_{24}^{({89})}$&.&.&.&.&-2&-2&-2&-2&.&.&.&.&40&40&40&40&-2&-2&-2&-2&1&1&1&1&
-3&-3&-3\\

$\chi_{24}^{({90})}$&.&.&.&.&-2&-2&2&2&.&.&.&.&40&40&-40&-40&-2&-2&2&2&1&1&-1&-1&
-3&-3&3\\

$\chi_{24}^{({91})}$&.&.&.&.&-2&2&-2&2&.&.&.&.&-40&40&-40&40&-2&2&-2&2&-1&1&-1&1&
3&-3&3\\

$\chi_{24}^{({92})}$&.&.&.&.&-2&2&2&-2&.&.&.&.&-40&40&40&-40&-2&2&2&-2&-1&1&1&-1&
3&-3&-3\\

$\chi_{24}^{({93})}$&-1&-1&-1&-1&1&1&1&1&8&8&8&8&-40&-40&-40&-40&-1&-1&-1&-1&2&2&
2&2&-2&-2&-2\\

$\chi_{24}^{({94})}$&-1&-1&1&1&1&1&-1&-1&8&8&-8&-8&-40&-40&40&40&-1&-1&1&1&2&2&
-2&-2&-2&-2&2\\

$\chi_{24}^{({95})}$&1&-1&1&-1&1&-1&1&-1&8&-8&8&-8&40&-40&40&-40&-1&1&-1&1&-2&2&
-2&2&2&-2&2\\

$\chi_{24}^{({96})}$&1&-1&-1&1&1&-1&-1&1&8&-8&-8&8&40&-40&-40&40&-1&1&1&-1&-2&2&
2&-2&2&-2&-2\\

$\chi_{24}^{({97})}$&.&.&.&.&.&.&.&.&3&3&3&3&-45&-45&-45&-45&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{24}^{({98})}$&.&.&.&.&.&.&.&.&3&3&-3&-3&-45&-45&45&45&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{24}^{({99})}$&.&.&.&.&.&.&.&.&3&-3&3&-3&45&-45&45&-45&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{24}^{({100})}$&.&.&.&.&.&.&.&.&3&-3&-3&3&45&-45&-45&45&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{24}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&-16&-16&-16&-16&2&2&2&2&2&2&2&2&-2&
-2&-2\\

$\chi_{24}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&-16&-16&16&16&2&2&-2&-2&2&2&-2&-2&
-2&-2&2\\

$\chi_{24}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&16&-16&16&-16&2&-2&2&-2&-2&2&-2&2&
2&-2&2\\

$\chi_{24}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&16&-16&-16&16&2&-2&-2&2&-2&2&2&-2&
2&-2&-2\\

$\chi_{24}^{({105})}$&.&.&.&.&.&.&.&.&-6&-6&-6&-6&-30&-30&-30&-30&.&.&.&.&3&3&3&
3&3&3&3\\

$\chi_{24}^{({106})}$&.&.&.&.&.&.&.&.&-6&-6&6&6&-30&-30&30&30&.&.&.&.&3&3&-3&-3&
3&3&-3\\

$\chi_{24}^{({107})}$&.&.&.&.&.&.&.&.&-6&6&-6&6&30&-30&30&-30&.&.&.&.&-3&3&-3&3&
-3&3&-3\\

$\chi_{24}^{({108})}$&.&.&.&.&.&.&.&.&-6&6&6&-6&30&-30&-30&30&.&.&.&.&-3&3&3&-3&
-3&3&3\\

$\chi_{24}^{({109})}$&.&.&.&.&.&.&.&.&-3&-3&-3&-3&45&45&45&45&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{24}^{({110})}$&.&.&.&.&.&.&.&.&-3&-3&3&3&45&45&-45&-45&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{24}^{({111})}$&.&.&.&.&.&.&.&.&-3&3&-3&3&-45&45&-45&45&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{24}^{({112})}$&.&.&.&.&.&.&.&.&-3&3&3&-3&-45&45&45&-45&.&.&.&.&.&.&.&.&
.&.&.\\

$\chi_{24}^{({113})}$&1&1&1&1&3&3&3&3&4&4&4&4&20&20&20&20&-1&-1&-1&-1&-4&-4&-4&
-4&4&4&4\\

$\chi_{24}^{({114})}$&1&1&-1&-1&3&3&-3&-3&4&4&-4&-4&20&20&-20&-20&-1&-1&1&1&-4&
-4&4&4&4&4&-4\\

$\chi_{24}^{({115})}$&-1&1&-1&1&3&-3&3&-3&4&-4&4&-4&-20&20&-20&20&-1&1&-1&1&4&-4&
4&-4&-4&4&-4\\

$\chi_{24}^{({116})}$&-1&1&1&-1&3&-3&-3&3&4&-4&-4&4&-20&20&20&-20&-1&1&1&-1&4&-4&
-4&4&-4&4&4\\

$\chi_{24}^{({117})}$&.&.&.&.&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({118})}$&.&.&.&.&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({119})}$&.&.&.&.&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({120})}$&.&.&.&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &80 & & & & & & & & & &90 & & & & & & & & & &100\\\hline
$\chi_{24}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{24}^{(2)}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1\\

$\chi_{24}^{(3)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1\\

$\chi_{24}^{(4)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{24}^{(5)}$&2&1&1&1&1&-1&-1&-1&-1&1&1&1&1&3&3&3&3&.&.&.&.&-2&-2&-2&-2\\

$\chi_{24}^{(6)}$&-2&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&.&.&.&.&-2&-2&2&2\\

$\chi_{24}^{(7)}$&2&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&3&-3&3&-3&.&.&.&.&2&-2&2&-2\\

$\chi_{24}^{(8)}$&-2&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&3&-3&-3&3&.&.&.&.&2&-2&-2&2\\

$\chi_{24}^{(9)}$&-2&-1&-1&-1&-1&3&3&3&3&1&1&1&1&3&3&3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({10})}$&2&-1&-1&1&1&3&3&-3&-3&1&1&-1&-1&3&3&-3&-3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({11})}$&-2&-1&1&-1&1&-3&3&-3&3&1&-1&1&-1&3&-3&3&-3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({12})}$&2&-1&1&1&-1&-3&3&3&-3&1&-1&-1&1&3&-3&-3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({13})}$&2&-1&-1&-1&-1&1&1&1&1&1&1&1&1&5&5&5&5&-1&-1&-1&-1&.&.&.&.\\

$\chi_{24}^{({14})}$&-2&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&5&5&-5&-5&-1&-1&1&
1&.&.&.&.\\

$\chi_{24}^{({15})}$&2&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&5&-5&5&-5&-1&1&-1&1&.&.&.&.\\

$\chi_{24}^{({16})}$&-2&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&5&-5&-5&5&-1&1&1&
-1&.&.&.&.\\

$\chi_{24}^{({17})}$&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&2&2&2&2\\

$\chi_{24}^{({18})}$&.&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&2&2&-2&
-2\\

$\chi_{24}^{({19})}$&.&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-2&2&
-2&2\\

$\chi_{24}^{({20})}$&.&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-2&2&2&
-2\\

$\chi_{24}^{({21})}$&3&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&7&7&7&7&.&.&.&.&1&1&1&1\\

$\chi_{24}^{({22})}$&-3&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&7&7&-7&-7&.&.&.&.&1&1&-1&
-1\\

$\chi_{24}^{({23})}$&3&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&7&-7&7&-7&.&.&.&.&-1&1&-1&1\\

$\chi_{24}^{({24})}$&-3&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&7&-7&-7&7&.&.&.&.&-1&1&1&
-1\\

$\chi_{24}^{({25})}$&-3&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-5&-5&-5&-5&.&.&.&.&-1&
-1&-1&-1\\

$\chi_{24}^{({26})}$&-1&1&1&1&1&3&3&3&3&1&1&1&1&7&7&7&7&.&.&.&.&-1&-1&-1&-1\\

$\chi_{24}^{({27})}$&3&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-5&-5&5&5&.&.&.&.&-1&-1&1&1\\

$\chi_{24}^{({28})}$&1&1&1&-1&-1&3&3&-3&-3&1&1&-1&-1&7&7&-7&-7&.&.&.&.&-1&-1&1&1\\

$\chi_{24}^{({29})}$&-3&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-5&5&-5&5&.&.&.&.&1&-1&1&
-1\\

$\chi_{24}^{({30})}$&-1&1&-1&1&-1&-3&3&-3&3&1&-1&1&-1&7&-7&7&-7&.&.&.&.&1&-1&1&
-1\\

$\chi_{24}^{({31})}$&3&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-5&5&5&-5&.&.&.&.&1&-1&-1&1\\

$\chi_{24}^{({32})}$&1&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&7&-7&-7&7&.&.&.&.&1&-1&-1&1\\

$\chi_{24}^{({33})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&8&8&8&8&1&1&1&1&1&1&1&1\\

$\chi_{24}^{({34})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&1&1&-1&-1&1&1&-1&-1\\

$\chi_{24}^{({35})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&8&-8&1&-1&1&-1&-1&1&-1&1\\

$\chi_{24}^{({36})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&-8&8&1&-1&-1&1&-1&1&1&-1\\

$\chi_{24}^{({37})}$&-1&.&.&.&.&2&2&2&2&-2&-2&-2&-2&6&6&6&6&.&.&.&.&-1&-1&-1&-1\\

$\chi_{24}^{({38})}$&1&.&.&.&.&2&2&-2&-2&-2&-2&2&2&6&6&-6&-6&.&.&.&.&-1&-1&1&1\\

$\chi_{24}^{({39})}$&-1&.&.&.&.&-2&2&-2&2&-2&2&-2&2&6&-6&6&-6&.&.&.&.&1&-1&1&-1\\

$\chi_{24}^{({40})}$&1&.&.&.&.&-2&2&2&-2&-2&2&2&-2&6&-6&-6&6&.&.&.&.&1&-1&-1&1\\

$\chi_{24}^{({41})}$&2&.&.&.&.&4&4&4&4&.&.&.&.&4&4&4&4&-1&-1&-1&-1&.&.&.&.\\

$\chi_{24}^{({42})}$&-2&.&.&.&.&4&4&-4&-4&.&.&.&.&4&4&-4&-4&-1&-1&1&1&.&.&.&.\\

$\chi_{24}^{({43})}$&2&.&.&.&.&-4&4&-4&4&.&.&.&.&4&-4&4&-4&-1&1&-1&1&.&.&.&.\\

$\chi_{24}^{({44})}$&-2&.&.&.&.&-4&4&4&-4&.&.&.&.&4&-4&-4&4&-1&1&1&-1&.&.&.&.\\

$\chi_{24}^{({45})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&5&5&5&5&.&.&.&.&-1&-1&-1&
-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &80 & & & & & & & & & &90 & & & & & & & & & &100\\\hline

$\chi_{24}^{({46})}$&2&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&.&.&.&
.&.&.&.&.\\

$\chi_{24}^{({47})}$&-4&-1&-1&-1&-1&-3&-3&-3&-3&1&1&1&1&9&9&9&9&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({48})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&5&5&-5&-5&.&.&.&.&-1&-1&
1&1\\

$\chi_{24}^{({49})}$&-2&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({50})}$&4&-1&-1&1&1&-3&-3&3&3&1&1&-1&-1&9&9&-9&-9&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({51})}$&2&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-3&3&-3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({52})}$&-4&-1&1&-1&1&3&-3&3&-3&1&-1&1&-1&9&-9&9&-9&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({53})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&5&-5&5&-5&.&.&.&.&1&-1&1&-1\\

$\chi_{24}^{({54})}$&-2&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-3&3&3&-3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({55})}$&4&-1&1&1&-1&3&-3&-3&3&1&-1&-1&1&9&-9&-9&9&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({56})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&5&-5&-5&5&.&.&.&.&1&-1&
-1&1\\

$\chi_{24}^{({57})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&8&8&8&8&.&.&.&.&-1&-1&-1&-1\\

$\chi_{24}^{({58})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&-1&-1&1&1\\

$\chi_{24}^{({59})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&8&-8&.&.&.&.&1&-1&1&-1\\

$\chi_{24}^{({60})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&-8&8&.&.&.&.&1&-1&-1&1\\

$\chi_{24}^{({61})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&8&8&8&8&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({62})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({63})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&8&-8&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({64})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&-8&8&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({65})}$&-3&1&1&1&1&-3&-3&-3&-3&1&1&1&1&13&13&13&13&-1&-1&-1&
-1&1&1&1&1\\

$\chi_{24}^{({66})}$&3&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{24}^{({67})}$&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&13&13&-13&-13&-1&-1&1&1&1&17
-1&-1\\

$\chi_{24}^{({68})}$&-3&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&
-1\\

$\chi_{24}^{({69})}$&3&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&
-1&1\\

$\chi_{24}^{({70})}$&-3&1&-1&1&-1&3&-3&3&-3&1&-1&1&-1&13&-13&13&-13&-1&1&-1&1&
-1&1&-1&1\\

$\chi_{24}^{({71})}$&-3&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&
-1\\

$\chi_{24}^{({72})}$&3&1&-1&-1&1&3&-3&-3&3&1&-1&-1&1&13&-13&-13&13&-1&1&1&-1&
-1&1&1&-1\\

$\chi_{24}^{({73})}$&-3&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-11&-11&-11&-11&1&1&1&1&1&1&
1&1\\

$\chi_{24}^{({74})}$&3&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-11&-11&11&11&1&1&-1&-1&1&1&
-1&-1\\

$\chi_{24}^{({75})}$&-3&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-11&11&-11&11&1&-1&1&-1&
-1&1&-1&1\\

$\chi_{24}^{({76})}$&3&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-11&11&11&-11&1&-1&-1&1&
-1&1&1&-1\\

$\chi_{24}^{({77})}$&1&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&10&10&10&10&.&.&.&
.&1&1&1&1\\

$\chi_{24}^{({78})}$&-1&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&.&.&.&.&-1&-1&-1&
-1\\

$\chi_{24}^{({79})}$&-1&.&.&.&.&-2&-2&2&2&-2&-2&2&2&10&10&-10&-10&.&.&.&.&1&1&-1&
-1\\

$\chi_{24}^{({80})}$&1&.&.&.&.&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&.&.&.&.&-1&-1&1&1\\

$\chi_{24}^{({81})}$&1&.&.&.&.&2&-2&2&-2&-2&2&-2&2&10&-10&10&-10&.&.&.&.&-1&1&
-1&1\\

$\chi_{24}^{({82})}$&-1&.&.&.&.&2&-2&2&-2&-2&2&-2&2&2&-2&2&-2&.&.&.&.&1&-1&1&-1\\

$\chi_{24}^{({83})}$&-1&.&.&.&.&2&-2&-2&2&-2&2&2&-2&10&-10&-10&10&.&.&.&.&-1&1&1&
-1\\

$\chi_{24}^{({84})}$&1&.&.&.&.&2&-2&-2&2&-2&2&2&-2&2&-2&-2&2&.&.&.&.&1&-1&-1&1\\

$\chi_{24}^{({85})}$&-3&.&.&.&.&.&.&.&.&.&.&.&.&8&8&8&8&1&1&1&1&-1&-1&-1&-1\\

$\chi_{24}^{({86})}$&3&.&.&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&1&1&-1&-1&-1&-1&1&1\\

$\chi_{24}^{({87})}$&-3&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&8&-8&1&-1&1&-1&1&-1&1&-1\\

$\chi_{24}^{({88})}$&3&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&-8&8&1&-1&-1&1&1&-1&-1&1\\

$\chi_{24}^{({89})}$&-3&.&.&.&.&.&.&.&.&.&.&.&.&8&8&8&8&.&.&.&.&1&1&1&1\\

$\chi_{24}^{({90})}$&3&.&.&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&1&1&-1&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &80 & & & & & & & & & &90 & & & & & & & & & &100\\\hline

$\chi_{24}^{({91})}$&-3&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&8&-8&.&.&.&.&-1&1&-1&1\\

$\chi_{24}^{({92})}$&3&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&-8&8&.&.&.&.&-1&1&1&-1\\

$\chi_{24}^{({93})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&-8&-8&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({94})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&8&8&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({95})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&-8&8&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({96})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({97})}$&.&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({98})}$&.&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1&3&3&-3&-3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({99})}$&.&-1&1&-1&1&-3&3&-3&3&-1&1&-1&1&3&-3&3&-3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({100})}$&.&-1&1&1&-1&-3&3&3&-3&-1&1&1&-1&3&-3&-3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({101})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&-16&-16&-16&-16&-1&-1&-1&
-1&.&.&.&.\\

$\chi_{24}^{({102})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&-16&-16&16&16&-1&-1&1&1&.&.&.&.\\

$\chi_{24}^{({103})}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&-16&16&-16&16&-1&1&-1&1&.&.&.&.\\

$\chi_{24}^{({104})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&-16&16&16&-16&-1&1&1&-1&.&.&.&.\\

$\chi_{24}^{({105})}$&3&.&.&.&.&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.&.&-1&-1&-1&-1\\

$\chi_{24}^{({106})}$&-3&.&.&.&.&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&.&.&.&.&-1&-1&1&1\\

$\chi_{24}^{({107})}$&3&.&.&.&.&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&.&.&.&.&1&-1&1&-1\\

$\chi_{24}^{({108})}$&-3&.&.&.&.&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&.&.&.&.&1&-1&-1&1\\

$\chi_{24}^{({109})}$&.&1&1&1&1&5&5&5&5&1&1&1&1&-3&-3&-3&-3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({110})}$&.&1&1&-1&-1&5&5&-5&-5&1&1&-1&-1&-3&-3&3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({111})}$&.&1&-1&1&-1&-5&5&-5&5&1&-1&1&-1&-3&3&-3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({112})}$&.&1&-1&-1&1&-5&5&5&-5&1&-1&-1&1&-3&3&3&-3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({113})}$&4&.&.&.&.&-4&-4&-4&-4&.&.&.&.&-12&-12&-12&-12&.
.&.&.&.&.&.&.\\

$\chi_{24}^{({114})}$&-4&.&.&.&.&-4&-4&4&4&.&.&.&.&-12&-12&12&12&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({115})}$&4&.&.&.&.&4&-4&4&-4&.&.&.&.&-12&12&-12&12&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({116})}$&-4&.&.&.&.&4&-4&-4&4&.&.&.&.&-12&12&12&-12&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & & 110& & & & & & & & & &120\\\hline
$\chi_{24}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{24}^{(2)}$&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1\\

$\chi_{24}^{(3)}$&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1\\

$\chi_{24}^{(4)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{24}^{(5)}$&.&.&.&.&1&1&1&1&-3&-3&-3&-3&-1&-1&-1&-1&.&.&.&.\\

$\chi_{24}^{(6)}$&.&.&.&.&1&1&-1&-1&-3&-3&3&3&-1&-1&1&1&.&.&.&.\\

$\chi_{24}^{(7)}$&.&.&.&.&1&-1&1&-1&3&-3&3&-3&-1&1&-1&1&.&.&.&.\\

$\chi_{24}^{(8)}$&.&.&.&.&1&-1&-1&1&3&-3&-3&3&-1&1&1&-1&.&.&.&.\\

$\chi_{24}^{(9)}$&.&.&.&.&-3&-3&-3&-3&1&1&1&1&1&1&1&1&-2&-2&-2&-2\\

$\chi_{24}^{({10})}$&.&.&.&.&-3&-3&3&3&1&1&-1&-1&1&1&-1&-1&-2&-2&2&2\\

$\chi_{24}^{({11})}$&.&.&.&.&-3&3&-3&3&-1&1&-1&1&1&-1&1&-1&-2&2&-2&2\\

$\chi_{24}^{({12})}$&.&.&.&.&-3&3&3&-3&-1&1&1&-1&1&-1&-1&1&-2&2&2&-2\\

$\chi_{24}^{({13})}$&2&2&2&2&-3&-3&-3&-3&-3&-3&-3&-3&2&2&2&2&.&.&.&.\\

$\chi_{24}^{({14})}$&2&2&-2&-2&-3&-3&3&3&-3&-3&3&3&2&2&-2&-2&.&.&.&.\\

$\chi_{24}^{({15})}$&-2&2&-2&2&-3&3&-3&3&3&-3&3&-3&2&-2&2&-2&.&.&.&.\\

$\chi_{24}^{({16})}$&-2&2&2&-2&-3&3&3&-3&3&-3&-3&3&2&-2&-2&2&.&.&.&.\\

$\chi_{24}^{({17})}$&-2&-2&-2&-2&-1&-1&-1&-1&3&3&3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({18})}$&-2&-2&2&2&-1&-1&1&1&3&3&-3&-3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({19})}$&2&-2&2&-2&-1&1&-1&1&-3&3&-3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({20})}$&2&-2&-2&2&-1&1&1&-1&-3&3&3&-3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({21})}$&1&1&1&1&1&1&1&1&5&5&5&5&.&.&.&.&-1&-1&-1&-1\\

$\chi_{24}^{({22})}$&1&1&-1&-1&1&1&-1&-1&5&5&-5&-5&.&.&.&.&-1&-1&1&1\\

$\chi_{24}^{({23})}$&-1&1&-1&1&1&-1&1&-1&-5&5&-5&5&.&.&.&.&-1&1&-1&1\\

$\chi_{24}^{({24})}$&-1&1&1&-1&1&-1&-1&1&-5&5&5&-5&.&.&.&.&-1&1&1&-1\\

$\chi_{24}^{({25})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1\\

$\chi_{24}^{({26})}$&1&1&1&1&5&5&5&5&1&1&1&1&2&2&2&2&1&1&1&1\\

$\chi_{24}^{({27})}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&-1&-1&1&1\\

$\chi_{24}^{({28})}$&1&1&-1&-1&5&5&-5&-5&1&1&-1&-1&2&2&-2&-2&1&1&-1&-1\\

$\chi_{24}^{({29})}$&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&.&.&.&.&-1&1&-1&1\\

$\chi_{24}^{({30})}$&-1&1&-1&1&5&-5&5&-5&-1&1&-1&1&2&-2&2&-2&1&-1&1&-1\\

$\chi_{24}^{({31})}$&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&.&.&.&.&-1&1&1&-1\\

$\chi_{24}^{({32})}$&-1&1&1&-1&5&-5&-5&5&-1&1&1&-1&2&-2&-2&2&1&-1&-1&1\\

$\chi_{24}^{({33})}$&-1&-1&-1&-1&4&4&4&4&-4&-4&-4&-4&-2&-2&-2&-2&-1&-1&-1&-1\\

$\chi_{24}^{({34})}$&-1&-1&1&1&4&4&-4&-4&-4&-4&4&4&-2&-2&2&2&-1&-1&1&1\\

$\chi_{24}^{({35})}$&1&-1&1&-1&4&-4&4&-4&4&-4&4&-4&-2&2&-2&2&-1&1&-1&1\\

$\chi_{24}^{({36})}$&1&-1&-1&1&4&-4&-4&4&4&-4&-4&4&-2&2&2&-2&-1&1&1&-1\\

$\chi_{24}^{({37})}$&3&3&3&3&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{24}^{({38})}$&3&3&-3&-3&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&-1&-1&1&1\\

$\chi_{24}^{({39})}$&-3&3&-3&3&2&-2&2&-2&-2&2&-2&2&-1&1&-1&1&-1&1&-1&1\\

$\chi_{24}^{({40})}$&-3&3&3&-3&2&-2&-2&2&-2&2&2&-2&-1&1&1&-1&-1&1&1&-1\\

$\chi_{24}^{({41})}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&.&.&.&.\\

$\chi_{24}^{({42})}$&-2&-2&2&2&.&.&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.\\

$\chi_{24}^{({43})}$&2&-2&2&-2&.&.&.&.&.&.&.&.&-1&1&-1&1&.&.&.&.\\

$\chi_{24}^{({44})}$&2&-2&-2&2&.&.&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.\\

$\chi_{24}^{({45})}$&-1&-1&-1&-1&-1&-1&-1&-1&-5&-5&-5&-5&1&1&1&1&1&1&1&1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & & 110& & & & & & & & & &120\\\hline
$\chi_{24}^{({46})}$&.&.&.&.&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2&2\\

$\chi_{24}^{({47})}$&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&.&.&.&.\\

$\chi_{24}^{({48})}$&-1&-1&1&1&-1&-1&1&1&-5&-5&5&5&1&1&-1&-1&1&1&-1&-1\\

$\chi_{24}^{({49})}$&.&.&.&.&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&2&2&-2&-2\\

$\chi_{24}^{({50})}$&.&.&.&.&-3&-3&3&3&-3&-3&3&3&-1&-1&1&1&.&.&.&.\\

$\chi_{24}^{({51})}$&.&.&.&.&3&-3&3&-3&1&-1&1&-1&-1&1&-1&1&2&-2&2&-2\\

$\chi_{24}^{({52})}$&.&.&.&.&-3&3&-3&3&3&-3&3&-3&-1&1&-1&1&.&.&.&.\\

$\chi_{24}^{({53})}$&1&-1&1&-1&-1&1&-1&1&5&-5&5&-5&1&-1&1&-1&1&-1&1&-1\\

$\chi_{24}^{({54})}$&.&.&.&.&3&-3&-3&3&1&-1&-1&1&-1&1&1&-1&2&-2&-2&2\\

$\chi_{24}^{({55})}$&.&.&.&.&-3&3&3&-3&3&-3&-3&3&-1&1&1&-1&.&.&.&.\\

$\chi_{24}^{({56})}$&1&-1&-1&1&-1&1&1&-1&5&-5&-5&5&1&-1&-1&1&1&-1&-1&1\\

$\chi_{24}^{({57})}$&-1&-1&-1&-1&-4&-4&-4&-4&4&4&4&4&-2&-2&-2&-2&1&1&1&1\\

$\chi_{24}^{({58})}$&-1&-1&1&1&-4&-4&4&4&4&4&-4&-4&-2&-2&2&2&1&1&-1&-1\\

$\chi_{24}^{({59})}$&1&-1&1&-1&-4&4&-4&4&-4&4&-4&4&-2&2&-2&2&1&-1&1&-1\\

$\chi_{24}^{({60})}$&1&-1&-1&1&-4&4&4&-4&-4&4&4&-4&-2&2&2&-2&1&-1&-1&1\\

$\chi_{24}^{({61})}$&2&2&2&2&.&.&.&.&.&.&.&.&-1&-1&-1&-1&.&.&.&.\\

$\chi_{24}^{({62})}$&2&2&-2&-2&.&.&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.\\

$\chi_{24}^{({63})}$&-2&2&-2&2&.&.&.&.&.&.&.&.&-1&1&-1&1&.&.&.&.\\

$\chi_{24}^{({64})}$&-2&2&2&-2&.&.&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.\\

$\chi_{24}^{({65})}$&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&1&1&1&1\\

$\chi_{24}^{({66})}$&1&1&1&1&-5&-5&-5&-5&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1\\

$\chi_{24}^{({67})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&1&1&-1&-1\\

$\chi_{24}^{({68})}$&1&1&-1&-1&-5&-5&5&5&-1&-1&1&1&.&.&.&.&-1&-1&1&1\\

$\chi_{24}^{({69})}$&-1&1&-1&1&-5&5&-5&5&1&-1&1&-1&.&.&.&.&-1&1&-1&1\\

$\chi_{24}^{({70})}$&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&1&-1&1&-1\\

$\chi_{24}^{({71})}$&-1&1&1&-1&-5&5&5&-5&1&-1&-1&1&.&.&.&.&-1&1&1&-1\\

$\chi_{24}^{({72})}$&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&.&.&.&.&1&-1&-1&1\\

$\chi_{24}^{({73})}$&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&1&1&1&1\\

$\chi_{24}^{({74})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&1&1&-1&-1\\

$\chi_{24}^{({75})}$&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&1&-1&1&-1\\

$\chi_{24}^{({76})}$&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&.&.&.&.&1&-1&-1&1\\

$\chi_{24}^{({77})}$&1&1&1&1&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1\\

$\chi_{24}^{({78})}$&-1&-1&-1&-1&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1\\

$\chi_{24}^{({79})}$&1&1&-1&-1&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&1&1&-1&-1\\

$\chi_{24}^{({80})}$&-1&-1&1&1&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1\\

$\chi_{24}^{({81})}$&-1&1&-1&1&-2&2&-2&2&2&-2&2&-2&1&-1&1&-1&1&-1&1&-1\\

$\chi_{24}^{({82})}$&1&-1&1&-1&2&-2&2&-2&-2&2&-2&2&2&-2&2&-2&-1&1&-1&1\\

$\chi_{24}^{({83})}$&-1&1&1&-1&-2&2&2&-2&2&-2&-2&2&1&-1&-1&1&1&-1&-1&1\\

$\chi_{24}^{({84})}$&1&-1&-1&1&2&-2&-2&2&-2&2&2&-2&2&-2&-2&2&-1&1&1&-1\\

$\chi_{24}^{({85})}$&-1&-1&-1&-1&-4&-4&-4&-4&4&4&4&4&.&.&.&.&1&1&1&1\\

$\chi_{24}^{({86})}$&-1&-1&1&1&-4&-4&4&4&4&4&-4&-4&.&.&.&.&1&1&-1&-1\\

$\chi_{24}^{({87})}$&1&-1&1&-1&-4&4&-4&4&-4&4&-4&4&.&.&.&.&1&-1&1&-1\\

$\chi_{24}^{({88})}$&1&-1&-1&1&-4&4&4&-4&-4&4&4&-4&.&.&.&.&1&-1&-1&1\\

$\chi_{24}^{({89})}$&-1&-1&-1&-1&4&4&4&4&-4&-4&-4&-4&.&.&.&.&-1&-1&-1&-1\\

$\chi_{24}^{({90})}$&-1&-1&1&1&4&4&-4&-4&-4&-4&4&4&.&.&.&.&-1&-1&1&1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & & 110& & & & & & & & & &120\\\hline
$\chi_{24}^{({91})}$&1&-1&1&-1&4&-4&4&-4&4&-4&4&-4&.&.&.&.&-1&1&-1&1\\

$\chi_{24}^{({92})}$&1&-1&-1&1&4&-4&-4&4&4&-4&-4&4&.&.&.&.&-1&1&1&-1\\

$\chi_{24}^{({93})}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.\\

$\chi_{24}^{({94})}$&-2&-2&2&2&.&.&.&.&.&.&.&.&1&1&-1&-1&.&.&.&.\\

$\chi_{24}^{({95})}$&2&-2&2&-2&.&.&.&.&.&.&.&.&1&-1&1&-1&.&.&.&.\\

$\chi_{24}^{({96})}$&2&-2&-2&2&.&.&.&.&.&.&.&.&1&-1&-1&1&.&.&.&.\\

$\chi_{24}^{({97})}$&.&.&.&.&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({98})}$&.&.&.&.&3&3&-3&-3&3&3&-3&-3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({99})}$&.&.&.&.&3&-3&3&-3&-3&3&-3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({100})}$&.&.&.&.&3&-3&-3&3&-3&3&3&-3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({101})}$&2&2&2&2&.&.&.&.&.&.&.&.&-2&-2&-2&-2&.&.&.&.\\

$\chi_{24}^{({102})}$&2&2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.&.&.\\

$\chi_{24}^{({103})}$&-2&2&-2&2&.&.&.&.&.&.&.&.&-2&2&-2&2&.&.&.&.\\

$\chi_{24}^{({104})}$&-2&2&2&-2&.&.&.&.&.&.&.&.&-2&2&2&-2&.&.&.&.\\

$\chi_{24}^{({105})}$&-1&-1&-1&-1&2&2&2&2&2&2&2&2&.&.&.&.&-1&-1&-1&-1\\

$\chi_{24}^{({106})}$&-1&-1&1&1&2&2&-2&-2&2&2&-2&-2&.&.&.&.&-1&-1&1&1\\

$\chi_{24}^{({107})}$&1&-1&1&-1&2&-2&2&-2&-2&2&-2&2&.&.&.&.&-1&1&-1&1\\

$\chi_{24}^{({108})}$&1&-1&-1&1&2&-2&-2&2&-2&2&2&-2&.&.&.&.&-1&1&1&-1\\

$\chi_{24}^{({109})}$&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({110})}$&.&.&.&.&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({111})}$&.&.&.&.&-3&3&-3&3&3&-3&3&-3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({112})}$&.&.&.&.&-3&3&3&-3&3&-3&-3&3&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.\\

$\chi_{24}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&.&.&.&.\\

$\chi_{24}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&.&.&.&.\\

$\chi_{24}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&.&.&.&.\\

$\chi_{24}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{24}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} 1&-1&1&-1& 1&0&0&-1 \\
1&-1&1&-1&1&0&1&-3 \\ 2&-2&1&-1&1&1&
0&-3 \\
        3&-2&1&-2&2&1&1&-5 \\ 3&-2&0&-1&2&0&1&-4 \\ 2&-2&0&0&1&0&1&-3 \\
        1&-2&0&0&1&0&1&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&0&1&0&-1&1&0 \\
        1&-1&-1&2&0&-1&1&0 \\ 1&-1&-1&2&0&-1&1&-1 \\
        1&-1&-1&2&-1&0&1&-1 \\ 0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&1&1&-2&2&0 \\
        1&-1&-2&2&1&-2&2&0 \\ 1&-1&-2&2&1&-2&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{25}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&1&-1 \\ -3&-2&1&2&-1&0&1&-1 \\ -4&-2&0&3&-1&0&1&-1 \\
        -6&-3&1&4&-2&0&2&-1 \\ -4&-3&0&4&-2&0&2&-1 \\
        -3&-2&0&3&-2&0&2&-1 \\ -2&-2&0&2&-1&0&1&0 \\
        -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -3&-2&1&2&-1&0&1&-1 \\
        -4&-2&1&3&-2&1&0&-1 \\ -6&-3&2&4&-3&1&1&-1 \\
        -4&-3&1&4&-3&1&1&-1 \\ -3&-2&1&3&-3&1&1&-1 \\
        -2&-2&1&2&-2&1&0&0 \\ -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -3&-2&2&1&-1&1&0&0 \\ -4&-2&2&2&-2&2&-1&0 \\
        -6&-3&3&3&-3&2&0&0 \\ -5&-2&2&2&-2&2&0&0 \\ -4&-1&2&1&-2&2&0&0 \\
        -3&-1&1&1&-1&1&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\ -3&-3&2&2&-2&2&-1&1 \\
        -5&-4&3&3&-3&2&0&1 \\ -4&-3&2&2&-2&2&0&1 \\ -3&-2&2&1&-2&2&0&1 \\
        -2&-2&1&1&-1&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&0&-1&0&1&-1&0 \\
        -1&1&1&-2&0&1&-1&0 \\ -1&1&1&-2&0&1&-1&1 \\ -1&1&1&-2&1&0&-1&1 \\
        0&0&0&-1&1&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-1&-1&2&-2&0 \\
        -1&1&2&-2&-1&2&-2&0 \\ -1&1&2&-2&-1&2&-2&1 \\
        -1&1&2&-2&0&1&-2&1 \\ 0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\
        0&0&1&0&-2&2&-2&0 \\ 0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\
        0&0&1&0&-1&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ -1&1&-1&1&-1&0&-1&3 \\ -2&2&-1&1&-1&-1&0&3 \\
        -3&2&-1&2&-2&-1&-1&5 \\ -3&2&0&1&-2&0&-1&4 \\
        -2&2&0&0&-1&0&-1&3 \\ -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ -1&1&-1&2&-2&0&-1&2 \\
        -2&2&-1&2&-2&-1&0&2 \\ -3&2&-1&3&-3&-1&-1&4 \\
        -2&1&-1&3&-3&-1&0&3 \\ -1&1&-1&2&-2&-1&0&2 \\
        0&1&-1&1&-1&-1&0&2 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ -1&2&1&-1&-2&1&2&-1 \\ -2&2&1&-1&-2&1&3&-2 \\
        -2&3&1&-1&-4&2&4&-2 \\ -2&2&1&-1&-3&2&3&-1 \\
        -2&2&1&-1&-2&1&2&0 \\ -1&1&1&-1&-1&0&2&0 \\ 0&1&0&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ -1&1&0&0&-2&0&4&-2 \\
        -1&2&0&0&-4&1&5&-2 \\ -1&1&0&1&-4&1&4&-2 \\ -1&1&0&1&-3&0&3&-1 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ -1&1&-1&2&-2&0&-1&2 \\ -2&2&0&2&-3&0&-1&2 \\
        -3&2&0&3&-4&0&-2&4 \\ -2&1&0&3&-4&0&-1&3 \\ -1&1&0&2&-3&0&-1&2 \\
        0&1&0&1&-2&0&-1&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ -1&1&0&1&-2&1&-2&3 \\ -2&2&1&1&-3&1&-2&3 \\
        -3&2&1&2&-4&1&-3&5 \\ -3&2&1&1&-3&1&-2&4 \\ -2&2&1&0&-2&1&-2&3 \\
        -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-2&1&0 \\ -1&1&2&-2&2&-3&1&1 \\ -2&1&2&-2&3&-4&1&1 \\
        -2&2&3&-3&4&-6&1&2 \\ -2&2&3&-3&3&-4&0&2 \\ -1&2&2&-3&3&-3&0&1 \\
        -1&1&2&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-2&1&0 \\ -1&1&2&-1&1&-3&1&0 \\ -2&1&2&-1&2&-4&1&0 \\
        -2&2&3&-2&3&-6&1&1 \\ -1&1&2&-1&2&-5&1&1 \\ 0&1&1&-1&2&-4&1&0 \\
        0&0&1&-1&2&-3&1&0 \\ 0&0&0&0&1&-2&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-2&1&1&-1 \\ -1&2&1&-1&-2&1&2&-1 \\ -2&2&2&-1&-3&2&2&-2 \\
        -2&3&2&-1&-5&3&3&-2 \\ -2&2&2&-1&-4&3&2&-1 \\
        -2&2&2&-1&-3&2&1&0 \\ -1&1&2&-1&-2&1&1&0 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-2&1&1&-1 \\ 0&1&1&0&-3&1&2&-1 \\ -1&1&2&0&-4&2&2&-2 \\
        -1&2&2&0&-6&3&3&-2 \\ -1&1&1&1&-5&2&3&-2 \\ -1&1&1&1&-4&1&2&-1 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ -1&1&2&-1&1&-3&1&0 \\ -2&1&3&-1&1&-3&0&0 \\
        -2&2&4&-2&2&-5&0&1 \\ -1&1&3&-1&1&-4&0&1 \\ 0&1&2&-1&1&-3&0&0 \\
        0&0&2&-1&1&-2&0&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ -1&1&3&-2&1&-2&0&1 \\ -2&1&4&-2&1&-2&-1&1 \\
        -2&2&5&-3&2&-4&-1&2 \\ -2&2&4&-3&2&-3&-1&2 \\
        -1&2&3&-3&2&-2&-1&1 \\ -1&1&2&-2&2&-2&0&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&-1&1 \\ 0&-1&1&0&-1&1&-1&0 \\ 1&-1&1&0&-2&2&-2&1 \\
        1&-1&2&-1&-2&2&-2&1 \\ 1&-1&1&0&-2&1&-1&1 \\
        1&-1&1&0&-1&0&-1&1 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 0&0&-2&1&-1&3&-1&-1 \\
        0&1&-3&1&-1&3&0&-2 \\ 0&0&-4&2&-2&5&0&-3 \\ 0&0&-3&1&-1&4&0&-2 \\
        -1&0&-2&1&-1&3&0&-1 \\ 0&0&-2&1&-1&2&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 1&-1&-3&2&-1&2&0&-1 \\
        1&0&-4&2&-1&2&1&-2 \\ 1&-1&-5&3&-2&4&1&-3 \\
        1&-1&-4&3&-2&3&1&-3 \\ 0&-1&-3&3&-2&2&1&-2 \\
        0&0&-2&2&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ 0&-1&-1&0&3&-1&-2&1 \\ 0&0&-2&0&4&-2&-2&1 \\
        0&-1&-2&0&6&-3&-3&1 \\ 0&0&-1&-1&5&-2&-3&1 \\
        0&0&-1&-1&4&-1&-2&0 \\ 0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ 0&-1&-1&1&2&-1&-2&0 \\
        0&0&-2&1&3&-2&-2&0 \\ 0&-1&-2&1&5&-3&-3&0 \\
        1&-1&-2&1&4&-3&-2&0 \\ 1&-1&-2&1&3&-2&-1&-1 \\
        1&-1&-2&1&2&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&2&-1&-1 \\ 0&0&-2&1&-1&3&-1&-1 \\
        0&1&-2&1&-2&4&-1&-2 \\ 0&0&-3&2&-3&6&-1&-3 \\
        0&0&-2&1&-2&5&-1&-2 \\ -1&0&-1&1&-2&4&-1&-1 \\
        0&0&-1&1&-2&3&-1&0 \\ 0&0&0&0&-1&2&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&2&-1&-1 \\ 1&-1&-2&2&-2&3&-1&-1 \\
        1&0&-2&2&-3&4&-1&-2 \\ 1&-1&-3&3&-4&6&-1&-3 \\
        1&-1&-3&3&-3&4&0&-3 \\ 0&-1&-2&3&-3&3&0&-2 \\
        0&0&-2&2&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 0&0&1&-2&2&0&1&-3 \\ 0&0&0&-2&3&0&1&-4 \\
        1&0&0&-3&4&0&2&-6 \\ 1&0&0&-3&4&0&1&-4 \\ 0&0&0&-2&3&0&1&-3 \\
        0&-1&0&-1&2&0&1&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        2&-1&-1&-1&3&-1&2&-5 \\ 1&-1&-1&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 0&-1&-1&1&2&-1&-2&0 \\ 0&0&-1&1&2&-1&-3&0 \\
        0&-1&-1&1&4&-2&-4&0 \\ 1&-1&-1&1&3&-2&-3&0 \\
        1&-1&-1&1&2&-1&-2&-1 \\ 1&-1&-1&1&1&0&-2&0 \\
        0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 0&-1&0&0&2&0&-3&1 \\ 0&0&0&0&2&0&-4&1 \\
        0&-1&0&0&4&-1&-5&1 \\ 0&0&0&-1&4&-1&-4&1 \\ 0&0&0&-1&3&0&-3&0 \\
        0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        -2&1&1&2&-4&1&-3&6 \\ -2&1&1&1&-3&1&-2&5 \\ -1&1&1&0&-2&1&-2&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-2 \\ 0&0&1&-2&2&0&1&-3 \\ 0&0&1&-2&2&1&0&-4 \\
        1&0&1&-3&3&1&1&-6 \\ 1&0&1&-3&3&1&0&-4 \\ 0&0&1&-2&2&1&0&-3 \\
        0&-1&1&-1&1&1&0&-2 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-2 \\ 1&-1&1&-1&1&0&1&-3 \\ 1&-1&1&-1&1&1&0&-4 \\
        2&-1&1&-2&2&1&1&-6 \\ 2&-1&0&-1&2&0&1&-5 \\ 1&-1&0&0&1&0&1&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&0 \\ 0&1&1&0&-3&1&2&-1 \\ 0&0&2&0&-4&2&2&-1 \\
        0&1&2&0&-6&3&3&-1 \\ 0&0&1&1&-5&2&3&-1 \\ 0&0&1&1&-4&1&2&0 \\
        0&0&1&0&-2&0&2&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ -1&1&3&-2&1&-2&0&1 \\ -1&0&4&-2&1&-2&-1&2 \\
        -1&1&5&-3&2&-4&-1&3 \\ -1&1&4&-3&2&-3&-1&3 \\
        0&1&3&-3&2&-2&-1&2 \\ 0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ 0&1&-1&0&1&-1&1&0 \\ -1&1&-1&0&2&-2&2&-1 \\
        -1&1&-2&1&2&-2&2&-1 \\ -1&1&-1&0&2&-1&1&-1 \\
        -1&1&-1&0&1&0&1&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ 0&1&-1&1&0&-1&1&-1 \\
        -1&1&-1&1&1&-2&2&-2 \\ -1&1&-2&2&1&-2&2&-2 \\
        0&0&-2&2&1&-2&2&-2 \\ 0&0&-2&2&0&-1&2&-2 \\ 0&0&-1&1&0&-1&2&-1 \\
        0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ 0&0&-1&2&0&-1&1&-2 \\
        0&0&-1&2&-1&0&1&-2 \\ 0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&0&0&-1 \\
        -1&1&0&1&0&0&0&-1 \\ -1&1&0&0&1&0&0&-1 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&2&-1&0 \\ 1&-1&-2&2&-2&3&-1&-1 \\
        2&-1&-2&2&-3&4&-1&-1 \\ 2&-2&-3&3&-4&6&-1&-2 \\
        2&-2&-3&3&-3&4&0&-2 \\ 1&-2&-2&3&-3&3&0&-1 \\
        1&-1&-2&2&-2&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 1&-1&0&0&2&0&-4&2 \\
        1&-2&0&0&4&-1&-5&2 \\ 1&-1&0&-1&4&-1&-4&2 \\
        1&-1&0&-1&3&0&-3&1 \\ 1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&1&-1&1&0&0&-1 \\ 1&-1&1&-1&1&0&1&-3 \\
        2&-2&1&-1&1&1&0&-3 \\ 3&-2&1&-2&2&1&1&-5 \\ 3&-2&0&-1&2&0&1&-4 \\
        2&-2&0&0&1&0&1&-3 \\ 1&-2&0&0&1&0&1&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
    $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&1&-1 \\ -3&-2&1&1&0&0&1&0 \\ -4&-2&0&2&0&0&1&0 \\
        -6&-3&1&3&-1&0&2&0 \\ -5&-2&1&2&-1&1&1&0 \\ -4&-1&1&1&-1&1&1&0 \\
        -3&-1&1&1&-1&1&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 2&3&-1&-2&1&0&-1&0 \\ 2&4&-1&-3&2&-1&0&-1 \\
        4&5&-2&-4&3&-1&-1&-1 \\ 3&4&-1&-4&3&-1&-1&0 \\
        2&3&-1&-3&3&-1&-1&0 \\ 2&2&-1&-2&2&-1&0&0 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 3&2&-2&-1&1&-1&0&0 \\
        3&3&-2&-2&2&-2&1&-1 \\ 5&4&-3&-3&3&-2&0&-1 \\
        4&3&-2&-2&2&-2&0&-1 \\ 3&2&-2&-1&2&-2&0&-1 \\
        2&2&-1&-1&1&-1&0&-1 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&0&0&-1&0 \\ 2&3&-1&-2&1&0&-1&0 \\ 2&4&0&-3&1&0&-1&-1 \\
        4&5&-1&-4&2&0&-2&-1 \\ 3&4&0&-4&2&0&-2&0 \\ 2&3&0&-3&2&0&-2&0 \\
        2&2&0&-2&1&0&-1&0 \\ 1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&0&0&-1&0 \\ 3&2&-1&-1&0&0&-1&0 \\ 3&3&0&-2&0&0&-1&-1 \\
        5&4&-1&-3&1&0&-2&-1 \\ 4&3&-1&-2&1&-1&-1&-1 \\
        3&2&-1&-1&1&-1&-1&-1 \\ 2&2&-1&-1&1&-1&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&0&-1&0&0&-1&1 \\ 3&2&-1&-1&0&0&-1&0 \\ 4&2&0&-2&0&0&-1&0 \\
        6&3&-1&-3&1&0&-2&0 \\ 5&2&-1&-2&1&-1&-1&0 \\
        4&1&-1&-1&1&-1&-1&0 \\ 3&1&-1&-1&1&-1&0&0 \\ 2&0&-1&0&0&0&0&0
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
$\chi_{25}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{25}^{(2)}$&1&-1&-1&1&1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&1\\

$\chi_{25}^{(3)}$&1&-1&-1&1&1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&-1\\

$\chi_{25}^{(4)}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{25}^{(5)}$&1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&-1\\

$\chi_{25}^{(6)}$&1&1&-1&-1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{25}^{(7)}$&1&1&-1&-1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1\\

$\chi_{25}^{(8)}$&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1\\

$\chi_{25}^{(9)}$&1&A&A&-A&-A&-1&1&-1&1&-B&B&/A&-/A&B&-B&-/B&/B&/A&-/A&/B&-/B&1&
/B&-/B\\

$\chi_{25}^{({10})}$&1&B&B&-B&-B&-1&1&-1&1&-/A&/A&/B&-/B&/A&-/A&-A&A&/B&-/B&A&-A&
1&A&-A\\

$\chi_{25}^{({11})}$&1&/B&/B&-/B&-/B&-1&1&-1&1&-A&A&B&-B&A&-A&-/A&/A&B&-B&/A&-/A&
1&/A&-/A\\

$\chi_{25}^{({12})}$&1&/A&/A&-/A&-/A&-1&1&-1&1&-/B&/B&A&-A&/B&-/B&-B&B&A&-A&B&-B&
1&B&-B\\

$\chi_{25}^{({13})}$&1&A&A&-A&-A&1&-1&1&-1&-B&B&-/A&/A&B&-B&-/B&/B&-/A&/A&/B&-/B&
-1&-/B&/B\\

$\chi_{25}^{({14})}$&1&B&B&-B&-B&1&-1&1&-1&-/A&/A&-/B&/B&/A&-/A&-A&A&-/B&/B&A&-A&
-1&-A&A\\

$\chi_{25}^{({15})}$&1&/B&/B&-/B&-/B&1&-1&1&-1&-A&A&-B&B&A&-A&-/A&/A&-B&B&/A&-/A&
-1&-/A&/A\\

$\chi_{25}^{({16})}$&1&/A&/A&-/A&-/A&1&-1&1&-1&-/B&/B&-A&A&/B&-/B&-B&B&-A&A&B&-B&
-1&-B&B\\

$\chi_{25}^{({17})}$&1&A&-A&A&-A&-1&1&1&-1&-B&B&/A&-/A&-B&B&-/B&/B&-/A&/A&-/B&/B&
1&/B&-/B\\

$\chi_{25}^{({18})}$&1&B&-B&B&-B&-1&1&1&-1&-/A&/A&/B&-/B&-/A&/A&-A&A&-/B&/B&-A&A&
1&A&-A\\

$\chi_{25}^{({19})}$&1&/B&-/B&/B&-/B&-1&1&1&-1&-A&A&B&-B&-A&A&-/A&/A&-B&B&-/A&/A&
1&/A&-/A\\

$\chi_{25}^{({20})}$&1&/A&-/A&/A&-/A&-1&1&1&-1&-/B&/B&A&-A&-/B&/B&-B&B&-A&A&-B&B&
1&B&-B\\

$\chi_{25}^{({21})}$&1&A&-A&A&-A&1&-1&-1&1&-B&B&-/A&/A&-B&B&-/B&/B&/A&-/A&-/B&/B&
-1&-/B&/B\\

$\chi_{25}^{({22})}$&1&B&-B&B&-B&1&-1&-1&1&-/A&/A&-/B&/B&-/A&/A&-A&A&/B&-/B&-A&A&
-1&-A&A\\

$\chi_{25}^{({23})}$&1&/B&-/B&/B&-/B&1&-1&-1&1&-A&A&-B&B&-A&A&-/A&/A&B&-B&-/A&/A&
-1&-/A&/A\\

$\chi_{25}^{({24})}$&1&/A&-/A&/A&-/A&1&-1&-1&1&-/B&/B&-A&A&-/B&/B&-B&B&A&-A&-B&B&
-1&-B&B\\

$\chi_{25}^{({25})}$&1&-A&A&A&-A&-1&-1&1&1&-B&-B&/A&/A&B&B&-/B&-/B&-/A&-/A&/B&/B&
-1&/B&/B\\

$\chi_{25}^{({26})}$&1&-B&B&B&-B&-1&-1&1&1&-/A&-/A&/B&/B&/A&/A&-A&-A&-/B&-/B&A&A&
-1&A&A\\

$\chi_{25}^{({27})}$&1&-/B&/B&/B&-/B&-1&-1&1&1&-A&-A&B&B&A&A&-/A&-/A&-B&-B&/A&/A&
-1&/A&/A\\

$\chi_{25}^{({28})}$&1&-/A&/A&/A&-/A&-1&-1&1&1&-/B&-/B&A&A&/B&/B&-B&-B&-A&-A&B&B&
-1&B&B\\

$\chi_{25}^{({29})}$&1&-A&A&A&-A&1&1&-1&-1&-B&-B&-/A&-/A&B&B&-/B&-/B&/A&/A&/B&/B&
1&-/B&-/B\\

$\chi_{25}^{({30})}$&1&-B&B&B&-B&1&1&-1&-1&-/A&-/A&-/B&-/B&/A&/A&-A&-A&/B&/B&A&A&
1&-A&-A\\

$\chi_{25}^{({31})}$&1&-/B&/B&/B&-/B&1&1&-1&-1&-A&-A&-B&-B&A&A&-/A&-/A&B&B&/A&/A&
1&-/A&-/A\\

$\chi_{25}^{({32})}$&1&-/A&/A&/A&-/A&1&1&-1&-1&-/B&-/B&-A&-A&/B&/B&-B&-B&A&A&B&B&
1&-B&-B\\

$\chi_{25}^{({33})}$&1&-A&-A&-A&-A&-1&-1&-1&-1&-B&-B&/A&/A&-B&-B&-/B&-/B&/A&/A&
-/B&-/B&-1&/B&/B\\

$\chi_{25}^{({34})}$&1&-B&-B&-B&-B&-1&-1&-1&-1&-/A&-/A&/B&/B&-/A&-/A&-A&-A&/B&/B&
-A&-A&-1&A&A\\

$\chi_{25}^{({35})}$&1&-/B&-/B&-/B&-/B&-1&-1&-1&-1&-A&-A&B&B&-A&-A&-/A&-/A&B&B&
-/A&-/A&-1&/A&/A\\

$\chi_{25}^{({36})}$&1&-/A&-/A&-/A&-/A&-1&-1&-1&-1&-/B&-/B&A&A&-/B&-/B&-B&-B&A&A&
-B&-B&-1&B&B\\

$\chi_{25}^{({37})}$&1&-A&-A&-A&-A&1&1&1&1&-B&-B&-/A&-/A&-B&-B&-/B&-/B&-/A&-/A&
-/B&-/B&1&-/B&-/B\\

$\chi_{25}^{({38})}$&1&-B&-B&-B&-B&1&1&1&1&-/A&-/A&-/B&-/B&-/A&-/A&-A&-A&-/B&-/B&
-A&-A&1&-A&-A\\

$\chi_{25}^{({39})}$&1&-/B&-/B&-/B&-/B&1&1&1&1&-A&-A&-B&-B&-A&-A&-/A&-/A&-B&-B&
-/A&-/A&1&-/A&-/A\\

$\chi_{25}^{({40})}$&1&-/A&-/A&-/A&-/A&1&1&1&1&-/B&-/B&-A&-A&-/B&-/B&-B&-B&-A&-A&
-B&-B&1&-B&-B\\

$\chi_{25}^{({41})}$&2&.&.&.&2&.&2&.&.&-2&.&.&2&.&.&-2&.&.&.&.&.&-2&.&2\\

$\chi_{25}^{({42})}$&2&.&.&.&2&.&-2&.&.&-2&.&.&-2&.&.&-2&.&.&.&.&.&2&.&-2\\

$\chi_{25}^{({43})}$&2&.&.&.&C&.&2&.&.&-D&.&.&/C&.&.&-/D&.&.&.&.&.&-2&.&/D\\

$\chi_{25}^{({44})}$&2&.&.&.&D&.&2&.&.&-/C&.&.&/D&.&.&-C&.&.&.&.&.&-2&.&C\\

$\chi_{25}^{({45})}$&2&.&.&.&/D&.&2&.&.&-C&.&.&D&.&.&-/C&.&.&.&.&.&-2&.&/C\\

$\chi_{25}^{({46})}$&2&.&.&.&/C&.&2&.&.&-/D&.&.&C&.&.&-D&.&.&.&.&.&-2&.&D\\

$\chi_{25}^{({47})}$&2&.&.&.&C&.&-2&.&.&-D&.&.&-/C&.&.&-/D&.&.&.&.&.&2&.&-/D\\

$\chi_{25}^{({48})}$&2&.&.&.&D&.&-2&.&.&-/C&.&.&-/D&.&.&-C&.&.&.&.&.&2&.&-C\\

$\chi_{25}^{({49})}$&2&.&.&.&/D&.&-2&.&.&-C&.&.&-D&.&.&-/C&.&.&.&.&.&2&.&-/C\\

$\chi_{25}^{({50})}$&2&.&.&.&/C&.&-2&.&.&-/D&.&.&-C&.&.&-D&.&.&.&.&.&2&.&-D\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & &\\\hline
$\chi_{25}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{25}^{(2)}$&1&-1&-1&1&-1&1&-1&1&1&-1&1&1&1&1&-1&-1&1&1&1&1&1&-1&1\\

$\chi_{25}^{(3)}$&1&-1&1&-1&1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1 &-1\\

$\chi_{25}^{(4)}$&1&-1&1&-1&-1&1&1&-1&1&1&-1&1&1&1&-1&1&-1&1&1&1&1&-1&1\\

$\chi_{25}^{(5)}$&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1\\

$\chi_{25}^{(6)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&1&1&1&-1&-1&-1&1&-1&1&-1&-1\\

$\chi_{25}^{(7)}$&1&1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1\\

$\chi_{25}^{(8)}$&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&1&-1&1&-1&-1\\

$\chi_{25}^{(9)}$&-/A&/A&/B&-/B&B&-B&/A&-/A&-B&B&-B&-/A&-/B&1&-1&-1&1&-/B&-/A&-B&
-A&A&-A\\

$\chi_{25}^{({10})}$&-/B&/B&A&-A&/A&-/A&/B&-/B&-/A&/A&-/A&-/B&-A&1&-1&-1&1&-A&
-/B&-/A&-B&B&-B\\

$\chi_{25}^{({11})}$&-B&B&/A&-/A&A&-A&B&-B&-A&A&-A&-B&-/A&1&-1&-1&1&-/A&-B&-A&
-/B&/B&-/B\\

$\chi_{25}^{({12})}$&-A&A&B&-B&/B&-/B&A&-A&-/B&/B&-/B&-A&-B&1&-1&-1&1&-B&-A&-/B&
-/A&/A&-/A\\

$\chi_{25}^{({13})}$&-/A&/A&-/B&/B&-B&B&/A&-/A&-B&-B&B&/A&-/B&1&-1&-1&1&/B&-/A&B&
-A&-A&A\\

$\chi_{25}^{({14})}$&-/B&/B&-A&A&-/A&/A&/B&-/B&-/A&-/A&/A&/B&-A&1&-1&-1&1&A&-/B&
/A&-B&-B&B\\

$\chi_{25}^{({15})}$&-B&B&-/A&/A&-A&A&B&-B&-A&-A&A&B&-/A&1&-1&-1&1&/A&-B&A&-/B&
-/B&/B\\

$\chi_{25}^{({16})}$&-A&A&-B&B&-/B&/B&A&-A&-/B&-/B&/B&A&-B&1&-1&-1&1&B&-A&/B&-/A&
-/A&/A\\

$\chi_{25}^{({17})}$&-/A&/A&-/B&/B&B&-B&-/A&/A&-B&-B&B&-/A&-/B&1&-1&1&-1&-/B&-/A&
-B&-A&A&-A\\

$\chi_{25}^{({18})}$&-/B&/B&-A&A&/A&-/A&-/B&/B&-/A&-/A&/A&-/B&-A&1&-1&1&-1&-A&
-/B&-/A&-B&B &-B\\

$\chi_{25}^{({19})}$&-B&B&-/A&/A&A&-A&-B&B&-A&-A&A&-B&-/A&1&-1&1&-1&-/A&-B&-A&
-/B&/B&-/B\\

$\chi_{25}^{({20})}$&-A&A&-B&B&/B&-/B&-A&A&-/B&-/B&/B&-A&-B&1&-1&1&-1&-B&-A&-/B&
-/A&/A&-/A\\

$\chi_{25}^{({21})}$&-/A&/A&/B&-/B&-B&B&-/A&/A&-B&B&-B&/A&-/B&1&-1&1&-1&/B&-/A&B&
-A&-A&A\\

$\chi_{25}^{({22})}$&-/B&/B&A&-A&-/A&/A&-/B&/B&-/A&/A&-/A&/B&-A&1&-1&1&-1&A&-/B&
/A&-B&-B&B\\

$\chi_{25}^{({23})}$&-B&B&/A&-/A&-A&A&-B&B&-A&A&-A&B&-/A&1&-1&1&-1&/A&-B&A&-/B&
-/B&/B\\

$\chi_{25}^{({24})}$&-A&A&B&-B&-/B&/B&-A&A&-/B&/B&-/B&A&-B&1&-1&1&-1&B&-A&/B&-/A&
-/A&/A\\

$\chi_{25}^{({25})}$&-/A&-/A&-/B&-/B&B&B&/A&/A&-B&-B&-B&/A&-/B&1&1&-1&-1&/B&
-/A&B&-A&A&A\\

$\chi_{25}^{({26})}$&-/B&-/B&-A&-A&/A&/A&/B&/B&-/A&-/A&-/A&/B&-A&1&1&-1&-1&A&-/B&
/A&-B&B&B\\

$\chi_{25}^{({27})}$&-B&-B&-/A&-/A&A&A&B&B&-A&-A&-A&B&-/A&1&1&-1&-1&/A&-B&A&-/B&
/B&/B\\

$\chi_{25}^{({28})}$&-A&-A&-B&-B&/B&/B&A&A&-/B&-/B&-/B&A&-B&1&1&-1&-1&B&-A&/B&
-/A&/A&/A\\

$\chi_{25}^{({29})}$&-/A&-/A&/B&/B&-B&-B&/A&/A&-B&B&B&-/A&-/B&1&1&-1&-1&-/B&-/A&
-B&-A&-A&-A\\

$\chi_{25}^{({30})}$&-/B&-/B&A&A&-/A&-/A&/B&/B&-/A&/A&/A&-/B&-A&1&1&-1&-1&-A&-/B&
-/A&-B&-B&-B\\

$\chi_{25}^{({31})}$&-B&-B&/A&/A&-A&-A&B&B&-A&A&A&-B&-/A&1&1&-1&-1&-/A&-B&-A&-/B&
-/B&-/B\\

$\chi_{25}^{({32})}$&-A&-A&B&B&-/B&-/B&A&A&-/B&/B&/B&-A&-B&1&1&-1&-1&-B&-A&-/B&
-/A&-/A&-/A\\

$\chi_{25}^{({33})}$&-/A&-/A&/B&/B&B&B&-/A&-/A&-B&B&B&/A&-/B&1&1&1&1&/B&-/A&B&
-A&A&A\\

$\chi_{25}^{({34})}$&-/B&-/B&A&A&/A&/A&-/B&-/B&-/A&/A&/A&/B&-A&1&1&1&1&A&-/B&/A&
-B&B&B\\

$\chi_{25}^{({35})}$&-B&-B&/A&/A&A&A&-B&-B&-A&A&A&B&-/A&1&1&1&1&/A&-B&A&-/B&/B&
/B\\

$\chi_{25}^{({36})}$&-A&-A&B&B&/B&/B&-A&-A&-/B&/B&/B&A&-B&1&1&1&1&B&-A&/B&-/A&/A&
/A\\

$\chi_{25}^{({37})}$&-/A&-/A&-/B&-/B&-B&-B&-/A&-/A&-B&-B&-B&-/A&-/B&1&1&1&1&-/B&
-/A&-B&-A&-A&-A\\

$\chi_{25}^{({38})}$&-/B&-/B&-A&-A&-/A&-/A&-/B&-/B&-/A&-/A&-/A&-/B&-A&1&1&1&1&-A&
-/B&-/A&-B&-B&-B\\

$\chi_{25}^{({39})}$&-B&-B&-/A&-/A&-A&-A&-B&-B&-A&-A&-A&-B&-/A&1&1&1&1&-/A&-B&-A&
-/B&-/B&-/B\\

$\chi_{25}^{({40})}$&-A&-A&-B&-B&-/B&-/B&-A&-A&-/B&-/B&-/B&-A&-B&1&1&1&1&-B&-A&
-/B&-/A&-/A&-/A\\

$\chi_{25}^{({41})}$&-2&.&.&.&.&2&.&.&2&.&.&-2&2&-2&.&.&.&-2&2&-2&-2&.&2\\

$\chi_{25}^{({42})}$&-2&.&.&.&.&-2&.&.&2&.&.&2&2&-2&.&.&.&2&2&2&-2&.&-2\\

$\chi_{25}^{({43})}$&-/C&.&.&.&.&D&.&.&D&.&.&-/C&/D&-2&.&.&.&-/D&/C&-D&-C&.&C\\

$\chi_{25}^{({44})}$&-/D&.&.&.&.&/C&.&.&/C&.&.&-/D&C&-2&.&.&.&-C&/D&-/C&-D&.&D\\

$\chi_{25}^{({45})}$&-D&.&.&.&.&C&.&.&C&.&.&-D&/C&-2&.&.&.&-/C&D&-C&-/D&.&/D\\

$\chi_{25}^{({46})}$&-C&.&.&.&.&/D&.&.&/D&.&.&-C&D&-2&.&.&.&-D&C&-/D&-/C&.&/C\\

$\chi_{25}^{({47})}$&-/C&.&.&.&.&-D&.&.&D&.&.&/C&/D&-2&.&.&.&/D&/C&D&-C&.&-C\\

$\chi_{25}^{({48})}$&-/D&.&.&.&.&-/C&.&.&/C&.&.&/D&C&-2&.&.&.&C&/D&/C&-D&.&-D\\

$\chi_{25}^{({49})}$&-D&.&.&.&.&-C&.&.&C&.&.&D&/C&-2&.&.&.&/C&D&C&-/D&.&-/D\\

$\chi_{25}^{({50})}$&-C&.&.&.&.&-/D&.&.&/D&.&.&C&D&-2&.&.&.&D&C&/D&-/C&.&-/C\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccc}
 & & &50\\\hline
$\chi_{25}^{(1)}$&1&1&1\\

$\chi_{25}^{(2)}$&-1&1&1\\

$\chi_{25}^{(3)}$&1&-1&-1\\

$\chi_{25}^{(4)}$&1&-1&1\\

$\chi_{25}^{(5)}$&-1&1&-1\\

$\chi_{25}^{(6)}$&1&1&-1\\

$\chi_{25}^{(7)}$&-1&-1&1\\

$\chi_{25}^{(8)}$&-1&-1&-1\\

$\chi_{25}^{(9)}$&A&-A&-A\\

$\chi_{25}^{({10})}$&B&-B&-B\\

$\chi_{25}^{({11})}$&/B&-/B&-/B\\

$\chi_{25}^{({12})}$&/A&-/A&-/A\\

$\chi_{25}^{({13})}$&-A&A&A\\

$\chi_{25}^{({14})}$&-B&B&B\\

$\chi_{25}^{({15})}$&-/B&/B&/B\\

$\chi_{25}^{({16})}$&-/A&/A&/A\\

$\chi_{25}^{({17})}$&-A&A&-A\\

$\chi_{25}^{({18})}$&-B&B&-B\\

$\chi_{25}^{({19})}$&-/B&/B&-/B\\

$\chi_{25}^{({20})}$&-/A&/A&-/A\\

$\chi_{25}^{({21})}$&A&-A&A\\

$\chi_{25}^{({22})}$&B&-B&B\\

$\chi_{25}^{({23})}$&/B&-/B&/B\\

$\chi_{25}^{({24})}$&/A&-/A&/A\\

$\chi_{25}^{({25})}$&-A&-A&A\\

$\chi_{25}^{({26})}$&-B&-B&B\\

$\chi_{25}^{({27})}$&-/B&-/B&/B\\

$\chi_{25}^{({28})}$&-/A&-/A&/A\\

$\chi_{25}^{({29})}$&A&A&-A\\

$\chi_{25}^{({30})}$&B&B&-B\\

$\chi_{25}^{({31})}$&/B&/B&-/B\\

$\chi_{25}^{({32})}$&/A&/A&-/A\\

$\chi_{25}^{({33})}$&A&A&A\\

$\chi_{25}^{({34})}$&B&B&B\\

$\chi_{25}^{({35})}$&/B&/B&/B\\

$\chi_{25}^{({36})}$&/A&/A&/A\\

$\chi_{25}^{({37})}$&-A&-A&-A\\

$\chi_{25}^{({38})}$&-B&-B&-B\\

$\chi_{25}^{({39})}$&-/B&-/B&-/B\\

$\chi_{25}^{({40})}$&-/A&-/A&-/A\\

$\chi_{25}^{({41})}$&.&.&-2\\

$\chi_{25}^{({42})}$&.&.&2\\

$\chi_{25}^{({43})}$&.&.&-C\\

$\chi_{25}^{({44})}$&.&.&-D\\

$\chi_{25}^{({45})}$&.&.&-/D\\

$\chi_{25}^{({46})}$&.&.&-/C\\

$\chi_{25}^{({47})}$&.&.&C\\

$\chi_{25}^{({48})}$&.&.&D\\

$\chi_{25}^{({49})}$&.&.&/D\\

$\chi_{25}^{({50})}$&.&.&/C\\

\end{tabular}
\begin{array}{cccccccc} 0&-1&1&0& -1&1&-1&1 \\
0&-1&1&0&-1&1&-1&0 \\ 1&-1&1&0&-2&2&
-2&1 \\
        1&-1&2&-1&-2&2&-2&1 \\ 1&-1&1&0&-2&1&-1&1 \\
        1&-1&1&0&-1&0&-1&1 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&-1&1&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&-1&1 \\
        0&0&0&0&1&-1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&0&1&0&0&0 \\ 1&-1&0&0&1&0&0&0 \\
        1&-1&-1&1&1&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&0&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&1&-1 \\ 0&1&2&-2&0&0&2&-2 \\ 0&0&3&-2&0&0&2&-2 \\
        0&0&4&-3&0&0&4&-4 \\ 0&0&3&-3&1&0&3&-3 \\ 0&0&2&-2&0&1&2&-2 \\
        0&0&1&-1&0&0&2&-1 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 1&0&-1&0&1&0&0&0 \\ 1&-1&-1&0&2&-1&1&0 \\
        1&-1&-2&1&2&-1&1&0 \\ 0&0&-1&0&2&-1&1&0 \\ 0&0&-1&0&1&0&1&0 \\
        0&0&-1&0&1&0&1&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{26}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&-1&1 \\ 0&-1&1&0&-1&1&-1&0 \\ 1&-1&1&0&-2&2&-2&1 \\
        1&-1&2&-1&-2&2&-2&1 \\ 1&-1&1&0&-2&1&-1&1 \\
        1&-1&1&0&-1&0&-1&1 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -2&-3&2&1&0&0&0&-1 \\ -2&-4&3&1&0&0&0&-1 \\
        -4&-6&4&2&0&0&0&-1 \\ -3&-5&3&2&0&-1&1&-1 \\
        -2&-4&2&2&0&-1&0&0 \\ -1&-3&1&1&1&-1&0&0 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&1&-1&1 \\ 2&3&-1&-1&-1&1&-1&1 \\
        3&3&-1&-1&-2&2&-2&2 \\ 5&5&-2&-2&-2&2&-2&2 \\
        4&4&-2&-2&-1&2&-2&2 \\ 3&3&-1&-2&-1&2&-1&1 \\
        2&2&-1&-1&-1&1&0&1 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ 0&1&-1&0&1&0&0&-1 \\ -1&1&-1&0&2&-1&1&-2 \\
        -1&1&-2&1&2&-1&1&-2 \\ -1&1&-1&0&2&-1&1&-1 \\
        -1&1&-1&0&1&0&1&-1 \\ 0&0&-1&0&1&0&1&-1 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&1&0&-1&0&0&0 \\ -1&1&0&0&-1&0&0&0 \\
        -1&1&1&-1&-1&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&-1&0&1 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&-1 \\ -3&-2&2&1&0&-1&1&-1 \\
        -4&-2&2&1&1&-2&2&-2 \\ -6&-4&3&2&1&-2&2&-2 \\
        -4&-4&2&2&1&-2&2&-2 \\ -3&-3&1&2&1&-2&1&-1 \\
        -2&-2&1&1&1&-2&1&0 \\ -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ 0&1&-1&0&1&-1&1&0 \\ -1&1&-1&0&2&-2&2&-1 \\
        -1&1&-2&1&2&-2&2&-1 \\ -1&1&-1&0&2&-1&1&-1 \\
        -1&1&-1&0&1&0&1&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&-1&1&-1 \\ -2&-3&1&1&1&-1&1&-1 \\
        -3&-3&1&1&2&-2&2&-2 \\ -5&-5&2&2&2&-2&2&-2 \\
        -4&-4&2&2&1&-2&2&-2 \\ -3&-3&1&2&1&-2&1&-1 \\
        -2&-2&1&1&1&-1&0&-1 \\ -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-2&0&0&0&0&0 \\ 2&3&-2&-1&0&0&0&1 \\ 2&4&-3&-1&0&0&0&1 \\
        4&6&-4&-2&0&0&0&1 \\ 3&5&-3&-2&0&1&-1&1 \\ 2&4&-2&-2&0&1&0&0 \\
        1&3&-1&-1&-1&1&0&0 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&0&0&-1 \\
        -1&1&0&1&0&0&0&-1 \\ -1&1&0&0&1&0&0&-1 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&0&-1 \\ -2&-3&2&1&0&0&0&-1 \\ -3&-3&3&1&0&0&0&-2 \\
        -5&-5&4&2&0&0&0&-2 \\ -4&-4&3&2&0&-1&1&-2 \\
        -3&-3&2&2&0&-1&0&-1 \\ -2&-2&1&1&1&-1&0&-1 \\
        -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&1&-1&0 \\ 2&3&-1&-1&-1&1&-1&1 \\
        2&4&-1&-1&-2&2&-2&1 \\ 4&6&-2&-2&-2&2&-2&1 \\
        3&5&-2&-2&-1&2&-2&1 \\ 2&4&-1&-2&-1&2&-1&0 \\
        1&3&-1&-1&-1&1&0&0 \\ 0&2&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&0&1&0&0&-1 \\ -1&1&0&0&1&0&0&-2 \\
        -1&1&-1&1&1&0&0&-2 \\ -1&1&0&0&1&0&0&-1 \\ -1&1&0&0&0&1&0&-1 \\
        0&0&0&0&0&1&0&-1 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ -1&0&1&0&-1&0&0&0 \\ -1&1&1&0&-2&1&-1&0 \\
        -1&1&2&-1&-2&1&-1&0 \\ 0&0&1&0&-2&1&-1&0 \\ 0&0&1&0&-1&0&-1&0 \\
        0&0&1&0&-1&0&-1&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&0&-1 \\ -3&-2&2&1&0&-1&1&-1 \\
        -4&-2&3&1&0&-1&1&-2 \\ -6&-4&4&2&0&-1&1&-2 \\
        -4&-4&3&2&0&-1&1&-2 \\ -3&-3&2&2&0&-1&0&-1 \\
        -2&-2&2&1&0&-1&0&0 \\ -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&1&-1 \\ 0&-1&1&0&-1&1&2&-3 \\ 1&-1&1&0&-2&2&2&-3 \\
        1&-1&2&-1&-2&2&4&-5 \\ 1&-1&1&0&-2&1&4&-4 \\
        1&-1&1&0&-1&0&3&-3 \\ 1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-2&2&0&0 \\ 1&0&-1&1&-3&3&0&-1 \\ 2&0&-1&1&-4&4&0&-1 \\
        2&0&-2&2&-6&6&0&-1 \\ 2&0&-2&2&-5&4&1&-1 \\ 2&0&-2&2&-4&3&0&0 \\
        2&0&-2&1&-2&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ -1&0&2&-1&2&-2&-1&1 \\
        -1&-1&3&-1&2&-2&-2&2 \\ -1&-1&4&-2&4&-4&-2&2 \\
        -1&-1&3&-2&4&-3&-2&2 \\ -1&-1&3&-2&3&-2&-1&1 \\
        -1&-1&2&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 1&0&-1&1&0&0&-3&2 \\ 1&-1&0&1&0&0&-4&3 \\
        1&-1&-1&2&0&0&-6&5 \\ 1&-1&-1&2&0&-1&-4&4 \\
        1&-1&-1&2&-1&0&-3&3 \\ 1&-1&-1&1&0&0&-2&2 \\
        1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 0&1&-1&0&1&0&-3&2 \\ -1&1&-1&0&2&-1&-3&2 \\
        -1&1&-2&1&2&-1&-5&4 \\ -1&1&-1&0&2&-1&-4&4 \\
        -1&1&-1&0&1&0&-3&3 \\ 0&0&-1&0&1&0&-2&2 \\ 0&0&-1&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ -1&0&1&0&-1&0&3&-3 \\ -1&1&0&0&-1&0&4&-4 \\
        -1&1&1&-1&-1&0&6&-6 \\ 0&0&0&0&-1&0&5&-5 \\ 0&0&0&0&0&-1&4&-4 \\
        0&0&0&0&0&-1&3&-2 \\ 0&0&0&0&0&-1&2&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 0&1&-1&1&-3&2&1&-1 \\ 0&2&-2&1&-3&2&2&-2 \\
        0&2&-3&2&-5&4&2&-2 \\ 1&1&-3&2&-4&3&2&-2 \\
        1&1&-3&2&-3&2&1&-1 \\ 1&1&-2&1&-2&1&1&0 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 1&1&-1&0&-2&2&1&-2 \\
        1&2&-2&0&-2&2&2&-3 \\ 2&3&-2&-1&-3&3&3&-4 \\
        2&2&-2&0&-3&2&3&-3 \\ 2&2&-2&0&-2&1&2&-2 \\
        2&1&-2&0&-1&1&1&-1 \\ 1&0&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ -2&0&1&0&2&-2&-1&1 \\ -3&0&1&0&3&-3&-1&1 \\
        -4&-1&1&1&4&-4&-2&2 \\ -3&-1&1&0&4&-3&-2&2 \\
        -3&-1&1&0&3&-2&-1&1 \\ -2&-1&1&0&2&-2&0&1 \\
        -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 0&1&-1&0&1&-1&-2&3 \\ -1&1&-1&0&2&-2&-2&3 \\
        -1&1&-2&1&2&-2&-4&5 \\ -1&1&-1&0&2&-1&-4&4 \\
        -1&1&-1&0&1&0&-3&3 \\ -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ 0&-1&0&0&0&0&3&-3 \\ 0&0&-1&0&0&0&4&-4 \\
        0&0&0&-1&0&0&6&-6 \\ 0&0&0&0&-1&0&5&-5 \\ 0&0&0&0&0&-1&4&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 1&0&-2&1&-2&2&1&-1 \\ 1&1&-3&1&-2&2&2&-2 \\
        1&1&-4&2&-4&4&2&-2 \\ 1&1&-3&2&-4&3&2&-2 \\
        1&1&-3&2&-3&2&1&-1 \\ 1&1&-2&1&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ -1&0&1&-1&3&-3&0&1 \\ -2&0&1&-1&4&-4&0&1 \\
        -2&0&2&-2&6&-6&0&1 \\ -2&0&2&-2&5&-4&-1&1 \\
        -2&0&2&-2&4&-3&0&0 \\ -2&0&2&-1&2&-2&0&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 1&0&-2&1&1&-1&-2&2 \\ 0&0&-2&1&2&-2&-2&2 \\
        0&0&-3&2&2&-2&-4&4 \\ 0&0&-2&2&1&-2&-3&3 \\
        0&0&-2&2&0&-1&-2&2 \\ 0&0&-1&1&0&0&-2&1 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 0&1&0&0&0&0&-3&3 \\ -1&1&1&0&0&0&-4&3 \\
        -1&1&0&1&0&0&-6&5 \\ -1&1&0&0&1&0&-5&4 \\ -1&1&0&0&0&1&-4&3 \\
        -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ 0&-1&1&0&-1&1&2&-3 \\ 0&0&1&0&-2&2&2&-4 \\
        0&0&2&-1&-2&2&4&-6 \\ 0&0&1&0&-2&1&4&-5 \\ 0&0&1&0&-1&0&3&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&-1 \\ 1&0&-1&1&-3&3&0&-1 \\ 1&1&-1&1&-4&4&0&-2 \\
        1&1&-2&2&-6&6&0&-2 \\ 1&1&-2&2&-5&4&1&-2 \\
        1&1&-2&2&-4&3&0&-1 \\ 1&1&-2&1&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-1&-1&0 \\ -1&0&2&-1&2&-2&-1&1 \\
        -2&0&3&-1&2&-2&-2&1 \\ -2&0&4&-2&4&-4&-2&1 \\
        -2&0&3&-2&4&-3&-2&1 \\ -2&0&3&-2&3&-2&-1&0 \\
        -2&0&2&-1&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 1&0&-1&1&0&0&-3&2 \\ 0&0&0&1&0&0&-4&2 \\
        0&0&-1&2&0&0&-6&4 \\ 0&0&-1&2&0&-1&-4&3 \\ 0&0&-1&2&-1&0&-3&2 \\
        0&0&-1&1&0&0&-2&1 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 0&1&-1&0&1&0&-3&2 \\ -1&1&0&0&1&0&-4&2 \\
        -1&1&-1&1&1&0&-6&4 \\ -1&1&0&0&1&0&-5&4 \\ -1&1&0&0&0&1&-4&3 \\
        0&0&0&0&0&1&-3&2 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ -1&0&1&0&-1&0&3&-3 \\ -1&1&1&0&-2&1&3&-4 \\
        -1&1&2&-1&-2&1&5&-6 \\ 0&0&1&0&-2&1&4&-5 \\ 0&0&1&0&-1&0&3&-4 \\
        0&0&1&0&-1&0&2&-2 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&-1 \\ 0&1&-1&1&-3&2&1&-1 \\ 0&2&-1&1&-4&3&1&-2 \\
        0&2&-2&2&-6&5&1&-2 \\ 1&1&-2&2&-5&4&1&-2 \\
        1&1&-2&2&-4&3&0&-1 \\ 1&1&-1&1&-3&2&0&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&-1 \\ 1&1&-1&0&-2&2&1&-2 \\ 1&2&-1&0&-3&3&1&-3 \\
        2&3&-1&-1&-4&4&2&-4 \\ 2&2&-1&0&-4&3&2&-3 \\
        2&2&-1&0&-3&2&1&-2 \\ 2&1&-1&0&-2&2&0&-1 \\ 1&0&0&0&-1&1&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&1&0&1&-1&-1&0 \\ -2&0&1&0&2&-2&-1&1 \\
        -3&0&2&0&2&-2&-2&1 \\ -4&-1&2&1&3&-3&-3&2 \\
        -3&-1&2&0&3&-2&-3&2 \\ -3&-1&2&0&2&-1&-2&1 \\
        -2&-1&2&0&1&-1&-1&1 \\ -1&0&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&1&0&-4&4 \\
        0&0&0&0&1&-1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&1&-1 \\ 0&-1&1&0&-1&1&2&-3 \\ 1&-1&1&0&-2&2&2&-3 \\
        1&-1&2&-1&-2&2&4&-5 \\ 1&-1&1&0&-2&1&4&-4 \\
        1&-1&1&0&-2&1&3&-3 \\ 1&-1&0&0&-1&1&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-2&2&0&0 \\ 1&0&-1&1&-3&3&0&-1 \\ 2&0&-1&1&-4&4&0&-1 \\
        2&0&-2&2&-6&6&0&-1 \\ 2&0&-2&2&-5&4&1&-1 \\
        1&-1&-1&2&-4&3&1&-1 \\ 1&-1&-1&1&-2&2&1&-1 \\
        1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ -1&0&2&-1&2&-2&-1&1 \\
        -1&-1&3&-1&2&-2&-2&2 \\ -1&-1&4&-2&4&-4&-2&2 \\
        -1&-1&3&-2&4&-3&-2&2 \\ 0&0&2&-2&3&-2&-2&2 \\
        0&0&1&-1&2&-2&-1&2 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 0&1&-1&0&1&0&-3&2 \\ -1&1&-1&0&2&-1&-3&2 \\
        -1&1&-2&1&2&-1&-5&4 \\ -1&1&-1&0&2&-1&-4&4 \\
        -1&1&-1&0&2&-1&-3&3 \\ 0&0&-1&0&2&-1&-2&2 \\
        0&0&-1&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ -1&0&1&0&-1&0&3&-3 \\ -1&1&0&0&-1&0&4&-4 \\
        -1&1&1&-1&-1&0&6&-6 \\ 0&0&0&0&-1&0&5&-5 \\ 0&0&0&0&-1&0&4&-4 \\
        0&0&0&0&-1&0&3&-2 \\ 0&0&0&0&0&-1&2&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 1&1&-1&0&1&-1&-2&1 \\ 0&1&-1&0&2&-2&-2&1 \\
        1&2&-1&-1&3&-3&-3&2 \\ 1&1&-1&0&2&-3&-2&2 \\
        1&1&-1&0&2&-3&-1&1 \\ 1&0&-1&0&2&-2&-1&1 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ -2&0&1&0&-1&1&2&-2 \\ -2&1&0&0&-1&1&3&-3 \\
        -3&0&0&1&-2&2&4&-4 \\ -2&0&0&0&-1&2&3&-3 \\
        -2&0&0&0&-1&2&2&-2 \\ -1&0&0&0&-1&1&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 0&1&-1&0&1&-1&-2&3 \\
        -1&1&-1&0&2&-2&-2&3 \\ -1&1&-2&1&2&-2&-4&5 \\
        -1&1&-1&0&2&-1&-4&4 \\ -1&1&-1&0&2&-1&-3&3 \\
        -1&1&0&0&1&-1&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ 0&-1&0&0&0&0&3&-3 \\ 0&0&-1&0&0&0&4&-4 \\
        0&0&0&-1&0&0&6&-6 \\ 0&0&0&0&-1&0&5&-5 \\ 0&0&0&0&-1&0&4&-4 \\
        0&0&0&0&-1&1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 1&0&-2&1&-2&2&1&-1 \\ 1&1&-3&1&-2&2&2&-2 \\
        1&1&-4&2&-4&4&2&-2 \\ 1&1&-3&2&-4&3&2&-2 \\
        0&0&-2&2&-3&2&2&-2 \\ 0&0&-1&1&-2&2&1&-2 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ -1&0&1&-1&3&-3&0&1 \\ -2&0&1&-1&4&-4&0&1 \\
        -2&0&2&-2&6&-6&0&1 \\ -2&0&2&-2&5&-4&-1&1 \\
        -1&1&1&-2&4&-3&-1&1 \\ -1&1&1&-1&2&-2&-1&1 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 0&1&0&0&0&0&-3&3 \\ -1&1&1&0&0&0&-4&3 \\
        -1&1&0&1&0&0&-6&5 \\ -1&1&0&0&1&0&-5&4 \\ -1&1&0&0&1&0&-4&3 \\
        -1&1&0&0&1&-1&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ 0&-1&1&0&-1&1&2&-3 \\ 0&0&1&0&-2&2&2&-4 \\
        0&0&2&-1&-2&2&4&-6 \\ 0&0&1&0&-2&1&4&-5 \\ 0&0&1&0&-2&1&3&-4 \\
        0&0&0&0&-1&1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&-1 \\ 1&0&-1&1&-3&3&0&-1 \\ 1&1&-1&1&-4&4&0&-2 \\
        1&1&-2&2&-6&6&0&-2 \\ 1&1&-2&2&-5&4&1&-2 \\
        0&0&-1&2&-4&3&1&-2 \\ 0&0&-1&1&-2&2&1&-2 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-1&-1&0 \\ -1&0&2&-1&2&-2&-1&1 \\
        -2&0&3&-1&2&-2&-2&1 \\ -2&0&4&-2&4&-4&-2&1 \\
        -2&0&3&-2&4&-3&-2&1 \\ -1&1&2&-2&3&-2&-2&1 \\
        -1&1&1&-1&2&-2&-1&1 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 0&1&-1&0&1&0&-3&2 \\ -1&1&0&0&1&0&-4&2 \\
        -1&1&-1&1&1&0&-6&4 \\ -1&1&0&0&1&0&-5&4 \\ -1&1&0&0&1&0&-4&3 \\
        0&0&0&0&1&0&-3&2 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ -1&0&1&0&-1&0&3&-3 \\ -1&1&1&0&-2&1&3&-4 \\
        -1&1&2&-1&-2&1&5&-6 \\ 0&0&1&0&-2&1&4&-5 \\ 0&0&1&0&-2&1&3&-4 \\
        0&0&1&0&-2&1&2&-2 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 1&1&-1&0&1&-1&-2&1 \\ 0&1&0&0&1&-1&-3&1 \\
        1&2&0&-1&2&-2&-4&2 \\ 1&1&0&0&1&-2&-3&2 \\ 1&1&0&0&1&-2&-2&1 \\
        1&0&0&0&1&-1&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ -2&0&1&0&-1&1&2&-2 \\ -2&1&1&0&-2&2&2&-3 \\
        -3&0&1&1&-3&3&3&-4 \\ -2&0&1&0&-2&3&2&-3 \\
        -2&0&1&0&-2&3&1&-2 \\ -1&0&1&0&-2&2&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&1&1&-1&1&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&1&-1 \\ 0&-1&1&0&-1&1&2&-3 \\ 1&-1&1&0&-2&2&2&-3 \\
        1&-2&1&1&-3&2&4&-5 \\ 1&-1&1&0&-2&1&4&-4 \\
        1&-1&1&0&-1&0&3&-3 \\ 1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-2&2&0&0 \\ 1&0&-1&1&-3&3&0&-1 \\ 2&0&-1&1&-4&4&0&-1 \\
        3&0&-2&2&-6&5&1&-2 \\ 2&0&-2&2&-5&4&1&-1 \\ 2&0&-2&2&-4&3&0&0 \\
        2&0&-2&1&-2&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ -1&0&2&-1&2&-2&-1&1 \\
        -1&-1&3&-1&2&-2&-2&2 \\ -2&-1&4&-2&4&-3&-3&3 \\
        -1&-1&3&-2&4&-3&-2&2 \\ -1&-1&3&-2&3&-2&-1&1 \\
        -1&-1&2&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 1&0&-1&1&0&0&-3&2 \\ 1&-1&0&1&0&0&-4&3 \\
        2&-1&-1&2&0&-1&-5&4 \\ 1&-1&-1&2&0&-1&-4&4 \\
        1&-1&-1&2&-1&0&-3&3 \\ 1&-1&-1&1&0&0&-2&2 \\
        1&-1&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 0&1&-1&0&1&0&-3&2 \\ -1&1&-1&0&2&-1&-3&2 \\
        -1&2&-1&-1&3&-1&-5&4 \\ -1&1&-1&0&2&-1&-4&4 \\
        -1&1&-1&0&1&0&-3&3 \\ 0&0&-1&0&1&0&-2&2 \\ 0&0&-1&0&1&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 0&1&-1&1&-3&2&1&-1 \\
        0&2&-2&1&-3&2&2&-2 \\ 1&2&-3&2&-5&3&3&-3 \\
        1&1&-3&2&-4&3&2&-2 \\ 1&1&-3&2&-3&2&1&-1 \\ 1&1&-2&1&-2&1&1&0 \\
        0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 0&1&-1&1&0&-1&-2&2 \\ -1&1&-1&1&1&-2&-2&2 \\
        0&1&-2&2&1&-3&-3&3 \\ 0&0&-2&2&1&-2&-3&3 \\
        0&0&-2&2&0&-1&-2&2 \\ 0&0&-1&1&0&-1&-1&2 \\ 0&0&-1&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ -1&0&1&-1&0&1&2&-3 \\ -1&1&0&-1&0&1&3&-4 \\
        -2&1&1&-2&0&2&4&-5 \\ -1&1&1&-2&0&1&4&-4 \\
        -1&1&1&-2&1&0&3&-3 \\ 0&0&0&-1&1&0&2&-2 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 0&1&-1&0&1&-1&-2&3 \\
        -1&1&-1&0&2&-2&-2&3 \\ -1&2&-1&-1&3&-2&-4&5 \\
        -1&1&-1&0&2&-1&-4&4 \\ -1&1&-1&0&1&0&-3&3 \\
        -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ 0&-1&0&0&0&0&3&-3 \\ 0&0&-1&0&0&0&4&-4 \\
        0&-1&-1&1&-1&0&6&-6 \\ 0&0&0&0&-1&0&5&-5 \\ 0&0&0&0&0&-1&4&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 1&0&-2&1&-2&2&1&-1 \\ 1&1&-3&1&-2&2&2&-2 \\
        2&1&-4&2&-4&3&3&-3 \\ 1&1&-3&2&-4&3&2&-2 \\
        1&1&-3&2&-3&2&1&-1 \\ 1&1&-2&1&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ -1&0&1&-1&3&-3&0&1 \\ -2&0&1&-1&4&-4&0&1 \\
        -3&0&2&-2&6&-5&-1&2 \\ -2&0&2&-2&5&-4&-1&1 \\
        -2&0&2&-2&4&-3&0&0 \\ -2&0&2&-1&2&-2&0&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 1&0&-2&1&1&-1&-2&2 \\ 0&0&-2&1&2&-2&-2&2 \\
        1&0&-3&2&2&-3&-3&3 \\ 0&0&-2&2&1&-2&-3&3 \\
        0&0&-2&2&0&-1&-2&2 \\ 0&0&-1&1&0&0&-2&1 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 0&1&0&0&0&0&-3&3 \\ -1&1&1&0&0&0&-4&3 \\
        -1&2&1&-1&1&0&-6&5 \\ -1&1&0&0&1&0&-5&4 \\ -1&1&0&0&0&1&-4&3 \\
        -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ 0&-1&1&0&-1&1&2&-3 \\ 0&0&1&0&-2&2&2&-4 \\
        0&-1&1&1&-3&2&4&-6 \\ 0&0&1&0&-2&1&4&-5 \\ 0&0&1&0&-1&0&3&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&-1 \\ 1&0&-1&1&-3&3&0&-1 \\ 1&1&-1&1&-4&4&0&-2 \\
        2&1&-2&2&-6&5&1&-3 \\ 1&1&-2&2&-5&4&1&-2 \\
        1&1&-2&2&-4&3&0&-1 \\ 1&1&-2&1&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-1&-1&0 \\ -1&0&2&-1&2&-2&-1&1 \\
        -2&0&3&-1&2&-2&-2&1 \\ -3&0&4&-2&4&-3&-3&2 \\
        -2&0&3&-2&4&-3&-2&1 \\ -2&0&3&-2&3&-2&-1&0 \\
        -2&0&2&-1&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 1&0&-1&1&0&0&-3&2 \\ 0&0&0&1&0&0&-4&2 \\
        1&0&-1&2&0&-1&-5&3 \\ 0&0&-1&2&0&-1&-4&3 \\
        0&0&-1&2&-1&0&-3&2 \\ 0&0&-1&1&0&0&-2&1 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 0&1&-1&0&1&0&-3&2 \\ -1&1&0&0&1&0&-4&2 \\
        -1&2&0&-1&2&0&-6&4 \\ -1&1&0&0&1&0&-5&4 \\ -1&1&0&0&0&1&-4&3 \\
        0&0&0&0&0&1&-3&2 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&-1 \\ 0&1&-1&1&-3&2&1&-1 \\ 0&2&-1&1&-4&3&1&-2 \\
        1&2&-2&2&-6&4&2&-3 \\ 1&1&-2&2&-5&4&1&-2 \\
        1&1&-2&2&-4&3&0&-1 \\ 1&1&-1&1&-3&2&0&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 0&1&-1&1&0&-1&-2&2 \\ -1&1&0&1&0&-1&-3&2 \\
        0&1&-1&2&0&-2&-4&3 \\ 0&0&-1&2&0&-1&-4&3 \\
        0&0&-1&2&-1&0&-3&2 \\ 0&0&0&1&-1&0&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ -1&0&1&-1&0&1&2&-3 \\
        -1&1&1&-1&-1&2&2&-4 \\ -2&1&2&-2&-1&3&3&-5 \\
        -1&1&2&-2&-1&2&3&-4 \\ -1&1&2&-2&0&1&2&-3 \\
        0&0&1&-1&0&1&1&-2 \\ 0&0&1&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&1&1&-1&1&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&1&0&-4&4 \\
        0&0&0&0&1&-1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&1&-1 \\ 0&-1&1&0&-1&1&2&-3 \\ 1&-1&1&0&-2&2&2&-3 \\
        1&-2&1&1&-3&2&4&-5 \\ 1&-1&1&0&-2&1&4&-4 \\
        1&-1&1&0&-2&1&3&-3 \\ 1&-1&0&0&-1&1&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-2&2&0&0 \\ 1&0&-1&1&-3&3&0&-1 \\ 2&0&-1&1&-4&4&0&-1 \\
        3&0&-2&2&-6&5&1&-2 \\ 2&0&-2&2&-5&4&1&-1 \\
        1&-1&-1&2&-4&3&1&-1 \\ 1&-1&-1&1&-2&2&1&-1 \\
        1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ -1&0&2&-1&2&-2&-1&1 \\
        -1&-1&3&-1&2&-2&-2&2 \\ -2&-1&4&-2&4&-3&-3&3 \\
        -1&-1&3&-2&4&-3&-2&2 \\ 0&0&2&-2&3&-2&-2&2 \\
        0&0&1&-1&2&-2&-1&2 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 0&1&-1&0&1&0&-3&2 \\ -1&1&-1&0&2&-1&-3&2 \\
        -1&2&-1&-1&3&-1&-5&4 \\ -1&1&-1&0&2&-1&-4&4 \\
        -1&1&-1&0&2&-1&-3&3 \\ 0&0&-1&0&2&-1&-2&2 \\
        0&0&-1&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ -1&0&1&0&-1&0&3&-3 \\ -1&1&0&0&-1&0&4&-4 \\
        -1&0&0&1&-2&0&6&-6 \\ 0&0&0&0&-1&0&5&-5 \\ 0&0&0&0&-1&0&4&-4 \\
        0&0&0&0&-1&0&3&-2 \\ 0&0&0&0&0&-1&2&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 0&1&-1&1&-3&2&1&-1 \\ 0&2&-2&1&-3&2&2&-2 \\
        1&2&-3&2&-5&3&3&-3 \\ 1&1&-3&2&-4&3&2&-2 \\
        0&0&-2&2&-3&2&2&-2 \\ 0&0&-1&1&-2&1&2&-1 \\ 0&0&-1&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ -1&0&1&-1&3&-2&-1&0 \\
        -2&0&1&-1&4&-3&-1&0 \\ -3&0&2&-2&6&-4&-2&1 \\
        -2&0&2&-2&5&-4&-1&1 \\ -1&1&1&-2&4&-3&-1&1 \\
        0&0&0&-1&3&-2&-1&1 \\ 0&0&0&-1&2&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 0&1&-1&0&1&-1&-2&3 \\ -1&1&-1&0&2&-2&-2&3 \\
        -1&2&-1&-1&3&-2&-4&5 \\ -1&1&-1&0&2&-1&-4&4 \\
        -1&1&-1&0&2&-1&-3&3 \\ -1&1&0&0&1&-1&-2&2 \\
        -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ 0&-1&0&0&0&0&3&-3 \\ 0&0&-1&0&0&0&4&-4 \\
        0&-1&-1&1&-1&0&6&-6 \\ 0&0&0&0&-1&0&5&-5 \\ 0&0&0&0&-1&0&4&-4 \\
        0&0&0&0&-1&1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 1&0&-2&1&-2&2&1&-1 \\ 1&1&-3&1&-2&2&2&-2 \\
        2&1&-4&2&-4&3&3&-3 \\ 1&1&-3&2&-4&3&2&-2 \\
        0&0&-2&2&-3&2&2&-2 \\ 0&0&-1&1&-2&2&1&-2 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&2&-2&0&0 \\ -1&0&1&-1&3&-3&0&1 \\ -2&0&1&-1&4&-4&0&1 \\
        -3&0&2&-2&6&-5&-1&2 \\ -2&0&2&-2&5&-4&-1&1 \\
        -1&1&1&-2&4&-3&-1&1 \\ -1&1&1&-1&2&-2&-1&1 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 0&1&0&0&0&0&-3&3 \\ -1&1&1&0&0&0&-4&3 \\
        -1&2&1&-1&1&0&-6&5 \\ -1&1&0&0&1&0&-5&4 \\ -1&1&0&0&1&0&-4&3 \\
        -1&1&0&0&1&-1&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ 0&-1&1&0&-1&1&2&-3 \\ 0&0&1&0&-2&2&2&-4 \\
        0&-1&1&1&-3&2&4&-6 \\ 0&0&1&0&-2&1&4&-5 \\ 0&0&1&0&-2&1&3&-4 \\
        0&0&0&0&-1&1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&-1 \\ 1&0&-1&1&-3&3&0&-1 \\ 1&1&-1&1&-4&4&0&-2 \\
        2&1&-2&2&-6&5&1&-3 \\ 1&1&-2&2&-5&4&1&-2 \\
        0&0&-1&2&-4&3&1&-2 \\ 0&0&-1&1&-2&2&1&-2 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-1&-1&0 \\ -1&0&2&-1&2&-2&-1&1 \\
        -2&0&3&-1&2&-2&-2&1 \\ -3&0&4&-2&4&-3&-3&2 \\
        -2&0&3&-2&4&-3&-2&1 \\ -1&1&2&-2&3&-2&-2&1 \\
        -1&1&1&-1&2&-2&-1&1 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 0&1&-1&0&1&0&-3&2 \\ -1&1&0&0&1&0&-4&2 \\
        -1&2&0&-1&2&0&-6&4 \\ -1&1&0&0&1&0&-5&4 \\ -1&1&0&0&1&0&-4&3 \\
        0&0&0&0&1&0&-3&2 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ -1&0&1&0&-1&0&3&-3 \\ -1&1&1&0&-2&1&3&-4 \\
        -1&0&1&1&-3&1&5&-6 \\ 0&0&1&0&-2&1&4&-5 \\ 0&0&1&0&-2&1&3&-4 \\
        0&0&1&0&-2&1&2&-2 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&0&-1 \\ 0&1&-1&1&-3&2&1&-1 \\ 0&2&-1&1&-4&3&1&-2 \\
        1&2&-2&2&-6&4&2&-3 \\ 1&1&-2&2&-5&4&1&-2 \\
        0&0&-1&2&-4&3&1&-2 \\ 0&0&0&1&-3&2&1&-1 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-1&-1&0 \\ -1&0&1&-1&3&-2&-1&0 \\
        -2&0&2&-1&3&-2&-2&0 \\ -3&0&3&-2&5&-3&-3&1 \\
        -2&0&3&-2&4&-3&-2&1 \\ -1&1&2&-2&3&-2&-2&1 \\
        0&0&1&-1&2&-1&-2&1 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&0&-2&1&0&0 \\ 1&2&0&0&-3&1&1&0 \\ 0&3&1&0&-4&1&1&0 \\
        1&5&1&-1&-5&1&2&0 \\ 1&4&0&0&-4&0&2&0 \\ 1&3&0&0&-3&0&1&0 \\
        0&2&0&0&-2&0&1&0 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&0&-1&-1 \\ -1&-2&1&0&2&0&-2&0 \\
        -1&-2&1&0&2&1&-3&-1 \\ -2&-4&1&1&3&1&-4&-1 \\
        -2&-3&1&0&3&1&-3&-1 \\ -2&-2&1&0&2&1&-2&-1 \\
        -1&-1&0&0&2&0&-1&-1 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&1&-2&0 \\ 1&0&0&-1&1&1&-3&1 \\ 1&0&0&-1&1&2&-4&0 \\
        2&0&0&-2&2&2&-5&0 \\ 1&0&0&-2&2&2&-4&0 \\ 1&1&0&-2&1&2&-3&0 \\
        1&1&-1&-1&1&1&-2&0 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-1&-1 \\ 2&1&-2&0&-1&2&0&-2 \\
        2&1&-2&0&-1&3&-1&-3 \\ 4&2&-3&-1&-1&4&-1&-4 \\
        4&1&-3&0&-1&3&-1&-3 \\ 3&1&-2&0&-1&2&-1&-2 \\
        2&0&-1&0&-1&2&-1&-1 \\ 1&0&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&0&-1&0&0 \\ -3&0&2&0&1&-2&0&1 \\ -4&1&3&0&0&-2&0&1 \\
        -6&0&4&1&0&-3&0&2 \\ -5&0&4&0&0&-2&0&2 \\ -4&0&3&0&0&-1&0&1 \\
        -2&0&2&0&0&-1&0&1 \\ -1&0&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&-1&1 \\ -1&2&1&-1&0&-1&-1&2 \\
        -2&3&2&-1&-1&-1&-1&2 \\ -2&4&3&-2&-1&-2&-1&3 \\
        -2&3&3&-2&-1&-1&-1&3 \\ -1&3&2&-2&-1&0&-1&2 \\
        0&2&1&-1&-1&0&-1&2 \\ 0&1&1&-1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-2&1&0&1 \\ 1&2&0&0&-3&1&1&0 \\ 1&2&1&0&-4&1&1&1 \\
        2&4&1&-1&-5&1&2&1 \\ 2&3&0&0&-4&0&2&1 \\ 2&2&0&0&-3&0&1&1 \\
        1&1&0&0&-2&0&1&1 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&1&0&-1&0 \\ -1&-2&1&0&2&0&-2&0 \\ 0&-3&1&0&2&1&-3&0 \\
        -1&-5&1&1&3&1&-4&0 \\ -1&-4&1&0&3&1&-3&0 \\
        -1&-3&1&0&2&1&-2&0 \\ 0&-2&0&0&2&0&-1&0 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&-2&1 \\ 1&0&0&-1&1&1&-3&1 \\ 2&-1&0&-1&1&2&-4&1 \\
        3&-1&0&-2&2&2&-5&1 \\ 2&-1&0&-2&2&2&-4&1 \\ 2&0&0&-2&1&2&-3&1 \\
        2&0&-1&-1&1&1&-2&1 \\ 1&0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&0&1&0&-1 \\ 2&1&-2&0&-1&2&0&-2 \\ 2&1&-3&0&0&2&0&-3 \\
        4&2&-4&-1&0&3&0&-4 \\ 4&1&-4&0&0&2&0&-3 \\ 3&1&-3&0&0&1&0&-2 \\
        2&0&-2&0&0&1&0&-1 \\ 1&0&-1&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&1&-2&1&0 \\ -3&0&2&0&1&-2&0&1 \\ -4&1&2&0&1&-3&1&1 \\
        -6&0&3&1&1&-4&1&2 \\ -5&0&3&0&1&-3&1&2 \\ -4&0&2&0&1&-2&1&1 \\
        -2&0&1&0&1&-2&1&1 \\ -1&0&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&0&1 \\ -1&2&1&-1&0&-1&-1&2 \\ -2&3&1&-1&0&-2&0&2 \\
        -2&4&2&-2&0&-3&0&3 \\ -2&3&2&-2&0&-2&0&3 \\
        -1&3&1&-2&0&-1&0&2 \\ 0&2&0&-1&0&-1&0&2 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&-1&0&1&0 \\ 1&2&-1&0&-2&0&2&0 \\ 0&3&-1&0&-2&-1&3&0 \\
        1&5&-1&-1&-3&-1&4&0 \\ 1&4&-1&0&-3&-1&3&0 \\
        1&3&-1&0&-2&-1&2&0 \\ 0&2&0&0&-2&0&1&0 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&2&-1&0&-1 \\ -1&-2&0&0&3&-1&-1&0 \\
        -1&-2&-1&0&4&-1&-1&-1 \\ -2&-4&-1&1&5&-1&-2&-1 \\
        -2&-3&0&0&4&0&-2&-1 \\ -2&-2&0&0&3&0&-1&-1 \\
        -1&-1&0&0&2&0&-1&-1 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&0&-1&-1&2&0&-2&1 \\ 1&0&-2&-1&3&0&-2&0 \\
        2&0&-2&-2&4&0&-3&0 \\ 1&0&-1&-2&3&1&-3&0 \\
        1&1&-1&-2&2&1&-2&0 \\ 1&1&-1&-1&1&1&-2&0 \\ 0&1&0&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 0&2&0&0&-1&0&0&1 \\ 0&2&1&0&-2&0&0&2 \\
        0&4&1&-1&-2&0&0&3 \\ 0&3&0&0&-2&0&0&3 \\ 0&2&0&0&-1&0&-1&3 \\
        0&1&0&0&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&0 \\ -1&-3&1&1&0&1&-1&-1 \\ 0&-4&1&1&0&2&-2&-1 \\
        0&-6&1&2&0&2&-2&-2 \\ 0&-5&0&2&0&2&-2&-1 \\
        0&-4&0&2&-1&2&-1&-1 \\ 0&-3&0&1&0&1&0&-1 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&1&0&0&-1 \\ 1&1&-2&0&1&1&-1&-1 \\ 1&1&-3&0&2&1&-1&-2 \\
        2&2&-4&-1&3&2&-2&-2 \\ 2&1&-4&0&2&2&-2&-1 \\
        1&1&-3&0&2&1&-2&0 \\ 1&0&-2&0&2&0&-1&0 \\ 0&0&-1&0&1&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ 0&0&0&-1&3&-1&-2&0 \\
        0&0&-1&-1&4&-1&-2&-1 \\ 0&0&-1&-2&6&-1&-4&0 \\
        1&0&-1&-2&5&-1&-3&0 \\ 1&1&-1&-2&4&-1&-2&0 \\
        1&0&-1&-1&3&-1&-1&0 \\ 0&0&0&-1&2&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&1&0 \\ 0&2&-1&0&0&-1&1&1 \\ -1&3&-1&0&0&-2&2&1 \\
        -1&5&-1&-1&0&-2&2&2 \\ -1&4&-1&0&-1&-1&1&2 \\
        -1&3&-1&0&0&-1&0&2 \\ -1&2&0&0&0&-1&0&1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ -1&-3&0&1&1&0&0&-1 \\
        -1&-3&-1&1&2&0&0&-2 \\ -1&-5&-1&2&2&0&0&-3 \\
        -1&-4&-1&2&1&1&-1&-2 \\ -1&-3&-1&2&0&1&0&-2 \\
        -1&-2&0&1&0&1&0&-2 \\ -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&0&-1&0&0&0 \\ 0&2&0&0&-1&0&0&1 \\ -1&3&1&0&-2&0&0&1 \\
        -1&5&1&-1&-2&0&0&2 \\ -1&4&0&0&-2&0&0&2 \\ -1&3&0&0&-1&0&-1&2 \\
        -1&2&0&0&0&-1&0&1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-1&-1 \\ 0&-2&1&0&0&1&-1&-1 \\ 0&-2&1&0&0&2&-2&-2 \\
        0&-4&1&1&0&2&-2&-3 \\ 0&-3&1&0&1&1&-1&-3 \\ 0&-2&1&0&0&1&0&-3 \\
        0&-1&0&0&0&1&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-1&-1 \\ -1&-3&1&1&0&1&-1&-1 \\
        -1&-3&1&1&0&2&-2&-2 \\ -1&-5&1&2&0&2&-2&-3 \\
        -1&-4&0&2&0&2&-2&-2 \\ -1&-3&0&2&-1&2&-1&-2 \\
        -1&-2&0&1&0&1&0&-2 \\ -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-1&-1 \\ 1&1&-2&0&1&1&-1&-1 \\ 1&1&-2&0&1&2&-2&-2 \\
        2&2&-3&-1&2&3&-3&-2 \\ 2&1&-3&0&1&3&-3&-1 \\
        1&1&-2&0&1&2&-3&0 \\ 1&0&-1&0&1&1&-2&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 0&0&0&-1&3&-1&-2&0 \\ 0&0&0&-1&3&0&-3&-1 \\
        0&0&0&-2&5&0&-5&0 \\ 1&0&0&-2&4&0&-4&0 \\ 1&1&0&-2&3&0&-3&0 \\
        1&0&0&-1&2&0&-2&0 \\ 0&0&1&-1&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&-1&2&0&-1 \\ 0&-1&0&0&-1&3&0&-2 \\ 0&-2&1&0&-2&4&0&-2 \\
        0&-2&1&-1&-2&6&0&-3 \\ 0&-2&0&0&-2&5&0&-2 \\
        0&-2&0&0&-1&4&-1&-1 \\ 0&-2&0&0&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&-1&2 \\ -1&0&1&1&0&-2&-1&2 \\ 0&0&1&1&0&-2&-2&3 \\
        0&0&1&2&0&-4&-2&4 \\ 0&0&0&2&0&-3&-2&4 \\ 0&0&0&2&-1&-2&-1&3 \\
        0&0&0&1&0&-2&0&2 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ -2&1&1&0&-2&1&2&-1 \\ -3&1&1&0&-2&1&3&-2 \\
        -4&2&2&-1&-3&2&4&-2 \\ -3&1&1&0&-3&2&3&-1 \\
        -3&1&1&0&-2&1&2&0 \\ -2&0&1&0&-1&0&2&0 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ 0&-1&-1&1&2&-1&-2&0 \\
        0&0&-2&1&3&-2&-2&0 \\ 1&-1&-3&2&4&-3&-3&0 \\
        1&-1&-3&2&3&-2&-3&1 \\ 1&-1&-3&2&2&-1&-2&0 \\
        1&-1&-2&1&2&-1&-1&0 \\ 0&-1&-1&1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&1&-2 \\ 0&-1&-1&0&0&2&1&-2 \\ -1&-1&-1&0&0&2&2&-3 \\
        -1&-1&-1&-1&0&4&2&-4 \\ -1&-1&-1&0&-1&4&1&-3 \\
        -1&-1&-1&0&0&3&0&-2 \\ -1&-1&0&0&0&2&0&-2 \\
        -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&1&-2&0&1 \\ -1&0&0&1&1&-3&0&2 \\ -1&1&-1&1&2&-4&0&2 \\
        -1&1&-1&2&2&-6&0&3 \\ -1&1&-1&2&1&-4&-1&3 \\
        -1&1&-1&2&0&-3&0&2 \\ -1&1&0&1&0&-2&0&1 \\ -1&0&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&0&-2 \\ 0&-1&0&0&-1&3&0&-2 \\ -1&-1&1&0&-2&4&0&-3 \\
        -1&-1&1&-1&-2&6&0&-4 \\ -1&-1&0&0&-2&5&0&-3 \\
        -1&-1&0&0&-1&4&-1&-2 \\ -1&-1&0&0&0&2&0&-2 \\
        -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&0&-1&-1&1 \\ 0&1&1&0&0&-2&-1&2 \\ 0&2&1&0&0&-2&-2&2 \\
        0&2&1&1&0&-4&-2&3 \\ 0&2&1&0&1&-4&-1&2 \\ 0&2&1&0&0&-3&0&1 \\
        0&2&0&0&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&0&-1&-1&1 \\ -1&0&1&1&0&-2&-1&2 \\ -1&1&1&1&0&-2&-2&2 \\
        -1&1&1&2&0&-4&-2&3 \\ -1&1&0&2&0&-3&-2&3 \\
        -1&1&0&2&-1&-2&-1&2 \\ -1&1&0&1&0&-2&0&1 \\ -1&0&0&1&0&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&1&0&-2&1&1&-1 \\ -2&1&1&0&-2&1&2&-1 \\
        -3&1&2&0&-3&2&2&-2 \\ -4&2&3&-1&-4&3&3&-2 \\
        -3&1&2&0&-4&3&2&-1 \\ -3&1&2&0&-3&2&1&0 \\ -2&0&2&0&-2&1&1&0 \\
        -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 0&-1&-1&1&2&-1&-2&0 \\ 0&0&-1&1&2&-1&-3&0 \\
        1&-1&-2&2&3&-2&-4&0 \\ 1&-1&-2&2&2&-1&-4&1 \\
        1&-1&-2&2&1&0&-3&0 \\ 1&-1&-1&1&1&0&-2&0 \\ 0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&2&-1&0 \\ 1&2&0&-2&-1&3&-1&0 \\
        0&3&1&-3&-1&4&-2&0 \\ 1&4&0&-4&-1&6&-3&0 \\ 1&4&0&-4&0&4&-2&0 \\
        1&3&0&-3&0&3&-2&0 \\ 0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&0&-1 \\ -1&-2&1&2&0&-2&0&0 \\
        -1&-2&1&3&-1&-2&0&-1 \\ -2&-3&2&4&-1&-4&1&-1 \\
        -2&-3&1&4&-1&-3&1&-1 \\ -2&-2&1&3&-1&-2&1&-1 \\
        -1&-1&0&2&0&-2&1&-1 \\ -1&0&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&2&-1&0 \\ 0&3&0&-2&-1&2&0&0 \\ -1&4&1&-3&-1&3&-1&0 \\
        -1&6&1&-4&-2&4&-1&1 \\ 0&5&1&-4&-1&3&-1&1 \\
        0&4&1&-3&-1&2&-1&1 \\ 0&2&1&-2&-1&2&-1&1 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&2&-1&1 \\ 1&2&0&-2&-1&3&-1&0 \\
        1&2&1&-3&-1&4&-2&1 \\ 2&3&0&-4&-1&6&-3&1 \\ 2&3&0&-4&0&4&-2&1 \\
        2&2&0&-3&0&3&-2&1 \\ 1&1&0&-2&0&2&-1&1 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 0&3&0&-2&-1&2&0&0 \\ -1&4&0&-3&0&2&0&0 \\
        -1&6&0&-4&-1&3&0&1 \\ 0&5&0&-4&0&2&0&1 \\ 0&4&0&-3&0&1&0&1 \\
        0&2&0&-2&0&1&0&1 \\ 0&1&0&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ 1&2&-1&-2&0&2&0&0 \\ 0&3&-1&-3&1&2&0&0 \\
        1&4&-2&-4&1&4&-1&0 \\ 1&4&-1&-4&1&3&-1&0 \\
        1&3&-1&-3&1&2&-1&0 \\ 0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&1&-2 \\ 1&-1&0&1&-1&0&2&-3 \\ 0&-1&1&1&-1&0&2&-4 \\
        1&-2&0&2&-1&0&3&-6 \\ 1&-1&0&1&0&-1&3&-5 \\
        1&-1&0&1&0&-1&2&-4 \\ 0&-1&0&1&0&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-2&1 \\ -1&1&1&-1&0&1&-3&3 \\
        -1&2&1&-1&-1&2&-4&3 \\ -2&3&2&-2&-1&2&-5&5 \\
        -2&2&1&-1&-1&2&-4&4 \\ -2&2&1&-1&-1&2&-3&3 \\
        -1&2&0&-1&0&1&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&1&-2 \\ 0&0&0&1&-1&-1&3&-3 \\ -1&0&1&1&-1&-1&3&-4 \\
        -1&0&1&2&-2&-2&5&-5 \\ 0&0&1&1&-1&-2&4&-4 \\
        0&0&1&1&-1&-2&3&-3 \\ 0&-1&1&1&-1&-1&2&-2 \\
        0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-2&1 \\ -1&1&0&-1&1&1&-3&2 \\ -1&2&0&-1&0&2&-4&2 \\
        -1&2&0&-2&1&3&-6&3 \\ -1&1&0&-1&0&3&-5&3 \\
        -1&1&0&-1&0&3&-4&2 \\ 0&1&0&-1&0&2&-3&2 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&1&-1 \\ 1&-1&0&1&-1&0&2&-3 \\
        1&-2&1&1&-1&0&2&-3 \\ 2&-3&0&2&-1&0&3&-5 \\
        2&-2&0&1&0&-1&3&-4 \\ 2&-2&0&1&0&-1&2&-3 \\
        1&-2&0&1&0&-1&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&-2&2 \\ -1&1&1&-1&0&1&-3&3 \\ 0&1&1&-1&-1&2&-4&4 \\
        -1&2&2&-2&-1&2&-5&6 \\ -1&1&1&-1&-1&2&-4&5 \\
        -1&1&1&-1&-1&2&-3&4 \\ 0&1&0&-1&0&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&2&-2 \\ 0&0&0&1&-1&-1&3&-3 \\
        -1&0&0&1&0&-2&4&-4 \\ -1&0&0&2&-1&-3&6&-5 \\
        0&0&0&1&0&-3&5&-4 \\ 0&0&0&1&0&-3&4&-3 \\ 0&-1&0&1&0&-2&3&-2 \\
        0&0&0&0&0&-1&2&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&-1&1 \\ -1&1&0&-1&1&1&-3&2 \\ -1&2&-1&-1&1&1&-3&2 \\
        -1&2&-1&-2&2&2&-5&3 \\ -1&1&-1&-1&1&2&-4&3 \\
        -1&1&-1&-1&1&2&-3&2 \\ 0&1&-1&-1&1&1&-2&2 \\
        0&0&-1&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&2&-2 \\ 1&-1&-1&1&0&-1&3&-3 \\
        0&-1&-1&1&1&-2&4&-4 \\ 1&-2&-2&2&1&-2&5&-6 \\
        1&-1&-1&1&1&-2&4&-5 \\ 1&-1&-1&1&1&-2&3&-4 \\
        0&-1&0&1&0&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&-1&1 \\ -1&1&0&-1&1&0&-2&3 \\ -1&2&-1&-1&1&0&-2&3 \\
        -2&3&0&-2&1&0&-3&5 \\ -2&2&0&-1&0&1&-3&4 \\
        -2&2&0&-1&0&1&-2&3 \\ -1&2&0&-1&0&1&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&1&1&0&0&-1&-5&6 \\ 0&0&0&1&0&-1&-4&5 \\ 0&0&0&1&0&-1&-3&4 \\
        0&0&0&0&1&-1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&1&-1 \\ 0&-1&1&0&-1&1&2&-3 \\ 1&-1&1&0&-2&2&2&-3 \\
        1&-2&1&0&-2&3&3&-5 \\ 1&-1&1&-1&-1&2&3&-4 \\
        1&-1&1&-1&-1&2&2&-3 \\ 1&-1&0&0&-1&1&2&-2 \\
        1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 0&1&-1&0&1&0&-3&2 \\ -1&1&-1&0&2&-1&-3&2 \\
        0&1&-2&0&3&-1&-5&3 \\ 0&0&-2&1&2&-1&-4&3 \\
        0&0&-2&1&2&-1&-3&2 \\ 0&0&-1&0&2&-1&-2&2 \\ 0&0&-1&0&1&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 0&1&-1&0&1&-1&-2&3 \\
        -1&1&-1&0&2&-2&-2&3 \\ -1&2&-1&0&2&-3&-3&5 \\
        -1&1&-1&1&1&-2&-3&4 \\ -1&1&-1&1&1&-2&-2&3 \\
        -1&1&0&0&1&-1&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ 0&-1&0&0&0&0&3&-3 \\ 0&0&-1&0&0&0&4&-4 \\
        0&-1&-1&0&0&1&5&-6 \\ 0&0&0&-1&0&1&4&-5 \\ 0&0&0&-1&0&1&3&-4 \\
        0&0&0&0&-1&1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 0&1&0&0&0&0&-3&3 \\ -1&1&1&0&0&0&-4&3 \\
        -1&2&1&0&0&-1&-5&5 \\ -1&1&0&1&0&-1&-4&4 \\
        -1&1&0&1&0&-1&-3&3 \\ -1&1&0&0&1&-1&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ 0&-1&1&0&-1&1&2&-3 \\
        0&0&1&0&-2&2&2&-4 \\ 0&-1&1&0&-2&3&3&-6 \\ 0&0&1&-1&-1&2&3&-5 \\
        0&0&1&-1&-1&2&2&-4 \\ 0&0&0&0&-1&1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 0&1&-1&0&1&0&-3&2 \\ -1&1&0&0&1&0&-4&2 \\
        0&1&-1&0&2&0&-6&3 \\ 0&0&-1&1&1&0&-5&3 \\ 0&0&-1&1&1&0&-4&2 \\
        0&0&0&0&1&0&-3&2 \\ 0&0&0&0&0&1&-2&1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{26}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{(2)}$&1&1&1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{26}^{(3)}$&1&1&1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{(4)}$&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{26}^{(5)}$&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1\\

$\chi_{26}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{26}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{26}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{26}^{(9)}$&2&2&2&2&.&.&.&-2&-2&-2&-2&.&.&.&.&.&.&.&-2&-2&-2&-2&-2\\

$\chi_{26}^{({10})}$&2&2&2&2&.&.&.&-2&-2&-2&-2&.&.&.&.&.&.&.&2&2&2&2&2\\

$\chi_{26}^{({11})}$&5&5&5&5&5&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-5&3&3&3&3&3\\

$\chi_{26}^{({12})}$&5&5&5&5&5&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-5&-3&-3&-3&-3&-3\\

$\chi_{26}^{({13})}$&5&5&5&5&-5&-5&-5&5&5&5&5&-5&-5&-5&-5&5&5&5&3&3&3&3&3\\

$\chi_{26}^{({14})}$&5&5&5&5&-5&-5&-5&5&5&5&5&-5&-5&-5&-5&5&5&5&-3&-3&-3&-3&-3\\

$\chi_{26}^{({15})}$&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&3&3&3&3&3\\

$\chi_{26}^{({16})}$&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&-3&-3&-3&-3&-3\\

$\chi_{26}^{({17})}$&5&5&5&5&-5&-5&-5&5&5&5&5&5&5&5&5&-5&-5&-5&3&3&3&3&3\\

$\chi_{26}^{({18})}$&5&5&5&5&-5&-5&-5&5&5&5&5&5&5&5&5&-5&-5&-5&-3&-3&-3&-3&-3\\

$\chi_{26}^{({19})}$&5&5&5&5&5&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-5&1&1&1&1&1\\

$\chi_{26}^{({20})}$&5&5&5&5&5&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-5&-1&-1&-1&-1&-1\\

$\chi_{26}^{({21})}$&5&5&5&5&-5&-5&-5&5&5&5&5&-5&-5&-5&-5&5&5&5&1&1&1&1&1\\

$\chi_{26}^{({22})}$&5&5&5&5&-5&-5&-5&5&5&5&5&-5&-5&-5&-5&5&5&5&-1&-1&-1&-1&-1\\

$\chi_{26}^{({23})}$&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&1&1&1&1&1\\

$\chi_{26}^{({24})}$&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&-1&-1&-1&-1&-1\\

$\chi_{26}^{({25})}$&5&5&5&5&-5&-5&-5&5&5&5&5&5&5&5&5&-5&-5&-5&1&1&1&1&1\\

$\chi_{26}^{({26})}$&5&5&5&5&-5&-5&-5&5&5&5&5&5&5&5&5&-5&-5&-5&-1&-1&-1&-1&-1\\

$\chi_{26}^{({27})}$&6&-6&2&-2&4&-4&.&6&-6&2&-2&-6&6&-2&2&-4&4&.&-4&4&-2&2&.\\

$\chi_{26}^{({28})}$&6&-6&2&-2&4&-4&.&6&-6&2&-2&-6&6&-2&2&-4&4&.&4&-4&2&-2&.\\

$\chi_{26}^{({29})}$&6&-6&2&-2&-4&4&.&6&-6&2&-2&-6&6&-2&2&4&-4&.&-4&4&-2&2&.\\

$\chi_{26}^{({30})}$&6&-6&2&-2&-4&4&.&6&-6&2&-2&-6&6&-2&2&4&-4&.&4&-4&2&-2&.\\

$\chi_{26}^{({31})}$&6&-6&2&-2&4&-4&.&6&-6&2&-2&6&-6&2&-2&4&-4&.&-4&4&-2&2&.\\

$\chi_{26}^{({32})}$&6&-6&2&-2&4&-4&.&6&-6&2&-2&6&-6&2&-2&4&-4&.&4&-4&2&-2&.\\

$\chi_{26}^{({33})}$&6&-6&2&-2&-4&4&.&6&-6&2&-2&6&-6&2&-2&-4&4&.&-4&4&-2&2&.\\

$\chi_{26}^{({34})}$&6&-6&2&-2&-4&4&.&6&-6&2&-2&6&-6&2&-2&-4&4&.&4&-4&2&-2&.\\

$\chi_{26}^{({35})}$&9&9&9&9&9&9&9&9&9&9&9&-9&-9&-9&-9&-9&-9&-9&-3&-3&-3&-3&-3\\

$\chi_{26}^{({36})}$&9&9&9&9&9&9&9&9&9&9&9&-9&-9&-9&-9&-9&-9&-9&3&3&3&3&3\\

$\chi_{26}^{({37})}$&9&9&9&9&-9&-9&-9&9&9&9&9&-9&-9&-9&-9&9&9&9&-3&-3&-3&-3&-3\\

$\chi_{26}^{({38})}$&9&9&9&9&-9&-9&-9&9&9&9&9&-9&-9&-9&-9&9&9&9&3&3&3&3&3\\

$\chi_{26}^{({39})}$&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&-3&-3&-3&-3&-3\\

$\chi_{26}^{({40})}$&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&3&3&3&3&3\\

$\chi_{26}^{({41})}$&9&9&9&9&-9&-9&-9&9&9&9&9&9&9&9&9&-9&-9&-9&-3&-3&-3&-3&-3\\

$\chi_{26}^{({42})}$&9&9&9&9&-9&-9&-9&9&9&9&9&9&9&9&9&-9&-9&-9&3&3&3&3&3\\

$\chi_{26}^{({43})}$&10&10&10&10&.&.&.&-10&-10&-10&-10&.&.&.&.&.&.&.&6&6&6&6&6\\

$\chi_{26}^{({44})}$&10&10&10&10&.&.&.&-10&-10&-10&-10&.&.&.&.&.&.&.&-6&-6&-6&-6&
-6\\

$\chi_{26}^{({45})}$&10&10&10&10&10&10&10&10&10&10&10&-10&-10&-10&-10&-10&-10&
-10&2&2&2&2&2\\

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline

$\chi_{26}^{({46})}$&10&10&10&10&10&10&10&10&10&10&10&-10&-10&-10&-10&-10&-10&
-10&-2&-2&-2&-2&-2\\

$\chi_{26}^{({47})}$&10&10&10&10&-10&-10&-10&10&10&10&10&-10&-10&-10&-10&10&10&
10&2&2&2&2&2\\

$\chi_{26}^{({48})}$&10&10&10&10&-10&-10&-10&10&10&10&10&-10&-10&-10&-10&10&10&
10&-2&-2&-2&-2&-2\\

$\chi_{26}^{({49})}$&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&2&2&2&
2&2\\

$\chi_{26}^{({50})}$&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&-2&-2&
-2&-2&-2\\

$\chi_{26}^{({51})}$&10&10&10&10&-10&-10&-10&10&10&10&10&10&10&10&10&-10&-10&
-10&2&2&2&2&2\\

$\chi_{26}^{({52})}$&10&10&10&10&-10&-10&-10&10&10&10&10&10&10&10&10&-10&-10&-10&
-2&-2&-2&-2&-2\\

$\chi_{26}^{({53})}$&10&10&10&10&.&.&.&-10&-10&-10&-10&.&.&.&.&.&.&.&2&2&2&2&2\\

$\chi_{26}^{({54})}$&10&10&10&10&.&.&.&-10&-10&-10&-10&.&.&.&.&.&.&.&-2&-2&-2&-2&
-2\\

$\chi_{26}^{({55})}$&12&-12&4&-4&.&.&.&-12&12&-4&4&.&.&.&.&.&.&.&-8&8&-4&4&.\\

$\chi_{26}^{({56})}$&12&-12&4&-4&.&.&.&-12&12&-4&4&.&.&.&.&.&.&.&8&-8&4&-4&.\\

$\chi_{26}^{({57})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&-15&-15&1&1&5&5&-3&-5&-5&-1&
-1&3\\

$\chi_{26}^{({58})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&-15&-15&1&1&5&5&-3&-7&-7&1&
1&1\\

$\chi_{26}^{({59})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&-15&-15&1&1&5&5&-3&5&5&1&1&
-3\\

$\chi_{26}^{({60})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&-15&-15&1&1&5&5&-3&7&7&-1&
-1&-1\\

$\chi_{26}^{({61})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&-15&-15&1&1&-5&-5&3&-5&-5&-1&
-1&3\\

$\chi_{26}^{({62})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&-15&-15&1&1&-5&-5&3&-7&-7&1&
1&1\\

$\chi_{26}^{({63})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&-15&-15&1&1&-5&-5&3&5&5&1&1&
-3\\

$\chi_{26}^{({64})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&-15&-15&1&1&-5&-5&3&7&7&-1&
-1&-1\\

$\chi_{26}^{({65})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&15&15&-1&-1&-5&-5&3&-5&-5&
-1&-1&3\\

$\chi_{26}^{({66})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&15&15&-1&-1&-5&-5&3&-7&-7&1&
1&1\\

$\chi_{26}^{({67})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&15&15&-1&-1&-5&-5&3&5&5&1&1&
-3\\

$\chi_{26}^{({68})}$&15&15&-1&-1&-5&-5&3&15&15&-1&-1&15&15&-1&-1&-5&-5&3&7&7&-1&
-1&-1\\

$\chi_{26}^{({69})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&15&15&-1&-1&5&5&-3&-5&-5&-1&
-1&3\\

$\chi_{26}^{({70})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&15&15&-1&-1&5&5&-3&-7&-7&1&
1&1\\

$\chi_{26}^{({71})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&15&15&-1&-1&5&5&-3&5&5&1&1&
-3\\

$\chi_{26}^{({72})}$&15&15&-1&-1&5&5&-3&15&15&-1&-1&15&15&-1&-1&5&5&-3&7&7&-1&-1&
-1\\

$\chi_{26}^{({73})}$&16&16&16&16&16&16&16&16&16&16&16&-16&-16&-16&-16&-16&-16&
-16&.&.&.&.&.\\

$\chi_{26}^{({74})}$&16&16&16&16&-16&-16&-16&16&16&16&16&-16&-16&-16&-16&16&16&
16&.&.&.&.&.\\

$\chi_{26}^{({75})}$&16&16&16&16&16&16&16&16&16&16&16&16&16&16&16&16&16&16&.&.&.&
.&.\\

$\chi_{26}^{({76})}$&16&16&16&16&-16&-16&-16&16&16&16&16&16&16&16&16&-16&-16&
-16&.&.&.&.&.\\

$\chi_{26}^{({77})}$&18&18&18&18&.&.&.&-18&-18&-18&-18&.&.&.&.&.&.&.&-6&-6&-6&-6&
-6\\

$\chi_{26}^{({78})}$&18&18&18&18&.&.&.&-18&-18&-18&-18&.&.&.&.&.&.&.&6&6&6&6&6\\

$\chi_{26}^{({79})}$&20&-20&-4&4&.&.&.&20&-20&-4&4&-20&20&4&-4&.&.&.&-8&8&4&-4&.\\

$\chi_{26}^{({80})}$&20&-20&-4&4&.&.&.&20&-20&-4&4&-20&20&4&-4&.&.&.&8&-8&-4&4&.\\

$\chi_{26}^{({81})}$&20&-20&-4&4&.&.&.&20&-20&-4&4&20&-20&-4&4&.&.&.&-8&8&4&-4&.\\

$\chi_{26}^{({82})}$&20&-20&-4&4&.&.&.&20&-20&-4&4&20&-20&-4&4&.&.&.&8&-8&-4&4&.\\

$\chi_{26}^{({83})}$&20&-20&-4&4&.&.&.&20&-20&-4&4&-20&20&4&-4&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({84})}$&20&-20&-4&4&.&.&.&20&-20&-4&4&-20&20&4&-4&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({85})}$&20&-20&-4&4&.&.&.&20&-20&-4&4&20&-20&-4&4&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({86})}$&20&-20&-4&4&.&.&.&20&-20&-4&4&20&-20&-4&4&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({87})}$&20&20&20&20&.&.&.&-20&-20&-20&-20&.&.&.&.&.&.&.&4&4&4&4&4\\

$\chi_{26}^{({88})}$&20&20&20&20&.&.&.&-20&-20&-20&-20&.&.&.&.&.&.&.&-4&-4&-4&-4&
-4\\

$\chi_{26}^{({89})}$&20&-20&-4&4&.&.&.&-20&20&4&-4&.&.&.&.&.&.&.&-8&8&4&-4&.\\

$\chi_{26}^{({90})}$&20&-20&-4&4&.&.&.&-20&20&4&-4&.&.&.&.&.&.&.&-8&8&4&-4&.\\
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{26}^{({91})}$&20&-20&-4&4&.&.&.&-20&20&4&-4&.&.&.&.&.&.&.&8&-8&-4&4&.\\

$\chi_{26}^{({92})}$&20&-20&-4&4&.&.&.&-20&20&4&-4&.&.&.&.&.&.&.&8&-8&-4&4&.\\

$\chi_{26}^{({93})}$&24&-24&8&-8&16&-16&.&24&-24&8&-8&-24&24&-8&8&-16&16&.&8&-8&
4&-4&.\\

$\chi_{26}^{({94})}$&24&-24&8&-8&16&-16&.&24&-24&8&-8&-24&24&-8&8&-16&16&.&-8&8&
-4&4&.\\

$\chi_{26}^{({95})}$&24&-24&8&-8&-16&16&.&24&-24&8&-8&-24&24&-8&8&16&-16&.&8&-8&
4&-4&.\\

$\chi_{26}^{({96})}$&24&-24&8&-8&-16&16&.&24&-24&8&-8&-24&24&-8&8&16&-16&.&-8&8&
-4&4&.\\

$\chi_{26}^{({97})}$&24&-24&8&-8&16&-16&.&24&-24&8&-8&24&-24&8&-8&16&-16&.&8&-8&
4&-4&.\\

$\chi_{26}^{({98})}$&24&-24&8&-8&16&-16&.&24&-24&8&-8&24&-24&8&-8&16&-16&.&-8&8&
-4&4&.\\

$\chi_{26}^{({99})}$&24&-24&8&-8&-16&16&.&24&-24&8&-8&24&-24&8&-8&-16&16&.&8&-8&
4&-4&.\\

$\chi_{26}^{({100})}$&24&-24&8&-8&-16&16&.&24&-24&8&-8&24&-24&8&-8&-16&16&.&-8&8&
-4&4&.\\

$\chi_{26}^{({101})}$&30&-30&10&-10&20&-20&.&30&-30&10&-10&-30&30&-10&10&-20&
20&.&4&-4&2&-2&.\\

$\chi_{26}^{({102})}$&30&-30&10&-10&20&-20&.&30&-30&10&-10&-30&30&-10&10&-20&
20&.&-4&4&-2&2&.\\

$\chi_{26}^{({103})}$&30&-30&10&-10&-20&20&.&30&-30&10&-10&-30&30&-10&10&20&
-20&.&4&-4&2&-2&.\\

$\chi_{26}^{({104})}$&30&-30&10&-10&-20&20&.&30&-30&10&-10&-30&30&-10&10&20&
-20&.&-4&4&-2&2&.\\

$\chi_{26}^{({105})}$&30&-30&10&-10&20&-20&.&30&-30&10&-10&30&-30&10&-10&20&
-20&.&4&-4&2&-2&.\\

$\chi_{26}^{({106})}$&30&-30&10&-10&20&-20&.&30&-30&10&-10&30&-30&10&-10&20&
-20&.&-4&4&-2&2&.\\

$\chi_{26}^{({107})}$&30&-30&10&-10&-20&20&.&30&-30&10&-10&30&-30&10&-10&-20&
20&.&4&-4&2&-2&.\\

$\chi_{26}^{({108})}$&30&-30&10&-10&-20&20&.&30&-30&10&-10&30&-30&10&-10&-20&
20&.&-4&4&-2&2&.\\

$\chi_{26}^{({109})}$&30&30&-2&-2&.&.&.&-30&-30&2&2&.&.&.&.&.&.&.&-10&-10&-2&
-2&6\\

$\chi_{26}^{({110})}$&30&30&-2&-2&.&.&.&-30&-30&2&2&.&.&.&.&.&.&.&-14&-14&2&2&2\\

$\chi_{26}^{({111})}$&30&30&-2&-2&.&.&.&-30&-30&2&2&.&.&.&.&.&.&.&10&10&2&2&-6\\

$\chi_{26}^{({112})}$&30&30&-2&-2&.&.&.&-30&-30&2&2&.&.&.&.&.&.&.&14&14&-2&-2&-2\\

$\chi_{26}^{({113})}$&30&30&-2&-2&-10&-10&6&30&30&-2&-2&-30&-30&2&2&10&10&-6&-2&
-2&2&2&-2\\

$\chi_{26}^{({114})}$&30&30&-2&-2&-10&-10&6&30&30&-2&-2&-30&-30&2&2&10&10&-6&2&2&
-2&-2&2\\

$\chi_{26}^{({115})}$&30&30&-2&-2&10&10&-6&30&30&-2&-2&-30&-30&2&2&-10&-10&6&-2&
-2&2&2&-2\\

$\chi_{26}^{({116})}$&30&30&-2&-2&10&10&-6&30&30&-2&-2&-30&-30&2&2&-10&-10&6&2&2&
-2&-2&2\\

$\chi_{26}^{({117})}$&30&30&-2&-2&-10&-10&6&30&30&-2&-2&30&30&-2&-2&-10&-10&6&-2&
-2&2&2&-2\\

$\chi_{26}^{({118})}$&30&30&-2&-2&-10&-10&6&30&30&-2&-2&30&30&-2&-2&-10&
-10&6&2&2&-2&-2&2\\

$\chi_{26}^{({119})}$&30&30&-2&-2&10&10&-6&30&30&-2&-2&30&30&-2&-2&10&10&-6&-2&
-2&2&2&-2\\

$\chi_{26}^{({120})}$&30&30&-2&-2&10&10&-6&30&30&-2&-2&30&30&-2&-2&10&10&-6&2&2&
-2&-2&2\\

$\chi_{26}^{({121})}$&32&32&32&32&.&.&.&-32&-32&-32&-32&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({122})}$&36&-36&12&-12&24&-24&.&36&-36&12&-12&-36&36&-12&12&-24&
24&.&.&.&.&.&.\\

$\chi_{26}^{({123})}$&36&-36&12&-12&-24&24&.&36&-36&12&-12&-36&36&-12&12&24&
-24&.&.&.&.&.&.\\

$\chi_{26}^{({124})}$&36&-36&12&-12&24&-24&.&36&-36&12&-12&36&-36&12&-12&24&
-24&.&.&.&.&.&.\\

$\chi_{26}^{({125})}$&36&-36&12&-12&-24&24&.&36&-36&12&-12&36&-36&12&-12&-24&
24&.&.&.&.&.&.\\

$\chi_{26}^{({126})}$&40&-40&-8&8&.&.&.&40&-40&-8&8&-40&40&8&-8&.&.&.&-8&8&4&
-4&.\\

$\chi_{26}^{({127})}$&40&-40&-8&8&.&.&.&40&-40&-8&8&-40&40&8&-8&.&.&.&-8&8&4&
-4&.\\

$\chi_{26}^{({128})}$&40&-40&-8&8&.&.&.&40&-40&-8&8&-40&40&8&-8&.&.&.&8&-8&-4&
4&.\\

$\chi_{26}^{({129})}$&40&-40&-8&8&.&.&.&40&-40&-8&8&-40&40&8&-8&.&.&.&8&-8&-4&
4&.\\

$\chi_{26}^{({130})}$&40&-40&-8&8&.&.&.&40&-40&-8&8&40&-40&-8&8&.&.&.&-8&8&4&
-4&.\\

$\chi_{26}^{({131})}$&40&-40&-8&8&.&.&.&40&-40&-8&8&40&-40&-8&8&.&.&.&-8&8&4&
-4&.\\

$\chi_{26}^{({132})}$&40&-40&-8&8&.&.&.&40&-40&-8&8&40&-40&-8&8&.&.&.&8&-8&-4&
4&.\\

$\chi_{26}^{({133})}$&40&-40&-8&8&.&.&.&40&-40&-8&8&40&-40&-8&8&.&.&.&8&-8&-4&
4&.\\

$\chi_{26}^{({134})}$&40&-40&-8&8&.&.&.&-40&40&8&-8&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({135})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&-45&-45&3&3&15&15&-9&9&9&
-3&-3&1\\
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{26}^{({136})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&-45&-45&3&3&15&15&-9&-9&
-9&3&3&-1\\

$\chi_{26}^{({137})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&-45&-45&3&3&-15&-15&9&9&9&
-3&-3&1\\

$\chi_{26}^{({138})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&-45&-45&3&3&-15&-15&9&-9&
-9&3&3&-1\\

$\chi_{26}^{({139})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&45&45&-3&-3&-15&
-15&9&9&9&-3&-3&1\\

$\chi_{26}^{({140})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&45&45&-3&-3&-15&-15&9&-9&
-9&3&3&-1\\

$\chi_{26}^{({141})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&45&45&-3&-3&15&15&-9&9&9&
-3&-3&1\\

$\chi_{26}^{({142})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&45&45&-3&-3&15&15&-9&-9&
-9&3&3&-1\\

$\chi_{26}^{({143})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&-45&-45&3&3&15&15&-9&-3&
-3&-3&-3&5\\

$\chi_{26}^{({144})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&-45&-45&3&3&15&15&-9&3&3&
3&3&-5\\

$\chi_{26}^{({145})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&-45&-45&3&3&-15&-15&9&-3&
-3&-3&-3&5\\

$\chi_{26}^{({146})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&-45&-45&3&3&-15&-15&9&3&3&
3&3&-5\\

$\chi_{26}^{({147})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&45&45&-3&-3&-15&-15&9&-3&
-3&-3&-3&5\\

$\chi_{26}^{({148})}$&45&45&-3&-3&-15&-15&9&45&45&-3&-3&45&45&-3&-3&-15&
-15&9&3&3&3&3&-5\\

$\chi_{26}^{({149})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&45&45&-3&-3&15&15&-9&-3&
-3&-3&-3&5\\

$\chi_{26}^{({150})}$&45&45&-3&-3&15&15&-9&45&45&-3&-3&45&45&-3&-3&15&15&-9&3&3&
3&3&-5\\

$\chi_{26}^{({151})}$&48&-48&16&-16&.&.&.&-48&48&-16&16&.&.&.&.&.&.&.&16&-16&8&
-8&.\\

$\chi_{26}^{({152})}$&48&-48&16&-16&.&.&.&-48&48&-16&16&.&.&.&.&.&.&.&-16&16&-8&
8&.\\

$\chi_{26}^{({153})}$&60&-60&20&-20&.&.&.&-60&60&-20&20&.&.&.&.&.&.&.&8&-8&4&
-4&.\\

$\chi_{26}^{({154})}$&60&-60&20&-20&.&.&.&-60&60&-20&20&.&.&.&.&.&.&.&-8&8&-4&
4&.\\

$\chi_{26}^{({155})}$&60&60&-4&-4&.&.&.&-60&-60&4&4&.&.&.&.&.&.&.&-4&-4&4&4&-4\\

$\chi_{26}^{({156})}$&60&60&-4&-4&.&.&.&-60&-60&4&4&.&.&.&.&.&.&.&4&4&-4&-4&4\\

$\chi_{26}^{({157})}$&72&-72&24&-24&.&.&.&-72&72&-24&24&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({158})}$&80&-80&-16&16&.&.&.&-80&80&16&-16&.&.&.&.&.&.&.&-16&16&8&
-8&.\\

$\chi_{26}^{({159})}$&80&-80&-16&16&.&.&.&-80&80&16&-16&.&.&.&.&.&.&.&16&-16&-8&
8&.\\

$\chi_{26}^{({160})}$&80&-80&-16&16&.&.&.&80&-80&-16&16&-80&80&16&-16&.&.&.&.&.&
.&.&.\\

$\chi_{26}^{({161})}$&80&-80&-16&16&.&.&.&80&-80&-16&16&80&-80&-16&16&.&.&.&.&.&
.&.&.\\

$\chi_{26}^{({162})}$&80&-80&-16&16&.&.&.&-80&80&16&-16&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({163})}$&80&-80&-16&16&.&.&.&-80&80&16&-16&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({164})}$&90&90&-6&-6&.&.&.&-90&-90&6&6&.&.&.&.&.&.&.&18&18&-6&-6&2\\

$\chi_{26}^{({165})}$&90&90&-6&-6&.&.&.&-90&-90&6&6&.&.&.&.&.&.&.&-18&-18&6&6&-2\\

$\chi_{26}^{({166})}$&90&90&-6&-6&.&.&.&-90&-90&6&6&.&.&.&.&.&.&.&-6&-6&-6&-6&10\\

$\chi_{26}^{({167})}$&90&90&-6&-6&.&.&.&-90&-90&6&6&.&.&.&.&.&.&.&6&6&6&6&-10\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & & & & & & &50 &\\\hline
$\chi_{26}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1\\

$\chi_{26}^{(2)}$&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&
-1&-1\\

$\chi_{26}^{(3)}$&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&
-1&-1\\

$\chi_{26}^{(4)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&
-1&-1\\

$\chi_{26}^{(5)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&
-1&-1\\

$\chi_{26}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&
1&1\\

$\chi_{26}^{(7)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&
1&1\\

$\chi_{26}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
1&1&1&1&1&1&1&1\\

$\chi_{26}^{(9)}$&.&.&.&.&.&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&.\\

$\chi_{26}^{({10})}$&.&.&.&.&.&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&
.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & & & & & & &50 &\\\hline
$\chi_{26}^{({11})}$&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&
1&1&1&1\\

$\chi_{26}^{({12})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&3&3&3&3&1&1&1&1&
1&1&1&1\\

$\chi_{26}^{({13})}$&-3&-3&-3&-3&-3&3&3&3&3&3&-3&-3&-3&-3&-3&3&3&3&3&3&1&1&1&1&1&
-1&-1&-1\\

$\chi_{26}^{({14})}$&3&3&3&3&3&-3&-3&-3&-3&-3&3&3&3&3&3&-3&-3&-3&-3&-3&1&1&1&1&1&
-1&-1&-1\\

$\chi_{26}^{({15})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&1&1&1&1&1&1&1&1\\

$\chi_{26}^{({16})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&
1&1&1&1&1&1&1&1\\

$\chi_{26}^{({17})}$&-3&-3&-3&-3&-3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&1&1&1&1&1&
-1&-1&-1\\

$\chi_{26}^{({18})}$&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&3&3&3&3&3&1&1&1&1&1&
-1&-1&-1\\

$\chi_{26}^{({19})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&
1&1&1&1\\

$\chi_{26}^{({20})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&
1&1&1&1\\

$\chi_{26}^{({21})}$&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&
-1&-1&-1\\

$\chi_{26}^{({22})}$&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&
-1&-1&-1\\

$\chi_{26}^{({23})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{({24})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
1&1&1&1&1&1&1&1\\

$\chi_{26}^{({25})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&
-1&-1&-1\\

$\chi_{26}^{({26})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&
-1&-1&-1\\

$\chi_{26}^{({27})}$&-2&2&.&4&-4&-4&4&-2&2&.&4&-4&2&-2&.&2&-2&.&-4&4&2&-2&2&-2&
.&.&.&-2\\

$\chi_{26}^{({28})}$&2&-2&.&-4&4&4&-4&2&-2&.&-4&4&-2&2&.&-2&2&.&4&-4&2&-2&2&-2&
.&.&.&-2\\

$\chi_{26}^{({29})}$&2&-2&.&-4&4&-4&4&-2&2&.&4&-4&2&-2&.&-2&2&.&4&-4&2&-2&2&-2&
.&.&.&2\\

$\chi_{26}^{({30})}$&-2&2&.&4&-4&4&-4&2&-2&.&-4&4&-2&2&.&2&-2&.&-4&4&2&-2&2&-2&
.&.&.&2\\

$\chi_{26}^{({31})}$&-2&2&.&4&-4&-4&4&-2&2&.&-4&4&-2&2&.&-2&2&.&4&-4&2&-2&2&-2&
.&.&.&-2\\

$\chi_{26}^{({32})}$&2&-2&.&-4&4&4&-4&2&-2&.&4&-4&2&-2&.&2&-2&.&-4&4&2&-2&2&-2&
.&.&.&-2\\

$\chi_{26}^{({33})}$&2&-2&.&-4&4&-4&4&-2&2&.&-4&4&-2&2&.&2&-2&.&-4&4&2&-2&2&-2&
.&.&.&2\\

$\chi_{26}^{({34})}$&-2&2&.&4&-4&4&-4&2&-2&.&4&-4&2&-2&.&-2&2&.&4&-4&2&-2&2&-2&
.&.&.&2\\

$\chi_{26}^{({35})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&3&3&3&3&1&1&1&1&
1&1&1&1\\

$\chi_{26}^{({36})}$&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&
1&1&1&1\\

$\chi_{26}^{({37})}$&3&3&3&3&3&-3&-3&-3&-3&-3&3&3&3&3&3&-3&-3&-3&-3&-3&1&1&1&1&1&
-1&-1&-1\\

$\chi_{26}^{({38})}$&-3&-3&-3&-3&-3&3&3&3&3&3&-3&-3&-3&-3&-3&3&3&3&3&3&1&1&1&1&1&
-1&-1&-1\\

$\chi_{26}^{({39})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&
1&1&1&1&1&1&1&1\\

$\chi_{26}^{({40})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&1&1&1&1&1&1&1&1\\

$\chi_{26}^{({41})}$&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&3&3&3&3&3&1&1&1&1&1&
-1&-1&-1\\

$\chi_{26}^{({42})}$&-3&-3&-3&-3&-3&3&3&3&3&3&3&3&3&3&3&-3&-3&-3&-3&-3&1&1&1&1&1&
-1&-1&-1\\

$\chi_{26}^{({43})}$&.&.&.&.&.&-6&-6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&
.\\

$\chi_{26}^{({44})}$&.&.&.&.&.&6&6&6&6&6&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&.\\

$\chi_{26}^{({45})}$&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2&-2&-2\\

$\chi_{26}^{({46})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&
-2&-2&-2&-2&-2\\

$\chi_{26}^{({47})}$&-2&-2&-2&-2&-2&2&2&2&2&2&-2&-2&-2&-2&-2&2&2&2&2&2&-2&-2&-2&
-2&-2&2&2&2\\

$\chi_{26}^{({48})}$&2&2&2&2&2&-2&-2&-2&-2&-2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&2&2&2\\

$\chi_{26}^{({49})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&
-2&-2\\

$\chi_{26}^{({50})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2&-2&-2&-2&-2&-2\\

$\chi_{26}^{({51})}$&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&2&2&2\\

$\chi_{26}^{({52})}$&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&-2&-2&-2&
-2&-2&2&2&2\\

$\chi_{26}^{({53})}$&.&.&.&.&.&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&
.\\

$\chi_{26}^{({54})}$&.&.&.&.&.&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&.\\

$\chi_{26}^{({55})}$&.&.&.&.&.&8&-8&4&-4&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & & & & & & &50 &\\\hline
$\chi_{26}^{({56})}$&.&.&.&.&.&-8&8&-4&4&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&.&.\\

$\chi_{26}^{({57})}$&-1&-1&-1&7&7&-5&-5&-1&-1&3&5&5&1&1&-3&1&1&1&-7&-7&-1&-1&3&3&
-1&3&-1&-1\\

$\chi_{26}^{({58})}$&1&1&-3&5&5&-7&-7&1&1&1&7&7&-1&-1&-1&-1&-1&3&-5&-5&3&3&-1&-1&
-1&-1 &3&-1\\

$\chi_{26}^{({59})}$&1&1&1&-7&-7&5&5&1&1&-3&-5&-5&-1&-1&3&-1&-1&-1&7&7&-1&-1&3&3&
-1&3&-1&-1\\

$\chi_{26}^{({60})}$&-1&-1&3&-5&-5&7&7&-1&-1&-1&-7&-7&1&1&1&1&1&-3&5&5&3&3&-1&-1&
-1&-1 &3&-1\\

$\chi_{26}^{({61})}$&1&1&1&-7&-7&-5&-5&-1&-1&3&5&5&1&1&-3&-1&-1&-1&7&7&-1&-1&3&3&
-1&-3 &1&1\\

$\chi_{26}^{({62})}$&-1&-1&3&-5&-5&-7&-7&1&1&1&7&7&-1&-1&-1&1&1&-3&5&5&3&3&-1&-1&
-1&1&-3&1\\

$\chi_{26}^{({63})}$&-1&-1&-1&7&7&5&5&1&1&-3&-5&-5&-1&-1&3&1&1&1&-7&-7&-1&-1&3&3&
-1&-3&1&1\\

$\chi_{26}^{({64})}$&1&1&-3&5&5&7&7&-1&-1&-1&-7&-7&1&1&1&-1&-1&3&-5&-5&3&3&-1&-1&
-1&1&-3&1\\

$\chi_{26}^{({65})}$&-1&-1&-1&7&7&-5&-5&-1&-1&3&-5&-5&-1&-1&3&-1&-1&-1&7&7&-1&-1&
3&3&-1&3&-1&-1\\

$\chi_{26}^{({66})}$&1&1&-3&5&5&-7&-7&1&1&1&-7&-7&1&1&1&1&1&-3&5&5&3&3&-1&-1&-1&
-1&3&-1\\

$\chi_{26}^{({67})}$&1&1&1&-7&-7&5&5&1&1&-3&5&5&1&1&-3&1&1&1&-7&-7&-1&-1&3&3&
-1&3&-1&-1\\

$\chi_{26}^{({68})}$&-1&-1&3&-5&-5&7&7&-1&-1&-1&7&7&-1&-1&-1&-1&-1&3&-5&-5&3&3&
-1&-1&-1&-1&3&-1\\

$\chi_{26}^{({69})}$&1&1&1&-7&-7&-5&-5&-1&-1&3&-5&-5&-1&-1&3&1&1&1&-7&-7&-1&-1&3&
3&-1&-3&1&1\\

$\chi_{26}^{({70})}$&-1&-1&3&-5&-5&-7&-7&1&1&1&-7&-7&1&1&1&-1&-1&3&-5&-5&3&3&-1&
-1&-1&1&-3&1\\

$\chi_{26}^{({71})}$&-1&-1&-1&7&7&5&5&1&1&-3&5&5&1&1&-3&-1&-1&-1&7&7&-1&-1&3&3&
-1&-3&1&1\\

$\chi_{26}^{({72})}$&1&1&-3&5&5&7&7&-1&-1&-1&7&7&-1&-1&-1&1&1&-3&5&5&3&3&-1&-1&
-1&1&-3&1\\

$\chi_{26}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({77})}$&.&.&.&.&.&6&6&6&6&6&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&.\\

$\chi_{26}^{({78})}$&.&.&.&.&.&-6&-6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&.&.&
.\\

$\chi_{26}^{({79})}$&.&.&.&.&.&-8&8&4&-4&.&8&-8&-4&4&.&.&.&.&.&.&4&-4&-4&4&.&.&.&
.\\

$\chi_{26}^{({80})}$&.&.&.&.&.&8&-8&-4&4&.&-8&8&4&-4&.&.&.&.&.&.&4&-4&-4&4&.&.
&.&.\\

$\chi_{26}^{({81})}$&.&.&.&.&.&-8&8&4&-4&.&-8&8&4&-4&.&.&.&.&.&.&4&-4&-4&4&.&.&.&
.\\

$\chi_{26}^{({82})}$&.&.&.&.&.&8&-8&-4&4&.&8&-8&-4&4&.&.&.&.&.&.&4&-4&-4&4&.&.&.&
.\\

$\chi_{26}^{({83})}$&-4&4&.&-8&8&.&.&.&.&.&.&.&.&.&.&4&-4&.&8&-8&-4&4&4&-4&.&.&.&
.\\

$\chi_{26}^{({84})}$&4&-4&.&8&-8&.&.&.&.&.&.&.&.&.&.&-4&4&.&-8&8&-4&4&4&-4&.&.&.&
.\\

$\chi_{26}^{({85})}$&-4&4&.&-8&8&.&.&.&.&.&.&.&.&.&.&-4&4&.&-8&8&-4&4&4&-4&.&.&.&
.\\

$\chi_{26}^{({86})}$&4&-4&.&8&-8&.&.&.&.&.&.&.&.&.&.&4&-4&.&8&-8&-4&4&4&-4&.&.&.&
.\\

$\chi_{26}^{({87})}$&.&.&.&.&.&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&-4&
-4&.&.&.\\

$\chi_{26}^{({88})}$&.&.&.&.&.&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&-4&-4&.&.&
.\\

$\chi_{26}^{({89})}$&.&.&.&.&.&8&-8&-4&4&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&.&.\\

$\chi_{26}^{({90})}$&.&.&.&.&.&8&-8&-4&4&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&.&.\\

$\chi_{26}^{({91})}$&.&.&.&.&.&-8&8&4&-4&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&.&.\\

$\chi_{26}^{({92})}$&.&.&.&.&.&-8&8&4&-4&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&.&.\\

$\chi_{26}^{({93})}$&4&-4&.&-8&8&8&-8&4&-4&.&-8&8&-4&4&.&-4&4&.&8&-8&.&.&.&.&.&.&
.&.\\

$\chi_{26}^{({94})}$&-4&4&.&8&-8&-8&8&-4&4&.&8&-8&4&-4&.&4&-4&.&-8&8&.&.&.&.&.&.&
.&.\\

$\chi_{26}^{({95})}$&-4&4&.&8&-8&8&-8&4&-4&.&-8&8&-4&4&.&4&-4&.&-8&8&.&.&.&.&.&.&
.&.\\

$\chi_{26}^{({96})}$&4&-4&.&-8&8&-8&8&-4&4&.&8&-8&4&-4&.&-4&4&.&8&-8&.&.&.&.&.&.&
.&.\\

$\chi_{26}^{({97})}$&4&-4&.&-8&8&8&-8&4&-4&.&8&-8&4&-4&.&4&-4&.&-8&8&.&.&.&.&.&.&
.&.\\

$\chi_{26}^{({98})}$&-4&4&.&8&-8&-8&8&-4&4&.&-8&8&-4&4&.&-4&4&.&8&-8&.&.&.&.&.&.&
.&.\\

$\chi_{26}^{({99})}$&-4&4&.&8&-8&8&-8&4&-4&.&8&-8&4&-4&.&-4&4&.&8&-8&.&.&.&.&.&.&
.&.\\

$\chi_{26}^{({100})}$&4&-4&.&-8&8&-8&8&-4&4&.&-8&8&-4&4&.&4&-4&.&-8&8&.&.&.&.&
.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & & & & & & &50 &\\\hline
$\chi_{26}^{({101})}$&2&-2&.&-4&4&4&-4&2&-2&.&-4&4&-2&2&.&-2&2&.&4&-4&2&-2&2&-2&
.&.&.&-2\\

$\chi_{26}^{({102})}$&-2&2&.&4&-4&-4&4&-2&2&.&4&-4&2&-2&.&2&-2&.&-4&4&2&-2&2&-2&
.&.&.&-2\\

$\chi_{26}^{({103})}$&-2&2&.&4&-4&4&-4&2&-2&.&-4&4&-2&2&.&2&-2&.&-4&4&2&-2&2&-2&
.&.&.&2\\

$\chi_{26}^{({104})}$&2&-2&.&-4&4&-4&4&-2&2&.&4&-4&2&-2&.&-2&2&.&4&-4&2&-2&2&-2&
.&.&.&2\\

$\chi_{26}^{({105})}$&2&-2&.&-4&4&4&-4&2&-2&.&4&-4&2&-2&.&2&-2&.&-4&4&2&-2&2&-2&
.&.&.&-2\\

$\chi_{26}^{({106})}$&-2&2&.&4&-4&-4&4&-2&2&.&-4&4&-2&2&.&-2&2&.&4&-4&2&-2&2&-2&
.&.&.&-2\\

$\chi_{26}^{({107})}$&-2&2&.&4&-4&4&-4&2&-2&.&4&-4&2&-2&.&-2&2&.&4&-4&2&-2&2&-2&
.&.&.&2\\

$\chi_{26}^{({108})}$&2&-2&.&-4&4&-4&4&-2&2&.&-4&4&-2&2&.&2&-2&.&-4&4&2&-2&2&-2&
.&.&.&2\\

$\chi_{26}^{({109})}$&.&.&.&.&.&10&10&2&2&-6&.&.&.&.&.&.&.&.&.&.&-2&-2&6&6&-2&.&
.&.\\

$\chi_{26}^{({110})}$&.&.&.&.&.&14&14&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&6&6&-2&-2&
-2&.&.&.\\

$\chi_{26}^{({111})}$&.&.&.&.&.&-10&-10&-2&-2&6&.&.&.&.&.&.&.&.&.&.&-2&-2&6&6&
-2&.&.&.\\

$\chi_{26}^{({112})}$&.&.&.&.&.&-14&-14&2&2&2&.&.&.&.&.&.&.&.&.&.&6&6&-2&-2&-2&.&
.&.\\

$\chi_{26}^{({113})}$&2&2&-2&-2&-2&-2&-2&2&2&-2&2&2&-2&-2&2&-2&-2&2&2&2&2&2&2&2&
-2&2&2&-2\\

$\chi_{26}^{({114})}$&-2&-2&2&2&2&2&2&-2&-2&2&-2&-2&2&2&-2&2&2&-2&-2&-2&2&2&2&2&
-2&2&2&-2\\

$\chi_{26}^{({115})}$&-2&-2&2&2&2&-2&-2&2&2&-2&2&2&-2&-2&2&2&2&-2&-2&-2&2&2&2&2&
-2&-2&-2&2\\

$\chi_{26}^{({116})}$&2&2&-2&-2&-2&2&2&-2&-2&2&-2&-2&2&2&-2&-2&-2&2&2&2&2&2&2&2&
-2&-2&-2&2\\

$\chi_{26}^{({117})}$&2&2&-2&-2&-2&-2&-2&2&2&-2&-2&-2&2&2&-2&2&2&-2&-2&-2&2&2&2&
2&-2&2&2&-2\\

$\chi_{26}^{({118})}$&-2&-2&2&2&2&2&2&-2&-2&2&2&2&-2&-2&2&-2&-2&2&2&2&2&2&2&2&
-2&2&2&-2\\

$\chi_{26}^{({119})}$&-2&-2&2&2&2&-2&-2&2&2&-2&-2&-2&2&2&-2&-2&-2&2&2&2&2&2&2&2&
-2&-2&-2&2\\

$\chi_{26}^{({120})}$&2&2&-2&-2&-2&2&2&-2&-2&2&2&2&-2&-2&2&2&2&-2&-2&-2&2&2&2&2&
-2&-2&-2&2\\

$\chi_{26}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&.&4\\

$\chi_{26}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&.&-4\\

$\chi_{26}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&.&4\\

$\chi_{26}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&.&-4\\

$\chi_{26}^{({126})}$&4&-4&.&8&-8&-8&8&4&-4&.&8&-8&-4&4&.&-4&4&.&-8&8&.&.&.&.&
.&.&.&.\\

$\chi_{26}^{({127})}$&-4&4&.&-8&8&-8&8&4&-4&.&8&-8&-4&4&.&4&-4&.&8&-8&.&.&.&.&
.&.&.&.\\

$\chi_{26}^{({128})}$&4&-4&.&8&-8&8&-8&-4&4&.&-8&8&4&-4&.&-4&4&.&-8&8&.&.&.&.&
.&.&.&.\\

$\chi_{26}^{({129})}$&-4&4&.&-8&8&8&-8&-4&4&.&-8&8&4&-4&.&4&-4&.&8&-8&.&.&.&.&
.&.&.&.\\

$\chi_{26}^{({130})}$&4&-4&.&8&-8&-8&8&4&-4&.&-8&8&4&-4&.&4&-4&.&8&-8&.&.&.&.&
.&.&.&.\\

$\chi_{26}^{({131})}$&-4&4&.&-8&8&-8&8&4&-4&.&-8&8&4&-4&.&-4&4&.&-8&8&.&.&.&.&
.&.&.&.\\

$\chi_{26}^{({132})}$&4&-4&.&8&-8&8&-8&-4&4&.&8&-8&-4&4&.&4&-4&.&8&-8&.&.&.&.&
.&.&.&.\\

$\chi_{26}^{({133})}$&-4&4&.&-8&8&8&-8&-4&4&.&8&-8&-4&4&.&-4&4&.&-8&8&.&.&.&.&
.&.&.&.\\

$\chi_{26}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.\\

$\chi_{26}^{({135})}$&-3&-3&5&-3&-3&9&9&-3&-3&1&-9&-9&3&3&-1&3&3&-5&3&3&1&1&-3&
-3&1&-3&1&1\\

$\chi_{26}^{({136})}$&3&3&-5&3&3&-9&-9&3&3&-1&9&9&-3&-3&1&-3&-3&5&-3&-3&1&1&-3&
-3&1&-3&1&1\\

$\chi_{26}^{({137})}$&3&3&-5&3&3&9&9&-3&-3&1&-9&-9&3&3&-1&-3&-3&5&-3&-3&1&1&-3&
-3&1&3&-1&-1\\

$\chi_{26}^{({138})}$&-3&-3&5&-3&-3&-9&-9&3&3&-1&9&9&-3&-3&1&3&3&-5&3&3&1&1&-3&
-3&1&3&-1&-1\\

$\chi_{26}^{({139})}$&-3&-3&5&-3&-3&9&9&-3&-3&1&9&9&-3&-3&1&-3&-3&5&-3&-3&1&1&-3&
-3&1&-3&1&1\\

$\chi_{26}^{({140})}$&3&3&-5&3&3&-9&-9&3&3&-1&-9&-9&3&3&-1&3&3&-5&3&3&1&1&-3&-3&
1&-3&1&1\\

$\chi_{26}^{({141})}$&3&3&-5&3&3&9&9&-3&-3&1&9&9&-3&-3&1&3&3&-5&3&3&1&1&-3&-3&
1&3&-1&-1\\

$\chi_{26}^{({142})}$&-3&-3&5&-3&-3&-9&-9&3&3&-1&-9&-9&3&3&-1&-3&-3&5&-3&-3&1&1&
-3&-3&1&3&-1&-1\\

$\chi_{26}^{({143})}$&-3&-3&1&9&9&-3&-3&-3&-3&5&3&3&3&3&-5&3&3&-1&-9&-9&-3&-3&1&
1&1&1&-3&1\\

$\chi_{26}^{({144})}$&3&3&-1&-9&-9&3&3&3&3&-5&-3&-3&-3&-3&5&-3&-3&1&9&9&-3&-3&1&
1&1&1&-3&1\\

$\chi_{26}^{({145})}$&3&3&-1&-9&-9&-3&-3&-3&-3&5&3&3&3&3&-5&-3&-3&1&9&9&-3&-3&1&
1&1&-1&3&-1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & & & & & & &50 &\\\hline
$\chi_{26}^{({146})}$&-3&-3&1&9&9&3&3&3&3&-5&-3&-3&-3&-3&5&3&3&-1&-9&-9&-3&-3&1&
1&1&-1&3&-1\\

$\chi_{26}^{({147})}$&-3&-3&1&9&9&-3&-3&-3&-3&5&-3&-3&-3&-3&5&-3&-3&1&9&9&-3&-3&
1&1&1&1&-3&1\\

$\chi_{26}^{({148})}$&3&3&-1&-9&-9&3&3&3&3&-5&3&3&3&3&-5&3&3&-1&-9&-9&-3&-3&1&1&
1&1&-3&1\\

$\chi_{26}^{({149})}$&3&3&-1&-9&-9&-3&-3&-3&-3&5&-3&-3&-3&-3&5&3&3&-1&-9&-9&-3&
-3&1&1&1&-1&3&-1\\

$\chi_{26}^{({150})}$&-3&-3&1&9&9&3&3&3&3&-5&3&3&3&3&-5&-3&-3&1&9&9&-3&-3&1&1&1&
-1&3&-1\\

$\chi_{26}^{({151})}$&.&.&.&.&.&-16&16&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{26}^{({152})}$&.&.&.&.&.&16&-16&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{26}^{({153})}$&.&.&.&.&.&-8&8&-4&4&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&.&
.\\

$\chi_{26}^{({154})}$&.&.&.&.&.&8&-8&4&-4&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&.&
.\\

$\chi_{26}^{({155})}$&.&.&.&.&.&4&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&4&4&4&4&-4&.&.&.\\

$\chi_{26}^{({156})}$&.&.&.&.&.&-4&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&4&4&4&4&-4&.&.&
.\\

$\chi_{26}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&-8&8&.&.&.&.\\

$\chi_{26}^{({158})}$&.&.&.&.&.&16&-16&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{26}^{({159})}$&.&.&.&.&.&-16&16&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&
.\\

$\chi_{26}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({164})}$&.&.&.&.&.&-18&-18&6&6&-2&.&.&.&.&.&.&.&.&.&.&2&2&-6&-6&2&.&
.&.\\

$\chi_{26}^{({165})}$&.&.&.&.&.&18&18&-6&-6&2&.&.&.&.&.&.&.&.&.&.&2&2&-6&-6&2&.&
.&.\\

$\chi_{26}^{({166})}$&.&.&.&.&.&6&6&6&6&-10&.&.&.&.&.&.&.&.&.&.&-6&-6&2&2&2&.&.&
.\\

$\chi_{26}^{({167})}$&.&.&.&.&.&-6&-6&-6&-6&10&.&.&.&.&.&.&.&.&.&.&-6&-6&2&2&2&.&
.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & 60& & & & & & & & & & 70& & & &\\\hline
$\chi_{26}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{(2)}$&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&-1\\

$\chi_{26}^{(3)}$&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1\\

$\chi_{26}^{(4)}$&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&1&1&-1\\

$\chi_{26}^{(5)}$&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&1\\

$\chi_{26}^{(6)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1\\

$\chi_{26}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{26}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{26}^{(9)}$&.&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\

$\chi_{26}^{({10})}$&.&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{26}^{({11})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1\\

$\chi_{26}^{({12})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{26}^{({13})}$&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&-1\\

$\chi_{26}^{({14})}$&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1\\

$\chi_{26}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{26}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{({17})}$&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&1&1&-1\\

$\chi_{26}^{({18})}$&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&1\\

$\chi_{26}^{({19})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&-3&-3&-3\\

$\chi_{26}^{({20})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&3&3&3\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & 60& & & & & & & & & & 70& & & &\\\hline
$\chi_{26}^{({21})}$&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&-3&-3&3&3&3&3&3&-3\\

$\chi_{26}^{({22})}$&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&3&3&-3&-3&-3&-3&-3&3\\

$\chi_{26}^{({23})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3\\

$\chi_{26}^{({24})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&3&3&3&3&3&3&3&3\\

$\chi_{26}^{({25})}$&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&3&3&-3&-3&-3&3&3&-3\\

$\chi_{26}^{({26})}$&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-3&-3&3&3&3&-3&-3&3\\

$\chi_{26}^{({27})}$&2&2&-2&2&-2&.&-2&2&-2&2&.&.&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({28})}$&2&2&-2&2&-2&.&-2&2&-2&2&.&.&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({29})}$&-2&2&-2&2&-2&.&-2&2&-2&2&.&.&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({30})}$&-2&2&-2&2&-2&.&-2&2&-2&2&.&.&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({31})}$&2&2&-2&2&-2&.&2&-2&2&-2&.&.&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({32})}$&2&2&-2&2&-2&.&2&-2&2&-2&.&.&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({33})}$&-2&2&-2&2&-2&.&2&-2&2&-2&.&.&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({34})}$&-2&2&-2&2&-2&.&2&-2&2&-2&.&.&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({35})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&-3&-3&-3\\

$\chi_{26}^{({36})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&3&3&3\\

$\chi_{26}^{({37})}$&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&-3&-3&3&3&3&3&3&-3\\

$\chi_{26}^{({38})}$&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&3&3&-3&-3&-3&-3&-3&3\\

$\chi_{26}^{({39})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3\\

$\chi_{26}^{({40})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&3&3&3&3&3&3&3&3\\

$\chi_{26}^{({41})}$&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&3&3&-3&-3&-3&3&3&-3\\

$\chi_{26}^{({42})}$&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-3&-3&3&3&3&-3&-3&3\\

$\chi_{26}^{({43})}$&.&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\

$\chi_{26}^{({44})}$&.&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{26}^{({45})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2\\

$\chi_{26}^{({46})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&2&2&2\\

$\chi_{26}^{({47})}$&2&-2&-2&-2&-2&-2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&-2\\

$\chi_{26}^{({48})}$&2&-2&-2&-2&-2&-2&2&2&2&2&2&-2&-2&-2&-2&2&2&-2&-2&-2&-2&-2&2\\

$\chi_{26}^{({49})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2\\

$\chi_{26}^{({50})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&
2&2&2&2&2&2&2\\

$\chi_{26}^{({51})}$&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&2&2&-2\\

$\chi_{26}^{({52})}$&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&-2&-2&2&2&2&-2&-2&2\\

$\chi_{26}^{({53})}$&.&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6\\

$\chi_{26}^{({54})}$&.&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6\\

$\chi_{26}^{({55})}$&.&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({56})}$&.&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({57})}$&-1&-1&-1&3&3&-1&1&1&-3&-3&1&-3&1&1&1&1&-3&-3&-3&1&-1&3&3\\

$\chi_{26}^{({58})}$&-1&3&3&-1&-1&-1&-3&-3&1&1&1&1&-3&1&1&-1&3&3&3&-1&1&-3&-3\\

$\chi_{26}^{({59})}$&-1&-1&-1&3&3&-1&1&1&-3&-3&1&-3&1&1&1&-1&3&3&3&-1&1&-3&-3\\

$\chi_{26}^{({60})}$&-1&3&3&-1&-1&-1&-3&-3&1&1&1&1&-3&1&1&1&-3&-3&-3&1&-1&3&3\\

$\chi_{26}^{({61})}$&1&-1&-1&3&3&-1&1&1&-3&-3&1&3&-1&-1&-1&-1&3&-3&-3&1&1&-3&3\\

$\chi_{26}^{({62})}$&1&3&3&-1&-1&-1&-3&-3&1&1&1&-1&3&-1&-1&1&-3&3&3&-1&-1&3&-3\\

$\chi_{26}^{({63})}$&1&-1&-1&3&3&-1&1&1&-3&-3&1&3&-1&-1&-1&1&-3&3&3&-1&-1&3&-3\\

$\chi_{26}^{({64})}$&1&3&3&-1&-1&-1&-3&-3&1&1&1&-1&3&-1&-1&-1&3&-3&-3&1&1&-3&3\\

$\chi_{26}^{({65})}$&-1&-1&-1&3&3&-1&-1&-1&3&3&-1&3&-1&-1&-1&-1&3&3&3&-1&-1&3&3\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & 60& & & & & & & & & & 70& & & &\\\hline
$\chi_{26}^{({66})}$&-1&3&3&-1&-1&-1&3&3&-1&-1&-1&-1&3&-1&-1&1&-3&-3&-3&1&1&-3&
-3\\

$\chi_{26}^{({67})}$&-1&-1&-1&3&3&-1&-1&-1&3&3&-1&3&-1&-1&-1&1&-3&-3&-3&1&1&-3&
-3\\

$\chi_{26}^{({68})}$&-1&3&3&-1&-1&-1&3&3&-1&-1&-1&-1&3&-1&-1&-1&3&3&3&-1&-1&3&3\\

$\chi_{26}^{({69})}$&1&-1&-1&3&3&-1&-1&-1&3&3&-1&-3&1&1&1&1&-3&3&3&-1&1&-3&3\\

$\chi_{26}^{({70})}$&1&3&3&-1&-1&-1&3&3&-1&-1&-1&1&-3&1&1&-1&3&-3&-3&1&-1&3&-3\\

$\chi_{26}^{({71})}$&1&-1&-1&3&3&-1&-1&-1&3&3&-1&-3&1&1&1&-1&3&-3&-3&1&-1&3&-3\\

$\chi_{26}^{({72})}$&1&3&3&-1&-1&-1&3&3&-1&-1&-1&1&-3&1&1&1&-3&3&3&-1&1&-3&3\\

$\chi_{26}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({77})}$&.&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6\\

$\chi_{26}^{({78})}$&.&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6\\

$\chi_{26}^{({79})}$&.&4&-4&-4&4&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({80})}$&.&4&-4&-4&4&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({81})}$&.&4&-4&-4&4&.&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({82})}$&.&4&-4&-4&4&.&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({83})}$&.&-4&4&4&-4&.&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({84})}$&.&-4&4&4&-4&.&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({85})}$&.&-4&4&4&-4&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({86})}$&.&-4&4&4&-4&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({87})}$&.&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\

$\chi_{26}^{({88})}$&.&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\

$\chi_{26}^{({89})}$&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.\\

$\chi_{26}^{({90})}$&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.\\

$\chi_{26}^{({91})}$&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.\\

$\chi_{26}^{({92})}$&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.\\

$\chi_{26}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({101})}$&2&2&-2&2&-2&.&-2&2&-2&2&.&.&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({102})}$&2&2&-2&2&-2&.&-2&2&-2&2&.&.&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({103})}$&-2&2&-2&2&-2&.&-2&2&-2&2&.&.&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({104})}$&-2&2&-2&2&-2&.&-2&2&-2&2&.&.&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({105})}$&2&2&-2&2&-2&.&2&-2&2&-2&.&.&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({106})}$&2&2&-2&2&-2&.&2&-2&2&-2&.&.&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({107})}$&-2&2&-2&2&-2&.&2&-2&2&-2&.&.&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({108})}$&-2&2&-2&2&-2&.&2&-2&2&-2&.&.&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({109})}$&.&2&2&-6&-6&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6\\

$\chi_{26}^{({110})}$&.&-6&-6&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & 60& & & & & & & & & & 70& & & &\\\hline
$\chi_{26}^{({111})}$&.&2&2&-6&-6&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6\\

$\chi_{26}^{({112})}$&.&-6&-6&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6\\

$\chi_{26}^{({113})}$&-2&2&2&2&2&-2&-2&-2&-2&-2&2&-2&-2&2&2&-2&6&6&6&-2&2&-6&-6\\

$\chi_{26}^{({114})}$&-2&2&2&2&2&-2&-2&-2&-2&-2&2&-2&-2&2&2&2&-6&-6&-6&2&-2&6&6\\

$\chi_{26}^{({115})}$&2&2&2&2&2&-2&-2&-2&-2&-2&2&2&2&-2&-2&2&-6&6&6&-2&-2&6&-6\\

$\chi_{26}^{({116})}$&2&2&2&2&2&-2&-2&-2&-2&-2&2&2&2&-2&-2&-2&6&-6&-6&2&2&-6&6\\

$\chi_{26}^{({117})}$&-2&2&2&2&2&-2&2&2&2&2&-2&2&2&-2&-2&2&-6&-6&-6&2&2&-6&-6\\

$\chi_{26}^{({118})}$&-2&2&2&2&2&-2&2&2&2&2&-2&2&2&-2&-2&-2&6&6&6&-2&-2&6&6\\

$\chi_{26}^{({119})}$&2&2&2&2&2&-2&2&2&2&2&-2&-2&-2&2&2&-2&6&-6&-6&2&-2&6&-6\\

$\chi_{26}^{({120})}$&2&2&2&2&2&-2&2&2&2&2&-2&-2&-2&2&2&2&-6&6&6&-2&2&-6&6\\

$\chi_{26}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({122})}$&-4&-4&4&-4&4&.&4&-4&4&-4&.&.&.&-4&4&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({123})}$&4&-4&4&-4&4&.&4&-4&4&-4&.&.&.&4&-4&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({124})}$&-4&-4&4&-4&4&.&-4&4&-4&4&.&.&.&4&-4&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({125})}$&4&-4&4&-4&4&.&-4&4&-4&4&.&.&.&-4&4&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({134})}$&.&8&-8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({135})}$&1&1&1&-3&-3&1&-1&-1&3&3&-1&3&-1&-1&-1&-1&3&3&3&-1&1&-3&-3\\

$\chi_{26}^{({136})}$&1&1&1&-3&-3&1&-1&-1&3&3&-1&3&-1&-1&-1&1&-3&-3&-3&1&-1&3&3\\

$\chi_{26}^{({137})}$&-1&1&1&-3&-3&1&-1&-1&3&3&-1&-3&1&1&1&1&-3&3&3&-1&-1&3&-3\\

$\chi_{26}^{({138})}$&-1&1&1&-3&-3&1&-1&-1&3&3&-1&-3&1&1&1&-1&3&-3&-3&1&1&-3&3\\

$\chi_{26}^{({139})}$&1&1&1&-3&-3&1&1&1&-3&-3&1&-3&1&1&1&1&-3&-3&-3&1&1&-3&-3\\

$\chi_{26}^{({140})}$&1&1&1&-3&-3&1&1&1&-3&-3&1&-3&1&1&1&-1&3&3&3&-1&-1&3&3\\

$\chi_{26}^{({141})}$&-1&1&1&-3&-3&1&1&1&-3&-3&1&3&-1&-1&-1&-1&3&-3&-3&1&-1&3&-3\\

$\chi_{26}^{({142})}$&-1&1&1&-3&-3&1&1&1&-3&-3&1&3&-1&-1&-1&1&-3&3&3&-1&1&-3&3\\

$\chi_{26}^{({143})}$&1&-3&-3&1&1&1&3&3&-1&-1&-1&-1&3&-1&-1&-1&3&3&3&-1&1&-3&-3\\

$\chi_{26}^{({144})}$&1&-3&-3&1&1&1&3&3&-1&-1&-1&-1&3&-1&-1&1&-3&-3&-3&1&-1&3&3\\

$\chi_{26}^{({145})}$&-1&-3&-3&1&1&1&3&3&-1&-1&-1&1&-3&1&1&1&-3&3&3&-1&-1&3&-3\\

$\chi_{26}^{({146})}$&-1&-3&-3&1&1&1&3&3&-1&-1&-1&1&-3&1&1&-1&3&-3&-3&1&1&-3&3\\

$\chi_{26}^{({147})}$&1&-3&-3&1&1&1&-3&-3&1&1&1&1&-3&1&1&1&-3&-3&-3&1&1&-3&-3\\

$\chi_{26}^{({148})}$&1&-3&-3&1&1&1&-3&-3&1&1&1&1&-3&1&1&-1&3&3&3&-1&-1&3&3\\

$\chi_{26}^{({149})}$&-1&-3&-3&1&1&1&-3&-3&1&1&1&-1&3&-1&-1&-1&3&-3&-3&1&-1&3&-3\\

$\chi_{26}^{({150})}$&-1&-3&-3&1&1&1&-3&-3&1&1&1&-1&3&-1&-1&1&-3&3&3&-1&1&-3&3\\

$\chi_{26}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({153})}$&.&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({154})}$&.&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({155})}$&.&-4&-4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & 60& & & & & & & & & & 70& & & &\\\hline
$\chi_{26}^{({156})}$&.&-4&-4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12\\

$\chi_{26}^{({157})}$&.&8&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&16&.&.&.&.\\

$\chi_{26}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&-16&.&.&.&.\\

$\chi_{26}^{({164})}$&.&-2&-2&6&6&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6\\

$\chi_{26}^{({165})}$&.&-2&-2&6&6&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6\\

$\chi_{26}^{({166})}$&.&6&6&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6\\

$\chi_{26}^{({167})}$&.&6&6&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &80 & & & & & & & & & & 90& & & & & & & & &\\\hline
$\chi_{26}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{(2)}$&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&1&1&
1\\

$\chi_{26}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{26}^{(4)}$&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&
-1\\

$\chi_{26}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&1&1&1&1&-1\\

$\chi_{26}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{26}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1\\

$\chi_{26}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&
1&1&1&1\\

$\chi_{26}^{(9)}$&-2&2&2&.&.&.&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&2&2&.\\

$\chi_{26}^{({10})}$&2&-2&-2&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&-2&-2&2&2&.\\

$\chi_{26}^{({11})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&1\\

$\chi_{26}^{({12})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&
-1&1\\

$\chi_{26}^{({13})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&
-1&-1\\

$\chi_{26}^{({14})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&
-1&-1\\

$\chi_{26}^{({15})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{26}^{({16})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1\\

$\chi_{26}^{({17})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&
-1&1\\

$\chi_{26}^{({18})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&
-1&1\\

$\chi_{26}^{({19})}$&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&
-1&-1&1\\

$\chi_{26}^{({20})}$&3&3&3&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
1\\

$\chi_{26}^{({21})}$&-3&-3&-3&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&
-1&-1&-1\\

$\chi_{26}^{({22})}$&3&3&3&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&-1&
-1\\

$\chi_{26}^{({23})}$&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1&-1\\

$\chi_{26}^{({24})}$&3&3&3&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{26}^{({25})}$&-3&-3&-3&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&
-1&-1&1\\

$\chi_{26}^{({26})}$&3&3&3&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&1\\

$\chi_{26}^{({27})}$&.&.&.&-2&2&.&-2&2&.&-2&2&.&2&-2&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({28})}$&.&.&.&2&-2&.&2&-2&.&2&-2&.&-2&2&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({29})}$&.&.&.&2&-2&.&-2&2&.&-2&2&.&-2&2&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({30})}$&.&.&.&-2&2&.&2&-2&.&2&-2&.&2&-2&.&-2&2&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &80 & & & & & & & & & & 90& & & & & & & & &\\\hline
$\chi_{26}^{({31})}$&.&.&.&-2&2&.&-2&2&.&-2&2&.&-2&2&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({32})}$&.&.&.&2&-2&.&2&-2&.&2&-2&.&2&-2&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({33})}$&.&.&.&2&-2&.&-2&2&.&-2&2&.&2&-2&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({34})}$&.&.&.&-2&2&.&2&-2&.&2&-2&.&-2&2&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({35})}$&-3&-3&-3&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1\\

$\chi_{26}^{({36})}$&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{26}^{({37})}$&-3&-3&-3&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&
1\\

$\chi_{26}^{({38})}$&3&3&3&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&1&1&
1\\

$\chi_{26}^{({39})}$&-3&-3&-3&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{({40})}$&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&
1&1&1&1\\

$\chi_{26}^{({41})}$&-3&-3&-3&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&1&1&1&1&
-1\\

$\chi_{26}^{({42})}$&3&3&3&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&
-1\\

$\chi_{26}^{({43})}$&-2&2&2&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&2&2&-2&-2&.\\

$\chi_{26}^{({44})}$&2&-2&-2&.&.&.&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&2&2&-2&-2&.\\

$\chi_{26}^{({45})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({46})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({47})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({48})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({49})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({50})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({51})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({52})}$&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({53})}$&-6&6&6&.&.&.&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&2&2&-2&-2&.\\

$\chi_{26}^{({54})}$&6&-6&-6&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&2&2&-2&-2&.\\

$\chi_{26}^{({55})}$&.&.&.&.&.&.&4&-4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({56})}$&.&.&.&.&.&.&-4&4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({57})}$&-1&3&-1&1&1&-1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&-1&1&-1&-1&1&-1&
1&-1\\

$\chi_{26}^{({58})}$&1&-3&1&1&1&-1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&1&1&-1&1&-1&
1\\

$\chi_{26}^{({59})}$&1&-3&1&-1&-1&1&1&1&-1&1&1&-1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&1&
-1\\

$\chi_{26}^{({60})}$&-1&3&-1&-1&-1&1&1&1&-1&1&1&-1&1&1&-1&-1&-1&1&-1&1&1&-1&1&-1&
1\\

$\chi_{26}^{({61})}$&-1&3&-1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&-1&1&1&-1&-1&1&-1&1&-1&
1&1\\

$\chi_{26}^{({62})}$&1&-3&1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&
-1\\

$\chi_{26}^{({63})}$&1&-3&1&1&1&-1&1&1&-1&1&1&-1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&
1\\

$\chi_{26}^{({64})}$&-1&3&-1&1&1&-1&1&1&-1&1&1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&
-1\\

$\chi_{26}^{({65})}$&-1&3&-1&1&1&-1&-1&-1&1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&
1&1\\

$\chi_{26}^{({66})}$&1&-3&1&1&1&-1&-1&-1&1&-1&-1&1&1&1&-1&-1&-1&1&-1&1&1&-1&1&-1&
-1\\

$\chi_{26}^{({67})}$&1&-3&1&-1&-1&1&1&1&-1&1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&1&-1&1&
1\\

$\chi_{26}^{({68})}$&-1&3&-1&-1&-1&1&1&1&-1&1&1&-1&-1&-1&1&1&1&-1&-1&1&1&-1&1&-1&
-1\\

$\chi_{26}^{({69})}$&-1&3&-1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&-1&1&-1&1&
-1&1&-1\\

$\chi_{26}^{({70})}$&1&-3&1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&
-1&1\\

$\chi_{26}^{({71})}$&1&-3&1&1&1&-1&1&1&-1&1&1&-1&1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1\\

$\chi_{26}^{({72})}$&-1&3&-1&1&1&-1&1&1&-1&1&1&-1&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{26}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &80 & & & & & & & & & & 90& & & & & & & & &\\\hline
$\chi_{26}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({77})}$&-6&6&6&.&.&.&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&-2&-2&2&2&.\\

$\chi_{26}^{({78})}$&6&-6&-6&.&.&.&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&2&2&.\\

$\chi_{26}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({87})}$&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({88})}$&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({101})}$&.&.&.&-2&2&.&-2&2&.&-2&2&.&2&-2&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({102})}$&.&.&.&2&-2&.&2&-2&.&2&-2&.&-2&2&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({103})}$&.&.&.&2&-2&.&-2&2&.&-2&2&.&-2&2&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({104})}$&.&.&.&-2&2&.&2&-2&.&2&-2&.&2&-2&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({105})}$&.&.&.&-2&2&.&-2&2&.&-2&2&.&-2&2&.&-2&2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({106})}$&.&.&.&2&-2&.&2&-2&.&2&-2&.&2&-2&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({107})}$&.&.&.&2&-2&.&-2&2&.&-2&2&.&2&-2&.&-2&2&.&.&.&.&.&. &.&.\\

$\chi_{26}^{({108})}$&.&.&.&-2&2&.&2&-2&.&2&-2&.&-2&2&.&2&-2&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({109})}$&-2&-6&2&.&.&.&2&2&-2&-2&-2&2&.&.&.&.&.&.&.&.&2&-2&-2&2&.\\

$\chi_{26}^{({110})}$&2&6&-2&.&.&.&2&2&-2&-2&-2&2&.&.&.&.&.&.&.&.&-2&2&2&-2&.\\

$\chi_{26}^{({111})}$&2&6&-2&.&.&.&-2&-2&2&2&2&-2&.&.&.&.&.&.&.&.&2&-2&-2 &2&.\\

$\chi_{26}^{({112})}$&-2&-6&2&.&.&.&-2&-2&2&2&2&-2&.&.&.&.&.&.&.&.&-2&2&2&-2&.\\

$\chi_{26}^{({113})}$&2&-6&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({114})}$&-2&6&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({115})}$&2&-6&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({116})}$&-2&6&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({117})}$&2&-6&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({118})}$&-2&6&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({119})}$&2&-6&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({120})}$&-2&6&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&. &.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &80 & & & & & & & & & & 90& & & & & & & & &\\\hline
$\chi_{26}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({135})}$&1&-3&1&1&1&-1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&-1&1&-1&-1&1&-1&
1&-1\\

$\chi_{26}^{({136})}$&-1&3&-1&-1&-1&1&1&1&-1&1&1&-1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&
1&-1\\

$\chi_{26}^{({137})}$&1&-3&1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&-1&1&1&-1&-1&1&-1&1&-1&
1&1\\

$\chi_{26}^{({138})}$&-1&3&-1&1&1&-1&1&1&-1&1&1&-1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1&
1&1\\

$\chi_{26}^{({139})}$&1&-3&1&1&1&-1&-1&-1&1&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&
1&1\\

$\chi_{26}^{({140})}$&-1&3&-1&-1&-1&1&1&1&-1&1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&1&-1&
1&1\\

$\chi_{26}^{({141})}$&1&-3&1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&-1&1&-1&1&
-1&1&-1\\

$\chi_{26}^{({142})}$&-1&3&-1&1&1&-1&1&1&-1&1&1&-1&1&1&-1&1&1&-1&-1&1&-1&1&-1&1&
-1\\

$\chi_{26}^{({143})}$&1&-3&1&-1&-1&1&1&1&-1&1&1&-1&1&1&-1&-1&-1&1&-1&1&1&-1&1&-1&
1\\

$\chi_{26}^{({144})}$&-1&3&-1&1&1&-1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&1&1&-1&1&
-1&1\\

$\chi_{26}^{({145})}$&1&-3&1&1&1&-1&1&1&-1&1&1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&
-1\\

$\chi_{26}^{({146})}$&-1&3&-1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&-1&1&1&-1&1&-1&1&-1&1&
-1&-1\\

$\chi_{26}^{({147})}$&1&-3&1&-1&-1&1&1&1&-1&1&1&-1&-1&-1&1&1&1&-1&-1&1&1&-1&1&-1&
-1\\

$\chi_{26}^{({148})}$&-1&3&-1&1&1&-1&-1&-1&1&-1&-1&1&1&1&-1&-1&-1&1&-1&1&1&-1&1&
-1&-1\\

$\chi_{26}^{({149})}$&1&-3&1&1&1&-1&1&1&-1&1&1&-1&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{26}^{({150})}$&-1&3&-1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&-1&1&
-1&1&-1&1\\

$\chi_{26}^{({151})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({152})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({153})}$&.&.&.&.&.&.&4&-4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({154})}$&.&.&.&.&.&.&-4&4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({155})}$&4&12&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({156})}$&-4&-12&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({158})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({159})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({164})}$&2&6&-2&.&.&.&2&2&-2&-2&-2&2&.&.&.&.&.&.&.&.&2&-2&-2&2&.\\

$\chi_{26}^{({165})}$&-2&-6&2&.&.&.&-2&-2&2&2&2&-2&.&.&.&.&.&.&.&.&2&-2&-2&2&.\\

$\chi_{26}^{({166})}$&2&6&-2&.&.&.&-2&-2&2&2&2&-2&.&.&.&.&.&.&.&.&-2&2&2&-2&.\\

$\chi_{26}^{({167})}$&-2&-6&2&.&.&.&2&2&-2&-2&-2&2&.&.&.&.&.&.&.&.&-2&2&2&-2&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & 100& & & & & & & & & &110 & & & & & & & & & &120 & & & & & &\\\hline
$\chi_{26}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{(2)}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&
1&1\\

$\chi_{26}^{(3)}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{26}^{(4)}$&-1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1\\

$\chi_{26}^{(5)}$&-1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&
-1\\

$\chi_{26}^{(6)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{26}^{(7)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&
1&1\\

$\chi_{26}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{26}^{(9)}$&.&.&.&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({10})}$&.&.&.&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({11})}$&1&1&1&1&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&.&
.&.\\

$\chi_{26}^{({12})}$&1&1&1&1&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&.&
.&.\\

$\chi_{26}^{({13})}$&-1&1&1&1&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&.&
.&.\\

$\chi_{26}^{({14})}$&-1&1&1&1&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&.&
.&.\\

$\chi_{26}^{({15})}$&-1&-1&-1&-1&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&.&.&.\\

$\chi_{26}^{({16})}$&-1&-1&-1&-1&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&.&.&.\\

$\chi_{26}^{({17})}$&1&-1&-1&-1&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&
.&.&.\\

$\chi_{26}^{({18})}$&1&-1&-1&-1&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&
.&.&.\\

$\chi_{26}^{({19})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&
1&1&1\\

$\chi_{26}^{({20})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&
-1&-1&-1\\

$\chi_{26}^{({21})}$&-1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&
1&-1&-1&-1\\

$\chi_{26}^{({22})}$&-1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&
1&1&1&1\\

$\chi_{26}^{({23})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1&1&1&1\\

$\chi_{26}^{({24})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1&-1&-1&-1\\

$\chi_{26}^{({25})}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&
-1&-1&-1&-1\\

$\chi_{26}^{({26})}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&
-1&1&1&1\\

$\chi_{26}^{({27})}$&.&.&.&.&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&-3&3&-1&1&-3&3&-1&1&
-1&1&-1\\

$\chi_{26}^{({28})}$&.&.&.&.&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&-3&3&-1&1&-3&3&-1&1&1&
-1&1\\

$\chi_{26}^{({29})}$&.&.&.&.&-3&3&-1&1&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&-3&3&-1&1&1&
-1&1\\

$\chi_{26}^{({30})}$&.&.&.&.&-3&3&-1&1&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&-3&3&-1&1&
-1&1&-1\\

$\chi_{26}^{({31})}$&.&.&.&.&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&
-1&1&-1\\

$\chi_{26}^{({32})}$&.&.&.&.&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&1&
-1&1\\

$\chi_{26}^{({33})}$&.&.&.&.&-3&3&-1&1&3&-3&1&-1&3&-3&1&-1&-3&3&-1&1&3&-3&1&-1&1&
-1&1\\

$\chi_{26}^{({34})}$&.&.&.&.&-3&3&-1&1&3&-3&1&-1&3&-3&1&-1&-3&3&-1&1&3&-3&1&-1&
-1&1&-1\\

$\chi_{26}^{({35})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({36})}$&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({37})}$&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({38})}$&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({39})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({40})}$&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({41})}$&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({42})}$&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({43})}$&.&.&.&.&.&.&.&.&-4&-4&-4&-4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({44})}$&.&.&.&.&.&.&.&.&-4&-4&-4&-4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({45})}$&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & 100& & & & & & & & & &110 & & & & & & & & & &120 & & & & & &\\\hline
$\chi_{26}^{({46})}$&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&
1&1\\

$\chi_{26}^{({47})}$&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&
1&1\\

$\chi_{26}^{({48})}$&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{26}^{({49})}$&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{26}^{({50})}$&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{({51})}$&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&
1&1\\

$\chi_{26}^{({52})}$&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&
-1&-1\\

$\chi_{26}^{({53})}$&.&.&.&.&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({54})}$&.&.&.&.&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({55})}$&.&.&.&.&.&.&.&.&-6&6&-2&2&6&-6&2&-2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({56})}$&.&.&.&.&.&.&.&.&-6&6&-2&2&6&-6&2&-2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({57})}$&1&1&1&-1&-3&-3&1&1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&-3&-3&1&1&
-1&-1&1\\

$\chi_{26}^{({58})}$&-1&-1&-1&1&-3&-3&1&1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&-3&-3&1&
1&1&1&-1\\

$\chi_{26}^{({59})}$&1&1&1&-1&-3&-3&1&1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&-3&-3&1&1&
1&1&-1\\

$\chi_{26}^{({60})}$&-1&-1&-1&1&-3&-3&1&1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&-3&-3&1&
1&-1&-1&1\\

$\chi_{26}^{({61})}$&-1&1&1&-1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&-3&-3&1&1&-3&-3&1&1&
1&1&-1\\

$\chi_{26}^{({62})}$&1&-1&-1&1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&-3&-3&1&1&-3&-3&1&1&
-1&-1&1\\

$\chi_{26}^{({63})}$&-1&1&1&-1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&-3&-3&1&1&-3&-3&1&1&
-1&-1&1\\

$\chi_{26}^{({64})}$&1&-1&-1&1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&-3&-3&1&1&-3&-3&1&1&
1&1&-1\\

$\chi_{26}^{({65})}$&-1&-1&-1&1&-3&-3&1&1&3&3&-1&-1&3&3&-1&-1&-3&-3&1&1&3&3&-1&
-1&-1&-1&1\\

$\chi_{26}^{({66})}$&1&1&1&-1&-3&-3&1&1&3&3&-1&-1&3&3&-1&-1&-3&-3&1&1&3&3&-1&-1&
1&1&-1\\

$\chi_{26}^{({67})}$&-1&-1&-1&1&-3&-3&1&1&3&3&-1&-1&3&3&-1&-1&-3&-3&1&1&3&3&-1&
-1&1&1&-1\\

$\chi_{26}^{({68})}$&1&1&1&-1&-3&-3&1&1&3&3&-1&-1&3&3&-1&-1&-3&-3&1&1&3&3&-1&-1&
-1&-1&1\\

$\chi_{26}^{({69})}$&1&-1&-1&1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&
1&1&-1\\

$\chi_{26}^{({70})}$&-1&1&1&-1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&
-1&-1&1\\

$\chi_{26}^{({71})}$&1&-1&-1&1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&
-1&-1&1\\

$\chi_{26}^{({72})}$&-1&1&1&-1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&
1&1&-1\\

$\chi_{26}^{({73})}$&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&
.&.&.\\

$\chi_{26}^{({74})}$&.&.&.&.&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&
.&.&.\\

$\chi_{26}^{({75})}$&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2&.&.&.\\

$\chi_{26}^{({76})}$&.&.&.&.&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&
.&.&.\\

$\chi_{26}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({79})}$&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&-2&2&2&-2&.&.&.\\

$\chi_{26}^{({80})}$&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&-2&2&2&-2&.&.&.\\

$\chi_{26}^{({81})}$&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&2&-2&-2&2&.&.&.\\

$\chi_{26}^{({82})}$&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&2&-2&-2&2&.&.&.\\

$\chi_{26}^{({83})}$&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&-2&2&2&-2&-2&
2&2\\

$\chi_{26}^{({84})}$&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&-2&2&2&-2&2&-2&
-2\\

$\chi_{26}^{({85})}$&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&2&-2&-2&2&-2&
2&2\\

$\chi_{26}^{({86})}$&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&2&-2&-2&2&2&-2&
-2\\

$\chi_{26}^{({87})}$&.&.&.&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({88})}$&.&.&.&.&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({89})}$&.&-4&4&.&.&.&.&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({90})}$&.&4&-4&.&.&.&.&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & 100& & & & & & & & & &110 & & & & & & & & & &120 & & & & & &\\\hline
$\chi_{26}^{({91})}$&.&4&-4&.&.&.&.&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({92})}$&.&-4&4&.&.&.&.&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({93})}$&.&.&.&.&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&-3&3&-1&1&-3&3&-1&1&
-1&1&-1\\

$\chi_{26}^{({94})}$&.&.&.&.&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&-3&3&-1&1&-3&3&-1&1&1&
-1&1\\

$\chi_{26}^{({95})}$&.&.&.&.&-3&3&-1&1&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&-3&3&-1&1&1&
-1&1\\

$\chi_{26}^{({96})}$&.&.&.&.&-3&3&-1&1&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&-3&3&-1&1&
-1&1&-1\\

$\chi_{26}^{({97})}$&.&.&.&.&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&
-1&1&-1\\

$\chi_{26}^{({98})}$&.&.&.&.&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&1&
-1&1\\

$\chi_{26}^{({99})}$&.&.&.&.&-3&3&-1&1&3&-3&1&-1&3&-3&1&-1&-3&3&-1&1&3&-3&1&-1&1&
-1&1\\

$\chi_{26}^{({100})}$&.&.&.&.&-3&3&-1&1&3&-3&1&-1&3&-3&1&-1&-3&3&-1&1&3&-3&1&-1&
-1&1&-1\\

$\chi_{26}^{({101})}$&.&.&.&.&-3&3&-1&1&-3&3&-1&1&-3&3&-1&1&3&-3&1&-1&3&-3&1&-1&
1&-1&1\\

$\chi_{26}^{({102})}$&.&.&.&.&-3&3&-1&1&-3&3&-1&1&-3&3&-1&1&3&-3&1&-1&3&-3&1&-1&
-1&1&-1\\

$\chi_{26}^{({103})}$&.&.&.&.&3&-3&1&-1&-3&3&-1&1&-3&3&-1&1&-3&3&-1&1&3&-3&1&-1&
-1&1&-1\\

$\chi_{26}^{({104})}$&.&.&.&.&3&-3&1&-1&-3&3&-1&1&-3&3&-1&1&-3&3&-1&1&3&-3&1&-1&
1&-1&1\\

$\chi_{26}^{({105})}$&.&.&.&.&-3&3&-1&1&-3&3&-1&1&-3&3&-1&1&-3&3&-1&1&-3&3&-1&1&
1&-1&1\\

$\chi_{26}^{({106})}$&.&.&.&.&-3&3&-1&1&-3&3&-1&1&-3&3&-1&1&-3&3&-1&1&-3&3&-1&1&
-1&1&-1\\

$\chi_{26}^{({107})}$&.&.&.&.&3&-3&1&-1&-3&3&-1&1&-3&3&-1&1&3&-3&1&-1&-3&3&-1&1&
-1&1&-1\\

$\chi_{26}^{({108})}$&.&.&.&.&3&-3&1&-1&-3&3&-1&1&-3&3&-1&1&3&-3&1&-1&-3&3&-1&1&
1&-1&1\\

$\chi_{26}^{({109})}$&.&.&.&.&.&.&.&.&-6&-6&2&2&6&6&-2&-2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({110})}$&.&.&.&.&.&.&.&.&-6&-6&2&2&6&6&-2&-2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({111})}$&.&.&.&.&.&.&.&.&-6&-6&2&2&6&6&-2&-2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({112})}$&.&.&.&.&.&.&.&.&-6&-6&2&2&6&6&-2&-2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({113})}$&.&.&.&.&3&3&-1&-1&-3&-3&1&1&-3&-3&1&1&-3&-3&1&1&3&3&-1&-1&
-1&-1&1\\

$\chi_{26}^{({114})}$&.&.&.&.&3&3&-1&-1&-3&-3&1&1&-3&-3&1&1&-3&-3&1&1&3&3&-1&-1&
1&1&-1\\

$\chi_{26}^{({115})}$&.&.&.&.&-3&-3&1&1&-3&-3&1&1&-3&-3&1&1&3&3&-1&-1&3&3&-1&-1&
1&1&-1\\

$\chi_{26}^{({116})}$&.&.&.&.&-3&-3&1&1&-3&-3&1&1&-3&-3&1&1&3&3&-1&-1&3&3&-1&-1&
-1&-1&1\\

$\chi_{26}^{({117})}$&.&.&.&.&3&3&-1&-1&-3&-3&1&1&-3&-3&1&1&3&3&-1&-1&-3&-3&1&1&
-1&-1&1\\

$\chi_{26}^{({118})}$&.&.&.&.&3&3&-1&-1&-3&-3&1&1&-3&-3&1&1&3&3&-1&-1&-3&-3&1&1&
1&1&-1\\

$\chi_{26}^{({119})}$&.&.&.&.&-3&-3&1&1&-3&-3&1&1&-3&-3&1&1&-3&-3&1&1&-3&-3&1&1&
1&1&-1\\

$\chi_{26}^{({120})}$&.&.&.&.&-3&-3&1&1&-3&-3&1&1&-3&-3&1&1&-3&-3&1&1&-3&-3&1&1&
-1&-1&1\\

$\chi_{26}^{({121})}$&.&.&.&.&.&.&.&.&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({126})}$&.&.&.&.&3&-3&-3&3&1&-1&-1&1&1&-1&-1&1&-3&3&3&-3&-1&1&1&-1&
-1&1&1\\

$\chi_{26}^{({127})}$&.&.&.&.&-3&3&3&-3&1&-1&-1&1&1&-1&-1&1&3&-3&-3&3&-1&1&1&-1&
1&-1&-1\\

$\chi_{26}^{({128})}$&.&.&.&.&-3&3&3&-3&1&-1&-1&1&1&-1&-1&1&3&-3&-3&3&-1&1&1&-1&
-1&1&1\\

$\chi_{26}^{({129})}$&.&.&.&.&3&-3&-3&3&1&-1&-1&1&1&-1&-1&1&-3&3&3&-3&-1&1&1&-1&
1&-1&-1\\

$\chi_{26}^{({130})}$&.&.&.&.&3&-3&-3&3&1&-1&-1&1&1&-1&-1&1&3&-3&-3&3&1&-1&-1&1&
-1&1&1\\

$\chi_{26}^{({131})}$&.&.&.&.&-3&3&3&-3&1&-1&-1&1&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&
1&-1&-1\\

$\chi_{26}^{({132})}$&.&.&.&.&-3&3&3&-3&1&-1&-1&1&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&
-1&1&1\\

$\chi_{26}^{({133})}$&.&.&.&.&3&-3&-3&3&1&-1&-1&1&1&-1&-1&1&3&-3&-3&3&1&-1&-1&1&
1&-1&-1\\

$\chi_{26}^{({134})}$&.&.&.&.&.&.&.&.&-4&4&4&-4&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({135})}$&1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & 100& & & & & & & & & &110 & & & & & & & & & &120 & & & & & &\\\hline
$\chi_{26}^{({136})}$&1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({137})}$&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({138})}$&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({139})}$&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({140})}$&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({141})}$&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({142})}$&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({143})}$&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({144})}$&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({145})}$&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({146})}$&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({147})}$&1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({148})}$&1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({149})}$&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({150})}$&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({151})}$&.&.&.&.&.&.&.&.&-6&6&-2&2&6&-6&2&-2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({152})}$&.&.&.&.&.&.&.&.&-6&6&-2&2&6&-6&2&-2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({153})}$&.&.&.&.&.&.&.&.&6&-6&2&-2&-6&6&-2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({154})}$&.&.&.&.&.&.&.&.&6&-6&2&-2&-6&6&-2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({155})}$&.&.&.&.&.&.&.&.&6&6&-2&-2&-6&-6&2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({156})}$&.&.&.&.&.&.&.&.&6&6&-2&-2&-6&-6&2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({158})}$&.&.&.&.&.&.&.&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({159})}$&.&.&.&.&.&.&.&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({160})}$&.&.&.&.&.&.&.&.&-4&4&4&-4&-4&4&4&-4&.&.&.&.&4&-4&-4&4&.&
.&.\\

$\chi_{26}^{({161})}$&.&.&.&.&.&.&.&.&-4&4&4&-4&-4&4&4&-4&.&.&.&.&-4&4&4&-4&.&
.&.\\

$\chi_{26}^{({162})}$&.&.&.&.&.&.&.&.&4&-4&-4&4&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({163})}$&.&.&.&.&.&.&.&.&4&-4&-4&4&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &130 & & & & & & & & & &140 & & & & & & & & & &150\\\hline
$\chi_{26}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{(2)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&
-1&1\\

$\chi_{26}^{(3)}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1\\

$\chi_{26}^{(4)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&
-1&1\\

$\chi_{26}^{(5)}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1\\

$\chi_{26}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1\\

$\chi_{26}^{(7)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{26}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
1&1&1&1&1&1&1\\

$\chi_{26}^{(9)}$&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{26}^{({10})}$&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &130 & & & & & & & & & &140 & & & & & & & & & &150\\\hline
$\chi_{26}^{({11})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({12})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({13})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({14})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({15})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({16})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({19})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({20})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({21})}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({22})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({23})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({24})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
.&.&.&.&.&.&.\\

$\chi_{26}^{({25})}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({26})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({27})}$&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1\\

$\chi_{26}^{({28})}$&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&
-1\\

$\chi_{26}^{({29})}$&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&
-1\\

$\chi_{26}^{({30})}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&-1\\

$\chi_{26}^{({31})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1\\

$\chi_{26}^{({32})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&
-1\\

$\chi_{26}^{({33})}$&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&
-1\\

$\chi_{26}^{({34})}$&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1\\

$\chi_{26}^{({35})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1\\

$\chi_{26}^{({36})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1\\

$\chi_{26}^{({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&1&1&-1\\

$\chi_{26}^{({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&1&1&-1\\

$\chi_{26}^{({39})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{26}^{({40})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{26}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1\\

$\chi_{26}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1\\

$\chi_{26}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({45})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({46})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({47})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({48})}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({49})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
.&.&.&.&.&.&.\\

$\chi_{26}^{({50})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({51})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({52})}$&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({53})}$&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({54})}$&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({55})}$&.&2&-2&2&-2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &130 & & & & & & & & & &140 & & & & & & & & & &150\\\hline
$\chi_{26}^{({56})}$&.&-2&2&-2&2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\

$\chi_{26}^{({57})}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({58})}$&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({59})}$&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({60})}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({61})}$&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({62})}$&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({63})}$&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({64})}$&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({65})}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({66})}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({67})}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({68})}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({69})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({70})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({71})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({72})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1\\

$\chi_{26}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1\\

$\chi_{26}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\

$\chi_{26}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1\\

$\chi_{26}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\

$\chi_{26}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\

$\chi_{26}^{({79})}$&.&-2&2&2&-2&-2&2&2&-2&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.\\

$\chi_{26}^{({80})}$&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.\\

$\chi_{26}^{({81})}$&.&-2&2&2&-2&-2&2&2&-2&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.\\

$\chi_{26}^{({82})}$&.&2&-2&-2&2&2&-2&-2&2&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.\\

$\chi_{26}^{({83})}$&-2&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({84})}$&2&.&.&.&.&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.&. &.&.\\

$\chi_{26}^{({85})}$&-2&.&.&.&.&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.&. &.&.\\

$\chi_{26}^{({86})}$&2&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({87})}$&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({88})}$&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({89})}$&.&2&-2&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({90})}$&.&2&-2&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({91})}$&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({92})}$&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({93})}$&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1\\

$\chi_{26}^{({94})}$&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1\\

$\chi_{26}^{({95})}$&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1\\

$\chi_{26}^{({96})}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1\\

$\chi_{26}^{({97})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1\\

$\chi_{26}^{({98})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{26}^{({99})}$&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&1\\

$\chi_{26}^{({100})}$&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &130 & & & & & & & & & &140 & & & & & & & & & &150\\\hline
$\chi_{26}^{({101})}$&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({102})}$&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({103})}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({104})}$&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({105})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({106})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({107})}$&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({108})}$&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({109})}$&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({110})}$&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({111})}$&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({112})}$&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({113})}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({114})}$&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({115})}$&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({116})}$&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({117})}$&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({118})}$&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({119})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.
&.&.\\

$\chi_{26}^{({120})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{26}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&-1&1&-1\\

$\chi_{26}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&1&-1&-1\\

$\chi_{26}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&-1&1&-1\\

$\chi_{26}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&-1\\

$\chi_{26}^{({126})}$&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({127})}$&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({128})}$&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({129})}$&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({130})}$&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&.&.&.&.&.&.&.\\

$\chi_{26}^{({131})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&.&.&.&.&. &.&.\\

$\chi_{26}^{({132})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({133})}$&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&.&.&.&.&.&.&.\\

$\chi_{26}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &130 & & & & & & & & & &140 & & & & & & & & & &150\\\hline

$\chi_{26}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&. &.&.\\

$\chi_{26}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({151})}$&.&2&-2&2&-2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{26}^{({152})}$&.&-2&2&-2&2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\

$\chi_{26}^{({153})}$&.&-2&2&-2&2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({154})}$&.&2&-2&2&-2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({155})}$&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({156})}$&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({157})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\

$\chi_{26}^{({158})}$&.&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({159})}$&.&2&-2&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({160})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({161})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({162})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&. &.&.\\

$\chi_{26}^{({163})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&. &.&.\\

$\chi_{26}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & & & & & 160& & & & & & &\\\hline
$\chi_{26}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{(2)}$&1&1&1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1\\

$\chi_{26}^{(3)}$&1&1&1&1&-1&-1&-1&1&1&-1&1&1&1&1&1&-1&-1\\

$\chi_{26}^{(4)}$&1&1&1&1&-1&-1&1&-1&-1&-1&1&1&1&1&-1&1&1\\

$\chi_{26}^{(5)}$&1&1&1&-1&1&1&-1&1&1&-1&1&1&1&1&-1&1&1\\

$\chi_{26}^{(6)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&-1\\

$\chi_{26}^{(7)}$&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{26}^{(8)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{(9)}$&2&-2&-2&.&.&.&.&-2&2&.&-2&-2&2&2&.&.&.\\

$\chi_{26}^{({10})}$&2&-2&-2&.&.&.&.&2&-2&.&-2&-2&2&2&.&.&.\\

$\chi_{26}^{({11})}$&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{26}^{({12})}$&.&.&.&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{26}^{({13})}$&.&.&.&-1&1&1&1&-1&-1&1&-1&-1&-1&-1&-1&1&1\\

$\chi_{26}^{({14})}$&.&.&.&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&1&1\\

$\chi_{26}^{({15})}$&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{26}^{({16})}$&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{26}^{({17})}$&.&.&.&1&-1&-1&1&-1&-1&1&-1&-1&-1&-1&1&-1&-1\\

$\chi_{26}^{({18})}$&.&.&.&-1&1&1&-1&1&1&1&-1&-1&-1&-1&1&-1&-1\\

$\chi_{26}^{({19})}$&.&.&.&.&.&.&.&.&.&2&2&2&2&2&-2&-2&-2\\

$\chi_{26}^{({20})}$&.&.&.&.&.&.&.&.&.&2&2&2&2&2&-2&-2&-2\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & & & & & 160& & & & & & &\\\hline

$\chi_{26}^{({21})}$&.&.&.&.&.&.&.&.&.&-2&2&2&2&2&2&-2&-2\\

$\chi_{26}^{({22})}$&.&.&.&.&.&.&.&.&.&-2&2&2&2&2&2&-2&-2\\

$\chi_{26}^{({23})}$&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2\\

$\chi_{26}^{({24})}$&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&2&2\\

$\chi_{26}^{({25})}$&.&.&.&.&.&.&.&.&.&-2&2&2&2&2&-2&2&2\\

$\chi_{26}^{({26})}$&.&.&.&.&.&.&.&.&.&-2&2&2&2&2&-2&2&2\\

$\chi_{26}^{({27})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({28})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({29})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({30})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({31})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({32})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({33})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({34})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({35})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({36})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({37})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({38})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({39})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({40})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({41})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({42})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({43})}$&.&.&.&.&.&.&.&-2&2&.&2&2&-2&-2&.&.&.\\

$\chi_{26}^{({44})}$&.&.&.&.&.&.&.&2&-2&.&2&2&-2&-2&.&.&.\\

$\chi_{26}^{({45})}$&.&.&.&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{26}^{({46})}$&.&.&.&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&-1\\

$\chi_{26}^{({47})}$&.&.&.&1&-1&-1&-1&1&1&-1&1&1&1&1&1&-1&-1\\

$\chi_{26}^{({48})}$&.&.&.&-1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1\\

$\chi_{26}^{({49})}$&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{({50})}$&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1\\

$\chi_{26}^{({51})}$&.&.&.&-1&1&1&-1&1&1&-1&1&1&1&1&-1&1&1\\

$\chi_{26}^{({52})}$&.&.&.&1&-1&-1&1&-1&-1&-1&1&1&1&1&-1&1&1\\

$\chi_{26}^{({53})}$&.&.&.&.&.&.&.&.&.&.&-4&-4&4&4&.&.&.\\

$\chi_{26}^{({54})}$&.&.&.&.&.&.&.&.&.&.&-4&-4&4&4&.&.&.\\

$\chi_{26}^{({55})}$&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({56})}$&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & & & & & 160& & & & & & &\\\hline

$\chi_{26}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({73})}$&1&1&1&.&.&.&.&.&.&-2&-2&-2&-2&-2&2&2&2\\

$\chi_{26}^{({74})}$&1&1&1&.&.&.&.&.&.&2&-2&-2&-2&-2&-2&2&2\\

$\chi_{26}^{({75})}$&1&1&1&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2\\

$\chi_{26}^{({76})}$&1&1&1&.&.&.&.&.&.&2&-2&-2&-2&-2&2&-2&-2\\

$\chi_{26}^{({77})}$&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({78})}$&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({79})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&-2&2\\

$\chi_{26}^{({80})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&-2&2\\

$\chi_{26}^{({81})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&2&-2\\

$\chi_{26}^{({82})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&2&-2\\

$\chi_{26}^{({83})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&-2&2\\

$\chi_{26}^{({84})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&-2&2\\

$\chi_{26}^{({85})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&2&-2\\

$\chi_{26}^{({86})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&2&-2\\

$\chi_{26}^{({87})}$&.&.&.&.&.&.&.&2&-2&.&-2&-2&2&2&.&.&.\\

$\chi_{26}^{({88})}$&.&.&.&.&.&.&.&-2&2&.&-2&-2&2&2&.&.&.\\

$\chi_{26}^{({89})}$&.&.&.&.&-2&2&.&.&.&.&-2&2&2&-2&.&.&.\\

$\chi_{26}^{({90})}$&.&.&.&.&2&-2&.&.&.&.&-2&2&2&-2&.&.&.\\

$\chi_{26}^{({91})}$&.&.&.&.&-2&2&.&.&.&.&-2&2&2&-2&.&.&.\\

$\chi_{26}^{({92})}$&.&.&.&.&2&-2&.&.&.&.&-2&2&2&-2&.&.&.\\

$\chi_{26}^{({93})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({94})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({95})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({96})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({97})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({98})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({99})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({100})}$&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & & & & & 160& & & & & & &\\\hline

$\chi_{26}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({121})}$&2&-2&-2&.&.&.&.&.&.&.&4&4&-4&-4&.&.&.\\

$\chi_{26}^{({122})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({123})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({124})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({125})}$&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({126})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&2&-2\\

$\chi_{26}^{({127})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&2&-2\\

$\chi_{26}^{({128})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&2&-2\\

$\chi_{26}^{({129})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&2&-2\\

$\chi_{26}^{({130})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&-2&2\\

$\chi_{26}^{({131})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&-2&2\\

$\chi_{26}^{({132})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&-2&2\\

$\chi_{26}^{({133})}$&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&-2&2\\

$\chi_{26}^{({134})}$&.&.&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&.\\

$\chi_{26}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({151})}$&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({152})}$&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({153})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({154})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({155})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & & & & & 160& & & & & & &\\\hline

$\chi_{26}^{({156})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({157})}$&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({158})}$&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&.\\

$\chi_{26}^{({159})}$&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&.\\

$\chi_{26}^{({160})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&-2&2\\

$\chi_{26}^{({161})}$&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&2&-2\\

$\chi_{26}^{({162})}$&.&.&.&.&2&-2&.&.&.&.&-2&2&2&-2&.&.&.\\

$\chi_{26}^{({163})}$&.&.&.&.&-2&2&.&.&.&.&-2&2&2&-2&.&.&.\\

$\chi_{26}^{({164})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({165})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({166})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{26}^{({167})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} 0&1&2&-2& 0&0&0&0 \\
0&1&3&-3&1&-1&0&1 \\ 0&1&4&-4&1&0&-1&
1 \\
        1&2&5&-6&2&-1&-1&2 \\ 1&1&4&-4&1&-1&-1&2 \\ 1&1&3&-3&1&-1&-1&1 \\
        1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 0&-1&0&0&2&-2&2&-3 \\ 0&-2&-1&1&3&-3&2&-3 \\
        0&-2&-1&1&4&-4&3&-5 \\ 0&-1&-1&0&4&-3&2&-4 \\
        0&-1&-1&0&3&-2&2&-3 \\ -1&-1&0&0&2&-1&1&-2 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{27}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -2&-2&2&1&-2&2&0&-1 \\
        -3&-2&2&2&-3&3&-1&-1 \\ -4&-3&3&3&-5&4&0&-2 \\
        -3&-2&2&2&-4&4&0&-2 \\ -3&-1&2&1&-3&3&0&-1 \\
        -2&-1&1&1&-2&2&0&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\ -3&-3&2&2&-2&2&-1&1 \\
        -5&-4&3&3&-3&2&0&1 \\ -4&-3&2&2&-2&2&0&1 \\
        -3&-2&2&1&-2&2&0&1 \\ -2&-2&1&1&-1&1&0&1 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -1&-1&0&1&0&-1&0&0 \\
        -1&-1&-1&2&0&-2&0&1 \\ -2&-1&0&2&0&-3&0&1 \\
        -2&0&0&1&0&-2&0&1 \\ -1&0&0&0&1&-2&0&1 \\ -1&0&0&0&1&-1&-1&1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&0&-1 \\ -2&-2&2&0&-1&2&0&0 \\
        -2&-2&2&0&-2&4&-1&0 \\ -3&-3&3&0&-3&5&0&0 \\
        -2&-3&2&1&-3&4&0&0 \\ -2&-2&2&1&-3&3&0&0 \\
        -1&-2&1&1&-2&2&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&2&0 \\ -1&1&0&1&-2&-1&3&-1 \\
        -2&0&0&2&-2&-2&4&-1 \\ -3&1&0&3&-4&-2&5&-1 \\
        -3&1&0&2&-3&-1&4&-1 \\ -2&1&0&1&-2&-1&3&0 \\
        -2&1&1&0&-1&-1&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ -1&1&0&0&-2&0&4&-2 \\
        -1&2&0&0&-4&1&5&-2 \\ -1&1&0&1&-4&1&4&-2 \\
        -1&1&0&1&-3&0&3&-1 \\ -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&2 \\ -1&2&0&0&-2&2&-2&2 \\
        -2&3&1&-1&-2&2&-2&3 \\ -3&4&1&-1&-3&3&-3&4 \\
        -3&3&1&0&-3&2&-2&3 \\ -2&2&1&0&-2&1&-2&3 \\
        -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ 0&1&0&1&-3&2&-2&2 \\ -1&2&1&1&-4&2&-2&2 \\
        -1&2&1&2&-6&3&-3&3 \\ -1&2&1&1&-5&3&-2&2 \\
        -1&2&1&0&-3&2&-2&2 \\ 0&2&0&0&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&2&-2&1&-1&0&1 \\ -1&2&3&-3&1&-1&0&0 \\
        -2&2&4&-4&2&-1&-1&1 \\ -2&4&5&-6&3&-2&-1&1 \\
        -2&3&4&-4&2&-2&-1&1 \\ -1&2&3&-3&2&-2&-1&1 \\
        -1&1&2&-2&2&-2&0&0 \\ -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ 0&1&3&-2&0&-1&0&0 \\ -1&1&4&-2&0&-1&-1&0 \\
        0&2&5&-3&0&-2&-1&0 \\ 0&2&4&-3&0&-1&-1&0 \\
        0&2&3&-3&1&-1&-1&0 \\ 0&1&2&-2&1&-1&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-2&2&0&0&0&0 \\ 0&-1&-3&3&-1&1&0&-1 \\
        0&-1&-4&4&-1&0&1&-1 \\ -1&-2&-5&6&-2&1&1&-2 \\
        -1&-1&-4&4&-1&1&1&-2 \\ -1&-1&-3&3&-1&1&1&-1 \\
        -1&0&-2&2&-1&1&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&0&1&-2&0&3 \\
        0&-1&0&0&1&-2&0&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ 0&-1&0&0&2&-2&2&-3 \\
        0&-2&-1&1&3&-3&2&-3 \\ 0&-2&-1&1&4&-4&3&-5 \\
        0&-1&-1&0&4&-3&2&-4 \\ 0&-1&-1&0&3&-2&2&-3 \\
        -1&-1&0&0&2&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ 0&-2&0&1&0&-1&0&1 \\ 1&-2&-1&2&-1&-1&0&1 \\
        1&-3&0&2&-1&-2&0&2 \\ 1&-2&0&1&-1&-1&0&2 \\ 1&-1&0&0&0&-1&0&1 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 1&-1&-3&2&-1&2&0&-1 \\ 1&0&-4&2&-1&2&1&-2 \\
        1&-1&-5&3&-2&4&1&-3 \\ 1&-1&-4&3&-2&3&1&-3 \\
        0&-1&-3&3&-2&2&1&-2 \\ 0&0&-2&2&-2&2&0&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        2&-1&-1&-1&3&-1&2&-5 \\ 1&-1&-1&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&0&-2&1 \\ 0&0&0&-1&2&1&-3&0 \\ 0&1&0&-2&3&1&-4&1 \\
        0&1&0&-3&5&1&-5&0 \\ 0&1&0&-2&4&0&-4&0 \\ 0&0&0&-1&3&0&-3&0 \\
        0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&0 \\ -1&1&0&0&-1&-1&3&0 \\ -1&0&0&0&-1&-1&4&0 \\
        -2&1&0&0&-2&-1&5&1 \\ -2&0&0&1&-2&-1&4&1 \\
        -1&0&0&1&-2&-1&3&1 \\ -1&0&1&0&-1&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 1&-1&0&0&1&1&-3&0 \\ 1&0&0&0&1&1&-4&0 \\
        2&-1&0&0&2&1&-5&-1 \\ 2&0&0&-1&2&1&-4&-1 \\
        1&0&0&-1&2&1&-3&-1 \\ 1&0&-1&0&1&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&0&2&-1 \\ 0&0&0&1&-2&-1&3&0 \\ 0&-1&0&2&-3&-1&4&-1 \\
        0&-1&0&3&-5&-1&5&0 \\ 0&-1&0&2&-4&0&4&0 \\ 0&0&0&1&-3&0&3&0 \\
        0&0&1&0&-2&0&2&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        -2&1&1&2&-4&1&-3&6 \\ -2&1&1&1&-3&1&-2&5 \\
        -1&1&1&0&-2&1&-2&4 \\ 0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ -1&1&3&-2&1&-2&0&1 \\ -1&0&4&-2&1&-2&-1&2 \\
        -1&1&5&-3&2&-4&-1&3 \\ -1&1&4&-3&2&-3&-1&3 \\
        0&1&3&-3&2&-2&-1&2 \\ 0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 0&2&0&-1&0&1&0&-1 \\ -1&2&1&-2&1&1&0&-1 \\
        -1&3&0&-2&1&2&0&-2 \\ -1&2&0&-1&1&1&0&-2 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ 0&1&0&0&-2&2&-2&3 \\ 0&2&1&-1&-3&3&-2&3 \\
        0&2&1&-1&-4&4&-3&5 \\ 0&1&1&0&-4&3&-2&4 \\ 0&1&1&0&-3&2&-2&3 \\
        1&1&0&0&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 0&1&1&0&-1&1&0&-2 \\
        1&1&0&1&-2&2&0&-3 \\ 1&1&0&0&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&0&0&0 \\ 0&1&3&-3&1&-1&0&1 \\ 0&1&4&-4&1&0&-1&1 \\
        1&2&5&-6&2&-1&-1&2 \\ 1&1&4&-4&1&-1&-1&2 \\
        1&1&3&-3&1&-1&-1&1 \\ 1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&0&0 \\ 0&-1&-3&2&0&1&0&0 \\ 1&-1&-4&2&0&1&1&0 \\
        0&-2&-5&3&0&2&1&0 \\ 0&-2&-4&3&0&1&1&0 \\ 0&-2&-3&3&-1&1&1&0 \\
        0&-1&-2&2&-1&1&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&2&-1&1&0&-1 \\ 1&-2&-3&3&-1&1&0&0 \\
        2&-2&-4&4&-2&1&1&-1 \\ 2&-4&-5&6&-3&2&1&-1 \\
        2&-3&-4&4&-2&2&1&-1 \\ 1&-2&-3&3&-2&2&1&-1 \\
        1&-1&-2&2&-2&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 0&-1&0&-1&3&-2&2&-2 \\
        1&-2&-1&-1&4&-2&2&-2 \\ 1&-2&-1&-2&6&-3&3&-3 \\
        1&-2&-1&-1&5&-3&2&-2 \\ 1&-2&-1&0&3&-2&2&-2 \\
        0&-2&0&0&2&-1&1&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&1&-2 \\ 1&-2&0&0&2&-2&2&-2 \\ 2&-3&-1&1&2&-2&2&-3 \\
        3&-4&-1&1&3&-3&3&-4 \\ 3&-3&-1&0&3&-2&2&-3 \\
        2&-2&-1&0&2&-1&2&-3 \\ 1&-2&0&0&1&0&1&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 1&-1&0&0&2&0&-4&2 \\
        1&-2&0&0&4&-1&-5&2 \\ 1&-1&0&-1&4&-1&-4&2 \\
        1&-1&0&-1&3&0&-3&1 \\ 1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-2&0 \\ 1&-1&0&-1&2&1&-3&1 \\ 2&0&0&-2&2&2&-4&1 \\
        3&-1&0&-3&4&2&-5&1 \\ 3&-1&0&-2&3&1&-4&1 \\
        2&-1&0&-1&2&1&-3&0 \\ 2&-1&-1&0&1&1&-2&0 \\ 1&-1&0&0&0&1&-1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -2&-1&1&0&0&1&0&0 \\ -3&-1&2&0&-1&2&0&-1 \\
        -4&-1&2&0&-1&3&-1&0 \\ -6&-1&3&0&-2&4&0&-1 \\
        -5&-1&2&1&-2&3&0&-1 \\ -4&-1&2&1&-2&2&0&0 \\
        -3&-1&1&1&-1&1&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 2&2&-2&0&1&-2&0&0 \\ 2&2&-2&0&2&-4&1&0 \\
        3&3&-3&0&3&-5&0&0 \\ 2&3&-2&-1&3&-4&0&0 \\ 2&2&-2&-1&3&-3&0&0 \\
        1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 1&1&0&-1&0&1&0&0 \\ 1&1&1&-2&0&2&0&-1 \\
        2&1&0&-2&0&3&0&-1 \\ 2&0&0&-1&0&2&0&-1 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 3&2&-2&-1&1&-1&0&0 \\ 3&3&-2&-2&2&-2&1&-1 \\
        5&4&-3&-3&3&-2&0&-1 \\ 4&3&-2&-2&2&-2&0&-1 \\
        3&2&-2&-1&2&-2&0&-1 \\ 2&2&-1&-1&1&-1&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&0&1 \\ 2&2&-2&-1&2&-2&0&1 \\ 3&2&-2&-2&3&-3&1&1 \\
        4&3&-3&-3&5&-4&0&2 \\ 3&2&-2&-2&4&-4&0&2 \\
        3&1&-2&-1&3&-3&0&1 \\ 2&1&-1&-1&2&-2&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&0&-1&0&0 \\ 3&1&-2&0&1&-2&0&1 \\ 4&1&-2&0&1&-3&1&0 \\
        6&1&-3&0&2&-4&0&1 \\ 5&1&-2&-1&2&-3&0&1 \\ 4&1&-2&-1&2&-2&0&0 \\
        3&1&-1&-1&1&-1&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{27}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{27}^{(2)}$&1&1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&1&1&-1&1&1&-1\\

$\chi_{27}^{(3)}$&1&1&1&1&-1&-1&1&-1&-1&1&-1&1&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1\\

$\chi_{27}^{(4)}$&1&1&1&-1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&-1&1&-1&1&1&1\\

$\chi_{27}^{(5)}$&1&-1&1&C&-C&-1&C&-1&C&-1&C&-1&C&1&C&-C&-1&-1&C&1&-1&-C&1&1&C\\

$\chi_{27}^{(6)}$&1&-1&1&-C&C&-1&-C&-1&-C&-1&-C&-1&-C&1&-C&C&-1&-1&-C&1&-1&C&1&1&
-C\\

$\chi_{27}^{(7)}$&1&-1&1&-C&-C&1&-C&1&C&-1&C&-1&-C&-1&-C&C&1&1&C&-1&-1&C&1&1&C\\

$\chi_{27}^{(8)}$&1&-1&1&C&C&1&C&1&-C&-1&-C&-1&C&-1&C&-C&1&1&-C&-1&-1&-C&1&1&-C\\

$\chi_{27}^{(9)}$&1&A&A&-1&-A&1&-/A&/A&-B&B&-/B&/B&-/B&1&-B&-1&/B&B&-/A&/A&/A&
-/A&B&/B&-1\\

$\chi_{27}^{({10})}$&1&B&B&-1&-B&1&-/B&/B&-/A&/A&-A&A&-A&1&-/A&-1&A&/A&-/B&/B&/B&
-/B&/A&A&-1\\

$\chi_{27}^{({11})}$&1&/B&/B&-1&-/B&1&-B&B&-A&A&-/A&/A&-/A&1&-A&-1&/A&A&-B&B&B&
-B&A&/A&-1\\

$\chi_{27}^{({12})}$&1&/A&/A&-1&-/A&1&-A&A&-/B&/B&-B&B&-B&1&-/B&-1&B&/B&-A&A&A&
-A&/B&B&-1\\

$\chi_{27}^{({13})}$&1&A&A&1&-A&-1&/A&-/A&-B&B&-/B&/B&/B&-1&B&1&-/B&-B&-/A&-/A&
/A&/A&B&/B&-1\\

$\chi_{27}^{({14})}$&1&B&B&1&-B&-1&/B&-/B&-/A&/A&-A&A&A&-1&/A&1&-A&-/A&-/B&-/B&
/B&/B&/A&A&-1\\

$\chi_{27}^{({15})}$&1&/B&/B&1&-/B&-1&B&-B&-A&A&-/A&/A&/A&-1&A&1&-/A&-A&-B&
-B&B&B&A&/A&-1\\

$\chi_{27}^{({16})}$&1&/A&/A&1&-/A&-1&A&-A&-/B&/B&-B&B&B&-1&/B&1&-B&-/B&-A&
-A&A&A&/B&B&-1\\

$\chi_{27}^{({17})}$&1&/A&/A&-1&/A&-1&-A&-A&/B&/B&B&B&-B&-1&-/B&-1&-B&-/B&A&-A&A&
-A&/B&B&1\\

$\chi_{27}^{({18})}$&1&/B&/B&-1&/B&-1&-B&-B&A&A&/A&/A&-/A&-1&-A&-1&-/A&-A&B&-B&B&
-B&A&/A&1\\

$\chi_{27}^{({19})}$&1&B&B&-1&B&-1&-/B&-/B&/A&/A&A&A&-A&-1&-/A&-1&-A&-/A&/B&-/B&
/B&-/B&/A&A&1\\

$\chi_{27}^{({20})}$&1&A&A&-1&A&-1&-/A&-/A&B&B&/B&/B&-/B&-1&-B&-1&-/B&-B&/A&-/A&
/A&-/A&B&/B&1\\

$\chi_{27}^{({21})}$&1&/A&/A&1&/A&1&A&A&/B&/B&B&B&B&1&/B&1&B&/B&A&A&A&A&/B&B&1\\

$\chi_{27}^{({22})}$&1&/B&/B&1&/B&1&B&B&A&A&/A&/A&/A&1&A&1&/A&A&B&B&B&B&A&/A&1\\

$\chi_{27}^{({23})}$&1&B&B&1&B&1&/B&/B&/A&/A&A&A&A&1&/A&1&A&/A&/B&/B&/B&/B&/A&A&
1\\

$\chi_{27}^{({24})}$&1&A&A&1&A&1&/A&/A&B&B&/B&/B&/B&1&B&1&/B&B&/A&/A&/A&/A&B&/B&
1\\

$\chi_{27}^{({25})}$&1&-/A&/A&C&D&-1&/D&-A&/E&-/B&-E&-B&-E&1&/E&-C&-B&-/B&/D&A&
-A&-/D&/B&B&C\\

$\chi_{27}^{({26})}$&1&-A&A&C&-/D&-1&-D&-/A&-E&-B&/E&-/B&/E&1&-E&-C&-/B&-B&-D&/A&
-/A&D&B&/B&C\\

$\chi_{27}^{({27})}$&1&-B&B&C&E&-1&/E&-/B&-D&-/A&/D&-A&/D&1&-D&-C&-A&-/A&/E&/B&
-/B&-/E&/A&A&C\\

$\chi_{27}^{({28})}$&1&-/B&/B&C&-/E&-1&-E&-B&/D&-A&-D&-/A&-D&1&/D&-C&-/A&-A&-E&B&
-B&E&A&/A&C\\

$\chi_{27}^{({29})}$&1&-/B&/B&-C&/E&-1&E&-B&-/D&-A&D&-/A&D&1&-/D&C&-/A&-A&E&B&-B&
-E&A&/A&-C\\

$\chi_{27}^{({30})}$&1&-B&B&-C&-E&-1&-/E&-/B&D&-/A&-/D&-A&-/D&1&D&C&-A&-/A&-/E&
/B&-/B&/E&/A&A&-C\\

$\chi_{27}^{({31})}$&1&-A&A&-C&/D&-1&D&-/A&E&-B&-/E&-/B&-/E&1&E&C&-/B&-B&D&/A&
-/A&-D&B&/B&-C\\

$\chi_{27}^{({32})}$&1&-/A&/A&-C&-D&-1&-/D&-A&-/E&-/B&E&-B&E&1&-/E&C&-B&-/B&
-/D&A&-A&/D&/B&B&-C\\

$\chi_{27}^{({33})}$&1&-/A&/A&-C&D&1&-/D&A&/E&-/B&-E&-B&E&-1&-/E&C&B&/B&/D&-A&-A&
/D&/B&B&C\\

$\chi_{27}^{({34})}$&1&-A&A&-C&-/D&1&D&/A&-E&-B&/E&-/B&-/E&-1&E&C&/B&B&-D&-/A&
-/A&-D&B&/B&C\\

$\chi_{27}^{({35})}$&1&-B&B&-C&E&1&-/E&/B&-D&-/A&/D&-A&-/D&-1&D&C&A&/A&/E&-/B&
-/B&/E&/A&A&C\\

$\chi_{27}^{({36})}$&1&-/B&/B&-C&-/E&1&E&B&/D&-A&-D&-/A&D&-1&-/D&C&/A&A&-E&-B&-B&
-E&A&/A&C\\

$\chi_{27}^{({37})}$&1&-/B&/B&C&/E&1&-E&B&-/D&-A&D&-/A&-D&-1&/D&-C&/A&A&E&-B&
-B&E&A&/A&-C\\

$\chi_{27}^{({38})}$&1&-B&B&C&-E&1&/E&/B&D&-/A&-/D&-A&/D&-1&-D&-C&A&/A&-/E&-/B&
-/B&-/E&/A&A&-C\\

$\chi_{27}^{({39})}$&1&-A&A&C&/D&1&-D&/A&E&-B&-/E&-/B&/E&-1&-E&-C&/B&B&D&-/A&
-/A&D&B&/B&-C\\

$\chi_{27}^{({40})}$&1&-/A&/A&C&-D&1&/D&A&-/E&-/B&E&-B&-E&-1&/E&-C&B&/B&-/D&-A&
-A&-/D&/B&B&-C\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccc}
  & & & & &30 & & & & & & & & & &40\\\hline
$\chi_{27}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{27}^{(2)}$&-1&1&-1&1&-1&1&-1&1&-1&-1&-1&-1&1&1&-1\\

$\chi_{27}^{(3)}$&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&-1&-1&1\\

$\chi_{27}^{(4)}$&1&1&1&-1&-1&-1&-1&1&1&1&-1&1&-1&-1&-1\\

$\chi_{27}^{(5)}$&-C&-1&-C&1&-C&1&-C&1&-C&C&C&-C&-1&1&-C\\

$\chi_{27}^{(6)}$&C&-1&C&1&C&1&C&1&C&-C&-C&C&-1&1&C\\

$\chi_{27}^{(7)}$&-C&-1&-C&-1&C&-1&C&1&-C&C&-C&-C&1&-1&C\\

$\chi_{27}^{(8)}$&C&-1&C&-1&-C&-1&-C&1&C&-C&C&C&1&-1&-C\\

$\chi_{27}^{(9)}$&-B&1&-/B&/B&-/B&B&-B&/A&-/A&-A&-A&-1&A&A&-A\\

$\chi_{27}^{({10})}$&-/A&1&-A&A&-A&/A&-/A&/B&-/B&-B&-B&-1&B&B&-B\\

$\chi_{27}^{({11})}$&-A&1&-/A&/A&-/A&A&-A&B&-B&-/B&-/B&-1&/B&/B&-/B\\

$\chi_{27}^{({12})}$&-/B&1&-B&B&-B&/B&-/B&A&-A&-/A&-/A&-1&/A&/A&-/A\\

$\chi_{27}^{({13})}$&-B&1&-/B&-/B&/B&-B&B&/A&-/A&-A&A&-1&-A&-A&A\\

$\chi_{27}^{({14})}$&-/A&1&-A&-A&A&-/A&/A&/B&-/B&-B&B&-1&-B&-B&B\\

$\chi_{27}^{({15})}$&-A&1&-/A&-/A&/A&-A&A&B&-B&-/B&/B&-1&-/B&-/B&/B\\

$\chi_{27}^{({16})}$&-/B&1&-B&-B&B&-/B&/B&A&-A&-/A&/A&-1&-/A&-/A&/A\\

$\chi_{27}^{({17})}$&/B&1&B&-B&-B&-/B&-/B&A&A&/A&-/A&1&-/A&-/A&-/A\\

$\chi_{27}^{({18})}$&A&1&/A&-/A&-/A&-A&-A&B&B&/B&-/B&1&-/B&-/B&-/B\\

$\chi_{27}^{({19})}$&/A&1&A&-A&-A&-/A&-/A&/B&/B&B&-B&1&-B&-B&-B\\

$\chi_{27}^{({20})}$&B&1&/B&-/B&-/B&-B&-B&/A&/A&A&-A&1&-A&-A&-A\\

$\chi_{27}^{({21})}$&/B&1&B&B&B&/B&/B&A&A&/A&/A&1&/A&/A&/A\\

$\chi_{27}^{({22})}$&A&1&/A&/A&/A&A&A&B&B&/B&/B&1&/B&/B&/B\\

$\chi_{27}^{({23})}$&/A&1&A&A&A&/A&/A&/B&/B&B&B&1&B&B&B\\

$\chi_{27}^{({24})}$&B&1&/B&/B&/B&B&B&/A&/A&A&A&1&A&A&A\\

$\chi_{27}^{({25})}$&-/E&-1&E&B&E&/B&-/E&A&-/D&-D&-D&-C&-/A&/A&D\\

$\chi_{27}^{({26})}$&E&-1&-/E&/B&-/E&B&E&/A&D&/D&/D&-C&-A&A&-/D\\

$\chi_{27}^{({27})}$&D&-1&-/D&A&-/D&/A&D&/B&-/E&-E&-E&-C&-B&B&E\\

$\chi_{27}^{({28})}$&-/D&-1&D&/A&D&A&-/D&B&E&/E&/E&-C&-/B&/B&-/E\\

$\chi_{27}^{({29})}$&/D&-1&-D&/A&-D&A&/D&B&-E&-/E&-/E&C&-/B&/B&/E\\

$\chi_{27}^{({30})}$&-D&-1&/D&A&/D&/A&-D&/B&/E&E&E&C&-B&B&-E\\

$\chi_{27}^{({31})}$&-E&-1&/E&/B&/E&B&-E&/A&-D&-/D&-/D&C&-A&A&/D\\

$\chi_{27}^{({32})}$&/E&-1&-E&B&-E&/B&/E&A&/D&D&D&C&-/A&/A&-D\\

$\chi_{27}^{({33})}$&-/E&-1&E&-B&-E&-/B&/E&A&-/D&-D&D&-C&/A&-/A&-D\\

$\chi_{27}^{({34})}$&E&-1&-/E&-/B&/E&-B&-E&/A&D&/D&-/D&-C&A&-A&/D\\

$\chi_{27}^{({35})}$&D&-1&-/D&-A&/D&-/A&-D&/B&-/E&-E&E&-C&B&-B&-E\\

$\chi_{27}^{({36})}$&-/D&-1&D&-/A&-D&-A&/D&B&E&/E&-/E&-C&/B&-/B&/E\\

$\chi_{27}^{({37})}$&/D&-1&-D&-/A&D&-A&-/D&B&-E&-/E&/E&C&/B&-/B&-/E\\

$\chi_{27}^{({38})}$&-D&-1&/D&-A&-/D&-/A&D&/B&/E&E&-E&C&B&-B&E\\

$\chi_{27}^{({39})}$&-E&-1&/E&-/B&-/E&-B&E&/A&-D&-/D&/D&C&A&-A&-/D\\

$\chi_{27}^{({40})}$&/E&-1&-E&-B&E&-/B&-/E&A&/D&D&-D&C&/A&-/A&D\\

\end{tabular}
\begin{array}{cccccccc} 1&1&0&-1& 0&1&0&-1 \\
1&1&0&-1&0&1&0&0 \\ 1&1&1&-2&0&2&0&
-1 \\
        2&1&0&-2&0&3&0&-1 \\ 2&0&0&-1&0&2&0&-1 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 1&0&-1&1&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 0&1&2&-2&2&-2&0&0 \\ 0&0&3&-2&2&-2&0&0 \\
        0&0&4&-3&4&-4&0&0 \\ 0&0&3&-3&4&-3&0&0 \\ 0&0&3&-3&3&-2&0&0 \\
        0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&0&-2&0&0&3&0 \\ 0&2&0&-1&0&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{28}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 0&1&1&0&-1&1&0&-2 \\
        1&1&0&1&-2&2&0&-3 \\ 1&1&0&0&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 0&2&0&-1&0&1&0&-1 \\ -1&2&1&-2&1&1&0&-1 \\
        -1&3&0&-2&1&2&0&-2 \\ -1&2&0&-1&1&1&0&-2 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 1&1&0&-1&0&1&0&0 \\ 1&1&1&-2&0&2&0&-1 \\
        2&1&0&-2&0&3&0&-1 \\ 2&0&0&-1&0&2&0&-1 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ -1&1&1&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        -1&1&1&1&-2&-1&3&0 \\ -1&1&1&0&-1&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&1&-1 \\ 0&1&1&0&-2&1&1&-1 \\ 0&2&1&0&-2&0&2&-2 \\
        0&2&1&1&-4&1&3&-3 \\ 0&2&1&0&-3&1&3&-3 \\ 0&2&0&0&-2&1&2&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ -1&2&1&-1&-1&1&1&-1 \\ -1&3&1&-2&0&0&2&-1 \\
        -2&4&1&-2&-1&1&3&-2 \\ -2&3&1&-1&-1&0&3&-2 \\
        -1&2&0&0&-1&0&2&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&1&-1 \\ 0&1&1&-1&-1&1&1&0 \\ 1&2&1&-2&-1&1&2&-1 \\
        1&2&1&-2&-2&2&3&-1 \\ 1&1&1&-1&-2&1&3&-1 \\ 1&1&0&0&-2&1&2&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&-1&1&0 \\ -1&-2&0&1&1&-2&1&0 \\ 0&-3&-1&2&1&-3&2&0 \\
        -1&-4&0&2&2&-5&3&0 \\ -1&-3&0&1&2&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&1&-1 \\ 0&-2&0&1&0&-1&1&-1 \\
        0&-2&-1&2&0&-2&2&-2 \\ 0&-3&0&2&0&-3&3&-3 \\
        0&-2&0&1&0&-2&3&-3 \\ 0&-1&0&0&1&-2&2&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&-1&1&0 \\ -1&-1&0&0&1&-1&1&-1 \\
        -1&-1&-1&0&2&-2&2&-1 \\ -2&-1&0&-1&3&-3&3&-2 \\
        -2&-1&0&0&2&-3&3&-2 \\ -1&-1&0&0&2&-3&2&-1 \\
        -1&-1&0&0&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-2&0&0&1&-1&1&0 \\ 1&-2&-1&0&1&-1&2&-1 \\
        1&-3&0&-1&2&-2&3&-1 \\ 1&-3&0&0&1&-2&3&-1 \\
        1&-2&0&0&1&-2&2&-1 \\ 1&-2&0&0&1&-1&1&-1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&0&-2&0&0&3&0 \\ 0&2&0&-1&0&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-1 \\ 1&2&0&-1&-1&1&1&-1 \\ 0&3&1&-2&-1&1&2&-2 \\
        1&4&0&-2&-2&2&3&-3 \\ 1&3&0&-1&-2&1&3&-3 \\ 0&2&0&0&-2&1&2&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&2&0&0&-1&0&1&-1 \\ -1&2&1&0&-1&-1&2&-1 \\
        -1&3&0&1&-2&-1&3&-2 \\ -1&3&0&0&-1&-1&3&-2 \\
        -1&2&0&0&-1&0&2&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&1&-1 \\ 1&1&0&0&-1&0&1&0 \\ 1&1&1&0&-2&0&2&-1 \\
        2&1&0&1&-3&0&3&-1 \\ 2&1&0&0&-2&0&3&-1 \\ 1&1&0&0&-2&1&2&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&-1&1&0 \\ 0&-1&-1&0&2&-2&1&0 \\ 0&-2&-1&0&2&-2&2&0 \\
        0&-2&-1&-1&4&-4&3&0 \\ 0&-2&-1&0&3&-4&3&0 \\
        0&-2&0&0&2&-3&2&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&1&-1 \\ 1&-1&-1&0&1&-1&1&-1 \\
        0&-1&-1&0&1&-1&2&-2 \\ 1&-1&-1&-1&2&-2&3&-3 \\
        1&-1&-1&0&1&-2&3&-3 \\ 0&-1&0&0&1&-2&2&-2 \\
        0&-1&0&0&1&-1&1&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-2&1&0 \\ 0&-1&-1&1&1&-2&1&-1 \\
        -1&-2&-1&2&1&-3&2&-1 \\ -1&-2&-1&2&2&-5&3&-2 \\
        -1&-1&-1&1&2&-4&3&-2 \\ -1&-1&0&0&2&-3&2&-1 \\
        -1&-1&0&0&2&-2&1&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&1&-1 \\ 1&-2&-1&1&1&-2&1&0 \\
        1&-3&-1&2&0&-2&2&-1 \\ 2&-4&-1&2&1&-4&3&-1 \\
        2&-3&-1&1&1&-3&3&-1 \\ 1&-2&0&0&1&-2&2&-1 \\
        1&-2&0&0&1&-1&1&-1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-1&0&-1&2&-2&0&3 \\ -1&-1&0&0&1&-2&0&3 \\
        0&-1&0&0&1&-2&0&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -1&-1&0&1&0&-1&0&0 \\ -1&-1&-1&2&0&-2&0&1 \\
        -2&-1&0&2&0&-3&0&1 \\ -2&0&0&1&0&-2&0&1 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ 0&-2&0&1&0&-1&0&1 \\ 1&-2&-1&2&-1&-1&0&1 \\
        1&-3&0&2&-1&-2&0&2 \\ 1&-2&0&1&-1&-1&0&2 \\ 1&-1&0&0&0&-1&0&1 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&0&0 \\ 1&2&0&-1&-1&1&0&1 \\ 1&3&1&-2&-2&2&0&1 \\
        2&4&1&-3&-2&2&1&1 \\ 2&3&1&-2&-2&1&1&1 \\ 1&2&1&-1&-2&1&1&0 \\
        1&1&1&-1&-1&1&0&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ 0&3&0&-1&-1&1&0&0 \\ -1&4&1&-2&-1&1&0&1 \\
        -1&6&1&-3&-1&1&1&0 \\ -1&5&1&-2&-1&0&1&0 \\
        -1&3&1&-1&-1&0&1&0 \\ -1&2&1&-1&0&0&0&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 0&2&0&0&-1&0&0&1 \\ 0&2&1&0&-2&0&0&2 \\
        0&3&1&0&-2&-1&1&2 \\ 0&3&1&-1&-1&-1&1&2 \\ 0&2&1&-1&-1&0&1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&0&-1&0&0&0 \\ 1&2&0&0&-2&1&0&0 \\ 0&3&1&0&-3&1&0&0 \\
        1&4&1&0&-4&1&1&-1 \\ 1&4&1&-1&-3&1&1&-1 \\ 0&3&1&-1&-2&1&1&-1 \\
        0&2&1&-1&-1&1&0&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&-1&-1&0&1&-1&0&1 \\ 1&-1&-1&0&0&0&0&1 \\
        2&-2&-2&0&1&-1&1&1 \\ 2&-2&-2&1&0&-1&1&1 \\
        1&-2&-1&1&0&-1&1&0 \\ 1&-2&-1&1&0&0&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&0&-1&0&1&-1&0&0 \\ -1&0&-1&0&1&-1&0&1 \\
        -1&0&-2&0&2&-2&1&0 \\ -1&0&-2&1&1&-2&1&0 \\
        -1&-1&-1&1&1&-2&1&0 \\ -1&-1&-1&1&1&-1&0&0 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 0&-1&-1&1&1&-2&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&-2&3&1&-4&1&2 \\ 0&-2&-2&2&1&-3&1&2 \\
        0&-2&-1&1&1&-2&1&1 \\ 0&-2&-1&1&1&-1&0&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&0&0 \\ 1&-1&-1&1&0&-1&0&0 \\ 0&-1&-1&2&-1&-1&0&0 \\
        1&-2&-2&3&-1&-2&1&-1 \\ 1&-1&-2&2&-1&-1&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 1&1&0&-1&0&1&0&0 \\ 1&1&1&-2&0&2&0&-1 \\
        2&2&1&-3&0&3&-1&0 \\ 2&1&1&-2&0&2&-1&0 \\ 1&1&1&-1&-1&2&-1&0 \\
        1&1&1&-1&-1&1&0&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&0&0&0 \\ 0&2&0&-1&0&1&0&-1 \\ -1&2&1&-2&1&1&0&-1 \\
        -1&4&1&-3&1&2&-1&-1 \\ -1&3&1&-2&1&1&-1&-1 \\
        -1&2&1&-1&0&1&-1&0 \\ -1&2&1&-1&0&0&0&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&-1&1 \\ 0&1&1&-1&1&0&-1&1 \\ 0&1&1&-1&0&1&-1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 1&1&0&0&-1&1&0&-1 \\ 0&1&1&0&-1&1&0&-2 \\
        1&2&1&0&-2&2&-1&-2 \\ 1&2&1&-1&-1&2&-1&-2 \\
        0&2&1&-1&-1&2&-1&-1 \\ 0&2&1&-1&-1&1&0&-1 \\
        0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-2&0&0&1&-1&1&0 \\ 1&-2&-1&0&1&-1&2&-1 \\
        1&-3&-1&0&1&-1&2&0 \\ 1&-3&-1&1&0&-1&2&0 \\
        1&-2&-1&1&0&-1&1&0 \\ 1&-2&-1&1&0&0&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&0&0&1&-1&1&0 \\ -1&-1&0&0&1&-1&1&-1 \\
        -1&-1&-1&0&2&-2&2&-1 \\ -2&-1&-1&0&2&-2&2&-1 \\
        -2&-1&-1&1&1&-2&2&-1 \\ -1&-1&-1&1&1&-2&1&0 \\
        -1&-1&-1&1&1&-1&0&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&-1&1&0 \\ -1&-2&0&1&1&-2&1&0 \\ 0&-3&-1&2&1&-3&2&0 \\
        -1&-4&-1&3&1&-4&2&1 \\ -1&-3&-1&2&1&-3&2&1 \\
        0&-2&-1&1&1&-2&1&1 \\ 0&-2&-1&1&1&-1&0&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&1&-1 \\ 0&-2&0&1&0&-1&1&-1 \\
        0&-2&-1&2&0&-2&2&-2 \\ 0&-3&-1&3&-1&-2&2&-2 \\
        0&-2&-1&2&-1&-1&2&-2 \\ 0&-1&-1&1&0&-1&1&-1 \\
        0&-1&-1&1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&1&-1&0 \\ 1&1&0&0&-1&1&-1&1 \\ 1&1&1&0&-2&2&-2&1 \\
        2&1&1&0&-2&2&-2&1 \\ 2&1&1&-1&-1&2&-2&1 \\ 1&1&1&-1&-1&2&-1&0 \\
        1&1&1&-1&-1&1&0&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&2&0&0&-1&1&-1&0 \\ -1&2&1&0&-1&1&-2&1 \\
        -1&3&1&0&-1&1&-2&0 \\ -1&3&1&-1&0&1&-2&0 \\
        -1&2&1&-1&0&1&-1&0 \\ -1&2&1&-1&0&0&0&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-1&1 \\ 0&2&0&-1&0&1&-1&1 \\ 0&2&1&-2&0&2&-2&2 \\
        0&3&1&-3&1&2&-2&2 \\ 0&2&1&-2&1&1&-2&2 \\ 0&1&1&-1&0&1&-1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&1&-1&0 \\ 1&2&0&-1&-1&2&-1&0 \\ 0&3&1&-2&-1&3&-2&0 \\
        1&4&1&-3&-1&4&-2&-1 \\ 1&3&1&-2&-1&3&-2&-1 \\
        0&2&1&-1&-1&2&-1&-1 \\ 0&2&1&-1&-1&1&0&-1 \\
        0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&0&-2&1&0&0 \\ 0&1&1&0&-2&1&0&1 \\ 1&2&1&0&-3&1&0&1 \\
        1&2&2&0&-4&1&1&1 \\ 1&2&2&-1&-3&1&1&1 \\ 1&2&1&-1&-2&1&1&0 \\
        1&1&1&-1&-1&1&0&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&0&0&1 \\ -1&2&1&0&-2&1&0&0 \\ -1&3&1&0&-2&0&0&1 \\
        -2&4&2&0&-3&0&1&0 \\ -2&4&2&-1&-2&0&1&0 \\ -1&3&1&-1&-1&0&1&0 \\
        -1&2&1&-1&0&0&0&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&1 \\ -1&2&1&-1&-1&1&0&1 \\ 0&3&1&-2&-1&1&0&2 \\
        -1&4&2&-3&-1&1&1&2 \\ -1&3&2&-2&-1&0&1&2 \\ 0&2&1&-1&-1&0&1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-1&-1&1&0&0 \\ 0&2&1&-1&-2&2&0&0 \\ 0&4&1&-2&-2&2&0&0 \\
        0&5&2&-3&-3&3&1&-1 \\ 0&4&2&-2&-3&2&1&-1 \\
        0&3&1&-1&-2&1&1&-1 \\ 0&2&1&-1&-1&1&0&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 1&-2&-1&1&1&-1&-1&1 \\
        1&-3&-1&2&0&0&-2&1 \\ 2&-5&-2&3&1&-1&-2&1 \\
        2&-4&-2&2&1&0&-2&1 \\ 1&-3&-1&1&1&0&-1&0 \\ 1&-2&-1&1&0&0&0&0 \\
        1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&1 \\ 0&-1&-1&1&1&-1&-1&0 \\
        -1&-2&-1&2&1&-1&-2&1 \\ -1&-3&-2&3&2&-2&-2&0 \\
        -1&-2&-2&2&2&-1&-2&0 \\ -1&-2&-1&1&2&-1&-1&0 \\
        -1&-1&-1&1&1&-1&0&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 0&-2&-1&0&2&0&-2&2 \\
        0&-3&-2&0&4&-1&-2&2 \\ 0&-3&-2&1&3&-1&-2&2 \\
        0&-3&-1&1&2&-1&-1&1 \\ 0&-2&-1&1&1&-1&0&1 \\
        0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-2&-2&0&2&1&-2&-1 \\ 1&-2&-2&1&1&1&-2&-1 \\
        0&-2&-1&1&1&0&-1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ 0&-2&0&1&0&-1&0&1 \\ 1&-2&-1&2&-1&-1&0&1 \\
        1&-4&-1&3&-1&-2&1&1 \\ 1&-3&-1&2&-1&-1&1&1 \\
        1&-2&-1&1&0&-1&1&0 \\ 1&-2&-1&1&0&0&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -1&-1&0&1&0&-1&0&0 \\
        -1&-1&-1&2&0&-2&0&1 \\ -2&-2&-1&3&0&-3&1&0 \\
        -2&-1&-1&2&0&-2&1&0 \\ -1&-1&-1&1&1&-2&1&0 \\
        -1&-1&-1&1&1&-1&0&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-2&-1&0&2&-2&1&2 \\ -1&-2&-1&1&1&-2&1&2 \\
        0&-2&-1&1&1&-2&1&1 \\ 0&-2&-1&1&1&-1&0&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-1&0&-1 \\ 3&1&-2&0&1&-1&0&-1 \\
        3&1&-2&0&2&-2&0&-2 \\ 5&2&-3&0&2&-2&-1&-2 \\
        4&2&-2&-1&2&-1&-1&-2 \\ 3&2&-2&-1&2&-1&-1&-1 \\
        2&2&-1&-1&1&-1&0&-1 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&1&-1&0&0 \\ 2&1&-2&0&2&-2&0&0 \\ 3&0&-2&0&3&-3&0&0 \\
        4&1&-3&0&4&-4&-1&1 \\ 3&1&-2&-1&4&-3&-1&1 \\
        3&1&-2&-1&3&-2&-1&1 \\ 2&1&-1&-1&2&-2&0&1 \\
        1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&0&0&-1 \\ 3&1&-2&-1&2&-1&0&0 \\ 4&1&-2&-2&3&-1&0&-1 \\
        6&2&-3&-3&4&-1&-1&0 \\ 5&1&-2&-2&3&-1&-1&0 \\
        4&1&-2&-1&2&-1&-1&0 \\ 3&1&-1&-1&1&-1&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&-1&-1&2&-1&0&0 \\ 2&2&-2&-1&2&-1&0&-1 \\
        2&2&-2&-2&4&-2&0&-1 \\ 3&4&-3&-3&5&-2&-1&-1 \\
        2&3&-2&-2&4&-2&-1&-1 \\ 2&2&-2&-1&3&-2&-1&0 \\
        1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&-1&0&1&-1 \\ -2&-1&3&0&-2&1&1&-1 \\
        -3&-1&4&0&-2&0&2&-2 \\ -4&-1&6&0&-4&1&2&-2 \\
        -3&0&5&-1&-3&1&2&-2 \\ -3&0&4&-1&-2&1&1&-1 \\
        -2&0&3&-1&-1&1&0&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&0&-1&0&1&0 \\ -3&-1&3&0&-1&0&1&0 \\ -3&-2&4&0&-1&-1&2&0 \\
        -5&-2&6&0&-2&-1&2&1 \\ -4&-1&5&-1&-1&-1&2&1 \\
        -3&-1&4&-1&-1&0&1&1 \\ -2&-1&3&-1&0&0&0&1 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&1&-1 \\ -2&-1&3&-1&-1&1&1&0 \\
        -2&-1&4&-2&-1&1&2&-1 \\ -3&-1&6&-3&-2&2&2&0 \\
        -2&-1&5&-2&-2&1&2&0 \\ -2&-1&4&-1&-2&1&1&0 \\
        -1&-1&3&-1&-1&1&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&0&1&0 \\ -3&0&3&-1&-1&1&1&-1 \\ -4&0&4&-2&0&0&2&-1 \\
        -6&1&6&-3&-1&1&2&-1 \\ -5&1&5&-2&-1&0&2&-1 \\
        -4&0&4&-1&-1&0&1&0 \\ -3&0&3&-1&0&0&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&-1 \\ 3&0&-3&1&1&-1&0&-1 \\
        3&0&-4&2&1&-1&0&-2 \\ 5&0&-6&3&1&-1&-1&-2 \\
        4&0&-5&2&1&0&-1&-2 \\ 3&1&-4&1&1&0&-1&-1 \\ 2&1&-3&1&0&0&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&1&-1&0&0 \\ 2&0&-3&1&2&-2&0&0 \\ 3&-1&-4&2&2&-2&0&0 \\
        4&-1&-6&3&3&-3&-1&1 \\ 3&-1&-5&2&3&-2&-1&1 \\
        3&0&-4&1&2&-1&-1&1 \\ 2&0&-3&1&1&-1&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&0&0&-1 \\ 3&0&-3&0&2&-1&0&0 \\ 4&0&-4&0&2&0&0&-1 \\
        6&0&-6&0&3&0&-1&0 \\ 5&-1&-5&1&2&0&-1&0 \\ 4&0&-4&1&1&0&-1&0 \\
        3&0&-3&1&0&0&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&0&2&-1&0&0 \\ 2&1&-3&0&2&-1&0&-1 \\ 2&1&-4&0&3&-1&0&-1 \\
        3&2&-6&0&4&-1&-1&-1 \\ 2&1&-5&1&3&-1&-1&-1 \\
        2&1&-4&1&2&-1&-1&0 \\ 1&1&-3&1&1&-1&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&1&-1 \\ 3&2&-2&-1&1&-1&1&-1 \\
        3&3&-2&-2&2&-2&2&-2 \\ 5&5&-3&-3&2&-2&2&-2 \\
        4&4&-2&-2&1&-2&2&-2 \\ 3&3&-2&-1&1&-2&1&-1 \\
        2&2&-1&-1&1&-1&0&-1 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&1&0 \\ 2&2&-2&-1&2&-2&1&0 \\ 3&2&-2&-2&3&-3&2&0 \\
        4&4&-3&-3&4&-4&2&1 \\ 3&3&-2&-2&3&-4&2&1 \\
        3&2&-2&-1&2&-3&1&1 \\ 2&1&-1&-1&2&-2&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&0&-1&1&-1 \\ 3&1&-2&0&1&-2&1&0 \\ 4&1&-2&0&1&-3&2&-1 \\
        6&2&-3&0&1&-4&2&0 \\ 5&2&-2&-1&1&-3&2&0 \\ 4&2&-2&-1&1&-2&1&0 \\
        3&1&-1&-1&1&-1&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&1&0 \\ 2&2&-2&0&1&-2&1&-1 \\ 2&2&-2&0&2&-4&2&-1 \\
        3&4&-3&0&2&-5&2&-1 \\ 2&4&-2&-1&2&-4&2&-1 \\
        2&3&-2&-1&2&-3&1&0 \\ 1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -2&0&2&-1&0&1&0&-1 \\ -2&-1&3&-1&-1&2&0&-1 \\
        -3&-1&4&-2&0&2&0&-2 \\ -4&-1&6&-3&-1&4&-1&-2 \\
        -3&-1&5&-2&-1&3&-1&-2 \\ -3&-1&4&-1&-1&2&-1&-1 \\
        -2&0&3&-1&-1&1&0&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&0 \\ -3&-1&3&-1&0&1&0&0 \\ -3&-2&4&-2&1&1&0&0 \\
        -5&-2&6&-3&1&2&-1&1 \\ -4&-2&5&-2&1&1&-1&1 \\
        -3&-2&4&-1&0&1&-1&1 \\ -2&-1&3&-1&0&0&0&1 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&0&-1&1&0&-1 \\ -2&-2&3&0&-1&1&0&0 \\
        -2&-3&4&0&-1&1&0&-1 \\ -3&-4&6&0&-2&2&-1&0 \\
        -2&-3&5&-1&-1&2&-1&0 \\ -2&-2&4&-1&-1&2&-1&0 \\
        -1&-1&3&-1&-1&1&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&0&0 \\ -3&-1&3&0&-1&1&0&-1 \\ -4&-2&4&0&0&0&0&-1 \\
        -6&-2&6&0&-1&1&-1&-1 \\ -5&-1&5&-1&0&1&-1&-1 \\
        -4&-1&4&-1&0&1&-1&0 \\ -3&0&3&-1&0&0&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&-2&0&1&-1&1&-1 \\ 3&1&-3&0&1&-1&1&-1 \\
        3&2&-4&0&1&-1&2&-2 \\ 5&3&-6&0&1&-1&2&-2 \\
        4&2&-5&1&0&-1&2&-2 \\ 3&2&-4&1&0&-1&1&-1 \\ 2&1&-3&1&0&0&0&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&1&-1&1&0 \\ 2&1&-3&0&2&-2&1&0 \\ 3&1&-4&0&2&-2&2&0 \\
        4&2&-6&0&3&-3&2&1 \\ 3&1&-5&1&2&-3&2&1 \\ 3&1&-4&1&1&-2&1&1 \\
        2&0&-3&1&1&-1&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&-1&1&-1 \\ 3&0&-3&1&1&-2&1&0 \\ 4&0&-4&2&0&-2&2&-1 \\
        6&0&-6&3&0&-3&2&0 \\ 5&0&-5&2&0&-2&2&0 \\ 4&1&-4&1&0&-1&1&0 \\
        3&0&-3&1&0&0&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-2&1&0 \\ 2&1&-3&1&1&-2&1&-1 \\ 2&1&-4&2&1&-3&2&-1 \\
        3&2&-6&3&1&-4&2&-1 \\ 2&2&-5&2&1&-3&2&-1 \\ 2&2&-4&1&1&-2&1&0 \\
        1&1&-3&1&1&-1&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&0&0 \\ 1&-1&-1&1&0&-1&0&0 \\ 0&-1&-1&2&-1&-1&0&0 \\
        1&-2&-2&3&-1&-2&1&-1 \\ 1&-1&-2&2&-1&-1&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&0&0&0&0&-1&1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 0&-1&-1&1&1&-2&0&1 \\
        0&-2&-1&2&0&-2&0&2 \\ 0&-3&-2&3&1&-4&1&2 \\
        0&-2&-2&2&1&-3&1&2 \\ 0&-2&-1&1&1&-2&1&1 \\ 0&-1&0&0&1&-2&1&1 \\
        0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&-1&-1&0&1&-1&0&1 \\ 1&-1&-1&0&0&0&0&1 \\
        2&-2&-2&0&1&-1&1&1 \\ 2&-2&-2&1&0&-1&1&1 \\
        1&-2&-1&1&0&-1&1&0 \\ 1&-1&0&0&0&-1&1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&0&-1&0&1&-1&0&0 \\ -1&0&-1&0&1&-1&0&1 \\
        -1&0&-2&0&2&-2&1&0 \\ -1&0&-2&1&1&-2&1&0 \\
        -1&-1&-1&1&1&-2&1&0 \\ -1&0&0&0&1&-2&1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-4&-1&3&0&0&-2&-1 \\ 0&-3&-1&2&0&1&-2&-1 \\
        0&-2&-1&1&1&0&-1&-1 \\ 0&-1&0&0&1&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&1 \\ -1&-2&0&1&1&-1&-1&1 \\
        0&-3&-1&2&1&-1&-2&2 \\ -1&-5&-1&3&2&-2&-2&2 \\
        -1&-4&-1&2&2&-1&-2&2 \\ 0&-3&-1&1&2&-1&-1&1 \\
        0&-2&0&0&2&-1&-1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 0&-2&0&0&1&0&-1&1 \\ 1&-2&-1&0&1&1&-2&1 \\
        1&-4&-1&0&2&1&-2&1 \\ 1&-4&-1&1&1&1&-2&1 \\
        1&-3&-1&1&1&0&-1&0 \\ 1&-2&0&0&1&0&-1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&1 \\ -1&-1&0&0&1&0&-1&0 \\
        -1&-1&-1&0&2&0&-2&1 \\ -2&-2&-1&0&3&0&-2&0 \\
        -2&-2&-1&1&2&0&-2&0 \\ -1&-2&-1&1&2&-1&-1&0 \\
        -1&-1&0&0&2&-1&-1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&0&-1&0&0&0 \\ 1&2&0&0&-2&1&0&0 \\ 0&3&1&0&-3&1&0&0 \\
        1&4&1&0&-4&1&1&-1 \\ 1&4&1&-1&-3&1&1&-1 \\ 0&3&1&-1&-2&1&1&-1 \\
        0&2&0&0&-2&1&1&-1 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&1 \\ 0&2&0&0&-1&0&0&1 \\ 0&2&1&0&-2&0&0&2 \\
        0&3&1&0&-2&-1&1&2 \\ 0&3&1&-1&-1&-1&1&2 \\ 0&2&1&-1&-1&0&1&1 \\
        0&1&0&0&-1&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&0&0 \\ 1&2&0&-1&-1&1&0&1 \\ 1&3&1&-2&-2&2&0&1 \\
        2&4&1&-3&-2&2&1&1 \\ 2&3&1&-2&-2&1&1&1 \\ 1&2&1&-1&-2&1&1&0 \\
        1&1&0&0&-2&1&1&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ 0&3&0&-1&-1&1&0&0 \\ -1&4&1&-2&-1&1&0&1 \\
        -1&6&1&-3&-1&1&1&0 \\ -1&5&1&-2&-1&0&1&0 \\
        -1&3&1&-1&-1&0&1&0 \\ -1&2&0&0&-1&0&1&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-2&-2&0&2&1&-2&-1 \\ 1&-2&-2&1&1&1&-2&-1 \\
        0&-2&-1&1&1&0&-1&-1 \\ 0&-1&0&0&1&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&0&-1&1 \\ 0&-1&-1&0&2&-1&-1&1 \\
        0&-2&-1&0&2&0&-2&2 \\ 0&-3&-2&0&4&-1&-2&2 \\
        0&-3&-2&1&3&-1&-2&2 \\ 0&-3&-1&1&2&-1&-1&1 \\
        0&-2&0&0&2&-1&-1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 1&-2&-1&1&1&-1&-1&1 \\ 1&-3&-1&2&0&0&-2&1 \\
        2&-5&-2&3&1&-1&-2&1 \\ 2&-4&-2&2&1&0&-2&1 \\
        1&-3&-1&1&1&0&-1&0 \\ 1&-2&0&0&1&0&-1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&-1&1 \\ 0&-1&-1&1&1&-1&-1&0 \\
        -1&-2&-1&2&1&-1&-2&1 \\ -1&-3&-2&3&2&-2&-2&0 \\
        -1&-2&-2&2&2&-1&-2&0 \\ -1&-2&-1&1&2&-1&-1&0 \\
        -1&-1&0&0&2&-1&-1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&0&0&0&0&-1&1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ -1&-1&0&0&1&-1&0&1 \\ 0&-1&-1&0&1&-1&0&2 \\
        -1&-2&-1&0&2&-2&1&2 \\ -1&-2&-1&1&1&-2&1&2 \\
        0&-2&-1&1&1&-2&1&1 \\ 0&-1&0&0&1&-2&1&1 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&0&0&0 \\ 0&-2&0&1&0&-1&0&1 \\ 1&-2&-1&2&-1&-1&0&1 \\
        1&-4&-1&3&-1&-2&1&1 \\ 1&-3&-1&2&-1&-1&1&1 \\
        1&-2&-1&1&0&-1&1&0 \\ 1&-1&0&0&0&-1&1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -1&-1&0&1&0&-1&0&0 \\
        -1&-1&-1&2&0&-2&0&1 \\ -2&-2&-1&3&0&-3&1&0 \\
        -2&-1&-1&2&0&-2&1&0 \\ -1&-1&-1&1&1&-2&1&0 \\
        -1&0&0&0&1&-2&1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&1&-1&0 \\ 1&2&0&-1&-1&2&-1&0 \\ 0&3&1&-2&-1&3&-2&0 \\
        1&4&1&-3&-1&4&-2&-1 \\ 1&3&1&-2&-1&3&-2&-1 \\
        0&2&1&-1&-1&2&-1&-1 \\ 0&1&0&0&-1&2&-1&-1 \\
        0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-1&1 \\ 0&2&0&-1&0&1&-1&1 \\ 0&2&1&-2&0&2&-2&2 \\
        0&3&1&-3&1&2&-2&2 \\ 0&2&1&-2&1&1&-2&2 \\ 0&1&1&-1&0&1&-1&1 \\
        0&0&0&0&0&1&-1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&1&-1&0 \\ 1&1&0&0&-1&1&-1&1 \\ 1&1&1&0&-2&2&-2&1 \\
        2&1&1&0&-2&2&-2&1 \\ 2&1&1&-1&-1&2&-2&1 \\ 1&1&1&-1&-1&2&-1&0 \\
        1&0&0&0&-1&2&-1&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&2&0&0&-1&1&-1&0 \\ -1&2&1&0&-1&1&-2&1 \\
        -1&3&1&0&-1&1&-2&0 \\ -1&3&1&-1&0&1&-2&0 \\
        -1&2&1&-1&0&1&-1&0 \\ -1&1&0&0&0&1&-1&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&-1&-1&2&-2&1&0 \\ 2&2&-2&-1&2&-2&1&-1 \\
        2&3&-2&-2&3&-3&2&-1 \\ 3&5&-3&-3&4&-4&2&-1 \\
        2&4&-2&-2&3&-4&2&-1 \\ 2&3&-2&-1&2&-3&1&0 \\
        1&2&-2&0&1&-2&1&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&1&-1 \\ 3&1&-2&-1&2&-2&1&0 \\
        4&2&-2&-2&2&-2&2&-1 \\ 6&3&-3&-3&3&-3&2&0 \\
        5&2&-2&-2&2&-3&2&0 \\ 4&2&-2&-1&1&-2&1&0 \\ 3&1&-2&0&0&-1&1&0 \\
        2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&1&-1 \\ 3&1&-2&0&1&-2&1&-1 \\ 3&2&-2&0&1&-3&2&-2 \\
        5&3&-3&0&1&-4&2&-2 \\ 4&3&-2&-1&1&-3&2&-2 \\
        3&3&-2&-1&1&-2&1&-1 \\ 2&2&-2&0&0&-1&1&-1 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&1&-2&1&0 \\ 2&1&-2&0&2&-3&1&0 \\ 3&1&-2&0&2&-4&2&0 \\
        4&2&-3&0&3&-6&2&1 \\ 3&2&-2&-1&3&-5&2&1 \\ 3&2&-2&-1&2&-3&1&1 \\
        2&1&-2&0&1&-2&1&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&-1&1&0&0&0 \\ -3&-1&3&-1&0&1&0&-1 \\
        -4&-1&4&-2&1&1&0&-1 \\ -6&-1&6&-3&1&2&-1&-1 \\
        -5&-1&5&-2&1&1&-1&-1 \\ -4&-1&4&-1&0&1&-1&0 \\
        -3&-1&2&0&0&1&-1&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&1&0&-1 \\ -2&-2&3&-1&0&1&0&0 \\
        -2&-2&4&-2&0&2&0&-1 \\ -3&-3&6&-3&0&3&-1&0 \\
        -2&-3&5&-2&0&2&-1&0 \\ -2&-2&4&-1&-1&2&-1&0 \\
        -1&-2&2&0&-1&2&-1&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&0&-1 \\ -2&-2&3&0&-1&1&0&-1 \\
        -3&-2&4&0&-1&1&0&-2 \\ -4&-3&6&0&-2&2&-1&-2 \\
        -3&-2&5&-1&-1&2&-1&-2 \\ -3&-1&4&-1&-1&2&-1&-1 \\
        -2&-1&2&0&-1&2&-1&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&2&0&0&0&0&0 \\ -3&-2&3&0&0&0&0&0 \\ -3&-3&4&0&0&0&0&0 \\
        -5&-4&6&0&0&0&-1&1 \\ -4&-3&5&-1&1&0&-1&1 \\
        -3&-2&4&-1&0&1&-1&1 \\ -2&-2&2&0&0&1&-1&1 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&2&-2&0&0 \\ 2&1&-2&0&2&-2&0&-1 \\ 2&1&-2&0&3&-3&0&-1 \\
        3&2&-3&0&4&-4&-1&-1 \\ 2&2&-2&-1&4&-3&-1&-1 \\
        2&2&-2&-1&3&-2&-1&0 \\ 1&1&-2&0&2&-1&-1&0 \\
        0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&1&-1&0&-1 \\ 3&0&-2&0&2&-2&0&0 \\ 4&0&-2&0&2&-2&0&-1 \\
        6&0&-3&0&3&-3&-1&0 \\ 5&0&-2&-1&3&-2&-1&0 \\
        4&1&-2&-1&2&-1&-1&0 \\ 3&0&-2&0&1&0&-1&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&1&-1&-1&2&-1&0&-1 \\ 3&1&-2&-1&2&-1&0&-1 \\
        3&2&-2&-2&3&-1&0&-2 \\ 5&3&-3&-3&4&-1&-1&-2 \\
        4&2&-2&-2&3&-1&-1&-2 \\ 3&2&-2&-1&2&-1&-1&-1 \\
        2&1&-2&0&1&0&-1&-1 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&-1&2&-1&0&0 \\ 2&1&-2&-1&3&-2&0&0 \\ 3&1&-2&-2&4&-2&0&0 \\
        4&2&-3&-3&6&-3&-1&1 \\ 3&1&-2&-2&5&-3&-1&1 \\
        3&1&-2&-1&3&-2&-1&1 \\ 2&0&-2&0&2&-1&-1&1 \\
        1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&-1&1&0 \\ -3&-1&3&0&-1&0&1&-1 \\
        -4&-1&4&0&-1&-1&2&-1 \\ -6&-1&6&0&-2&-1&2&-1 \\
        -5&0&5&-1&-1&-1&2&-1 \\ -4&0&4&-1&-1&0&1&0 \\
        -3&0&2&0&-1&0&1&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&0&-1&0&1&-1 \\ -2&-2&3&0&-1&0&1&0 \\
        -2&-2&4&0&-2&0&2&-1 \\ -3&-3&6&0&-3&0&2&0 \\
        -2&-2&5&-1&-2&0&2&0 \\ -2&-1&4&-1&-2&1&1&0 \\
        -1&-1&2&0&-2&1&1&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&0&1&-1 \\ -2&-1&3&-1&-1&1&1&-1 \\
        -3&0&4&-2&-1&1&2&-2 \\ -4&0&6&-3&-2&2&2&-2 \\
        -3&0&5&-2&-2&1&2&-2 \\ -3&0&4&-1&-2&1&1&-1 \\
        -2&0&2&0&-2&1&1&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&0&0&1&0 \\ -3&-1&3&-1&0&0&1&0 \\ -3&-1&4&-2&0&0&2&0 \\
        -5&-1&6&-3&0&0&2&1 \\ -4&-1&5&-2&0&-1&2&1 \\
        -3&-1&4&-1&-1&0&1&1 \\ -2&-1&2&0&-1&0&1&1 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&1&-2&0&0&0&0 \\ 1&2&2&-3&1&-1&0&1 \\ 2&3&2&-4&1&-1&1&0 \\
        2&4&4&-6&1&-1&1&1 \\ 2&3&3&-4&0&-1&1&1 \\ 1&2&3&-3&0&-1&1&0 \\
        1&1&2&-2&0&0&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&-1&0&1 \\ 0&3&2&-3&1&-1&0&0 \\ 0&4&2&-4&2&-2&1&0 \\
        -1&6&4&-6&2&-2&1&0 \\ -1&5&3&-4&1&-2&1&0 \\
        -1&3&3&-3&1&-2&1&0 \\ -1&2&2&-2&1&-1&0&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&0&-1&0&1 \\ 0&2&2&-2&1&-2&0&1 \\ 1&2&2&-2&1&-3&1&1 \\
        0&3&4&-3&1&-4&1&2 \\ 0&3&3&-3&1&-3&1&2 \\ 0&2&3&-3&1&-2&1&1 \\
        0&1&2&-2&1&-1&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-1&0&-1&0&0 \\ 1&2&2&-2&0&-1&0&0 \\ 1&3&2&-2&0&-2&1&-1 \\
        1&4&4&-3&-1&-2&1&-1 \\ 1&4&3&-3&-1&-1&1&-1 \\
        0&3&3&-3&0&-1&1&-1 \\ 0&2&2&-2&0&0&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&1&-1&0 \\ 0&1&3&-3&1&0&-1&1 \\ 0&1&4&-4&1&1&-1&0 \\
        1&2&5&-6&2&1&-2&1 \\ 1&1&4&-4&1&1&-2&1 \\ 1&1&3&-3&1&0&-1&0 \\
        1&1&2&-2&0&0&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-2&1&0&-1&1 \\ -1&2&3&-3&1&0&-1&0 \\ -2&2&4&-4&2&0&-1&0 \\
        -2&4&5&-6&3&0&-2&0 \\ -2&3&4&-4&2&0&-2&0 \\
        -1&2&3&-3&2&-1&-1&0 \\ -1&2&2&-2&1&-1&0&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&0&-1&1 \\ -1&1&3&-2&1&-1&-1&1 \\ -1&0&4&-2&1&-1&-1&1 \\
        -1&1&5&-3&2&-2&-2&2 \\ -1&1&4&-3&2&-1&-2&2 \\
        0&1&3&-3&2&-1&-1&1 \\ 0&1&2&-2&1&-1&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&0&-1&0 \\ 0&1&3&-2&0&0&-1&0 \\ -1&1&4&-2&0&0&-1&-1 \\
        0&2&5&-3&0&0&-2&-1 \\ 0&2&4&-3&0&1&-2&-1 \\
        0&2&3&-3&1&0&-1&-1 \\ 0&2&2&-2&0&0&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&0&0&-1&0 \\ 1&1&2&-2&1&-1&-1&1 \\ 2&1&2&-2&1&-1&-1&0 \\
        2&1&4&-3&1&-1&-2&1 \\ 2&1&3&-3&1&0&-2&1 \\ 1&1&3&-3&1&0&-1&0 \\
        1&1&2&-2&0&0&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&-1&1 \\ 0&2&2&-2&1&-1&-1&0 \\ 0&2&2&-2&2&-2&-1&0 \\
        -1&3&4&-3&2&-2&-2&0 \\ -1&3&3&-3&2&-1&-2&0 \\
        -1&2&3&-3&2&-1&-1&0 \\ -1&2&2&-2&1&-1&0&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&1&0&-1&1 \\ 0&2&2&-3&2&-1&-1&1 \\ 1&2&2&-4&3&-1&-1&1 \\
        0&3&4&-6&4&-1&-2&2 \\ 0&2&3&-4&3&-1&-2&2 \\
        0&1&3&-3&2&-1&-1&1 \\ 0&1&2&-2&1&-1&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&0&-1&0 \\ 1&2&2&-3&1&0&-1&0 \\ 1&3&2&-4&2&0&-1&-1 \\
        1&4&4&-6&2&1&-2&-1 \\ 1&3&3&-4&1&1&-2&-1 \\
        0&2&3&-3&1&0&-1&-1 \\ 0&2&2&-2&0&0&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-1&-1&0&0&0 \\ 0&1&3&-2&0&-1&0&1 \\ 0&1&4&-2&-1&-1&1&0 \\
        1&2&5&-3&-1&-2&1&1 \\ 1&2&4&-3&-1&-1&1&1 \\ 1&2&3&-3&0&-1&1&0 \\
        1&1&2&-2&0&0&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&1 \\ -1&2&3&-2&0&-1&0&0 \\ -2&2&4&-2&0&-2&1&0 \\
        -2&4&5&-3&0&-3&1&0 \\ -2&4&4&-3&0&-2&1&0 \\
        -1&3&3&-3&1&-2&1&0 \\ -1&2&2&-2&1&-1&0&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&2&-2&0&0&0&1 \\ -1&2&3&-3&1&-1&0&1 \\ -1&2&4&-4&1&-1&1&1 \\
        -1&4&5&-6&2&-2&1&2 \\ -1&3&4&-4&1&-2&1&2 \\ 0&2&3&-3&1&-2&1&1 \\
        0&1&2&-2&1&-1&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&2&-2&0&0&0&0 \\ 0&2&3&-3&0&0&0&0 \\ -1&3&4&-4&0&0&1&-1 \\
        0&5&5&-6&0&0&1&-1 \\ 0&4&4&-4&-1&0&1&-1 \\ 0&3&3&-3&0&-1&1&-1 \\
        0&2&2&-2&0&0&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&1&-2&0&0&0&0 \\ 1&2&2&-3&1&-1&0&1 \\ 2&3&2&-4&1&-1&1&0 \\
        2&4&4&-6&1&-1&1&1 \\ 2&3&3&-4&0&-1&1&1 \\ 1&2&3&-3&0&-1&1&0 \\
        1&1&2&-2&0&-1&1&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&-1&0&1 \\ 0&3&2&-3&1&-1&0&0 \\ 0&4&2&-4&2&-2&1&0 \\
        -1&6&4&-6&2&-2&1&0 \\ -1&5&3&-4&1&-2&1&0 \\
        -1&3&3&-3&1&-2&1&0 \\ -1&2&2&-2&1&-2&1&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&0&-1&0&1 \\ 0&2&2&-2&1&-2&0&1 \\ 1&2&2&-2&1&-3&1&1 \\
        0&3&4&-3&1&-4&1&2 \\ 0&3&3&-3&1&-3&1&2 \\ 0&2&3&-3&1&-2&1&1 \\
        0&1&2&-2&1&-2&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-1&0&-1&0&0 \\ 1&2&2&-2&0&-1&0&0 \\ 1&3&2&-2&0&-2&1&-1 \\
        1&4&4&-3&-1&-2&1&-1 \\ 1&4&3&-3&-1&-1&1&-1 \\
        0&3&3&-3&0&-1&1&-1 \\ 0&2&2&-2&0&-1&1&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-1&0&0&-1&0 \\ 1&1&2&-2&1&-1&-1&1 \\ 2&1&2&-2&1&-1&-1&0 \\
        2&1&4&-3&1&-1&-2&1 \\ 2&1&3&-3&1&0&-2&1 \\ 1&1&3&-3&1&0&-1&0 \\
        1&0&2&-2&1&0&-1&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&1&-1&-1&1 \\ 0&2&2&-2&1&-1&-1&0 \\ 0&2&2&-2&2&-2&-1&0 \\
        -1&3&4&-3&2&-2&-2&0 \\ -1&3&3&-3&2&-1&-2&0 \\
        -1&2&3&-3&2&-1&-1&0 \\ -1&1&2&-2&2&-1&-1&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&1&-2&1&0&-1&1 \\ 0&2&2&-3&2&-1&-1&1 \\ 1&2&2&-4&3&-1&-1&1 \\
        0&3&4&-6&4&-1&-2&2 \\ 0&2&3&-4&3&-1&-2&2 \\
        0&1&3&-3&2&-1&-1&1 \\ 0&0&2&-2&2&-1&-1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-2&1&0&-1&0 \\ 1&2&2&-3&1&0&-1&0 \\ 1&3&2&-4&2&0&-1&-1 \\
        1&4&4&-6&2&1&-2&-1 \\ 1&3&3&-4&1&1&-2&-1 \\
        0&2&3&-3&1&0&-1&-1 \\ 0&1&2&-2&1&0&-1&-1 \\ 0&1&1&-1&0&0&0&-1
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & &\\\hline
$\chi_{28}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{(2)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&
-1&1\\

$\chi_{28}^{(3)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&
1&-1\\

$\chi_{28}^{(4)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&
-1&1\\

$\chi_{28}^{(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&
1&-1\\

$\chi_{28}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{28}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&
1&1\\

$\chi_{28}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1\\

$\chi_{28}^{(9)}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&A&
-A&-1\\

$\chi_{28}^{({10})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&
-A&A&-1\\

$\chi_{28}^{({11})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&
-A&A&1\\

$\chi_{28}^{({12})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&
A&-A&1\\

$\chi_{28}^{({13})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&
A&-A&-1\\

$\chi_{28}^{({14})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&
-A&A&-1\\

$\chi_{28}^{({15})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&
-A&A&1\\

$\chi_{28}^{({16})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&
A&-A&1\\

$\chi_{28}^{({17})}$&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&-2&-2&-2\\

$\chi_{28}^{({18})}$&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&2&2&2\\

$\chi_{28}^{({19})}$&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&
2&2&-2\\

$\chi_{28}^{({20})}$&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&
-2&-2&2\\

$\chi_{28}^{({21})}$&4&4&4&4&4&4&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&
-2&-2&-2\\

$\chi_{28}^{({22})}$&4&4&4&4&4&4&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&-4&
2&2&2\\

$\chi_{28}^{({23})}$&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&
2&2&-2\\

$\chi_{28}^{({24})}$&4&4&-4&-4&4&4&-4&-4&4&4&-4&-4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&4&
-2&-2&2\\

$\chi_{28}^{({25})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&
-H&H&-2\\

$\chi_{28}^{({26})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&
H&-H&-2\\

$\chi_{28}^{({27})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&
H&-H&2\\

$\chi_{28}^{({28})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&
-H&H&2\\

$\chi_{28}^{({29})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&-4&4&-B&B&-4&4&-B&B&-4&4&-B&B&
-H&H&-2\\

$\chi_{28}^{({30})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&-4&4&B&-B&-4&4&B&-B&-4&4&B&-B&
H&-H&-2\\

$\chi_{28}^{({31})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&-4&4&-B&B&-4&4&-B&B&-4&4&-B&B&
H&-H&2\\

$\chi_{28}^{({32})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&-4&4&B&-B&-4&4&B&-B&-4&4&B&-B&
-H&H&2\\

$\chi_{28}^{({33})}$&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&-1&-1&-1\\

$\chi_{28}^{({34})}$&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&1&1&1\\

$\chi_{28}^{({35})}$&5&5&5&5&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&5&5&5&5&-3&
-3&-3\\

$\chi_{28}^{({36})}$&5&5&5&5&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&1&5&5&5&5&3&3&
3\\

$\chi_{28}^{({37})}$&5&5&-5&-5&5&5&-5&-5&5&5&-5&-5&5&5&-5&-5&5&5&-5&-5&5&5&-5&-5&
1&1&-1\\

$\chi_{28}^{({38})}$&5&5&-5&-5&5&5&-5&-5&5&5&-5&-5&5&5&-5&-5&5&5&-5&-5&5&5&-5&-5&
-1&-1&1\\

$\chi_{28}^{({39})}$&5&5&-5&-5&1&1&-1&-1&-3&-3&3&3&-3&-3&3&3&1&1&-1&-1&5&5&-5&-5&
3&3&-3\\

$\chi_{28}^{({40})}$&5&5&-5&-5&1&1&-1&-1&-3&-3&3&3&-3&-3&3&3&1&1&-1&-1&5&5&-5&-5&
-3&-3&3\\

$\chi_{28}^{({41})}$&5&5&5&5&5&5&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-5&-5&-5&-5&-5&-5&
-1&-1&-1\\

$\chi_{28}^{({42})}$&5&5&5&5&5&5&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-5&-5&-5&-5&-5&-5&
1&1&1\\

$\chi_{28}^{({43})}$&5&5&5&5&1&1&1&1&-3&-3&-3&-3&3&3&3&3&-1&-1&-1&-1&-5&-5&-5&-5&
-3&-3&-3\\

$\chi_{28}^{({44})}$&5&5&5&5&1&1&1&1&-3&-3&-3&-3&3&3&3&3&-1&-1&-1&-1&-5&-5&-5&-5&
3&3&3\\

$\chi_{28}^{({45})}$&5&5&-5&-5&5&5&-5&-5&5&5&-5&-5&-5&-5&5&5&-5&-5&5&5&-5&-5&5&5&
1&1&-1\\
\end {tabular}

${}_{
 \!\!\!\!\!_{
\!\!\!\!\!_{ \!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & &\\\hline

$\chi_{28}^{({46})}$&5&5&-5&-5&5&5&-5&-5&5&5&-5&-5&-5&-5&5&5&-5&-5&5&5&-5&-5&5&5&
-1&-1&1\\

$\chi_{28}^{({47})}$&5&5&-5&-5&1&1&-1&-1&-3&-3&3&3&3&3&-3&-3&-1&-1&1&1&-5&-5&5&5&
3&3&-3\\

$\chi_{28}^{({48})}$&5&5&-5&-5&1&1&-1&-1&-3&-3&3&3&3&3&-3&-3&-1&-1&1&1&-5&-5&5&5&
-3&-3&3\\

$\chi_{28}^{({49})}$&5&-5&C&-C&5&-5&C&-C&5&-5&C&-C&5&-5&C&-C&5&-5&C&-C&5&-5&C&-C&
A&-A&-1\\

$\chi_{28}^{({50})}$&5&-5&-C&C&5&-5&-C&C&5&-5&-C&C&5&-5&-C&C&5&-5&-C&C&5&-5&-C&C&
-A&A&-1\\

$\chi_{28}^{({51})}$&5&-5&C&-C&5&-5&C&-C&5&-5&C&-C&5&-5&C&-C&5&-5&C&-C&5&-5&C&-C&
-A&A&1\\

$\chi_{28}^{({52})}$&5&-5&-C&C&5&-5&-C&C&5&-5&-C&C&5&-5&-C&C&5&-5&-C&C&5&-5&-C&C&
A&-A&1\\

$\chi_{28}^{({53})}$&5&-5&C&-C&1&-1&A&-A&-3&3&-I&I&-3&3&-I&I&1&-1&A&-A&5&-5&C&-C&
I&-I&-3\\

$\chi_{28}^{({54})}$&5&-5&-C&C&1&-1&-A&A&-3&3&I&-I&-3&3&I&-I&1&-1&-A&A&5&-5&-C&C&
-I&I&-3\\

$\chi_{28}^{({55})}$&5&-5&C&-C&1&-1&A&-A&-3&3&-I&I&-3&3&-I&I&1&-1&A&-A&5&-5&C&-C&
-I&I&3\\

$\chi_{28}^{({56})}$&5&-5&-C&C&1&-1&-A&A&-3&3&I&-I&-3&3&I&-I&1&-1&-A&A&5&-5&-C&C&
I&-I&3\\

$\chi_{28}^{({57})}$&5&-5&C&-C&5&-5&C&-C&5&-5&C&-C&-5&5&-C&C&-5&5&-C&C&-5&5&-C&C&
A&-A&-1\\

$\chi_{28}^{({58})}$&5&-5&-C&C&5&-5&-C&C&5&-5&-C&C&-5&5&C&-C&-5&5&C&-C&-5&5&C&-C&
-A&A&-1\\

$\chi_{28}^{({59})}$&5&-5&C&-C&5&-5&C&-C&5&-5&C&-C&-5&5&-C&C&-5&5&-C&C&-5&5&-C&C&
-A&A&1\\

$\chi_{28}^{({60})}$&5&-5&-C&C&5&-5&-C&C&5&-5&-C&C&-5&5&C&-C&-5&5&C&-C&-5&5&C&-C&
A&-A&1\\

$\chi_{28}^{({61})}$&5&-5&C&-C&1&-1&A&-A&-3&3&-I&I&3&-3&I&-I&-1&1&-A&A&-5&5&-C&C&
I&-I&-3\\

$\chi_{28}^{({62})}$&5&-5&-C&C&1&-1&-A&A&-3&3&I&-I&3&-3&-I&I&-1&1&A&-A&-5&5&C&-C&
-I&I&-3\\

$\chi_{28}^{({63})}$&5&-5&C&-C&1&-1&A&-A&-3&3&-I&I&3&-3&I&-I&-1&1&-A&A&-5&5&-C&C&
-I&I&3\\

$\chi_{28}^{({64})}$&5&-5&-C&C&1&-1&-A&A&-3&3&I&-I&3&-3&-I&I&-1&1&A&-A&-5&5&C&-C&
I&-I&3\\

$\chi_{28}^{({65})}$&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&.&.&.\\

$\chi_{28}^{({66})}$&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&
.&.&.\\

$\chi_{28}^{({67})}$&6&6&6&6&6&6&6&6&6&6&6&6&-6&-6&-6&-6&-6&-6&-6&-6&-6&-6&-6&-6&
.&.&.\\

$\chi_{28}^{({68})}$&6&6&-6&-6&6&6&-6&-6&6&6&-6&-6&-6&-6&6&6&-6&-6&6&6&-6&-6&6&6&
.&.&.\\

$\chi_{28}^{({69})}$&6&-6&D&-D&6&-6&D&-D&6&-6&D&-D&6&-6&D&-D&6&-6&D&-D&6&-6&D&-D&
.&.&.\\

$\chi_{28}^{({70})}$&6&-6&-D&D&6&-6&-D&D&6&-6&-D&D&6&-6&-D&D&6&-6&-D&D&6&-6&-D&D&
.&.&.\\

$\chi_{28}^{({71})}$&6&-6&D&-D&6&-6&D&-D&6&-6&D&-D&-6&6&-D&D&-6&6&-D&D&-6&6&-D&D&
.&.&.\\

$\chi_{28}^{({72})}$&6&-6&-D&D&6&-6&-D&D&6&-6&-D&D&-6&6&D&-D&-6&6&D&-D&-6&6&D&-D&
.&.&.\\

$\chi_{28}^{({73})}$&10&10&10&10&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&10&10&
10&10&-2&-2&-2\\

$\chi_{28}^{({74})}$&10&10&10&10&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&10&10&
10&10&-4&-4&-4\\

$\chi_{28}^{({75})}$&10&10&10&10&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&10&10&
10&10&2&2&2\\

$\chi_{28}^{({76})}$&10&10&10&10&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&10&10&
10&10&4&4&4\\

$\chi_{28}^{({77})}$&10&10&10&10&2&2&2&2&-6&-6&-6&-6&-6&-6&-6&-6&2&2&2&2&10&10&
10&10&.&.&.\\

$\chi_{28}^{({78})}$&10&10&-10&-10&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&10&10&
-10&-10&2&2&-2\\

$\chi_{28}^{({79})}$&10&10&-10&-10&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&10&10&
-10&-10&4&4&-4\\

$\chi_{28}^{({80})}$&10&10&-10&-10&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&10&10&
-10&-10&-2&-2&2\\

$\chi_{28}^{({81})}$&10&10&-10&-10&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&10&10&
-10&-10&-4&-4&4\\

$\chi_{28}^{({82})}$&10&10&-10&-10&2&2&-2&-2&-6&-6&6&6&-6&-6&6&6&2&2&-2&-2&10&10&
-10&-10&.&.&.\\

$\chi_{28}^{({83})}$&10&10&10&10&2&2&2&2&-6&-6&-6&-6&6&6&6&6&-2&-2&-2&-2&-10&-10&
-10&-10&.&.&.\\

$\chi_{28}^{({84})}$&10&10&10&10&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-10&-10&
-10&-10&-2&-2&-2\\

$\chi_{28}^{({85})}$&10&10&10&10&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-10&-10&
-10&-10&-4&-4&-4\\

$\chi_{28}^{({86})}$&10&10&10&10&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-10&-10&
-10&-10&2&2&2\\

$\chi_{28}^{({87})}$&10&10&10&10&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-10&-10&
-10&-10&4&4&4\\

$\chi_{28}^{({88})}$&10&10&-10&-10&2&2&-2&-2&-6&-6&6&6&6&6&-6&-6&-2&-2&2&2&-10&
-10&10&10&.&.&.\\

$\chi_{28}^{({89})}$&10&10&-10&-10&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-10&
-10&10&10&2&2&-2\\

$\chi_{28}^{({90})}$&10&10&-10&-10&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-10&
-10&10&10&4&4&-4\\
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!_{
\!\!\!\!\!\!_{ \!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & &\\\hline
$\chi_{28}^{({91})}$&10&10&-10&-10&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-10&
-10&10&10&-2&-2&2\\

$\chi_{28}^{({92})}$&10&10&-10&-10&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-10&
-10&10&10&-4&-4&4\\

$\chi_{28}^{({93})}$&10&-10&E&-E&-2&2&H&-H&2&-2&-H&H&2&-2&-H&H&-2&2&H&-H&10&
-10&E&-E&-H&H&-2\\

$\chi_{28}^{({94})}$&10&-10&-E&E&-2&2&-H&H&2&-2&H&-H&2&-2&H&-H&-2&2&-H&H&10&-10&
-E&E&H&-H&-2\\

$\chi_{28}^{({95})}$&10&-10&E&-E&-2&2&H&-H&2&-2&-H&H&2&-2&-H&H&-2&2&H&-H&10&
-10&E&-E&B&-B&-4\\

$\chi_{28}^{({96})}$&10&-10&-E&E&-2&2&-H&H&2&-2&H&-H&2&-2&H&-H&-2&2&-H&H&10&-10&
-E&E&-B&B&-4\\

$\chi_{28}^{({97})}$&10&-10&E&-E&-2&2&H&-H&2&-2&-H&H&2&-2&-H&H&-2&2&H&-H&10&
-10&E&-E&H&-H&2\\

$\chi_{28}^{({98})}$&10&-10&-E&E&-2&2&-H&H&2&-2&H&-H&2&-2&H&-H&-2&2&-H&H&10&-10&
-E&E&-H&H&2\\

$\chi_{28}^{({99})}$&10&-10&E&-E&-2&2&H&-H&2&-2&-H&H&2&-2&-H&H&-2&2&H&-H&10&
-10&E&-E&-B&B&4\\

$\chi_{28}^{({100})}$&10&-10&-E&E&-2&2&-H&H&2&-2&H&-H&2&-2&H&-H&-2&2&-H&H&10&-10&
-E&E&B&-B&4\\

$\chi_{28}^{({101})}$&10&-10&E&-E&2&-2&-H&H&-6&6&-D&D&-6&6&-D&D&2&-2&-H&H&10&
-10&E&-E&.&.&.\\

$\chi_{28}^{({102})}$&10&-10&-E&E&2&-2&H&-H&-6&6&D&-D&-6&6&D&-D&2&-2&H&-H&10&-10&
-E&E&.&.&.\\

$\chi_{28}^{({103})}$&10&-10&E&-E&2&-2&-H&H&-6&6&-D&D&6&-6&D&-D&-2&2&H&-H&-10&10&
-E&E&.&.&.\\

$\chi_{28}^{({104})}$&10&-10&-E&E&2&-2&H&-H&-6&6&D&-D&6&-6&-D&D&-2&2&-H&H&-10&
10&E&-E&.&.&.\\

$\chi_{28}^{({105})}$&10&-10&E&-E&-2&2&H&-H&2&-2&-H&H&-2&2&H&-H&2&-2&-H&H&-10&10&
-E&E&-H&H&-2\\

$\chi_{28}^{({106})}$&10&-10&-E&E&-2&2&-H&H&2&-2&H&-H&-2&2&-H&H&2&-2&H&-H&-10&
10&E&-E&H&-H&-2\\

$\chi_{28}^{({107})}$&10&-10&E&-E&-2&2&H&-H&2&-2&-H&H&-2&2&H&-H&2&-2&-H&H&-10&10&
-E&E&B&-B&-4\\

$\chi_{28}^{({108})}$&10&-10&-E&E&-2&2&-H&H&2&-2&H&-H&-2&2&-H&H&2&-2&H&-H&-10&
10&E&-E&-B&B&-4\\

$\chi_{28}^{({109})}$&10&-10&E&-E&-2&2&H&-H&2&-2&-H&H&-2&2&H&-H&2&-2&-H&H&-10&10&
-E&E&H&-H&2\\

$\chi_{28}^{({110})}$&10&-10&-E&E&-2&2&-H&H&2&-2&H&-H&-2&2&-H&H&2&-2&H&-H&-10&
10&E&-E&-H&H&2\\

$\chi_{28}^{({111})}$&10&-10&E&-E&-2&2&H&-H&2&-2&-H&H&-2&2&H&-H&2&-2&-H&H&-10&10&
-E&E&-B&B&4\\

$\chi_{28}^{({112})}$&10&-10&-E&E&-2&2&-H&H&2&-2&H&-H&-2&2&-H&H&2&-2&H&-H&-10&
10&E&-E&B&-B&4\\

$\chi_{28}^{({113})}$&15&15&15&15&3&3&3&3&-9&-9&-9&-9&-9&-9&-9&-9&3&3&3&3&15&15&
15&15&3&3&3\\

$\chi_{28}^{({114})}$&15&15&15&15&3&3&3&3&-9&-9&-9&-9&-9&-9&-9&-9&3&3&3&3&15&15&
15&15&-3&-3&-3\\

$\chi_{28}^{({115})}$&15&15&-15&-15&3&3&-3&-3&-9&-9&9&9&-9&-9&9&9&3&3&-3&-3&15&
15&-15&-15&-3&-3&3\\

$\chi_{28}^{({116})}$&15&15&-15&-15&3&3&-3&-3&-9&-9&9&9&-9&-9&9&9&3&3&-3&-3&15&
15&-15&-15&3&3&-3\\

$\chi_{28}^{({117})}$&15&15&15&15&3&3&3&3&-9&-9&-9&-9&9&9&9&9&-3&-3&-3&-3&-15&
-15&-15&-15&3&3&3\\

$\chi_{28}^{({118})}$&15&15&15&15&3&3&3&3&-9&-9&-9&-9&9&9&9&9&-3&-3&-3&-3&-15&
-15&-15&-15&-3&-3&-3\\

$\chi_{28}^{({119})}$&15&15&-15&-15&3&3&-3&-3&-9&-9&9&9&9&9&-9&-9&-3&-3&3&3&-15&
-15&15&15&-3&-3&3\\

$\chi_{28}^{({120})}$&15&15&-15&-15&3&3&-3&-3&-9&-9&9&9&9&9&-9&-9&-3&-3&3&3&-15&
-15&15&15&3&3&-3\\

$\chi_{28}^{({121})}$&15&-15&F&-F&3&-3&I&-I&-9&9&J&-J&-9&9&J&-J&3&-3&I&-I&15&
-15&F&-F&-I&I&3\\

$\chi_{28}^{({122})}$&15&-15&-F&F&3&-3&-I&I&-9&9&-J&J&-9&9&-J&J&3&-3&-I&I&15&-15&
-F&F&I&-I&3\\

$\chi_{28}^{({123})}$&15&-15&F&-F&3&-3&I&-I&-9&9&J&-J&-9&9&J&-J&3&-3&I&-I&15&
-15&F&-F&I&-I&-3\\

$\chi_{28}^{({124})}$&15&-15&-F&F&3&-3&-I&I&-9&9&-J&J&-9&9&-J&J&3&-3&-I&I&15&-15&
-F&F&-I&I&-3\\

$\chi_{28}^{({125})}$&15&-15&F&-F&3&-3&I&-I&-9&9&J&-J&9&-9&-J&J&-3&3&-I&I&-15&15&
-F&F&-I&I&3\\

$\chi_{28}^{({126})}$&15&-15&-F&F&3&-3&-I&I&-9&9&-J&J&9&-9&J&-J&-3&3&I&-I&-15&
15&F&-F&I&-I&3\\

$\chi_{28}^{({127})}$&15&-15&F&-F&3&-3&I&-I&-9&9&J&-J&9&-9&-J&J&-3&3&-I&I&-15&15&
-F&F&I&-I&-3\\

$\chi_{28}^{({128})}$&15&-15&-F&F&3&-3&-I&I&-9&9&-J&J&9&-9&J&-J&-3&3&I&-I&-15&
15&F&-F&-I&I&-3\\

$\chi_{28}^{({129})}$&20&20&20&20&-4&-4&-4&-4&4&4&4&4&4&4&4&4&-4&-4&-4&-4&20&20&
20&20&2&2&2\\

$\chi_{28}^{({130})}$&20&20&20&20&-4&-4&-4&-4&4&4&4&4&4&4&4&4&-4&-4&-4&-4&20&20&
20&20&-2&-2&-2\\

$\chi_{28}^{({131})}$&20&20&-20&-20&-4&-4&4&4&4&4&-4&-4&4&4&-4&-4&-4&-4&4&4&20&
20&-20&-20&-2&-2&2\\

$\chi_{28}^{({132})}$&20&20&-20&-20&-4&-4&4&4&4&4&-4&-4&4&4&-4&-4&-4&-4&4&4&20&
20&-20&-20&2&2&-2\\

$\chi_{28}^{({133})}$&20&20&20&20&-4&-4&-4&-4&4&4&4&4&-4&-4&-4&-4&4&4&4&4&-20&
-20&-20&-20&2&2&2\\

$\chi_{28}^{({134})}$&20&20&20&20&-4&-4&-4&-4&4&4&4&4&-4&-4&-4&-4&4&4&4&4&-20&
-20&-20&-20&-2&-2&-2\\

$\chi_{28}^{({135})}$&20&20&-20&-20&-4&-4&4&4&4&4&-4&-4&-4&-4&4&4&4&4&-4&-4&-20&
-20&20&20&-2&-2&2\\
\end {tabular}
 }}}}$

 ${}_{
 \!\!\!\!_{
\!\!\!\!_{ \!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & &\\\hline
$\chi_{28}^{({136})}$&20&20&-20&-20&-4&-4&4&4&4&4&-4&-4&-4&-4&4&4&4&4&-4&-4&-20&
-20&20&20&2&2&-2\\

$\chi_{28}^{({137})}$&20&-20&G&-G&-4&4&-B&B&4&-4&B&-B&4&-4&B&-B&-4&4&-B&B&20&
-20&G&-G&H&-H&2\\

$\chi_{28}^{({138})}$&20&-20&-G&G&-4&4&B&-B&4&-4&-B&B&4&-4&-B&B&-4&4&B&-B&20&-20&
-G&G&-H&H&2\\

$\chi_{28}^{({139})}$&20&-20&G&-G&-4&4&-B&B&4&-4&B&-B&4&-4&B&-B&-4&4&-B&B&20&
-20&G&-G&-H&H&-2\\

$\chi_{28}^{({140})}$&20&-20&-G&G&-4&4&B&-B&4&-4&-B&B&4&-4&-B&B&-4&4&B&-B&20&-20&
-G&G&H&-H&-2\\

$\chi_{28}^{({141})}$&20&-20&G&-G&-4&4&-B&B&4&-4&B&-B&-4&4&-B&B&4&-4&B&-B&-20&20&
-G&G&H&-H&2\\

$\chi_{28}^{({142})}$&20&-20&-G&G&-4&4&B&-B&4&-4&-B&B&-4&4&B&-B&4&-4&-B&B&-20&
20&G&-G&-H&H&2\\

$\chi_{28}^{({143})}$&20&-20&G&-G&-4&4&-B&B&4&-4&B&-B&-4&4&-B&B&4&-4&B&-B&-20&20&
-G&G&-H&H&-2\\

$\chi_{28}^{({144})}$&20&-20&-G&G&-4&4&B&-B&4&-4&-B&B&-4&4&B&-B&4&-4&-B&B&-20&
20&G&-G&H&-H&-2\\
\end{tabular}
}}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & &\\\hline
$\chi_{28}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&
-1&1&1\\

$\chi_{28}^{(3)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&
-1&-1\\

$\chi_{28}^{(4)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&
-1&-1\\

$\chi_{28}^{(5)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&
-1&1&1\\

$\chi_{28}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&
1&1&1\\

$\chi_{28}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1\\

$\chi_{28}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1&-1&-1\\

$\chi_{28}^{(9)}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&
-A&A\\

$\chi_{28}^{({10})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&
-1&A&-A\\

$\chi_{28}^{({11})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&
-1&1&A&-A\\

$\chi_{28}^{({12})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&
-1&1&-A&A\\

$\chi_{28}^{({13})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&
1&A&-A\\

$\chi_{28}^{({14})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&
1&-A&A\\

$\chi_{28}^{({15})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&
-1&-A&A\\

$\chi_{28}^{({16})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&
-1&A&-A\\

$\chi_{28}^{({17})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2&-2&-2&-2&-2\\

$\chi_{28}^{({18})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2\\

$\chi_{28}^{({19})}$&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&
-2&2&2\\

$\chi_{28}^{({20})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&
2&-2&-2\\

$\chi_{28}^{({21})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2&
2&2&2&2\\

$\chi_{28}^{({22})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2\\

$\chi_{28}^{({23})}$&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&-2&-2&
2&2&-2&-2\\

$\chi_{28}^{({24})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&2&2&-2&
-2&2&2\\

$\chi_{28}^{({25})}$&2&-H&H&-2&2&-H&H&-2&2&-H&H&-2&2&-H&H&-2&2&-H&H&-2&2&-H&H&-2&
2&-H&H\\

$\chi_{28}^{({26})}$&2&H&-H&-2&2&H&-H&-2&2&H&-H&-2&2&H&-H&-2&2&H&-H&-2&2&H&-H&-2&
2&H&-H\\

$\chi_{28}^{({27})}$&-2&H&-H&2&-2&H&-H&2&-2&H&-H&2&-2&H&-H&2&-2&H&-H&2&-2&H&-H&2&
-2&H&-H\\

$\chi_{28}^{({28})}$&-2&-H&H&2&-2&-H&H&2&-2&-H&H&2&-2&-H&H&2&-2&-H&H&2&-2&-H&H&2&
-2&-H&H\\

$\chi_{28}^{({29})}$&2&-H&H&-2&2&-H&H&-2&2&-H&H&-2&2&H&-H&2&-2&H&-H&2&-2&H&-H&2&
-2&H&-H\\

$\chi_{28}^{({30})}$&2&H&-H&-2&2&H&-H&-2&2&H&-H&-2&2&-H&H&2&-2&-H&H&2&-2&-H&H&2&
-2&-H&H\\

$\chi_{28}^{({31})}$&-2&H&-H&2&-2&H&-H&2&-2&H&-H&2&-2&-H&H&-2&2&-H&H&-2&2&-H&H&
-2&2&-H&H\\

$\chi_{28}^{({32})}$&-2&-H&H&2&-2&-H&H&2&-2&-H&H&2&-2&H&-H&-2&2&H&-H&-2&2&H&-H&
-2&2&H&-H\\

$\chi_{28}^{({33})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1&-1&-1&-1\\

$\chi_{28}^{({34})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{({35})}$&-3&-1&-1&-1&-1&1&1&1&1&3&3&3&3&3&3&3&3&1&1&1&1&-1&-1&-1&-1&
-3&-3\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & &\\\hline
$\chi_{28}^{({36})}$&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-3&-3&-1&-1&-1&
-1&1&1&1&1&3&3\\

$\chi_{28}^{({37})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&
-1&1&1\\

$\chi_{28}^{({38})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&
1&-1&-1\\

$\chi_{28}^{({39})}$&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&-3&-3&3&3&-1&-1&1&1&1&1&-1&
-1&3&3\\

$\chi_{28}^{({40})}$&3&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&3&3&-3&-3&1&1&-1&-1&-1&-1&1&
1&-3&-3\\

$\chi_{28}^{({41})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&
1&1&1&1\\

$\chi_{28}^{({42})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1\\

$\chi _{}^{({43})}$&-3&-1&-1&-1&-1&1&1&1&1&3&3&3&3&-3&-3&-3&-3&-1&-1&-1&-1&1&1&
1&1&3&3\\

$\chi_{28}^{({44})}$&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&3&3&3&3&1&1&1&1&-1&-1&-1&
-1&-3&-3\\

$\chi_{28}^{({45})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&
1&1&-1&-1\\

$\chi_{28}^{({46})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&
-1&1&1\\

$\chi_{28}^{({47})}$&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&3&3&-3&-3&1&1&-1&-1&-1&-1&
1&1&-3&-3\\

$\chi_{28}^{({48})}$&3&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&-3&-3&3&3&-1&-1&1&1&1&1&-1&
-1&3&3\\

$\chi_{28}^{({49})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&
1&A&-A\\

$\chi_{28}^{({50})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&
1&-A&A\\

$\chi_{28}^{({51})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&
-1&-A&A\\

$\chi_{28}^{({52})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&
-1&A&-A\\

$\chi_{28}^{({53})}$&3&A&-A&-1&1&-A&A&1&-1&-I&I&3&-3&-I&I&3&-3&-A&A&1&-1&A&-A&-1&
1&I&-I\\

$\chi_{28}^{({54})}$&3&-A&A&-1&1&A&-A&1&-1&I&-I&3&-3&I&-I&3&-3&A&-A&1&-1&-A&A&-1&
1&-I&I\\

$\chi_{28}^{({55})}$&-3&-A&A&1&-1&A&-A&-1&1&I&-I&-3&3&I&-I&-3&3&A&-A&-1&1&-A&A&1&
-1&-I&I\\

$\chi_{28}^{({56})}$&-3&A&-A&1&-1&-A&A&-1&1&-I&I&-3&3&-I&I&-3&3&-A&A&-1&1&A&-A&1&
-1&I&-I\\

$\chi_{28}^{({57})}$&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&
-1&-A&A\\

$\chi_{28}^{({58})}$&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&
-1&A&-A\\

$\chi_{28}^{({59})}$&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&
-1&1&A&-A\\

$\chi_{28}^{({60})}$&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&
-1&1&-A&A\\

$\chi_{28}^{({61})}$&3&A&-A&-1&1&-A&A&1&-1&-I&I&3&-3&I&-I&-3&3&A&-A&-1&1&-A&A&1&
-1&-I&I\\

$\chi_{28}^{({62})}$&3&-A&A&-1&1&A&-A&1&-1&I&-I&3&-3&-I&I&-3&3&-A&A&-1&1&A&-A&1&
-1&I&-I\\

$\chi_{28}^{({63})}$&-3&-A&A&1&-1&A&-A&-1&1&I&-I&-3&3&-I&I&3&-3&-A&A&1&-1&A&-A&
-1&1&I&-I\\

$\chi_{28}^{({64})}$&-3&A&-A&1&-1&-A&A&-1&1&-I&I&-3&3&I&-I&3&-3&A&-A&1&-1&-A&A&
-1&1&-I&I\\

$\chi_{28}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({73})}$&-2&.&.&.&.&2&2&2&2&-4&-4&-4&-4&-4&-4&-4&-4&2&2&2&2&.&.&.&.&
-2&-2\\

$\chi_{28}^{({74})}$&-4&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&
-4&-4\\

$\chi_{28}^{({75})}$&2&.&.&.&.&-2&-2&-2&-2&4&4&4&4&4&4&4&4&-2&-2&-2&-2&.&.&.&
.&2&2\\

$\chi_{28}^{({76})}$&4&-2&-2&-2&-2&.&.&.&.&2&2&2&2&2&2&2&2&.&.&.&.&-2&-2&-2&
-2&4&4\\

$\chi_{28}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({78})}$&-2&.&.&.&.&-2&-2&2&2&4&4&-4&-4&4&4&-4&-4&-2&-2&2&2&.&.&.&.&
2&2\\

$\chi_{28}^{({79})}$&-4&-2&-2&2&2&.&.&.&.&2&2&-2&-2&2&2&-2&-2&.&.&.&.&-2&-2&2&
2&4&4\\

$\chi_{28}^{({80})}$&2&.&.&.&.&2&2&-2&-2&-4&-4&4&4&-4&-4&4&4&2&2&-2&-2&.&.&.&.&
-2&-2\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & &\\\hline
$\chi_{28}^{({81})}$&4&2&2&-2&-2&.&.&.&.&-2&-2&2&2&-2&-2&2&2&.&.&.&.&2&2&-2&-2&
-4&-4\\

$\chi_{28}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({84})}$&-2&.&.&.&.&2&2&2&2&-4&-4&-4&-4&4&4&4&4&-2&-2&-2&-2&.&.&.&
.&2&2\\

$\chi_{28}^{({85})}$&-4&2&2&2&2&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&-2&-2&-2&
-2&4&4\\

$\chi_{28}^{({86})}$&2&.&.&.&.&-2&-2&-2&-2&4&4&4&4&-4&-4&-4&-4&2&2&2&2&.&.&.&.&
-2&-2\\

$\chi_{28}^{({87})}$&4&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&
-4&-4\\

$\chi_{28}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({89})}$&-2&.&.&.&.&-2&-2&2&2&4&4&-4&-4&-4&-4&4&4&2&2&-2&-2&.&.&.&.&
-2&-2\\

$\chi_{28}^{({90})}$&-4&-2&-2&2&2&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&2&2&-2&-2&
-4&-4\\

$\chi_{28}^{({91})}$&2&.&.&.&.&2&2&-2&-2&-4&-4&4&4&4&4&-4&-4&-2&-2&2&2&.&.&.&
.&2&2\\

$\chi_{28}^{({92})}$&4&2&2&-2&-2&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&-2&-2&2&
2&4&4\\

$\chi_{28}^{({93})}$&2&.&.&.&.&H&-H&2&-2&B&-B&-4&4&B&-B&-4&4&H&-H&2&-2&.&.&.&.&
-H&H\\

$\chi_{28}^{({94})}$&2&.&.&.&.&-H&H&2&-2&-B&B&-4&4&-B&B&-4&4&-H&H&2&-2&.&.&.&.&H&
-H\\

$\chi_{28}^{({95})}$&4&H&-H&2&-2&.&.&.&.&-H&H&-2&2&-H&H&-2&2&.&.&.&.&H&-H&2&-2&B&
-B\\

$\chi_{28}^{({96})}$&4&-H&H&2&-2&.&.&.&.&H&-H&-2&2&H&-H&-2&2&.&.&.&.&-H&H&2&-2&
-B&B\\

$\chi_{28}^{({97})}$&-2&.&.&.&.&-H&H&-2&2&-B&B&4&-4&-B&B&4&-4&-H&H&-2&2&.&.&.&
.&H&-H\\

$\chi_{28}^{({98})}$&-2&.&.&.&.&H&-H&-2&2&B&-B&4&-4&B&-B&4&-4&H&-H&-2&2&.&.&.&.&
-H&H\\

$\chi_{28}^{({99})}$&-4&-H&H&-2&2&.&.&.&.&H&-H&2&-2&H&-H&2&-2&.&.&.&.&-H&H&-2&2&
-B&B\\

$\chi_{28}^{({100})}$&-4&H&-H&-2&2&.&.&.&.&-H&H&2&-2&-H&H&2&-2&.&.&.&.&H&-H&-2&
2&B&-B\\

$\chi_{28}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({105})}$&2&.&.&.&.&H&-H&2&-2&B&-B&-4&4&-B&B&4&-4&-H&H&-2&2&.&.&.&
.&H&-H\\

$\chi_{28}^{({106})}$&2&.&.&.&.&-H&H&2&-2&-B&B&-4&4&B&-B&4&-4&H&-H&-2&2&.&.&.&.&
-H&H\\

$\chi_{28}^{({107})}$&4&H&-H&2&-2&.&.&.&.&-H&H&-2&2&H&-H&2&-2&.&.&.&.&-H&H&-2&2&
-B&B\\

$\chi_{28}^{({108})}$&4&-H&H&2&-2&.&.&.&.&H&-H&-2&2&-H&H&2&-2&.&.&.&.&H&-H&-2&
2&B&-B\\

$\chi_{28}^{({109})}$&-2&.&.&.&.&-H&H&-2&2&-B&B&4&-4&B&-B&-4&4&H&-H&2&-2&.&.&.&.&
-H&H\\

$\chi_{28}^{({110})}$&-2&.&.&.&.&H&-H&-2&2&B&-B&4&-4&-B&B&-4&4&-H&H&2&-2&.&.&.&
.&H&-H\\

$\chi_{28}^{({111})}$&-4&-H&H&-2&2&.&.&.&.&H&-H&2&-2&-H&H&-2&2&.&.&.&.&H&-H&2&
-2&B&-B\\

$\chi_{28}^{({112})}$&-4&H&-H&-2&2&.&.&.&.&-H&H&2&-2&H&-H&-2&2&.&.&.&.&-H&H&2&-2&
-B&B\\

$\chi_{28}^{({113})}$&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-3&-3&-1&-1&-1&
-1&1&1&1&1&3&3\\

$\chi_{28}^{({114})}$&-3&-1&-1&-1&-1&1&1&1&1&3&3&3&3&3&3&3&3&1&1&1&1&-1&-1&-1&-1&
-3&-3\\

$\chi_{28}^{({115})}$&3&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&3&3&-3&-3&1&1&-1&-1&-1&-1&
1&1&-3&-3\\

$\chi_{28}^{({116})}$&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&-3&-3&3&3&-1&-1&1&1&1&1&
-1&-1&3&3\\

$\chi_{28}^{({117})}$&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&3&3&3&3&1&1&1&1&-1&-1&-1&
-1&-3&-3\\

$\chi_{28}^{({118})}$&-3&-1&-1&-1&-1&1&1&1&1&3&3&3&3&-3&-3&-3&-3&-1&-1&-1&-1&1&1&
1&1&3&3\\

$\chi_{28}^{({119})}$&3&-1&-1&1&1&1&1&-1&-1&3&3&-3&-3&-3&-3&3&3&-1&-1&1&1&1&1&-1&
-1&3&3\\

$\chi_{28}^{({120})}$&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&3&3&-3&-3&1&1&-1&-1&-1&-1&
1&1&-3&-3\\

$\chi_{28}^{({121})}$&-3&-A&A&1&-1&A&-A&-1&1&I&-I&-3&3&I&-I&-3&3&A&-A&-1&1&-A&A&
1&-1&-I&I\\

$\chi_{28}^{({122})}$&-3&A&-A&1&-1&-A&A&-1&1&-I&I&-3&3&-I&I&-3&3&-A&A&-1&1&A&-A&
1&-1&I&-I\\

$\chi_{28}^{({123})}$&3&A&-A&-1&1&-A&A&1&-1&-I&I&3&-3&-I&I&3&-3&-A&A&1&-1&A&-A&
-1&1&I&-I\\

$\chi_{28}^{({124})}$&3&-A&A&-1&1&A&-A&1&-1&I&-I&3&-3&I&-I&3&-3&A&-A&1&-1&-A&A&
-1&1&-I&I\\

$\chi_{28}^{({125})}$&-3&-A&A&1&-1&A&-A&-1&1&I&-I&-3&3&-I&I&3&-3&-A&A&1&-1&A&-A&
-1&1&I&-I\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & &\\\hline
$\chi_{28}^{({126})}$&-3&A&-A&1&-1&-A&A&-1&1&-I&I&-3&3&I&-I&3&-3&A&-A&1&-1&-A&A&
-1&1&-I&I\\

$\chi_{28}^{({127})}$&3&A&-A&-1&1&-A&A&1&-1&-I&I&3&-3&I&-I&-3&3&A&-A&-1&1&-A&A&1&
-1&-I&I\\

$\chi_{28}^{({128})}$&3&-A&A&-1&1&A&-A&1&-1&I&-I&3&-3&-I&I&-3&3&-A&A&-1&1&A&-A&1&
-1&I&-I\\

$\chi_{28}^{({129})}$&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&-2&
-2&-2&-2&2&2\\

$\chi_{28}^{({130})}$&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&
-2&-2\\

$\chi_{28}^{({131})}$&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&2&2&-2&
-2&-2&-2\\

$\chi_{28}^{({132})}$&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&-2&-2&
2&2&2&2\\

$\chi_{28}^{({133})}$&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&
2&2&-2&-2\\

$\chi_{28}^{({134})}$&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&
-2&-2&2&2\\

$\chi_{28}^{({135})}$&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&
2&2&2&2\\

$\chi_{28}^{({136})}$&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&
-2&-2&-2&-2\\

$\chi_{28}^{({137})}$&-2&-H&H&-2&2&H&-H&2&-2&-H&H&-2&2&-H&H&-2&2&H&-H&2&-2&-H&H&
-2&2&H&-H\\

$\chi_{28}^{({138})}$&-2&H&-H&-2&2&-H&H&2&-2&H&-H&-2&2&H&-H&-2&2&-H&H&2&-2&H&-H&
-2&2&-H&H\\

$\chi_{28}^{({139})}$&2&H&-H&2&-2&-H&H&-2&2&H&-H&2&-2&H&-H&2&-2&-H&H&-2&2&H&-H&2&
-2&-H&H\\

$\chi_{28}^{({140})}$&2&-H&H&2&-2&H&-H&-2&2&-H&H&2&-2&-H&H&2&-2&H&-H&-2&2&-H&H&2&
-2&H&-H\\

$\chi_{28}^{({141})}$&-2&-H&H&-2&2&H&-H&2&-2&-H&H&-2&2&H&-H&2&-2&-H&H&-2&2&H&-H&
2&-2&-H&H\\

$\chi_{28}^{({142})}$&-2&H&-H&-2&2&-H&H&2&-2&H&-H&-2&2&-H&H&2&-2&H&-H&-2&2&-H&H&
2&-2&H&-H\\

$\chi_{28}^{({143})}$&2&H&-H&2&-2&-H&H&-2&2&H&-H&2&-2&-H&H&-2&2&H&-H&2&-2&-H&H&
-2&2&H&-H\\

$\chi_{28}^{({144})}$&2&-H&H&2&-2&H&-H&-2&2&-H&H&2&-2&H&-H&-2&2&-H&H&2&-2&H&-H&
-2&2&-H&H\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & &\\\hline
$\chi_{28}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{(2)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{28}^{(3)}$&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{28}^{(4)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{28}^{(5)}$&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{28}^{(6)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{(8)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{(9)}$&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A\\

$\chi_{28}^{({10})}$&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A\\

$\chi_{28}^{({11})}$&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A\\

$\chi_{28}^{({12})}$&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A\\

$\chi_{28}^{({13})}$&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A\\

$\chi_{28}^{({14})}$&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A\\

$\chi_{28}^{({15})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A\\

$\chi_{28}^{({16})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A\\

$\chi_{28}^{({17})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({18})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({19})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({20})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({21})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({22})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({23})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({24})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({25})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & &\\\hline
$\chi_{28}^{({26})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({27})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({28})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({29})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({30})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({31})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({32})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({33})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{({34})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{({35})}$&-3&-3&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{28}^{({36})}$&3&3&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{28}^{({37})}$&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{28}^{({38})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{28}^{({39})}$&-3&-3&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1\\

$\chi_{28}^{({40})}$&3&3&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1\\

$\chi_{28}^{({41})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{({42})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{({43})}$&3&3&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{28}^{({44})}$&-3&-3&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{28}^{({45})}$&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{28}^{({46})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{28}^{({47})}$&3&3&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1\\

$\chi_{28}^{({48})}$&-3&-3&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1\\

$\chi_{28}^{({49})}$&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A\\

$\chi_{28}^{({50})}$&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A\\

$\chi_{28}^{({51})}$&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A\\

$\chi_{28}^{({52})}$&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A\\

$\chi_{28}^{({53})}$&-3&3&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A\\

$\chi_{28}^{({54})}$&-3&3&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A\\

$\chi_{28}^{({55})}$&3&-3&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A\\

$\chi_{28}^{({56})}$&3&-3&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A\\

$\chi_{28}^{({57})}$&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A\\

$\chi_{28}^{({58})}$&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A\\

$\chi_{28}^{({59})}$&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A\\

$\chi_{28}^{({60})}$&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A\\

$\chi_{28}^{({61})}$&3&-3&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&-A\\

$\chi_{28}^{({62})}$&3&-3&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&A\\

$\chi_{28}^{({63})}$&-3&3&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&-A\\

$\chi_{28}^{({64})}$&-3&3&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&A\\

$\chi_{28}^{({65})}$&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&
-2&-2&-2\\

$\chi_{28}^{({66})}$&.&.&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2\\

$\chi_{28}^{({67})}$&.&.&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2\\

$\chi_{28}^{({68})}$&.&.&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&2\\

$\chi_{28}^{({69})}$&.&.&-H&H&-2&2&-H&H&-2&2&-H&H&-2&2&-H&H&-2&2&-H&H&-2&2&-H\\

$\chi_{28}^{({70})}$&.&.&H&-H&-2&2&H&-H&-2&2&H&-H&-2&2&H&-H&-2&2&H&-H&-2&2&H\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & &\\\hline
$\chi_{28}^{({71})}$&.&.&H&-H&2&-2&H&-H&2&-2&H&-H&2&-2&-H&H&-2&2&-H&H&-2&2&-H\\

$\chi_{28}^{({72})}$&.&.&-H&H&2&-2&-H&H&2&-2&-H&H&2&-2&H&-H&-2&2&H&-H&-2&2&H\\

$\chi_{28}^{({73})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&2&2&2&2&-2\\

$\chi_{28}^{({74})}$&-4&-4&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&-2&-2&2\\

$\chi_{28}^{({75})}$&2&2&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&2&2&2&2&-2\\

$\chi_{28}^{({76})}$&4&4&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&-2&-2&2\\

$\chi_{28}^{({77})}$&.&.&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2\\

$\chi_{28}^{({78})}$&-2&-2&2&2&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&-2&-2&2&2&2\\

$\chi_{28}^{({79})}$&-4&-4&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&2&2&-2&-2&-2\\

$\chi_{28}^{({80})}$&2&2&2&2&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&-2&-2&2&2&2\\

$\chi_{28}^{({81})}$&4&4&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&2&2&-2&-2&-2\\

$\chi_{28}^{({82})}$&.&.&-2&-2&2&2&-2&-2&2&2&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2\\

$\chi_{28}^{({83})}$&.&.&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&2\\

$\chi_{28}^{({84})}$&2&2&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&2&2&2&2&-2\\

$\chi_{28}^{({85})}$&4&4&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&-2&-2&-2&-2&2\\

$\chi_{28}^{({86})}$&-2&-2&2&2&2&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&2&2&2&2&-2\\

$\chi_{28}^{({87})}$&-4&-4&-2&-2&-2&-2&2&2&2&2&.&.&.&.&.&.&.&.&-2&-2&-2&-2&2\\

$\chi_{28}^{({88})}$&.&.&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&-2\\

$\chi_{28}^{({89})}$&2&2&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&2&2&2\\

$\chi_{28}^{({90})}$&4&4&2&2&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&2&2&-2&-2&-2\\

$\chi_{28}^{({91})}$&-2&-2&-2&-2&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&-2&-2&2&2&2\\

$\chi_{28}^{({92})}$&-4&-4&2&2&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&2&2&-2&-2&-2\\

$\chi_{28}^{({93})}$&-2&2&-H&H&-2&2&H&-H&2&-2&.&.&.&.&.&.&.&.&H&-H&2&-2&-H\\

$\chi_{28}^{({94})}$&-2&2&H&-H&-2&2&-H&H&2&-2&.&.&.&.&.&.&.&.&-H&H&2&-2&H\\

$\chi_{28}^{({95})}$&-4&4&H&-H&2&-2&-H&H&-2&2&.&.&.&.&.&.&.&.&-H&H&-2&2&H\\

$\chi_{28}^{({96})}$&-4&4&-H&H&2&-2&H&-H&-2&2&.&.&.&.&.&.&.&.&H&-H&-2&2&-H\\

$\chi_{28}^{({97})}$&2&-2&-H&H&-2&2&H&-H&2&-2&.&.&.&.&.&.&.&.&H&-H&2&-2&-H\\

$\chi_{28}^{({98})}$&2&-2&H&-H&-2&2&-H&H&2&-2&.&.&.&.&.&.&.&.&-H&H&2&-2&H\\

$\chi_{28}^{({99})}$&4&-4&H&-H&2&-2&-H&H&-2&2&.&.&.&.&.&.&.&.&-H&H&-2&2&H\\

$\chi_{28}^{({100})}$&4&-4&-H&H&2&-2&H&-H&-2&2&.&.&.&.&.&.&.&.&H&-H&-2&2&-H\\

$\chi_{28}^{({101})}$&.&.&H&-H&2&-2&H&-H&2&-2&-H&H&-2&2&-H&H&-2&2&H&-H&2&-2&H\\

$\chi_{28}^{({102})}$&.&.&-H&H&2&-2&-H&H&2&-2&H&-H&-2&2&H&-H&-2&2&-H&H&2&-2&-H\\

$\chi_{28}^{({103})}$&.&.&-H&H&-2&2&-H&H&-2&2&H&-H&2&-2&-H&H&-2&2&H&-H&2&-2&H\\

$\chi_{28}^{({104})}$&.&.&H&-H&-2&2&H&-H&-2&2&-H&H&2&-2&H&-H&-2&2&-H&H&2&-2&-H\\

$\chi_{28}^{({105})}$&2&-2&H&-H&2&-2&-H&H&-2&2&.&.&.&.&.&.&.&.&H&-H&2&-2&-H\\

$\chi_{28}^{({106})}$&2&-2&-H&H&2&-2&H&-H&-2&2&.&.&.&.&.&.&.&.&-H&H&2&-2&H\\

$\chi_{28}^{({107})}$&4&-4&-H&H&-2&2&H&-H&2&-2&.&.&.&.&.&.&.&.&-H&H&-2&2&H\\

$\chi_{28}^{({108})}$&4&-4&H&-H&-2&2&-H&H&2&-2&.&.&.&.&.&.&.&.&H&-H&-2&2&-H\\

$\chi_{28}^{({109})}$&-2&2&H&-H&2&-2&-H&H&-2&2&.&.&.&.&.&.&.&.&H&-H&2&-2&-H\\

$\chi_{28}^{({110})}$&-2&2&-H&H&2&-2&H&-H&-2&2&.&.&.&.&.&.&.&.&-H&H&2&-2&H\\

$\chi_{28}^{({111})}$&-4&4&-H&H&-2&2&H&-H&2&-2&.&.&.&.&.&.&.&.&-H&H&-2&2&H\\

$\chi_{28}^{({112})}$&-4&4&H&-H&-2&2&-H&H&2&-2&.&.&.&.&.&.&.&.&H&-H&-2&2&-H\\

$\chi_{28}^{({113})}$&3&3&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{28}^{({114})}$&-3&-3&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&
-1\\

$\chi_{28}^{({115})}$&3&3&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & &60 & & & & & & & & & &70 & & & & & & &\\\hline
$\chi_{28}^{({116})}$&-3&-3&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1\\

$\chi_{28}^{({117})}$&-3&-3&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{28}^{({118})}$&3&3&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{28}^{({119})}$&-3&-3&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1\\

$\chi_{28}^{({120})}$&3&3&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1\\

$\chi_{28}^{({121})}$&3&-3&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A\\

$\chi_{28}^{({122})}$&3&-3&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A\\

$\chi_{28}^{({123})}$&-3&3&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A\\

$\chi_{28}^{({124})}$&-3&3&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A\\

$\chi_{28}^{({125})}$&-3&3&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&A\\

$\chi_{28}^{({126})}$&-3&3&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&-A\\

$\chi_{28}^{({127})}$&3&-3&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&A\\

$\chi_{28}^{({128})}$&3&-3&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&-A\\

$\chi_{28}^{({129})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({130})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({131})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({132})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({133})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({134})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({135})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({136})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({137})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({138})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({139})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({140})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({141})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({142})}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({143})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({144})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & &80 & & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline
$\chi_{28}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{(2)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{28}^{(3)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{28}^{(4)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{28}^{(5)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{28}^{(6)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{(7)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{(9)}$&A&1&-1&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&1\\

$\chi_{28}^{({10})}$&-A&1&-1&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&
-1&1\\

$\chi_{28}^{({11})}$&A&1&-1&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&
1\\

$\chi_{28}^{({12})}$&-A&1&-1&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&
-1&1\\

$\chi_{28}^{({13})}$&A&1&-1&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&
1\\

$\chi_{28}^{({14})}$&-A&1&-1&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&
-1&1\\

$\chi_{28}^{({15})}$&A&1&-1&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&
1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & &80 & & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline
$\chi_{28}^{({16})}$&-A&1&-1&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&
-1&1\\

$\chi_{28}^{({17})}$&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{({18})}$&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{({19})}$&.&.&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{28}^{({20})}$&.&.&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{28}^{({21})}$&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&
1\\

$\chi_{28}^{({22})}$&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&
1\\

$\chi_{28}^{({23})}$&.&.&.&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{28}^{({24})}$&.&.&.&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{28}^{({25})}$&.&.&.&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&
1\\

$\chi_{28}^{({26})}$&.&.&.&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&
1\\

$\chi_{28}^{({27})}$&.&.&.&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&
1\\

$\chi_{28}^{({28})}$&.&.&.&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&
1\\

$\chi_{28}^{({29})}$&.&.&.&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&
1\\

$\chi_{28}^{({30})}$&.&.&.&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&
1\\

$\chi_{28}^{({31})}$&.&.&.&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&-1&
1\\

$\chi_{28}^{({32})}$&.&.&.&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&-1&
1\\

$\chi_{28}^{({33})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1\\

$\chi_{28}^{({34})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1&-1\\

$\chi_{28}^{({35})}$&1&1&1&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&2&2\\

$\chi_{28}^{({36})}$&1&1&1&2&2&2&2&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&2&2\\

$\chi_{28}^{({37})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&
-1\\

$\chi_{28}^{({38})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&
-1\\

$\chi_{28}^{({39})}$&-1&1&1&2&2&-2&-2&.&.&.&.&-2&-2&2&2&-2&-2&2&2&.&.&.&.&2&2\\

$\chi_{28}^{({40})}$&-1&1&1&2&2&-2&-2&.&.&.&.&-2&-2&2&2&-2&-2&2&2&.&.&.&.&2&2\\

$\chi_{28}^{({41})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{28}^{({42})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{28}^{({43})}$&1&1&1&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&2&2\\

$\chi_{28}^{({44})}$&1&1&1&-2&-2&-2&-2&.&.&.&.&2&2&2&2&-2&-2&-2&-2&.&.&.&.&2&2\\

$\chi_{28}^{({45})}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&
-1\\

$\chi_{28}^{({46})}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&
-1\\

$\chi_{28}^{({47})}$&-1&1&1&-2&-2&2&2&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&2&2\\

$\chi_{28}^{({48})}$&-1&1&1&-2&-2&2&2&.&.&.&.&2&2&-2&-2&-2&-2&2&2&.&.&.&.&2&2\\

$\chi_{28}^{({49})}$&A&1&-1&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&
-1\\

$\chi_{28}^{({50})}$&-A&1&-1&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&
-1\\

$\chi_{28}^{({51})}$&A&1&-1&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&
-1\\

$\chi_{28}^{({52})}$&-A&1&-1&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&
-1\\

$\chi_{28}^{({53})}$&A&1&-1&-2&2&H&-H&.&.&.&.&2&-2&-H&H&2&-2&-H&H&.&.&.&.&-2&2\\

$\chi_{28}^{({54})}$&-A&1&-1&-2&2&-H&H&.&.&.&.&2&-2&H&-H&2&-2&H&-H&.&.&.&.&-2&2\\

$\chi_{28}^{({55})}$&A&1&-1&-2&2&H&-H&.&.&.&.&2&-2&-H&H&2&-2&-H&H&.&.&.&.&-2&2\\

$\chi_{28}^{({56})}$&-A&1&-1&-2&2&-H&H&.&.&.&.&2&-2&H&-H&2&-2&H&-H&.&.&.&.&-2&2\\

$\chi_{28}^{({57})}$&A&1&-1&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&
-1\\

$\chi_{28}^{({58})}$&-A&1&-1&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&
-1\\

$\chi_{28}^{({59})}$&A&1&-1&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&
-1\\

$\chi_{28}^{({60})}$&-A&1&-1&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&
-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & &80 & & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline
$\chi_{28}^{({61})}$&A&1&-1&2&-2&-H&H&.&.&.&.&-2&2&H&-H&2&-2&-H&H&.&.&.&.&-2&2\\

$\chi_{28}^{({62})}$&-A&1&-1&2&-2&H&-H&.&.&.&.&-2&2&-H&H&2&-2&H&-H&.&.&.&.&-2&2\\

$\chi_{28}^{({63})}$&A&1&-1&2&-2&-H&H&.&.&.&.&-2&2&H&-H&2&-2&-H&H&.&.&.&.&-2&2\\

$\chi_{28}^{({64})}$&-A&1&-1&2&-2&H&-H&.&.&.&.&-2&2&-H&H&2&-2&H&-H&.&.&.&.&-2&2\\

$\chi_{28}^{({65})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({66})}$&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({67})}$&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({68})}$&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({69})}$&H&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({70})}$&-H&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({71})}$&H&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({72})}$&-H&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({73})}$&-2&-2&-2&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&
1\\

$\chi_{28}^{({74})}$&2&2&2&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1\\

$\chi_{28}^{({75})}$&-2&-2&-2&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&
1\\

$\chi_{28}^{({76})}$&2&2&2&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1\\

$\chi_{28}^{({77})}$&2&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&2&2&2&2&.&.&.&.&-2&-2\\

$\chi_{28}^{({78})}$&2&-2&-2&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&
1\\

$\chi_{28}^{({79})}$&-2&2&2&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&
1\\

$\chi_{28}^{({80})}$&2&-2&-2&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&
1\\

$\chi_{28}^{({81})}$&-2&2&2&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&
1\\

$\chi_{28}^{({82})}$&-2&2&2&-2&-2&2&2&.&.&.&.&2&2&-2&-2&2&2&-2&-2&.&.&.&.&-2&-2\\

$\chi_{28}^{({83})}$&2&2&2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&2&2&2&2&.&.&.&.&-2&-2\\

$\chi_{28}^{({84})}$&-2&-2&-2&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&
-1&1&1\\

$\chi_{28}^{({85})}$&2&2&2&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&
1\\

$\chi_{28}^{({86})}$&-2&-2&-2&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&
-1&1&1\\

$\chi_{28}^{({87})}$&2&2&2&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&
1\\

$\chi_{28}^{({88})}$&-2&2&2&2&2&-2&-2&.&.&.&.&-2&-2&2&2&2&2&-2&-2&.&.&.&.&-2&-2\\

$\chi_{28}^{({89})}$&2&-2&-2&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&
1\\

$\chi_{28}^{({90})}$&-2&2&2&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&
1\\

$\chi_{28}^{({91})}$&2&-2&-2&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&
1\\

$\chi_{28}^{({92})}$&-2&2&2&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&
1\\

$\chi_{28}^{({93})}$&H&-2&2&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&-1&
1\\

$\chi_{28}^{({94})}$&-H&-2&2&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&
-1&1\\

$\chi_{28}^{({95})}$&-H&2&-2&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&
-1&1\\

$\chi_{28}^{({96})}$&H&2&-2&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&-1&
1\\

$\chi_{28}^{({97})}$&H&-2&2&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&-1&
1\\

$\chi_{28}^{({98})}$&-H&-2&2&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&
-1&1\\

$\chi_{28}^{({99})}$&-H&2&-2&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&
-1&1\\

$\chi_{28}^{({100})}$&H&2&-2&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&
-1&1\\

$\chi_{28}^{({101})}$&-H&2&-2&2&-2&-H&H&.&.&.&.&-2&2&H&-H&-2&2&H&-H&.&.&.&.&2&-2\\

$\chi_{28}^{({102})}$&H&2&-2&2&-2&H&-H&.&.&.&.&-2&2&-H&H&-2&2&-H&H&.&.&.&.&2&-2\\

$\chi_{28}^{({103})}$&-H&2&-2&-2&2&H&-H&.&.&.&.&2&-2&-H&H&-2&2&H&-H&.&.&.&.&2&-2\\

$\chi_{28}^{({104})}$&H&2&-2&-2&2&-H&H&.&.&.&.&2&-2&H&-H&-2&2&-H&H&.&.&.&.&2&-2\\

$\chi_{28}^{({105})}$&H&-2&2&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&
-1&1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & &80 & & & & & & & & & &90 & & & & & & & & & &100 & &\\\hline
$\chi_{28}^{({106})}$&-H&-2&2&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&
-1&1\\

$\chi_{28}^{({107})}$&-H&2&-2&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&
-1&1\\

$\chi_{28}^{({108})}$&H&2&-2&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&
-1&1\\

$\chi_{28}^{({109})}$&H&-2&2&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&
-1&1\\

$\chi_{28}^{({110})}$&-H&-2&2&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&
-1&1\\

$\chi_{28}^{({111})}$&-H&2&-2&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&
-1&1\\

$\chi_{28}^{({112})}$&H&2&-2&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&
-1&1\\

$\chi_{28}^{({113})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({114})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({115})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({116})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({117})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({118})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({119})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({120})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({121})}$&-A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({122})}$&A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({123})}$&-A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({124})}$&A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({125})}$&-A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({126})}$&A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({127})}$&-A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({128})}$&A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({129})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&
-1&-1\\

$\chi_{28}^{({130})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&
-1&-1\\

$\chi_{28}^{({131})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&
-1\\

$\chi_{28}^{({132})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&
-1\\

$\chi_{28}^{({133})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&
-1\\

$\chi_{28}^{({134})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&
-1\\

$\chi_{28}^{({135})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&
-1\\

$\chi_{28}^{({136})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&
-1\\

$\chi_{28}^{({137})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&1&
-1\\

$\chi_{28}^{({138})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&1&
-1\\

$\chi_{28}^{({139})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&1&
-1\\

$\chi_{28}^{({140})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&1&
-1\\

$\chi_{28}^{({141})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&
-1\\

$\chi_{28}^{({142})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&
-1\\

$\chi_{28}^{({143})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&
-1\\

$\chi_{28}^{({144})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&
-1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &110 & & & & & & & & & &120 & & & & &\\\hline
$\chi_{28}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{(2)}$&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1\\

$\chi_{28}^{(3)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1\\

$\chi_{28}^{(4)}$&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{28}^{(5)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1\\

$\chi_{28}^{(6)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\

$\chi_{28}^{(7)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1\\

$\chi_{28}^{(8)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1\\

$\chi_{28}^{(9)}$&-A&A&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&A\\

$\chi_{28}^{({10})}$&A&-A&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&-A\\

$\chi_{28}^{({11})}$&-A&A&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A\\

$\chi_{28}^{({12})}$&A&-A&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A\\

$\chi_{28}^{({13})}$&-A&A&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A\\

$\chi_{28}^{({14})}$&A&-A&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A\\

$\chi_{28}^{({15})}$&-A&A&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A\\

$\chi_{28}^{({16})}$&A&-A&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A\\

$\chi_{28}^{({17})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1\\

$\chi_{28}^{({18})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&
-1&-1&-1\\

$\chi_{28}^{({19})}$&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1\\

$\chi_{28}^{({20})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1\\

$\chi_{28}^{({21})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1\\

$\chi_{28}^{({22})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1\\

$\chi_{28}^{({23})}$&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1\\

$\chi_{28}^{({24})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&-1\\

$\chi_{28}^{({25})}$&-A&A&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A\\

$\chi_{28}^{({26})}$&A&-A&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A\\

$\chi_{28}^{({27})}$&-A&A&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A\\

$\chi_{28}^{({28})}$&A&-A&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A\\

$\chi_{28}^{({29})}$&-A&A&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&-A\\

$\chi_{28}^{({30})}$&A&-A&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&A\\

$\chi_{28}^{({31})}$&-A&A&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&-A\\

$\chi_{28}^{({32})}$&A&-A&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&A\\

$\chi_{28}^{({33})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&
.&.&.\\

$\chi_{28}^{({34})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.\\

$\chi_{28}^{({35})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({36})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({37})}$&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.\\

$\chi_{28}^{({38})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.\\

$\chi_{28}^{({39})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({40})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({41})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.&.&.&.\\

$\chi_{28}^{({42})}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.\\

$\chi_{28}^{({43})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({44})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({45})}$&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &110 & & & & & & & & & &120 & & & & &\\\hline
$\chi_{28}^{({46})}$&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.\\

$\chi_{28}^{({47})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({48})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({49})}$&A&-A&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({50})}$&-A&A&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({51})}$&A&-A&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({52})}$&-A&A&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({53})}$&H&-H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({54})}$&-H&H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({55})}$&H&-H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({56})}$&-H&H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({57})}$&A&-A&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({58})}$&-A&A&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({59})}$&A&-A&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({60})}$&-A&A&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({61})}$&H&-H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({62})}$&-H&H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({63})}$&H&-H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({64})}$&-H&H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1\\

$\chi_{28}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1\\

$\chi_{28}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1\\

$\chi_{28}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&1\\

$\chi_{28}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&A&1&-1&-A\\

$\chi_{28}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&-A&1&-1&A\\

$\chi_{28}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&A&1&-1&A\\

$\chi_{28}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&-A&1&-1&-A\\

$\chi_{28}^{({73})}$&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.\\

$\chi_{28}^{({74})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.\\

$\chi_{28}^{({75})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.\\

$\chi_{28}^{({76})}$&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.\\

$\chi_{28}^{({77})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({78})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.\\

$\chi_{28}^{({79})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.\\

$\chi_{28}^{({80})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.\\

$\chi_{28}^{({81})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.\\

$\chi_{28}^{({82})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({83})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({84})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.\\

$\chi_{28}^{({85})}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.\\

$\chi_{28}^{({86})}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.\\

$\chi_{28}^{({87})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.\\

$\chi_{28}^{({88})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({89})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.\\

$\chi_{28}^{({90})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &110 & & & & & & & & & &120 & & & & &\\\hline
$\chi_{28}^{({91})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.\\

$\chi_{28}^{({92})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.\\

$\chi_{28}^{({93})}$&-A&A&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({94})}$&A&-A&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({95})}$&-A&A&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({96})}$&A&-A&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({97})}$&-A&A&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({98})}$&A&-A&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({99})}$&-A&A&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({100})}$&A&-A&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({101})}$&-H&H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({102})}$&H&-H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({103})}$&-H&H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({104})}$&H&-H&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({105})}$&-A&A&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({106})}$&A&-A&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({107})}$&-A&A&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({108})}$&A&-A&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({109})}$&-A&A&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({110})}$&A&-A&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({111})}$&-A&A&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({112})}$&A&-A&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({129})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.\\

$\chi_{28}^{({130})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.\\

$\chi_{28}^{({131})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.\\

$\chi_{28}^{({132})}$&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.\\

$\chi_{28}^{({133})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.&.&.&.\\

$\chi_{28}^{({134})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.\\

$\chi_{28}^{({135})}$&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & &110 & & & & & & & & & &120 & & & & &\\\hline
$\chi_{28}^{({136})}$&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.&.&.\\

$\chi_{28}^{({137})}$&A&-A&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({138})}$&-A&A&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({139})}$&A&-A&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({140})}$&-A&A&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({141})}$&A&-A&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({142})}$&-A&A&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&1&-1&.&.&.&.&.\\

$\chi_{28}^{({143})}$&A&-A&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&-1&1&.&.&.&.&.\\

$\chi_{28}^{({144})}$&-A&A&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-1&1&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & & & &130 & & & & & & & & & & 140& & & &\\\hline
$\chi_{28}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{28}^{(3)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{28}^{(4)}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{28}^{(5)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{28}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{(7)}$&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{28}^{(8)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{28}^{(9)}$&-A&-1&1&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A\\

$\chi_{28}^{({10})}$&A&-1&1&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A\\

$\chi_{28}^{({11})}$&-A&-1&1&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A\\

$\chi_{28}^{({12})}$&A&-1&1&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A\\

$\chi_{28}^{({13})}$&A&1&-1&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A\\

$\chi_{28}^{({14})}$&-A&1&-1&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A\\

$\chi_{28}^{({15})}$&A&1&-1&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A\\

$\chi_{28}^{({16})}$&-A&1&-1&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A\\

$\chi_{28}^{({17})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({18})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({19})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({20})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({21})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({22})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({23})}$&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({24})}$&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({25})}$&-A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({26})}$&A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({27})}$&-A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({28})}$&A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({29})}$&A&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({30})}$&-A&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({31})}$&A&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({32})}$&-A&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({33})}$&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{({34})}$&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{28}^{({35})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & & & &130 & & & & & & & & & & 140& & & &\\\hline
$\chi_{28}^{({36})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{28}^{({37})}$&.&.&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{28}^{({38})}$&.&.&.&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{28}^{({39})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1\\

$\chi_{28}^{({40})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1\\

$\chi_{28}^{({41})}$&.&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1\\

$\chi_{28}^{({42})}$&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1\\

$\chi_{28}^{({43})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{28}^{({44})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{28}^{({45})}$&.&.&.&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1\\

$\chi_{28}^{({46})}$&.&.&.&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{28}^{({47})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1\\

$\chi_{28}^{({48})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1\\

$\chi_{28}^{({49})}$&.&.&.&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A\\

$\chi_{28}^{({50})}$&.&.&.&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A\\

$\chi_{28}^{({51})}$&.&.&.&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A\\

$\chi_{28}^{({52})}$&.&.&.&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A\\

$\chi_{28}^{({53})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A\\

$\chi_{28}^{({54})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A\\

$\chi_{28}^{({55})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A\\

$\chi_{28}^{({56})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A\\

$\chi_{28}^{({57})}$&.&.&.&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A\\

$\chi_{28}^{({58})}$&.&.&.&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A\\

$\chi_{28}^{({59})}$&.&.&.&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A\\

$\chi_{28}^{({60})}$&.&.&.&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A\\

$\chi_{28}^{({61})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A\\

$\chi_{28}^{({62})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A\\

$\chi_{28}^{({63})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A\\

$\chi_{28}^{({64})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A\\

$\chi_{28}^{({65})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({66})}$&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({67})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({68})}$&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({69})}$&A&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({70})}$&-A&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({71})}$&-A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({72})}$&A&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & & & &130 & & & & & & & & & & 140& & & &\\\hline
$\chi_{28}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({113})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{28}^{({114})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{28}^{({115})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1\\

$\chi_{28}^{({116})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1\\

$\chi_{28}^{({117})}$&.&.&.&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1\\

$\chi_{28}^{({118})}$&.&.&.&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{28}^{({119})}$&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1\\

$\chi_{28}^{({120})}$&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1\\

$\chi_{28}^{({121})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A\\

$\chi_{28}^{({122})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A\\

$\chi_{28}^{({123})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A\\

$\chi_{28}^{({124})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A\\

$\chi_{28}^{({125})}$&.&.&.&1&-1&A&-A&-1&1&-A&A&-1&1&-A&A&1&-1&A&-A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & & & &130 & & & & & & & & & & 140& & & &\\\hline
$\chi_{28}^{({126})}$&.&.&.&1&-1&-A&A&-1&1&A&-A&-1&1&A&-A&1&-1&-A&A\\

$\chi_{28}^{({127})}$&.&.&.&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&-1&1&-A&A\\

$\chi_{28}^{({128})}$&.&.&.&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&-1&1&A&-A\\

$\chi_{28}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\

$\chi_{28}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
